A Correction for GALEX Spectroscopic UV Flux Distributions from Comparisons with CALSPEC and IUE

The CALSPEC database of absolute spectral energy distributions (SEDs) from the Hubble Space Telescope (HST) is based on pure hydrogen model atmosphere calculations for three unreddened white dwarf (WD) stars and represents the current UV flux calibration standard with a precision approaching 1% for well observed stars. Following our previous work to correct IUE fluxes, this paper provides an average correction for the GALEX spectral database that places GALEX fluxes on the current CALSPEC scale. Our correction is derived by comparing GALEX spectroscopic flux distributions with CALSPEC and corrected IUE SEDs. This re-calibration is relevant for any project based on GALEX archival spectroscopic data, e.g. UV or multi-wavelength analyses, correlating GALEX spectra with other existing or future databases, and planning of new observations. The re-calibration will be applied to our planned catalog of corrected GALEX SEDs.

==> AJtable4.txt <==
Title: A Correction for GALEX Spectroscopic UV Flux Distributions 
       from Comparisons with CALSPEC and IUE  
Authors: Bohlin R.C., Bianchi L. 
Table: IUE SEDs for 18 stars
================================================================================
Byte-by-byte Description of file: datafile4.txt
--------------------------------------------------------------------------------
   Bytes Format Units      Label  Explanations
--------------------------------------------------------------------------------
   1- 10 A10    ---        ID     Stellar identifier (1)
  12- 18 F7.2   0.1nm      Wave   Wavelength; Angstroms
  20- 29 E10.3  ct/s       Net    Net count rate
  31- 40 E10.3  cW/m2/nm   Flux   Flux; erg/s/cm^2^/Angstroms
  42- 51 E10.3  ct/s       Bkg    Background count rate
  53- 61 E9.3   cW/m2/nm e_Flux   The 1{sigma} uncertainty in Flux
  63- 66 F4.1   ---        Num    Number of observations
  68- 75 F8.1   s          Exp    Total exposure time
  77- 81 F5.2   %          RMS    RMS 
--------------------------------------------------------------------------------
Note (1): For each source the first line gives the identifiers used to construct
          the SWP portion of the spectrum. The second line gives the identifiers
	  used to construct the LW portion of the spectrum. The LWP is 
	  generally used but for a few sources a third line gives the 
	  identifiers of the LWR identifiers used. In all cases the large
	  aperture identifiers are given first and followed by the small
	  aperture identifiers, if any.

bpm16274    Lswp21856 Lswp21857 Eswp21894 Eswp22961 Lswp22962 Lswp22988 Lswp22989
bpm16274    Llwp02450 Llwp02477 Llwp02503 Llwp03313 Llwp03314 Elwp03340
sk194       Lswp42507 Lswp42508
sk194       Llwp21282 Llwp21283
sk196       Eswp50741 Lswp51722
sk196       Llwp28821 Llwp28822
gd50        Lswp11304 Lswp28886 Mswp29858 Lswp29859 Lswp31974 Sswp13381 Sswp31975 Sswp28886
gd50        Llwp09689 Mlwp09690 Llwp10125
hz4         Lswp21836 Lswp24733 Lswp24747
hz4         Llwp02458 Llwp02476 Llwp02489 Llwp06520
lb227       Lswp21837 Lswp21855 Eswp21872 Eswp24752 Lswp30007
lb227       Llwp05058 Elwp06521 Llwp06535 Elwp06536 Llwp09834 Llwp09835 Llwp09847
hz2         Eswp24736 Lswp24737 Lswp24738 Lswp24739 Lswp30013
hz2         Llwp05062 Llwp05063 Llwp05064 Llwp05076 Llwp09848
WD0416-550  Lswp33106
WD0416-550  Llwp12872
HG7-233     Lswp33108
HG7-233     Llwp12875
gd108       Lswp23160 Lswp30803 Mswp30804
gd108       Llwp03485 Elwp08369 Mlwp10606
hz21        Lswp01378 Lswp07457 Mswp07525 Mswp11277 Lswp19142 Lswp19143 Eswp21844 Lswp21850 Lswp22712 Lswp22713 Lswp22940 Lswp22941 Lswp22942 Lswp22974 Eswp22975 Lswp22987 Lswp31286
hz21        Llwp02467 Llwp02471 Llwp03143 Llwp03144 Elwp03302 Llwp03303 Llwp03325 Llwp03326 Llwp03339
hz21        Llwr01330 Llwr06461 Mlwr06515 Llwr15154
feige59     Lswp28203 Lswp28204
feige59     Llwp08074 Llwp08075
gd153       Eswp07448 Lswp11295 Lswp23219 Lswp40920 Lswp40921 Eswp40931 Eswp40932 Lswp41421 Eswp41422 Eswp41423 Sswp23219
gd153       Llwp02736 Llwp19816 Llwp19817 Llwp19834 Llwp19835 Elwp20184 Elwp20185 Llwp20186
gd153       Llwr06453 Llwr09905
q1302-102   Lswp03569 Eswp17228 Eswp17229 Lswp17230 Lswp28749 Lswp28750 Lswp28751
q1302-102   Llwp08732 Elwp08734 Llwp08735
q1302-102   Llwr03143
lds749b     Lswp14127 Eswp14656 Eswp32001 Lswp36148
lds749b     Llwp11804 Llwp11805
lds749b     Llwr10753 Llwr11248
StHA190     Lswp39690 Eswp47698 Sswp47698
StHA190     Llwp18852
g93-48      Lswp28469 Lswp28470 Mswp28471
g93-48      Llwp08367 Llwp08368 Mlwp09688
L791-40     Lswp17278 Lswp15491
L791-40     Llwr12151 Llwr11956
--------------------------------------------------------------------------------
bpm16274   1152.26  2.649e-02  2.564e-13  5.917e-02 1.928e-14  5.0  25197.9 13.45
bpm16274   1153.93  2.589e-02  2.353e-13  5.150e-02 1.562e-14  7.0  33596.9 14.44
bpm16274   1155.61  3.330e-02  2.827e-13  5.153e-02 1.568e-14  7.0  33596.9 11.31
bpm16274   1157.29  2.781e-02  2.198e-13  5.156e-02 1.373e-14  7.0  33596.9 15.01
bpm16274   1158.96  3.432e-02  2.507e-13  5.159e-02 1.334e-14  7.0  33596.9 12.41
bpm16274   1160.64  3.837e-02  2.584e-13  5.162e-02 1.270e-14  7.0  33596.9  9.57
bpm16274   1162.31  3.790e-02  2.382e-13  5.165e-02 1.177e-14  7.0  33596.9 11.51
bpm16274   1163.99  4.075e-02  2.389e-13  5.168e-02 1.119e-14  7.0  33596.9 14.39
bpm16274   1165.67  3.828e-02  2.121e-13  5.171e-02 1.030e-14  7.0  33596.9 13.99
bpm16274   1167.34  4.171e-02  2.169e-13  5.174e-02 9.989e-15  7.0  33596.9  5.29
bpm16274   1169.02  4.671e-02  2.283e-13  5.176e-02 9.723e-15  7.0  33596.9  8.02
bpm16274   1170.70  4.290e-02  1.976e-13  5.179e-02 8.975e-15  7.0  33596.9 13.48
bpm16274   1172.37  4.054e-02  1.759e-13  5.182e-02 8.194e-15  7.0  33596.9 11.34
bpm16274   1174.05  4.630e-02  1.892e-13  5.184e-02 8.280e-15  7.0  33596.9  6.73
bpm16274   1175.73  4.093e-02  1.576e-13  5.187e-02 7.272e-15  7.0  33596.9  7.45
bpm16274   1177.40  4.357e-02  1.586e-13  5.190e-02 7.007e-15  7.0  33596.9 17.15
bpm16274   1179.08  4.123e-02  1.421e-13  5.192e-02 6.495e-15  7.0  33596.9 12.21
bpm16274   1180.75  3.694e-02  1.214e-13  5.195e-02 5.965e-15  7.0  33596.9  7.87
bpm16274   1182.43  3.465e-02  1.084e-13  5.197e-02 5.565e-15  7.0  33596.9  8.29
bpm16274   1184.11  3.250e-02  9.690e-14  5.200e-02 5.164e-15  7.0  33596.9 18.27
bpm16274   1185.78  4.181e-02  1.188e-13  5.202e-02 5.335e-15  7.0  33596.9 14.56
bpm16274   1187.46  3.613e-02  9.798e-14  5.205e-02 4.849e-15  7.0  33596.9  7.19
bpm16274   1189.14  3.278e-02  8.514e-14  3.044e-02 7.813e-15  3.0  12598.5 19.92
bpm16274   1197.52  2.209e-02  4.809e-14  7.440e-02 9.122e-15  2.0  10199.2 51.83
bpm16274   1199.19  2.118e-02  4.481e-14  5.978e-02 3.914e-15  5.0  25197.9 20.72
bpm16274   1200.87  1.331e-02  2.745e-14  5.223e-02 2.874e-15  7.0  33596.9 38.76
bpm16274   1202.55  1.165e-02  2.330e-14  5.226e-02 2.857e-15  7.0  33596.9 22.68
bpm16274   1204.22  1.245e-02  2.419e-14  5.228e-02 2.633e-15  7.0  33596.9 41.86
bpm16274   1205.90  1.296e-02  2.444e-14  5.230e-02 2.690e-15  7.0  33596.9 51.17
bpm16274   1207.58  1.577e-02  2.881e-14  4.116e-02 4.514e-15  6.0  27597.2 19.66
bpm16274   1209.25  3.906e-02  6.928e-14  4.118e-02 5.699e-15  6.0  27597.2 15.54
bpm16274   1210.93  6.306e-02  1.088e-13  4.120e-02 8.536e-15  6.0  27597.2 10.93
bpm16274   1212.60  9.631e-02  1.614e-13  4.123e-02 9.095e-15  6.0  27597.2 23.19
bpm16274   1214.28  1.013e-01  1.649e-13  4.125e-02 9.231e-15  6.0  27597.2 15.75
bpm16274   1215.96  1.181e-01  1.872e-13  4.127e-02 8.013e-15  6.0  27597.2 13.60
bpm16274   1217.63  1.044e-01  1.612e-13  4.129e-02 6.982e-15  6.0  27597.2 11.48
bpm16274   1219.31  8.118e-02  1.221e-13  4.131e-02 6.407e-15  6.0  27597.2  8.92
bpm16274   1220.99  6.554e-02  9.618e-14  4.133e-02 6.964e-15  6.0  27597.2 11.27
bpm16274   1222.66  3.608e-02  5.173e-14  4.135e-02 3.844e-15  6.0  27597.2 20.22
bpm16274   1224.34  1.845e-02  2.587e-14  5.253e-02 3.123e-15  7.0  33596.9 38.38
bpm16274   1226.02  1.155e-02  1.592e-14  5.254e-02 1.819e-15  7.0  33596.9 28.11
bpm16274   1227.69  1.352e-02  1.830e-14  5.256e-02 1.798e-15  7.0  33596.9 16.81
bpm16274   1229.37  1.440e-02  1.917e-14  5.258e-02 1.769e-15  7.0  33596.9 19.29
bpm16274   1231.04  1.080e-02  1.419e-14  5.260e-02 1.688e-15  7.0  33596.9 31.26
bpm16274   1232.72  1.825e-02  2.363e-14  5.262e-02 1.819e-15  7.0  33596.9 14.62
bpm16274   1234.40  3.094e-02  3.952e-14  5.264e-02 2.041e-15  7.0  33596.9 17.72
bpm16274   1236.07  2.833e-02  3.575e-14  5.265e-02 1.970e-15  7.0  33596.9 12.11
bpm16274   1237.75  4.463e-02  5.563e-14  5.267e-02 2.285e-15  7.0  33596.9 11.66
bpm16274   1239.43  4.819e-02  5.938e-14  5.269e-02 2.324e-15  7.0  33596.9 13.93
bpm16274   1241.10  6.524e-02  7.939e-14  5.270e-02 2.634e-15  7.0  33596.9 15.54
bpm16274   1242.78  8.351e-02  1.006e-13  5.272e-02 2.975e-15  7.0  33596.9 10.61
bpm16274   1244.46  8.618e-02  1.028e-13  5.274e-02 3.014e-15  7.0  33596.9  7.20
bpm16274   1246.13  1.010e-01  1.195e-13  5.275e-02 3.238e-15  7.0  33596.9  8.00
bpm16274   1247.81  1.077e-01  1.265e-13  5.277e-02 3.375e-15  7.0  33596.9  8.76
bpm16274   1249.48  1.171e-01  1.365e-13  5.279e-02 3.545e-15  7.0  33596.9  4.14
bpm16274   1251.16  1.341e-01  1.560e-13  5.280e-02 3.826e-15  7.0  33596.9  4.67
bpm16274   1252.84  1.362e-01  1.573e-13  5.282e-02 3.835e-15  7.0  33596.9  6.34
bpm16274   1254.51  1.507e-01  1.730e-13  5.283e-02 4.019e-15  7.0  33596.9  7.19
bpm16274   1256.19  1.612e-01  1.836e-13  5.285e-02 4.180e-15  7.0  33596.9  5.21
bpm16274   1257.87  1.627e-01  1.843e-13  5.286e-02 4.582e-15  7.0  33596.9  6.71
bpm16274   1259.54  1.732e-01  1.952e-13  5.288e-02 4.311e-15  7.0  33596.9  9.21
bpm16274   1261.22  1.947e-01  2.187e-13  5.289e-02 4.725e-15  7.0  33596.9 15.61
bpm16274   1262.89  1.863e-01  2.083e-13  5.290e-02 4.503e-15  7.0  33596.9  6.79
bpm16274   1264.57  1.974e-01  2.196e-13  5.292e-02 4.703e-15  7.0  33596.9  2.68
bpm16274   1266.25  2.037e-01  2.257e-13  4.842e-02 5.381e-15  6.0  26997.2  4.22
bpm16274   1267.92  2.009e-01  2.212e-13  4.843e-02 5.216e-15  6.0  26997.2  6.64
bpm16274   1269.60  1.973e-01  2.160e-13  4.843e-02 5.288e-15  6.0  26997.2  4.26
bpm16274   1271.28  2.298e-01  2.496e-13  4.843e-02 5.674e-15  6.0  26997.2  7.56
bpm16274   1272.95  2.372e-01  2.563e-13  4.843e-02 5.744e-15  6.0  26997.2  6.92
bpm16274   1274.63  2.200e-01  2.365e-13  4.844e-02 5.473e-15  6.0  26997.2  9.18
bpm16274   1276.31  2.298e-01  2.454e-13  4.844e-02 5.255e-15  6.0  26997.2  9.81
bpm16274   1277.98  2.387e-01  2.539e-13  5.301e-02 4.718e-15  7.0  33596.9  8.05
bpm16274   1279.66  2.346e-01  2.485e-13  5.303e-02 5.197e-15  7.0  33596.9  5.85
bpm16274   1281.33  2.304e-01  2.435e-13  5.304e-02 4.959e-15  7.0  33596.9  5.30
bpm16274   1283.01  2.610e-01  2.748e-13  5.305e-02 5.626e-15  7.0  33596.9  4.62
bpm16274   1284.69  2.473e-01  2.595e-13  5.306e-02 4.818e-15  7.0  33596.9  6.95
bpm16274   1286.36  2.297e-01  2.404e-13  3.298e-02 6.676e-15  4.0  16798.0  5.91
bpm16274   1288.04  2.488e-01  2.598e-13  3.271e-02 7.818e-15  3.0  12598.5  3.30
bpm16274   1289.72  2.507e-01  2.614e-13  3.272e-02 9.299e-15  3.0  12598.5  2.02
bpm16274   1291.39  2.268e-01  2.364e-13  3.273e-02 7.293e-15  3.0  12598.5  2.17
bpm16274   1293.07  2.657e-01  2.773e-13  4.226e-02 5.943e-15  6.0  27597.2  8.11
bpm16274   1294.75  2.633e-01  2.748e-13  4.228e-02 6.017e-15  6.0  27597.2  5.23
bpm16274   1296.42  2.952e-01  3.086e-13  4.230e-02 6.851e-15  6.0  27597.2  8.64
bpm16274   1298.10  2.461e-01  2.573e-13  4.232e-02 5.199e-15  6.0  27597.2  4.70
bpm16274   1299.77  2.555e-01  2.674e-13  4.845e-02 5.490e-15  6.0  26997.2  5.08
bpm16274   1301.45  2.466e-01  2.573e-13  4.845e-02 5.658e-15  6.0  26997.2  5.81
bpm16274   1303.13  2.357e-01  2.461e-13  4.844e-02 5.416e-15  6.0  26997.2  6.20
bpm16274   1304.80  2.690e-01  2.812e-13  4.844e-02 5.564e-15  6.0  26997.2  7.60
bpm16274   1306.48  2.486e-01  2.592e-13  3.296e-02 7.033e-15  5.0  20997.5  9.96
bpm16274   1308.16  2.622e-01  2.735e-13  3.297e-02 6.211e-15  5.0  20997.5  9.83
bpm16274   1309.83  2.734e-01  2.855e-13  3.298e-02 6.373e-15  5.0  20997.5  7.94
bpm16274   1311.51  2.335e-01  2.453e-13  3.300e-02 6.042e-15  5.0  20997.5  4.54
bpm16274   1313.19  2.579e-01  2.716e-13  5.319e-02 5.906e-15  7.0  33596.9 10.24
bpm16274   1314.86  2.532e-01  2.670e-13  5.319e-02 5.203e-15  7.0  33596.9  3.69
bpm16274   1316.54  2.550e-01  2.692e-13  4.843e-02 6.325e-15  6.0  26997.2  6.81
bpm16274   1318.21  2.446e-01  2.587e-13  4.843e-02 6.491e-15  6.0  26997.2  8.65
bpm16274   1319.89  2.513e-01  2.662e-13  4.842e-02 6.960e-15  6.0  26997.2  5.13
bpm16274   1321.57  2.396e-01  2.533e-13  4.842e-02 5.985e-15  6.0  26997.2  7.82
bpm16274   1323.24  2.767e-01  2.932e-13  4.842e-02 6.098e-15  6.0  26997.2  6.22
bpm16274   1324.92  2.382e-01  2.529e-13  3.309e-02 5.918e-15  5.0  20997.5  2.49
bpm16274   1326.60  2.320e-01  2.467e-13  3.310e-02 5.830e-15  5.0  20997.5  4.44
bpm16274   1328.27  2.678e-01  2.858e-13  4.263e-02 5.720e-15  6.0  27597.2  8.34
bpm16274   1329.95  2.364e-01  2.529e-13  3.313e-02 6.030e-15  5.0  20997.5  8.01
bpm16274   1331.62  2.759e-01  2.977e-13  4.840e-02 5.936e-15  6.0  26997.2  4.54
bpm16274   1333.30  2.452e-01  2.654e-13  4.839e-02 5.668e-15  6.0  26997.2  5.00
bpm16274   1334.98  2.190e-01  2.379e-13  4.839e-02 5.304e-15  6.0  26997.2  7.28
bpm16274   1336.65  2.320e-01  2.538e-13  4.838e-02 5.603e-15  6.0  26997.2  4.01
bpm16274   1338.33  2.548e-01  2.798e-13  4.838e-02 6.075e-15  6.0  26997.2  4.88
bpm16274   1340.01  2.338e-01  2.568e-13  4.837e-02 5.991e-15  6.0  26997.2  5.84
bpm16274   1341.68  2.311e-01  2.548e-13  4.837e-02 5.364e-15  6.0  26997.2  3.08
bpm16274   1343.36  2.344e-01  2.594e-13  3.322e-02 6.423e-15  5.0  20997.5  7.02
bpm16274   1345.04  2.322e-01  2.582e-13  3.323e-02 6.054e-15  5.0  20997.5 11.54
bpm16274   1346.71  2.460e-01  2.744e-13  3.324e-02 6.885e-15  5.0  20997.5  6.75
bpm16274   1348.39  2.292e-01  2.567e-13  3.325e-02 6.514e-15  5.0  20997.5  5.49
bpm16274   1350.06  2.371e-01  2.671e-13  4.833e-02 6.062e-15  6.0  26997.2  5.08
bpm16274   1351.74  2.110e-01  2.384e-13  3.327e-02 5.863e-15  5.0  20997.5  4.44
bpm16274   1353.42  2.695e-01  3.058e-13  3.328e-02 6.948e-15  5.0  20997.5  8.77
bpm16274   1355.09  2.225e-01  2.536e-13  3.329e-02 6.010e-15  5.0  20997.5  5.54
bpm16274   1356.77  2.309e-01  2.644e-13  3.329e-02 6.318e-15  5.0  20997.5  5.92
bpm16274   1358.45  2.267e-01  2.607e-13  3.330e-02 6.248e-15  5.0  20997.5  4.05
bpm16274   1360.12  2.238e-01  2.577e-13  3.331e-02 6.039e-15  5.0  20997.5  3.32
bpm16274   1361.80  2.376e-01  2.747e-13  3.332e-02 6.263e-15  5.0  20997.5  5.51
bpm16274   1363.48  2.181e-01  2.534e-13  3.333e-02 5.925e-15  5.0  20997.5  3.05
bpm16274   1365.15  2.249e-01  2.628e-13  3.334e-02 6.416e-15  5.0  20997.5  7.86
bpm16274   1366.83  2.221e-01  2.609e-13  3.335e-02 6.430e-15  5.0  20997.5  6.39
bpm16274   1368.50  2.172e-01  2.564e-13  3.335e-02 6.184e-15  5.0  20997.5 11.37
bpm16274   1370.18  2.061e-01  2.450e-13  3.336e-02 5.807e-15  5.0  20997.5  4.36
bpm16274   1371.86  1.948e-01  2.328e-13  3.337e-02 5.623e-15  5.0  20997.5  6.94
bpm16274   1373.53  2.251e-01  2.706e-13  4.291e-02 5.597e-15  6.0  27597.2  7.03
bpm16274   1375.21  1.912e-01  2.309e-13  4.291e-02 5.226e-15  6.0  27597.2  6.41
bpm16274   1376.89  2.056e-01  2.498e-13  4.292e-02 5.296e-15  6.0  27597.2  4.78
bpm16274   1378.56  1.999e-01  2.444e-13  4.817e-02 5.413e-15  6.0  26997.2  6.25
bpm16274   1380.24  2.130e-01  2.621e-13  4.816e-02 5.850e-15  6.0  26997.2  6.51
bpm16274   1381.91  1.909e-01  2.362e-13  4.815e-02 5.326e-15  6.0  26997.2  7.39
bpm16274   1383.59  1.958e-01  2.435e-13  3.341e-02 5.811e-15  5.0  20997.5  2.56
bpm16274   1385.27  1.935e-01  2.425e-13  3.342e-02 6.055e-15  5.0  20997.5  3.61
bpm16274   1386.94  1.970e-01  2.488e-13  3.343e-02 5.858e-15  5.0  20997.5  1.80
bpm16274   1388.62  1.998e-01  2.543e-13  3.343e-02 5.967e-15  5.0  20997.5  3.90
bpm16274   1390.30  1.838e-01  2.356e-13  4.294e-02 5.128e-15  6.0  27597.2  9.58
bpm16274   1391.97  1.740e-01  2.248e-13  4.294e-02 5.063e-15  6.0  27597.2  5.95
bpm16274   1393.65  1.941e-01  2.530e-13  5.298e-02 5.013e-15  7.0  33596.9  3.77
bpm16274   1395.33  1.767e-01  2.321e-13  5.297e-02 4.742e-15  7.0  33596.9  3.43
bpm16274   1397.00  1.874e-01  2.482e-13  5.295e-02 4.888e-15  7.0  33596.9  5.67
bpm16274   1398.68  1.598e-01  2.133e-13  5.294e-02 4.538e-15  7.0  33596.9  4.19
bpm16274   1400.35  1.680e-01  2.264e-13  5.292e-02 4.741e-15  7.0  33596.9  4.37
bpm16274   1402.03  1.759e-01  2.390e-13  5.291e-02 5.002e-15  7.0  33596.9  6.54
bpm16274   1403.71  1.704e-01  2.336e-13  5.289e-02 4.714e-15  7.0  33596.9  6.33
bpm16274   1405.38  1.705e-01  2.349e-13  4.293e-02 5.053e-15  6.0  27597.2  9.77
bpm16274   1407.06  1.634e-01  2.264e-13  4.292e-02 4.949e-15  6.0  27597.2  8.00
bpm16274   1408.74  1.748e-01  2.435e-13  4.292e-02 5.448e-15  6.0  27597.2  4.98
bpm16274   1410.41  1.950e-01  2.734e-13  4.291e-02 5.667e-15  6.0  27597.2  5.39
bpm16274   1412.09  1.810e-01  2.554e-13  5.280e-02 5.073e-15  7.0  33596.9  4.44
bpm16274   1413.77  1.669e-01  2.368e-13  5.278e-02 4.746e-15  7.0  33596.9  7.68
bpm16274   1415.44  1.619e-01  2.317e-13  5.276e-02 4.770e-15  7.0  33596.9  3.53
bpm16274   1417.12  1.581e-01  2.275e-13  5.274e-02 4.766e-15  7.0  33596.9  3.30
bpm16274   1418.79  1.690e-01  2.445e-13  5.272e-02 4.861e-15  7.0  33596.9  6.29
bpm16274   1420.47  1.649e-01  2.383e-13  5.270e-02 4.800e-15  7.0  33596.9  4.15
bpm16274   1422.15  1.578e-01  2.292e-13  4.287e-02 5.005e-15  6.0  27597.2  9.42
bpm16274   1423.82  1.527e-01  2.227e-13  3.346e-02 5.494e-15  5.0  20997.5  4.96
bpm16274   1425.50  1.625e-01  2.393e-13  3.346e-02 5.757e-15  5.0  20997.5  7.49
bpm16274   1427.18  1.690e-01  2.507e-13  3.345e-02 5.937e-15  5.0  20997.5  3.46
bpm16274   1428.85  1.518e-01  2.269e-13  4.768e-02 5.126e-15  6.0  26997.2  5.93
bpm16274   1430.53  1.561e-01  2.349e-13  5.257e-02 4.749e-15  7.0  33596.9  3.52
bpm16274   1432.20  1.540e-01  2.333e-13  5.254e-02 4.921e-15  7.0  33596.9  6.76
bpm16274   1433.88  1.589e-01  2.421e-13  5.252e-02 4.889e-15  7.0  33596.9  6.42
bpm16274   1435.56  1.553e-01  2.375e-13  5.249e-02 4.838e-15  7.0  33596.9  6.31
bpm16274   1437.23  1.384e-01  2.129e-13  5.247e-02 4.984e-15  7.0  33596.9  5.31
bpm16274   1438.91  1.550e-01  2.398e-13  5.244e-02 4.754e-15  7.0  33596.9  4.31
bpm16274   1440.59  1.421e-01  2.218e-13  5.241e-02 4.505e-15  7.0  33596.9  4.20
bpm16274   1442.26  1.385e-01  2.174e-13  5.239e-02 4.729e-15  7.0  33596.9  4.90
bpm16274   1443.94  1.320e-01  2.082e-13  5.236e-02 4.355e-15  7.0  33596.9  5.29
bpm16274   1445.62  1.447e-01  2.292e-13  5.233e-02 4.620e-15  7.0  33596.9  4.90
bpm16274   1447.29  1.400e-01  2.228e-13  5.231e-02 4.567e-15  7.0  33596.9  4.23
bpm16274   1448.97  1.440e-01  2.301e-13  5.228e-02 4.698e-15  7.0  33596.9  5.81
bpm16274   1450.64  1.290e-01  2.072e-13  5.225e-02 4.317e-15  7.0  33596.9  2.91
bpm16274   1452.32  1.434e-01  2.313e-13  5.222e-02 4.737e-15  7.0  33596.9  7.20
bpm16274   1454.00  1.334e-01  2.158e-13  5.219e-02 4.494e-15  7.0  33596.9  5.43
bpm16274   1455.67  1.341e-01  2.177e-13  5.216e-02 4.536e-15  7.0  33596.9  4.29
bpm16274   1457.35  1.398e-01  2.276e-13  5.213e-02 4.869e-15  7.0  33596.9  7.90
bpm16274   1459.03  1.280e-01  2.090e-13  5.210e-02 4.450e-15  7.0  33596.9  5.87
bpm16274   1460.70  1.333e-01  2.191e-13  5.206e-02 4.427e-15  7.0  33596.9  5.10
bpm16274   1462.38  1.400e-01  2.306e-13  5.203e-02 4.553e-15  7.0  33596.9  4.50
bpm16274   1464.06  1.281e-01  2.116e-13  5.200e-02 4.421e-15  7.0  33596.9  6.38
bpm16274   1465.73  1.323e-01  2.185e-13  5.197e-02 4.474e-15  7.0  33596.9  4.91
bpm16274   1467.41  1.347e-01  2.230e-13  5.193e-02 4.472e-15  7.0  33596.9  6.54
bpm16274   1469.08  1.342e-01  2.228e-13  5.190e-02 4.458e-15  7.0  33596.9  2.86
bpm16274   1470.76  1.325e-01  2.201e-13  5.187e-02 4.378e-15  7.0  33596.9  6.43
bpm16274   1472.44  1.276e-01  2.125e-13  5.183e-02 4.332e-15  7.0  33596.9  5.35
bpm16274   1474.11  1.212e-01  2.025e-13  5.180e-02 4.166e-15  7.0  33596.9  4.57
bpm16274   1475.79  1.287e-01  2.154e-13  5.176e-02 4.647e-15  7.0  33596.9  9.01
bpm16274   1477.47  1.336e-01  2.242e-13  5.173e-02 4.701e-15  7.0  33596.9  4.32
bpm16274   1479.14  1.267e-01  2.132e-13  5.169e-02 4.337e-15  7.0  33596.9  5.55
bpm16274   1480.82  1.334e-01  2.253e-13  5.165e-02 4.468e-15  7.0  33596.9  4.28
bpm16274   1482.50  1.217e-01  2.060e-13  5.162e-02 4.253e-15  7.0  33596.9  5.10
bpm16274   1484.17  1.252e-01  2.127e-13  5.158e-02 4.235e-15  7.0  33596.9  7.11
bpm16274   1485.85  1.186e-01  2.023e-13  5.154e-02 4.180e-15  7.0  33596.9  4.63
bpm16274   1487.52  1.220e-01  2.090e-13  5.150e-02 4.283e-15  7.0  33596.9  5.33
bpm16274   1489.20  1.239e-01  2.132e-13  5.147e-02 4.233e-15  7.0  33596.9  7.50
bpm16274   1490.88  1.301e-01  2.243e-13  5.143e-02 4.542e-15  7.0  33596.9 10.68
bpm16274   1492.55  1.202e-01  2.082e-13  5.139e-02 4.167e-15  7.0  33596.9  6.71
bpm16274   1494.23  1.206e-01  2.098e-13  5.135e-02 4.301e-15  7.0  33596.9  4.84
bpm16274   1495.91  1.322e-01  2.318e-13  5.131e-02 4.475e-15  7.0  33596.9  5.80
bpm16274   1497.58  1.177e-01  2.074e-13  5.127e-02 4.392e-15  7.0  33596.9  5.18
bpm16274   1499.26  1.241e-01  2.198e-13  5.123e-02 4.406e-15  7.0  33596.9  5.06
bpm16274   1500.93  1.165e-01  2.077e-13  5.119e-02 4.145e-15  7.0  33596.9  7.27
bpm16274   1502.61  1.220e-01  2.188e-13  5.114e-02 4.288e-15  7.0  33596.9  5.65
bpm16274   1504.29  1.139e-01  2.053e-13  5.110e-02 4.242e-15  7.0  33596.9  4.19
bpm16274   1505.96  1.160e-01  2.103e-13  5.106e-02 4.350e-15  7.0  33596.9  3.14
bpm16274   1507.64  1.156e-01  2.103e-13  5.102e-02 4.591e-15  7.0  33596.9  5.90
bpm16274   1509.32  1.125e-01  2.056e-13  5.098e-02 4.191e-15  7.0  33596.9  6.83
bpm16274   1510.99  9.998e-02  1.831e-13  5.093e-02 3.891e-15  7.0  33596.9  8.52
bpm16274   1512.67  1.029e-01  1.893e-13  5.089e-02 3.937e-15  7.0  33596.9  4.14
bpm16274   1514.35  1.013e-01  1.871e-13  5.085e-02 3.893e-15  7.0  33596.9  5.64
bpm16274   1516.02  1.016e-01  1.883e-13  5.080e-02 4.003e-15  7.0  33596.9  5.46
bpm16274   1517.70  1.082e-01  2.012e-13  5.076e-02 4.020e-15  7.0  33596.9  8.25
bpm16274   1519.37  1.080e-01  2.016e-13  5.071e-02 3.999e-15  7.0  33596.9  6.13
bpm16274   1521.05  1.090e-01  2.042e-13  5.067e-02 4.071e-15  7.0  33596.9  5.25
bpm16274   1522.73  1.075e-01  2.021e-13  5.062e-02 4.009e-15  7.0  33596.9  4.02
bpm16274   1524.40  1.035e-01  1.951e-13  5.058e-02 3.923e-15  7.0  33596.9  4.60
bpm16274   1526.08  1.105e-01  2.088e-13  5.053e-02 4.085e-15  7.0  33596.9  7.06
bpm16274   1527.76  1.007e-01  1.905e-13  5.049e-02 3.850e-15  7.0  33596.9  3.82
bpm16274   1529.43  1.014e-01  1.919e-13  5.044e-02 3.939e-15  7.0  33596.9  7.33
bpm16274   1531.11  1.011e-01  1.918e-13  5.039e-02 3.849e-15  7.0  33596.9  5.16
bpm16274   1532.79  9.600e-02  1.820e-13  5.035e-02 3.717e-15  7.0  33596.9  2.22
bpm16274   1534.46  9.443e-02  1.789e-13  5.030e-02 3.728e-15  7.0  33596.9  4.50
bpm16274   1536.14  1.043e-01  1.976e-13  5.025e-02 3.866e-15  7.0  33596.9  3.18
bpm16274   1537.81  1.038e-01  1.963e-13  5.020e-02 3.960e-15  7.0  33596.9  4.38
bpm16274   1539.49  9.845e-02  1.860e-13  5.016e-02 3.728e-15  7.0  33596.9  3.43
bpm16274   1541.17  1.035e-01  1.952e-13  5.011e-02 3.806e-15  7.0  33596.9  4.60
bpm16274   1542.84  9.883e-02  1.861e-13  5.006e-02 3.791e-15  7.0  33596.9  3.69
bpm16274   1544.52  1.064e-01  2.000e-13  5.001e-02 3.826e-15  7.0  33596.9  5.56
bpm16274   1546.20  1.031e-01  1.939e-13  4.996e-02 3.758e-15  7.0  33596.9  4.86
bpm16274   1547.87  1.082e-01  2.036e-13  4.991e-02 3.954e-15  7.0  33596.9  5.63
bpm16274   1549.55  9.757e-02  1.838e-13  4.986e-02 3.648e-15  7.0  33596.9  2.39
bpm16274   1551.22  1.031e-01  1.942e-13  4.981e-02 3.791e-15  7.0  33596.9  3.44
bpm16274   1552.90  9.896e-02  1.866e-13  4.976e-02 3.752e-15  7.0  33596.9  6.89
bpm16274   1554.58  9.740e-02  1.838e-13  4.972e-02 3.592e-15  7.0  33596.9  5.21
bpm16274   1556.25  9.326e-02  1.762e-13  4.967e-02 3.563e-15  7.0  33596.9  5.16
bpm16274   1557.93  9.839e-02  1.860e-13  4.961e-02 3.603e-15  7.0  33596.9  3.45
bpm16274   1559.61  8.978e-02  1.699e-13  4.956e-02 3.429e-15  7.0  33596.9  5.57
bpm16274   1561.28  9.910e-02  1.879e-13  4.951e-02 3.587e-15  7.0  33596.9 10.68
bpm16274   1562.96  1.066e-01  2.023e-13  4.946e-02 4.098e-15  7.0  33596.9  8.49
bpm16274   1564.64  9.873e-02  1.874e-13  4.941e-02 3.695e-15  7.0  33596.9  5.46
bpm16274   1566.31  9.865e-02  1.876e-13  4.936e-02 3.661e-15  7.0  33596.9  8.06
bpm16274   1567.99  9.295e-02  1.764e-13  4.931e-02 3.438e-15  7.0  33596.9  5.90
bpm16274   1569.66  9.038e-02  1.712e-13  4.926e-02 3.367e-15  7.0  33596.9  6.78
bpm16274   1571.34  9.793e-02  1.844e-13  4.921e-02 3.572e-15  7.0  33596.9  6.02
bpm16274   1573.02  9.698e-02  1.822e-13  4.916e-02 3.458e-15  7.0  33596.9  2.87
bpm16274   1574.69  9.150e-02  1.715e-13  4.911e-02 3.375e-15  7.0  33596.9  4.58
bpm16274   1576.37  9.894e-02  1.848e-13  4.905e-02 3.465e-15  7.0  33596.9  6.54
bpm16274   1578.05  1.030e-01  1.919e-13  4.900e-02 3.617e-15  7.0  33596.9  3.19
bpm16274   1579.72  9.176e-02  1.706e-13  4.895e-02 3.432e-15  7.0  33596.9  4.97
bpm16274   1581.40  1.017e-01  1.890e-13  4.890e-02 3.739e-15  7.0  33596.9  8.06
bpm16274   1583.08  9.777e-02  1.811e-13  4.885e-02 3.419e-15  7.0  33596.9  6.00
bpm16274   1584.75  9.748e-02  1.802e-13  4.880e-02 3.445e-15  7.0  33596.9  5.40
bpm16274   1586.43  9.416e-02  1.742e-13  4.874e-02 3.310e-15  7.0  33596.9  5.73
bpm16274   1588.10  9.272e-02  1.715e-13  4.869e-02 3.396e-15  7.0  33596.9  5.48
bpm16274   1589.78  9.205e-02  1.703e-13  4.864e-02 3.303e-15  7.0  33596.9  7.63
bpm16274   1591.46  9.335e-02  1.723e-13  4.859e-02 3.217e-15  7.0  33596.9  8.67
bpm16274   1593.13  9.174e-02  1.693e-13  4.853e-02 3.292e-15  7.0  33596.9  6.04
bpm16274   1594.81  9.303e-02  1.716e-13  4.848e-02 3.221e-15  7.0  33596.9  6.57
bpm16274   1596.49  9.635e-02  1.781e-13  4.843e-02 3.405e-15  7.0  33596.9  2.23
bpm16274   1598.16  9.635e-02  1.780e-13  4.838e-02 3.244e-15  7.0  33596.9  3.56
bpm16274   1599.84  9.505e-02  1.755e-13  4.833e-02 3.228e-15  7.0  33596.9  6.97
bpm16274   1601.52  9.291e-02  1.716e-13  4.827e-02 3.244e-15  7.0  33596.9  5.60
bpm16274   1603.19  9.543e-02  1.762e-13  4.822e-02 3.279e-15  7.0  33596.9  8.99
bpm16274   1604.87  9.379e-02  1.730e-13  4.817e-02 3.150e-15  7.0  33596.9  7.43
bpm16274   1606.54  9.408e-02  1.729e-13  4.812e-02 3.195e-15  7.0  33596.9  5.23
bpm16274   1608.22  8.817e-02  1.617e-13  4.807e-02 3.007e-15  7.0  33596.9  8.08
bpm16274   1609.90  8.805e-02  1.611e-13  4.801e-02 2.996e-15  7.0  33596.9  7.50
bpm16274   1611.57  9.122e-02  1.664e-13  4.796e-02 3.029e-15  7.0  33596.9  4.07
bpm16274   1613.25  9.542e-02  1.736e-13  4.791e-02 3.160e-15  7.0  33596.9  4.92
bpm16274   1614.93  9.494e-02  1.723e-13  4.786e-02 3.189e-15  7.0  33596.9  5.22
bpm16274   1616.60  9.603e-02  1.737e-13  4.781e-02 3.052e-15  7.0  33596.9  5.25
bpm16274   1618.28  9.399e-02  1.695e-13  4.776e-02 3.013e-15  7.0  33596.9  7.51
bpm16274   1619.95  9.542e-02  1.716e-13  4.771e-02 3.125e-15  7.0  33596.9  2.99
bpm16274   1621.63  9.453e-02  1.698e-13  4.765e-02 3.026e-15  7.0  33596.9  4.69
bpm16274   1623.31  8.826e-02  1.581e-13  4.760e-02 2.950e-15  7.0  33596.9  8.59
bpm16274   1624.98  8.792e-02  1.571e-13  4.755e-02 2.926e-15  7.0  33596.9  4.48
bpm16274   1626.66  8.645e-02  1.541e-13  4.750e-02 2.910e-15  7.0  33596.9  3.60
bpm16274   1628.34  9.185e-02  1.633e-13  4.745e-02 2.932e-15  7.0  33596.9  7.33
bpm16274   1630.01  9.654e-02  1.705e-13  4.740e-02 2.922e-15  7.0  33596.9  3.36
bpm16274   1631.69  8.893e-02  1.566e-13  4.735e-02 2.910e-15  7.0  33596.9  8.20
bpm16274   1633.37  9.716e-02  1.707e-13  4.730e-02 2.896e-15  7.0  33596.9  3.87
bpm16274   1635.04  9.557e-02  1.680e-13  4.725e-02 2.905e-15  7.0  33596.9  6.43
bpm16274   1636.72  9.724e-02  1.704e-13  4.720e-02 2.855e-15  7.0  33596.9  6.40
bpm16274   1638.39  9.596e-02  1.677e-13  4.715e-02 2.865e-15  7.0  33596.9  4.65
bpm16274   1640.07  8.750e-02  1.523e-13  4.710e-02 2.686e-15  7.0  33596.9  4.02
bpm16274   1641.75  9.263e-02  1.607e-13  4.705e-02 2.800e-15  7.0  33596.9  3.02
bpm16274   1643.42  8.842e-02  1.530e-13  4.701e-02 2.686e-15  7.0  33596.9  4.54
bpm16274   1645.10  9.303e-02  1.606e-13  4.696e-02 2.803e-15  7.0  33596.9  2.64
bpm16274   1646.78  8.896e-02  1.530e-13  4.691e-02 2.643e-15  7.0  33596.9  3.40
bpm16274   1648.45  9.123e-02  1.563e-13  4.686e-02 2.663e-15  7.0  33596.9  6.17
bpm16274   1650.13  9.720e-02  1.655e-13  4.681e-02 2.734e-15  7.0  33596.9  5.69
bpm16274   1651.81  9.412e-02  1.596e-13  4.677e-02 2.818e-15  7.0  33596.9  2.61
bpm16274   1653.48  9.549e-02  1.612e-13  4.672e-02 2.640e-15  7.0  33596.9  4.57
bpm16274   1655.16  9.454e-02  1.593e-13  4.667e-02 2.648e-15  7.0  33596.9  4.40
bpm16274   1656.83  9.889e-02  1.659e-13  4.663e-02 2.652e-15  7.0  33596.9  6.35
bpm16274   1658.51  1.011e-01  1.689e-13  4.658e-02 2.712e-15  7.0  33596.9  5.14
bpm16274   1660.19  9.281e-02  1.545e-13  4.653e-02 2.614e-15  7.0  33596.9  4.62
bpm16274   1661.86  9.292e-02  1.540e-13  4.649e-02 2.527e-15  7.0  33596.9  4.24
bpm16274   1663.54  1.003e-01  1.654e-13  4.644e-02 2.629e-15  7.0  33596.9  2.29
bpm16274   1665.22  1.010e-01  1.652e-13  4.640e-02 2.574e-15  7.0  33596.9  4.13
bpm16274   1666.89  9.731e-02  1.584e-13  4.635e-02 2.545e-15  7.0  33596.9  6.22
bpm16274   1668.57  9.468e-02  1.535e-13  4.631e-02 2.461e-15  7.0  33596.9  5.13
bpm16274   1670.24  9.361e-02  1.516e-13  4.627e-02 2.434e-15  7.0  33596.9  2.84
bpm16274   1671.92  9.474e-02  1.528e-13  4.622e-02 2.422e-15  7.0  33596.9  4.23
bpm16274   1673.60  9.177e-02  1.474e-13  4.618e-02 2.401e-15  7.0  33596.9  5.77
bpm16274   1675.27  9.330e-02  1.492e-13  4.614e-02 2.435e-15  7.0  33596.9  6.98
bpm16274   1676.95  9.226e-02  1.469e-13  4.610e-02 2.351e-15  7.0  33596.9  4.99
bpm16274   1678.63  9.857e-02  1.563e-13  4.605e-02 2.403e-15  7.0  33596.9  7.27
bpm16274   1680.30  9.970e-02  1.571e-13  4.601e-02 2.471e-15  7.0  33596.9  4.82
bpm16274   1681.98  9.623e-02  1.510e-13  4.597e-02 2.348e-15  7.0  33596.9  2.46
bpm16274   1683.66  9.703e-02  1.515e-13  4.593e-02 2.337e-15  7.0  33596.9  4.01
bpm16274   1685.33  9.789e-02  1.520e-13  4.589e-02 2.317e-15  7.0  33596.9  9.14
bpm16274   1687.01  9.883e-02  1.528e-13  4.585e-02 2.301e-15  7.0  33596.9  6.11
bpm16274   1688.68  1.000e-01  1.539e-13  4.581e-02 2.296e-15  7.0  33596.9  6.15
bpm16274   1690.36  9.385e-02  1.439e-13  4.578e-02 2.216e-15  7.0  33596.9  7.52
bpm16274   1692.04  9.626e-02  1.469e-13  4.574e-02 2.265e-15  7.0  33596.9  6.85
bpm16274   1693.71  9.237e-02  1.403e-13  4.570e-02 2.223e-15  7.0  33596.9  7.83
bpm16274   1695.39  9.916e-02  1.500e-13  4.566e-02 2.306e-15  7.0  33596.9  6.27
bpm16274   1697.07  1.055e-01  1.589e-13  4.563e-02 2.343e-15  7.0  33596.9 10.66
bpm16274   1698.74  1.010e-01  1.513e-13  4.559e-02 2.241e-15  7.0  33596.9  6.90
bpm16274   1700.42  1.000e-01  1.490e-13  4.556e-02 2.207e-15  7.0  33596.9  6.79
bpm16274   1702.10  9.873e-02  1.464e-13  4.552e-02 2.189e-15  7.0  33596.9  3.72
bpm16274   1703.77  9.820e-02  1.449e-13  4.549e-02 2.125e-15  7.0  33596.9  3.63
bpm16274   1705.45  9.423e-02  1.382e-13  4.546e-02 2.065e-15  7.0  33596.9  5.03
bpm16274   1707.12  9.769e-02  1.425e-13  4.542e-02 2.108e-15  7.0  33596.9  6.34
bpm16274   1708.80  9.719e-02  1.410e-13  4.539e-02 2.058e-15  7.0  33596.9  4.58
bpm16274   1710.48  9.816e-02  1.417e-13  4.536e-02 2.077e-15  7.0  33596.9  4.41
bpm16274   1712.15  1.003e-01  1.440e-13  4.533e-02 2.058e-15  7.0  33596.9  4.08
bpm16274   1713.83  9.778e-02  1.396e-13  4.530e-02 2.005e-15  7.0  33596.9  3.63
bpm16274   1715.51  1.019e-01  1.448e-13  4.527e-02 2.032e-15  7.0  33596.9  3.71
bpm16274   1717.18  1.079e-01  1.524e-13  4.524e-02 2.065e-15  7.0  33596.9  3.75
bpm16274   1718.86  1.040e-01  1.461e-13  4.521e-02 2.013e-15  7.0  33596.9  3.74
bpm16274   1720.54  1.013e-01  1.417e-13  4.518e-02 1.971e-15  7.0  33596.9  3.48
bpm16274   1722.21  1.006e-01  1.401e-13  4.515e-02 1.948e-15  7.0  33596.9  5.84
bpm16274   1723.89  9.565e-02  1.324e-13  4.513e-02 1.888e-15  7.0  33596.9  3.59
bpm16274   1725.56  9.746e-02  1.334e-13  4.510e-02 1.920e-15  7.0  33596.9  5.31
bpm16274   1727.24  1.028e-01  1.396e-13  4.508e-02 1.895e-15  7.0  33596.9  5.72
bpm16274   1728.92  1.056e-01  1.425e-13  4.505e-02 1.904e-15  7.0  33596.9  5.09
bpm16274   1730.59  1.007e-01  1.351e-13  4.503e-02 1.843e-15  7.0  33596.9  4.31
bpm16274   1732.27  1.050e-01  1.399e-13  4.500e-02 1.869e-15  7.0  33596.9  4.59
bpm16274   1733.95  1.082e-01  1.432e-13  4.498e-02 1.876e-15  7.0  33596.9  5.05
bpm16274   1735.62  1.089e-01  1.431e-13  4.496e-02 1.854e-15  7.0  33596.9  2.22
bpm16274   1737.30  1.094e-01  1.426e-13  4.494e-02 1.857e-15  7.0  33596.9  3.10
bpm16274   1738.97  1.089e-01  1.411e-13  4.492e-02 1.823e-15  7.0  33596.9  5.41
bpm16274   1740.65  1.059e-01  1.367e-13  4.490e-02 1.779e-15  7.0  33596.9  2.92
bpm16274   1742.33  1.044e-01  1.338e-13  4.488e-02 1.756e-15  7.0  33596.9  3.91
bpm16274   1744.00  1.081e-01  1.376e-13  4.486e-02 1.755e-15  7.0  33596.9  4.26
bpm16274   1745.68  1.090e-01  1.377e-13  4.484e-02 1.740e-15  7.0  33596.9  3.59
bpm16274   1747.36  1.099e-01  1.382e-13  4.483e-02 1.774e-15  7.0  33596.9  4.39
bpm16274   1749.03  1.109e-01  1.386e-13  4.481e-02 1.749e-15  7.0  33596.9  2.88
bpm16274   1750.71  1.123e-01  1.398e-13  4.479e-02 1.716e-15  7.0  33596.9  7.49
bpm16274   1752.39  1.080e-01  1.339e-13  4.478e-02 1.676e-15  7.0  33596.9  3.53
bpm16274   1754.06  1.114e-01  1.373e-13  4.477e-02 1.683e-15  7.0  33596.9  3.35
bpm16274   1755.74  1.120e-01  1.370e-13  4.475e-02 1.666e-15  7.0  33596.9  2.34
bpm16274   1757.41  1.131e-01  1.377e-13  4.474e-02 1.670e-15  7.0  33596.9  4.75
bpm16274   1759.09  1.107e-01  1.343e-13  4.473e-02 1.635e-15  7.0  33596.9  5.20
bpm16274   1760.77  1.096e-01  1.323e-13  4.472e-02 1.609e-15  7.0  33596.9  2.96
bpm16274   1762.44  1.111e-01  1.335e-13  4.471e-02 1.612e-15  7.0  33596.9  2.15
bpm16274   1764.12  1.123e-01  1.343e-13  4.470e-02 1.601e-15  7.0  33596.9  3.49
bpm16274   1765.80  1.154e-01  1.378e-13  4.469e-02 1.624e-15  7.0  33596.9  4.27
bpm16274   1767.47  1.098e-01  1.305e-13  4.468e-02 1.568e-15  7.0  33596.9  3.08
bpm16274   1769.15  1.095e-01  1.295e-13  4.468e-02 1.561e-15  7.0  33596.9  2.46
bpm16274   1770.83  1.090e-01  1.283e-13  4.467e-02 1.551e-15  7.0  33596.9  3.52
bpm16274   1772.50  1.151e-01  1.349e-13  4.467e-02 1.570e-15  7.0  33596.9  4.83
bpm16274   1774.18  1.167e-01  1.362e-13  4.466e-02 1.551e-15  7.0  33596.9  5.91
bpm16274   1775.85  1.128e-01  1.310e-13  4.466e-02 1.524e-15  7.0  33596.9  6.66
bpm16274   1777.53  1.115e-01  1.290e-13  4.466e-02 1.507e-15  7.0  33596.9  4.90
bpm16274   1779.21  1.147e-01  1.321e-13  4.466e-02 1.515e-15  7.0  33596.9  3.21
bpm16274   1780.88  1.147e-01  1.315e-13  4.466e-02 1.500e-15  7.0  33596.9  4.10
bpm16274   1782.56  1.127e-01  1.288e-13  4.466e-02 1.474e-15  7.0  33596.9  4.94
bpm16274   1784.24  1.140e-01  1.298e-13  4.466e-02 1.483e-15  7.0  33596.9  3.88
bpm16274   1785.91  1.109e-01  1.262e-13  4.466e-02 1.528e-15  7.0  33596.9  4.37
bpm16274   1795.97  1.126e-01  1.264e-13  5.031e-02 1.681e-15  5.0  25197.9  3.68
bpm16274   1797.65  1.088e-01  1.217e-13  4.470e-02 1.374e-15  7.0  33596.9  2.28
bpm16274   1799.32  1.118e-01  1.248e-13  4.471e-02 1.378e-15  7.0  33596.9  3.15
bpm16274   1801.00  1.139e-01  1.268e-13  4.471e-02 1.427e-15  7.0  33596.9  2.60
bpm16274   1802.68  1.131e-01  1.257e-13  4.473e-02 1.422e-15  7.0  33596.9  4.51
bpm16274   1804.35  1.115e-01  1.238e-13  4.474e-02 1.358e-15  7.0  33596.9  4.43
bpm16274   1806.03  1.110e-01  1.228e-13  4.475e-02 1.339e-15  7.0  33596.9  4.10
bpm16274   1807.70  1.129e-01  1.245e-13  4.476e-02 1.335e-15  7.0  33596.9  3.53
bpm16274   1809.38  1.128e-01  1.242e-13  4.478e-02 1.338e-15  7.0  33596.9  3.70
bpm16274   1811.06  1.123e-01  1.236e-13  4.479e-02 1.346e-15  7.0  33596.9  4.05
bpm16274   1812.73  1.087e-01  1.193e-13  4.481e-02 1.311e-15  7.0  33596.9  3.83
bpm16274   1814.41  1.124e-01  1.231e-13  4.482e-02 1.344e-15  7.0  33596.9  3.81
bpm16274   1816.09  1.109e-01  1.212e-13  4.484e-02 1.307e-15  7.0  33596.9  3.27
bpm16274   1817.76  1.094e-01  1.193e-13  4.486e-02 1.294e-15  7.0  33596.9  4.78
bpm16274   1819.44  1.128e-01  1.228e-13  4.488e-02 1.297e-15  7.0  33596.9  5.22
bpm16274   1821.12  1.089e-01  1.182e-13  4.490e-02 1.265e-15  7.0  33596.9  4.74
bpm16274   1822.79  1.135e-01  1.230e-13  4.492e-02 1.294e-15  7.0  33596.9  2.64
bpm16274   1824.47  1.122e-01  1.215e-13  4.494e-02 1.271e-15  7.0  33596.9  2.86
bpm16274   1826.14  1.119e-01  1.208e-13  4.496e-02 1.262e-15  7.0  33596.9  3.58
bpm16274   1827.82  1.121e-01  1.209e-13  4.499e-02 1.259e-15  7.0  33596.9  3.72
bpm16274   1829.50  1.113e-01  1.199e-13  4.501e-02 1.247e-15  7.0  33596.9  3.69
bpm16274   1831.17  1.086e-01  1.175e-13  4.504e-02 1.237e-15  7.0  33596.9  3.10
bpm16274   1832.85  1.098e-01  1.187e-13  4.506e-02 1.237e-15  7.0  33596.9  3.01
bpm16274   1834.53  1.112e-01  1.201e-13  4.509e-02 1.234e-15  7.0  33596.9  3.81
bpm16274   1836.20  1.098e-01  1.184e-13  4.512e-02 1.222e-15  7.0  33596.9  3.16
bpm16274   1837.88  1.118e-01  1.205e-13  4.515e-02 1.232e-15  7.0  33596.9  2.26
bpm16274   1839.55  1.130e-01  1.217e-13  4.518e-02 1.245e-15  7.0  33596.9  4.00
bpm16274   1841.23  1.114e-01  1.200e-13  4.521e-02 1.219e-15  7.0  33596.9  3.41
bpm16274   1842.91  1.076e-01  1.160e-13  4.524e-02 1.229e-15  7.0  33596.9  2.88
bpm16274   1844.58  1.052e-01  1.134e-13  4.527e-02 1.191e-15  7.0  33596.9  3.36
bpm16274   1846.26  1.090e-01  1.178e-13  4.530e-02 1.206e-15  7.0  33596.9  3.78
bpm16274   1847.94  1.057e-01  1.142e-13  4.534e-02 1.192e-15  7.0  33596.9  3.19
bpm16274   1849.61  1.069e-01  1.154e-13  4.537e-02 1.189e-15  7.0  33596.9  2.80
bpm16274   1851.29  1.086e-01  1.168e-13  4.540e-02 1.186e-15  7.0  33596.9  2.85
bpm16274   1852.97  1.059e-01  1.139e-13  4.544e-02 1.177e-15  7.0  33596.9  2.73
bpm16274   1854.64  1.072e-01  1.153e-13  4.548e-02 1.194e-15  7.0  33596.9  3.84
bpm16274   1856.32  1.049e-01  1.130e-13  4.551e-02 1.177e-15  7.0  33596.9  3.80
bpm16274   1857.99  1.032e-01  1.112e-13  4.555e-02 1.170e-15  7.0  33596.9  4.00
bpm16274   1859.67  1.042e-01  1.123e-13  4.559e-02 1.162e-15  7.0  33596.9  3.01
bpm16274   1861.35  1.037e-01  1.119e-13  4.563e-02 1.151e-15  7.0  33596.9  2.96
bpm16274   1863.02  1.039e-01  1.121e-13  4.567e-02 1.155e-15  7.0  33596.9  2.89
bpm16274   1864.70  1.044e-01  1.128e-13  4.571e-02 1.153e-15  7.0  33596.9  1.68
bpm16274   1866.38  1.069e-01  1.153e-13  4.576e-02 1.157e-15  7.0  33596.9  2.45
bpm16274   1868.05  1.055e-01  1.138e-13  4.580e-02 1.147e-15  7.0  33596.9  3.13
bpm16274   1869.73  1.075e-01  1.161e-13  4.584e-02 1.156e-15  7.0  33596.9  2.54
bpm16274   1871.41  1.070e-01  1.157e-13  4.588e-02 1.151e-15  7.0  33596.9  3.11
bpm16274   1873.08  1.045e-01  1.132e-13  4.593e-02 1.140e-15  7.0  33596.9  3.53
bpm16274   1874.76  1.058e-01  1.147e-13  4.597e-02 1.147e-15  7.0  33596.9  4.74
bpm16274   1876.43  1.028e-01  1.118e-13  4.602e-02 1.128e-15  7.0  33596.9  5.70
bpm16274   1878.11  1.027e-01  1.119e-13  4.607e-02 1.129e-15  7.0  33596.9  5.59
bpm16274   1879.79  1.047e-01  1.143e-13  4.611e-02 1.133e-15  7.0  33596.9  8.60
bpm16274   1881.46  1.055e-01  1.153e-13  4.616e-02 1.163e-15  7.0  33596.9  9.70
bpm16274   1883.14  1.070e-01  1.172e-13  4.621e-02 1.156e-15  7.0  33596.9  8.88
bpm16274   1884.82  1.052e-01  1.155e-13  4.626e-02 1.134e-15  7.0  33596.9  8.71
bpm16274   1886.49  1.028e-01  1.130e-13  4.631e-02 1.122e-15  7.0  33596.9  6.92
bpm16274   1888.17  1.036e-01  1.143e-13  4.636e-02 1.136e-15  7.0  33596.9  4.72
bpm16274   1889.85  1.009e-01  1.116e-13  4.641e-02 1.125e-15  7.0  33596.9  4.32
bpm16274   1891.52  1.016e-01  1.126e-13  4.646e-02 1.127e-15  7.0  33596.9  4.65
bpm16274   1893.20  9.851e-02  1.095e-13  4.651e-02 1.115e-15  7.0  33596.9  4.86
bpm16274   1894.87  9.665e-02  1.077e-13  4.656e-02 1.109e-15  7.0  33596.9  4.19
bpm16274   1896.55  9.526e-02  1.064e-13  4.662e-02 1.105e-15  7.0  33596.9  4.11
bpm16274   1898.23  9.436e-02  1.056e-13  4.667e-02 1.104e-15  7.0  33596.9  3.03
bpm16274   1899.90  9.624e-02  1.080e-13  4.672e-02 1.112e-15  7.0  33596.9  4.52
bpm16274   1901.58  9.371e-02  1.054e-13  4.678e-02 1.105e-15  7.0  33596.9  4.56
bpm16274   1903.26  9.479e-02  1.069e-13  4.683e-02 1.109e-15  7.0  33596.9  5.35
bpm16274   1904.93  9.583e-02  1.083e-13  4.689e-02 1.109e-15  7.0  33596.9  5.02
bpm16274   1906.61  9.609e-02  1.088e-13  4.694e-02 1.108e-15  7.0  33596.9  4.06
bpm16274   1908.28  9.805e-02  1.111e-13  4.700e-02 1.110e-15  7.0  33596.9  4.31
bpm16274   1909.96  9.617e-02  1.090e-13  4.705e-02 1.103e-15  7.0  33596.9  3.51
bpm16274   1911.64  9.453e-02  1.070e-13  4.711e-02 1.093e-15  7.0  33596.9  1.91
bpm16274   1913.31  9.388e-02  1.063e-13  4.717e-02 1.092e-15  7.0  33596.9  2.28
bpm16274   1914.99  9.208e-02  1.042e-13  4.722e-02 1.084e-15  7.0  33596.9  3.07
bpm16274   1916.67  9.275e-02  1.047e-13  4.728e-02 1.084e-15  7.0  33596.9  2.35
bpm16274   1918.34  9.232e-02  1.041e-13  4.734e-02 1.096e-15  7.0  33596.9  6.30
bpm16274   1920.02  9.134e-02  1.031e-13  4.739e-02 1.080e-15  7.0  33596.9  3.87
bpm16274   1921.70  9.064e-02  1.022e-13  4.745e-02 1.095e-15  7.0  33596.9  2.87
bpm16274   1923.37  9.350e-02  1.053e-13  4.751e-02 1.098e-15  7.0  33596.9  2.62
bpm16274   1925.05  9.325e-02  1.052e-13  4.757e-02 1.094e-15  7.0  33596.9  3.82
bpm16274   1926.72  9.169e-02  1.034e-13  4.762e-02 1.077e-15  7.0  33596.9  4.45
bpm16274   1928.40  9.094e-02  1.026e-13  4.768e-02 1.067e-15  7.0  33596.9  6.06
bpm16274   1930.08  9.190e-02  1.036e-13  4.774e-02 1.067e-15  7.0  33596.9  4.98
bpm16274   1931.75  8.967e-02  1.010e-13  4.780e-02 1.059e-15  7.0  33596.9  5.53
bpm16274   1933.43  8.811e-02  9.918e-14  4.786e-02 1.048e-15  7.0  33596.9  3.86
bpm16274   1935.11  8.923e-02  1.002e-13  4.792e-02 1.046e-15  7.0  33596.9  4.73
bpm16274   1936.78  9.019e-02  1.011e-13  4.797e-02 1.046e-15  7.0  33596.9  2.99
bpm16274   1938.46  9.059e-02  1.014e-13  4.803e-02 1.044e-15  7.0  33596.9  2.92
bpm16274   1940.14  8.871e-02  9.906e-14  4.809e-02 1.036e-15  7.0  33596.9  2.39
bpm16274   1941.81  8.980e-02  1.000e-13  4.815e-02 1.038e-15  7.0  33596.9  2.66
bpm16274   1943.49  9.045e-02  1.005e-13  4.820e-02 1.038e-15  7.0  33596.9  3.11
bpm16274   1945.16  8.987e-02  9.979e-14  4.826e-02 1.035e-15  7.0  33596.9  4.73
bpm16274   1946.84  9.046e-02  1.001e-13  4.832e-02 1.029e-15  7.0  33596.9  4.20
bpm16274   1948.52  9.120e-02  1.006e-13  4.838e-02 1.023e-15  7.0  33596.9  3.59
bpm16274   1950.19  8.998e-02  9.869e-14  4.843e-02 1.014e-15  7.0  33596.9  3.43
bpm16274   1951.87  9.203e-02  1.006e-13  4.849e-02 1.017e-15  7.0  33596.9  4.08
bpm16274   1953.55  9.214e-02  1.004e-13  4.854e-02 1.012e-15  7.0  33596.9  4.19
bpm16274   1955.22  9.202e-02  1.001e-13  4.860e-02 1.040e-15  7.0  33596.9  4.82
bpm16274   1956.90  8.973e-02  9.736e-14  4.866e-02 9.990e-16  7.0  33596.9  4.94
bpm16274   1958.57  8.860e-02  9.592e-14  4.871e-02 9.930e-16  7.0  33596.9  4.54
bpm16274   1960.25  8.845e-02  9.568e-14  4.876e-02 9.918e-16  7.0  33596.9  4.12
bpm16274   1961.93  8.971e-02  9.690e-14  4.882e-02 9.932e-16  7.0  33596.9  3.10
bpm16274   1963.60  9.138e-02  9.862e-14  4.887e-02 9.968e-16  7.0  33596.9  2.90
bpm16274   1965.28  9.065e-02  9.773e-14  4.892e-02 9.894e-16  7.0  33596.9  2.09
bpm16274   1966.96  9.077e-02  9.793e-14  4.897e-02 9.893e-16  7.0  33596.9  1.77
bpm16274   1968.63  8.981e-02  9.703e-14  4.903e-02 9.854e-16  7.0  33596.9  3.81
bpm16274   1970.31  9.034e-02  9.798e-14  4.908e-02 9.912e-16  7.0  33596.9  3.69
bpm16274   1971.99  8.864e-02  9.668e-14  4.913e-02 9.912e-16  7.0  33596.9  4.30
bpm16274   1973.66  8.803e-02  9.655e-14  4.917e-02 9.954e-16  7.0  33596.9  4.03
bpm16274   1976.33  6.985e-02  1.186e-13  5.816e-02 7.577e-15  5.0  21898.6 46.27
bpm16274   1978.99  6.263e-02  1.024e-13  5.817e-02 7.565e-15  5.0  21898.6 16.86
bpm16274   1981.65  5.449e-02  8.534e-14  5.819e-02 6.691e-15  5.0  21898.6 11.88
bpm16274   1984.31  5.989e-02  9.160e-14  5.448e-02 5.679e-15  6.0  34078.4  9.31
bpm16274   1986.98  7.693e-02  1.121e-13  5.449e-02 6.393e-15  6.0  34078.4  5.75
bpm16274   1989.64  6.418e-02  9.187e-14  5.450e-02 5.592e-15  6.0  34078.4 11.20
bpm16274   1992.30  7.478e-02  1.080e-13  5.450e-02 6.432e-15  6.0  34078.4  8.60
bpm16274   1994.97  7.004e-02  9.984e-14  5.825e-02 7.059e-15  5.0  21898.6 10.68
bpm16274   1997.63  6.396e-02  8.974e-14  5.826e-02 6.215e-15  5.0  21898.6 23.85
bpm16274   2000.29  6.366e-02  9.142e-14  5.827e-02 6.686e-15  5.0  21898.6  9.86
bpm16274   2002.95  7.033e-02  9.947e-14  5.829e-02 6.537e-15  5.0  21898.6 11.65
bpm16274   2005.62  6.180e-02  8.499e-14  5.454e-02 5.049e-15  6.0  34078.4  9.21
bpm16274   2008.28  6.331e-02  8.616e-14  5.455e-02 5.230e-15  6.0  34078.4  3.88
bpm16274   2010.94  9.226e-02  1.237e-13  5.456e-02 6.265e-15  6.0  34078.4 17.97
bpm16274   2013.60  7.283e-02  9.677e-14  5.457e-02 5.242e-15  6.0  34078.4  5.85
bpm16274   2016.27  6.398e-02  9.305e-14  5.458e-02 5.323e-15  6.0  34078.4 12.08
bpm16274   2018.93  7.185e-02  1.040e-13  5.459e-02 5.522e-15  6.0  34078.4 14.35
bpm16274   2021.59  7.286e-02  9.421e-14  5.460e-02 5.278e-15  6.0  34078.4 11.31
bpm16274   2024.25  7.852e-02  1.007e-13  5.461e-02 5.897e-15  6.0  34078.4 16.57
bpm16274   2026.92  7.267e-02  9.465e-14  5.462e-02 5.119e-15  6.0  34078.4 10.39
bpm16274   2029.58  6.379e-02  8.255e-14  5.463e-02 4.857e-15  6.0  34078.4 15.61
bpm16274   2032.24  7.196e-02  8.933e-14  5.464e-02 4.666e-15  6.0  34078.4 11.31
bpm16274   2034.91  6.988e-02  8.632e-14  5.465e-02 4.643e-15  6.0  34078.4  9.53
bpm16274   2037.57  8.093e-02  1.070e-13  5.466e-02 5.416e-15  6.0  34078.4 15.71
bpm16274   2040.23  7.851e-02  9.724e-14  5.467e-02 4.851e-15  6.0  34078.4 21.95
bpm16274   2042.89  6.687e-02  8.246e-14  5.853e-02 5.180e-15  5.0  21898.6 13.65
bpm16274   2045.56  6.843e-02  8.786e-14  5.855e-02 5.447e-15  5.0  21898.6 14.96
bpm16274   2048.22  8.065e-02  1.028e-13  5.857e-02 5.859e-15  5.0  21898.6 21.75
bpm16274   2050.88  6.377e-02  7.772e-14  5.860e-02 4.962e-15  5.0  21898.6  9.27
bpm16274   2053.54  8.719e-02  1.074e-13  5.474e-02 5.219e-15  6.0  34078.4 14.62
bpm16274   2056.21  7.720e-02  9.792e-14  5.475e-02 5.292e-15  6.0  34078.4 15.91
bpm16274   2058.87  6.079e-02  7.668e-14  5.477e-02 4.483e-15  6.0  34078.4 11.92
bpm16274   2061.53  8.068e-02  1.000e-13  5.478e-02 5.159e-15  6.0  34078.4 23.12
bpm16274   2064.19  7.897e-02  9.760e-14  5.479e-02 5.031e-15  6.0  34078.4 11.12
bpm16274   2066.86  6.352e-02  7.741e-14  5.481e-02 4.234e-15  6.0  34078.4 13.08
bpm16274   2069.52  6.756e-02  8.200e-14  5.482e-02 4.197e-15  6.0  34078.4 15.58
bpm16274   2072.18  6.972e-02  8.291e-14  5.484e-02 4.268e-15  6.0  34078.4 15.97
bpm16274   2074.85  9.110e-02  1.079e-13  5.485e-02 4.911e-15  6.0  34078.4 24.73
bpm16274   2077.51  6.161e-02  7.424e-14  5.487e-02 4.223e-15  6.0  34078.4 10.42
bpm16274   2080.17  6.520e-02  8.026e-14  5.489e-02 4.568e-15  6.0  34078.4 11.97
bpm16274   2082.83  7.925e-02  9.736e-14  5.490e-02 4.570e-15  6.0  34078.4 19.18
bpm16274   2085.50  6.667e-02  8.063e-14  5.492e-02 4.158e-15  6.0  34078.4 12.59
bpm16274   2088.16  6.891e-02  8.317e-14  5.494e-02 4.612e-15  6.0  34078.4 11.99
bpm16274   2090.82  8.309e-02  9.895e-14  5.495e-02 4.639e-15  6.0  34078.4 25.26
bpm16274   2093.48  7.439e-02  8.860e-14  5.497e-02 4.283e-15  6.0  34078.4 22.85
bpm16274   2096.15  6.701e-02  8.504e-14  5.499e-02 4.390e-15  6.0  34078.4 15.73
bpm16274   2098.81  6.585e-02  8.387e-14  5.501e-02 4.175e-15  6.0  34078.4 18.95
bpm16274   2101.47  7.491e-02  8.385e-14  5.907e-02 4.638e-15  5.0  21898.6  8.50
bpm16274   2104.13  6.760e-02  7.593e-14  5.909e-02 4.309e-15  5.0  21898.6 17.77
bpm16274   2106.80  7.696e-02  9.519e-14  5.912e-02 5.081e-15  5.0  21898.6 16.37
bpm16274   2109.46  7.511e-02  9.256e-14  5.915e-02 5.085e-15  5.0  21898.6 32.84
bpm16274   2112.12  6.027e-02  7.585e-14  5.510e-02 4.059e-15  6.0  34078.4 14.28
bpm16274   2114.79  6.838e-02  8.601e-14  5.512e-02 4.383e-15  6.0  34078.4 13.20
bpm16274   2117.45  6.522e-02  7.501e-14  5.514e-02 3.886e-15  6.0  34078.4 10.32
bpm16274   2120.11  6.946e-02  8.754e-14  5.516e-02 4.888e-15  6.0  34078.4  5.19
bpm16274   2122.77  6.387e-02  8.069e-14  5.518e-02 4.241e-15  6.0  34078.4 15.32
bpm16274   2125.44  8.549e-02  1.076e-13  5.520e-02 5.213e-15  6.0  34078.4 10.74
bpm16274   2128.10  5.640e-02  7.149e-14  5.937e-02 4.727e-15  5.0  21898.6 14.90
bpm16274   2130.76  6.297e-02  7.694e-14  5.940e-02 4.413e-15  5.0  21898.6 12.11
bpm16274   2133.42  6.585e-02  8.038e-14  5.944e-02 4.683e-15  5.0  21898.6  7.12
bpm16274   2136.09  6.115e-02  7.175e-14  5.947e-02 4.664e-15  5.0  21898.6  8.60
bpm16274   2138.75  8.111e-02  9.539e-14  5.950e-02 5.088e-15  5.0  21898.6 20.00
bpm16274   2141.41  7.250e-02  8.978e-14  5.954e-02 5.467e-15  5.0  21898.6 11.52
bpm16274   2144.07  5.926e-02  7.364e-14  5.957e-02 4.373e-15  5.0  21898.6  6.20
bpm16274   2146.74  6.694e-02  7.909e-14  5.537e-02 4.060e-15  6.0  34078.4 11.42
bpm16274   2149.40  6.320e-02  7.470e-14  5.539e-02 3.805e-15  6.0  34078.4  9.16
bpm16274   2152.06  6.224e-02  7.824e-14  5.541e-02 3.895e-15  6.0  34078.4  6.53
bpm16274   2154.73  5.828e-02  7.350e-14  5.544e-02 3.878e-15  6.0  34078.4  7.63
bpm16274   2157.39  7.253e-02  8.299e-14  5.546e-02 3.961e-15  6.0  34078.4 15.03
bpm16274   2160.05  7.442e-02  8.793e-14  5.548e-02 4.205e-15  6.0  34078.4 10.41
bpm16274   2162.71  5.759e-02  6.806e-14  5.551e-02 3.598e-15  6.0  34078.4 11.43
bpm16274   2165.38  6.221e-02  7.394e-14  5.553e-02 3.628e-15  6.0  34078.4  8.79
bpm16274   2168.04  8.692e-02  1.034e-13  5.555e-02 4.845e-15  6.0  34078.4 22.55
bpm16274   2170.70  5.876e-02  7.119e-14  5.558e-02 3.455e-15  6.0  34078.4 10.69
bpm16274   2173.36  7.102e-02  8.605e-14  5.560e-02 3.922e-15  6.0  34078.4  3.85
bpm16274   2176.03  6.282e-02  7.518e-14  5.562e-02 3.759e-15  6.0  34078.4  8.01
bpm16274   2178.69  6.209e-02  7.431e-14  5.565e-02 3.757e-15  6.0  34078.4  7.65
bpm16274   2181.35  6.131e-02  6.780e-14  5.567e-02 3.333e-15  6.0  34078.4 14.42
bpm16274   2184.01  7.859e-02  8.674e-14  5.570e-02 4.152e-15  6.0  34078.4 16.87
bpm16274   2186.68  6.221e-02  7.562e-14  5.572e-02 3.503e-15  6.0  34078.4 11.88
bpm16274   2189.34  6.323e-02  7.689e-14  5.575e-02 3.594e-15  6.0  34078.4 13.52
bpm16274   2192.00  6.804e-02  7.777e-14  5.577e-02 3.660e-15  6.0  34078.4 11.06
bpm16274   2194.67  6.125e-02  7.010e-14  5.580e-02 3.274e-15  6.0  34078.4 11.25
bpm16274   2197.33  6.189e-02  7.481e-14  5.582e-02 3.476e-15  6.0  34078.4 12.17
bpm16274   2199.99  6.167e-02  7.415e-14  6.035e-02 3.976e-15  5.0  21898.6  9.50
bpm16274   2202.65  6.034e-02  7.383e-14  6.039e-02 4.019e-15  5.0  21898.6  5.45
bpm16274   2205.32  5.702e-02  6.710e-14  6.043e-02 3.808e-15  5.0  21898.6 13.60
bpm16274   2207.98  5.987e-02  7.021e-14  6.047e-02 3.961e-15  5.0  21898.6  8.73
bpm16274   2210.64  6.320e-02  7.399e-14  5.595e-02 3.547e-15  6.0  34078.4  8.68
bpm16274   2213.30  6.103e-02  7.124e-14  5.597e-02 3.381e-15  6.0  34078.4 10.19
bpm16274   2215.97  5.361e-02  6.190e-14  5.600e-02 3.596e-15  6.0  34078.4  9.86
bpm16274   2218.63  5.885e-02  6.774e-14  5.602e-02 3.262e-15  6.0  34078.4  9.44
bpm16274   2221.29  6.544e-02  7.349e-14  5.605e-02 3.370e-15  6.0  34078.4  7.75
bpm16274   2223.95  6.766e-02  7.569e-14  5.608e-02 3.460e-15  6.0  34078.4  9.56
bpm16274   2226.62  6.116e-02  7.203e-14  5.610e-02 3.244e-15  6.0  34078.4  4.28
bpm16274   2229.28  6.086e-02  7.151e-14  5.613e-02 3.214e-15  6.0  34078.4 12.28
bpm16274   2231.94  6.262e-02  7.320e-14  5.615e-02 3.388e-15  6.0  34078.4 18.49
bpm16274   2234.61  5.680e-02  6.603e-14  5.618e-02 3.146e-15  6.0  34078.4 13.69
bpm16274   2237.27  5.732e-02  6.435e-14  5.621e-02 3.077e-15  6.0  34078.4 12.59
bpm16274   2239.93  6.060e-02  6.759e-14  5.623e-02 3.280e-15  6.0  34078.4 12.51
bpm16274   2242.59  6.237e-02  7.101e-14  5.626e-02 3.214e-15  6.0  34078.4  8.47
bpm16274   2245.26  6.279e-02  7.033e-14  5.628e-02 3.100e-15  6.0  34078.4 13.30
bpm16274   2247.92  5.960e-02  6.615e-14  5.631e-02 3.039e-15  6.0  34078.4  7.73
bpm16274   2250.58  6.058e-02  6.568e-14  5.634e-02 2.960e-15  6.0  34078.4  6.44
bpm16274   2253.24  6.455e-02  6.922e-14  5.636e-02 2.925e-15  6.0  34078.4 13.40
bpm16274   2255.91  6.978e-02  7.869e-14  5.639e-02 3.402e-15  6.0  34078.4 11.18
bpm16274   2258.57  6.175e-02  6.865e-14  5.642e-02 3.063e-15  6.0  34078.4  7.04
bpm16274   2261.23  6.305e-02  6.616e-14  5.644e-02 2.879e-15  6.0  34078.4  7.41
bpm16274   2263.90  7.041e-02  7.332e-14  5.647e-02 2.946e-15  6.0  34078.4 15.74
bpm16274   2266.56  6.403e-02  6.567e-14  5.649e-02 2.949e-15  6.0  34078.4  4.70
bpm16274   2269.22  6.012e-02  6.066e-14  5.652e-02 2.648e-15  6.0  34078.4  8.29
bpm16274   2271.88  7.335e-02  7.248e-14  5.655e-02 3.000e-15  6.0  34078.4 14.00
bpm16274   2274.55  7.106e-02  6.926e-14  5.657e-02 2.983e-15  6.0  34078.4 11.18
bpm16274   2277.21  7.154e-02  7.126e-14  5.660e-02 3.107e-15  6.0  34078.4 12.98
bpm16274   2279.87  6.582e-02  6.461e-14  5.663e-02 2.707e-15  6.0  34078.4  9.68
bpm16274   2282.53  6.763e-02  6.285e-14  5.665e-02 2.584e-15  6.0  34078.4  9.55
bpm16274   2285.20  7.053e-02  7.008e-14  6.166e-02 3.357e-15  5.0  21898.6 11.90
bpm16274   2287.86  6.552e-02  6.470e-14  6.170e-02 3.081e-15  5.0  21898.6  8.37
bpm16274   2290.52  7.550e-02  6.750e-14  6.174e-02 3.060e-15  5.0  21898.6 12.32
bpm16274   2293.18  9.573e-02  8.522e-14  6.179e-02 3.882e-15  5.0  21898.6  6.56
bpm16274   2295.85  7.272e-02  6.765e-14  5.678e-02 2.704e-15  6.0  34078.4 13.79
bpm16274   2298.51  7.346e-02  6.819e-14  5.681e-02 2.659e-15  6.0  34078.4  6.90
bpm16274   2301.17  7.673e-02  6.899e-14  5.683e-02 2.634e-15  6.0  34078.4 15.70
bpm16274   2303.83  7.346e-02  6.552e-14  5.686e-02 2.754e-15  6.0  34078.4  9.10
bpm16274   2306.50  7.467e-02  6.602e-14  5.688e-02 2.686e-15  6.0  34078.4 10.92
bpm16274   2309.16  8.480e-02  7.427e-14  5.691e-02 2.793e-15  6.0  34078.4  9.66
bpm16274   2311.82  6.779e-02  6.300e-14  5.693e-02 2.520e-15  6.0  34078.4  8.27
bpm16274   2314.49  8.072e-02  7.438e-14  5.696e-02 2.813e-15  6.0  34078.4 16.11
bpm16274   2317.15  8.089e-02  7.024e-14  5.698e-02 2.580e-15  6.0  34078.4  6.80
bpm16274   2319.81  7.395e-02  6.318e-14  5.701e-02 2.621e-15  6.0  34078.4  8.99
bpm16274   2322.47  7.160e-02  5.909e-14  5.703e-02 2.466e-15  6.0  34078.4 13.51
bpm16274   2325.14  8.685e-02  7.095e-14  5.706e-02 2.823e-15  6.0  34078.4 27.66
bpm16274   2327.80  7.750e-02  6.226e-14  5.708e-02 2.341e-15  6.0  34078.4  9.78
bpm16274   2330.46  8.221e-02  6.301e-14  5.711e-02 2.444e-15  6.0  34078.4 15.46
bpm16274   2333.12  9.607e-02  7.249e-14  5.713e-02 3.156e-15  6.0  34078.4 14.37
bpm16274   2335.79  8.860e-02  6.509e-14  5.716e-02 2.425e-15  6.0  34078.4 10.14
bpm16274   2338.45  8.075e-02  5.844e-14  5.718e-02 2.273e-15  6.0  34078.4 14.39
bpm16274   2341.11  8.334e-02  5.964e-14  5.721e-02 2.283e-15  6.0  34078.4 12.73
bpm16274   2343.77  8.158e-02  5.755e-14  5.723e-02 2.168e-15  6.0  34078.4 13.24
bpm16274   2346.44  8.378e-02  6.102e-14  6.257e-02 2.456e-15  5.0  21898.6  1.83
bpm16274   2349.10  8.304e-02  5.964e-14  6.261e-02 2.390e-15  5.0  21898.6 12.70
bpm16274   2351.76  8.405e-02  5.622e-14  6.265e-02 2.238e-15  5.0  21898.6 13.40
bpm16274   2354.43  8.228e-02  5.450e-14  6.268e-02 2.234e-15  5.0  21898.6 13.89
bpm16274   2357.09  8.524e-02  5.829e-14  6.272e-02 2.290e-15  5.0  21898.6 13.44
bpm16274   2359.75  7.859e-02  5.332e-14  6.276e-02 2.142e-15  5.0  21898.6  8.01
bpm16274   2362.41  9.584e-02  6.301e-14  6.279e-02 2.364e-15  5.0  21898.6  7.78
bpm16274   2365.08  9.744e-02  6.452e-14  5.742e-02 2.191e-15  6.0  34078.4 12.56
bpm16274   2367.74  1.003e-01  6.586e-14  5.744e-02 2.338e-15  6.0  34078.4 14.69
bpm16274   2370.40  8.800e-02  5.694e-14  5.746e-02 1.932e-15  6.0  34078.4 12.79
bpm16274   2373.06  9.847e-02  6.325e-14  5.748e-02 2.321e-15  6.0  34078.4  9.46
bpm16274   2375.73  8.677e-02  5.639e-14  6.297e-02 2.345e-15  5.0  21898.6  2.67
bpm16274   2378.39  9.812e-02  6.317e-14  6.300e-02 2.571e-15  5.0  21898.6  2.22
bpm16274   2381.05  8.923e-02  5.614e-14  6.304e-02 2.150e-15  5.0  21898.6 11.29
bpm16274   2383.71  9.242e-02  5.758e-14  6.307e-02 2.308e-15  5.0  21898.6  8.02
bpm16274   2386.38  9.138e-02  5.621e-14  6.310e-02 2.211e-15  5.0  21898.6  8.55
bpm16274   2389.04  9.999e-02  6.085e-14  6.314e-02 2.278e-15  5.0  21898.6  8.93
bpm16274   2391.70  1.053e-01  6.628e-14  6.317e-02 2.444e-15  5.0  21898.6  4.11
bpm16274   2394.37  9.580e-02  5.949e-14  6.320e-02 2.404e-15  5.0  21898.6 13.36
bpm16274   2397.03  9.326e-02  5.485e-14  6.323e-02 2.112e-15  5.0  21898.6  7.20
bpm16274   2399.69  1.024e-01  5.953e-14  6.326e-02 2.162e-15  5.0  21898.6  9.12
bpm16274   2402.35  1.028e-01  5.925e-14  6.329e-02 2.095e-15  5.0  21898.6 10.25
bpm16274   2405.02  1.006e-01  5.716e-14  6.333e-02 2.223e-15  5.0  21898.6  7.86
bpm16274   2407.68  9.973e-02  5.598e-14  6.336e-02 2.022e-15  5.0  21898.6  9.54
bpm16274   2410.34  8.927e-02  4.975e-14  6.339e-02 1.840e-15  5.0  21898.6  8.13
bpm16274   2413.00  1.039e-01  5.728e-14  6.341e-02 1.992e-15  5.0  21898.6  8.18
bpm16274   2415.67  1.058e-01  5.737e-14  6.344e-02 1.972e-15  5.0  21898.6  9.07
bpm16274   2418.33  1.034e-01  5.541e-14  6.347e-02 2.302e-15  5.0  21898.6  8.29
bpm16274   2420.99  9.356e-02  4.883e-14  6.350e-02 1.728e-15  5.0  21898.6 10.53
bpm16274   2423.66  1.041e-01  5.377e-14  6.353e-02 1.855e-15  5.0  21898.6  8.19
bpm16274   2426.32  1.042e-01  5.014e-14  6.356e-02 1.845e-15  5.0  21898.6  7.93
bpm16274   2428.98  9.867e-02  4.697e-14  6.358e-02 1.685e-15  5.0  21898.6  5.46
bpm16274   2431.64  1.114e-01  5.710e-14  6.361e-02 2.013e-15  5.0  21898.6 10.15
bpm16274   2434.31  1.026e-01  5.209e-14  6.364e-02 1.859e-15  5.0  21898.6 11.36
bpm16274   2436.97  1.134e-01  5.644e-14  6.366e-02 1.982e-15  5.0  21898.6 13.17
bpm16274   2439.63  1.095e-01  5.394e-14  6.369e-02 1.912e-15  5.0  21898.6 11.75
bpm16274   2442.29  1.140e-01  5.688e-14  6.371e-02 1.955e-15  5.0  21898.6  9.16
bpm16274   2444.96  1.089e-01  5.388e-14  6.374e-02 1.835e-15  5.0  21898.6  7.28
bpm16274   2447.62  1.113e-01  5.389e-14  6.376e-02 1.825e-15  5.0  21898.6  7.00
bpm16274   2450.28  1.368e-01  6.670e-14  6.379e-02 2.455e-15  5.0  21898.6  9.99
bpm16274   2452.94  1.112e-01  5.356e-14  6.381e-02 1.773e-15  5.0  21898.6  3.31
bpm16274   2455.61  1.188e-01  5.730e-14  6.383e-02 1.802e-15  5.0  21898.6 13.33
bpm16274   2458.27  1.188e-01  5.670e-14  6.386e-02 1.797e-15  5.0  21898.6  8.90
bpm16274   2460.93  1.137e-01  5.241e-14  6.388e-02 1.921e-15  5.0  21898.6  7.66
bpm16274   2463.59  1.210e-01  5.519e-14  6.390e-02 1.718e-15  5.0  21898.6 14.42
bpm16274   2466.26  1.225e-01  5.637e-14  6.392e-02 1.841e-15  5.0  21898.6 17.27
bpm16274   2468.92  1.077e-01  4.876e-14  6.394e-02 1.580e-15  5.0  21898.6  1.92
bpm16274   2471.58  1.072e-01  4.788e-14  6.396e-02 1.616e-15  5.0  21898.6  2.93
bpm16274   2474.25  1.293e-01  5.711e-14  6.398e-02 1.902e-15  5.0  21898.6 11.13
bpm16274   2476.91  1.174e-01  4.925e-14  6.400e-02 1.548e-15  5.0  21898.6 11.77
bpm16274   2479.57  1.254e-01  5.202e-14  6.402e-02 1.668e-15  5.0  21898.6  2.40
bpm16274   2482.23  1.248e-01  5.192e-14  6.404e-02 1.769e-15  5.0  21898.6  4.04
bpm16274   2484.90  1.348e-01  5.586e-14  6.406e-02 1.656e-15  5.0  21898.6  9.20
bpm16274   2487.56  1.237e-01  5.218e-14  6.407e-02 1.970e-15  5.0  21898.6  8.51
bpm16274   2490.22  1.201e-01  5.015e-14  6.409e-02 1.688e-15  5.0  21898.6  8.48
bpm16274   2492.88  1.149e-01  4.794e-14  6.411e-02 1.610e-15  5.0  21898.6  6.83
bpm16274   2495.55  1.503e-01  6.195e-14  6.412e-02 2.022e-15  5.0  21898.6  6.01
bpm16274   2498.21  1.418e-01  5.842e-14  6.414e-02 1.805e-15  5.0  21898.6  1.67
bpm16274   2500.87  1.228e-01  5.082e-14  6.415e-02 1.670e-15  5.0  21898.6  6.03
bpm16274   2503.54  1.194e-01  4.934e-14  6.417e-02 1.675e-15  5.0  21898.6  8.63
bpm16274   2506.20  1.353e-01  5.469e-14  6.418e-02 1.690e-15  5.0  21898.6  9.86
bpm16274   2508.86  1.376e-01  5.542e-14  6.419e-02 1.616e-15  5.0  21898.6  3.84
bpm16274   2511.52  1.352e-01  5.326e-14  6.421e-02 1.658e-15  5.0  21898.6  7.35
bpm16274   2514.19  1.277e-01  4.968e-14  6.422e-02 1.452e-15  5.0  21898.6  8.24
bpm16274   2516.85  1.320e-01  5.233e-14  6.423e-02 1.646e-15  5.0  21898.6  4.15
bpm16274   2519.51  1.336e-01  5.226e-14  6.424e-02 1.615e-15  5.0  21898.6  7.27
bpm16274   2522.17  1.331e-01  5.079e-14  6.426e-02 1.778e-15  5.0  21898.6  9.65
bpm16274   2524.84  1.371e-01  5.157e-14  6.427e-02 1.641e-15  5.0  21898.6  4.94
bpm16274   2527.50  1.295e-01  4.892e-14  6.428e-02 1.445e-15  5.0  21898.6  7.78
bpm16274   2530.16  1.364e-01  5.071e-14  6.429e-02 1.445e-15  5.0  21898.6 10.51
bpm16274   2532.82  1.379e-01  5.078e-14  6.430e-02 1.572e-15  5.0  21898.6  9.09
bpm16274   2535.49  1.314e-01  4.826e-14  6.431e-02 1.372e-15  5.0  21898.6 10.02
bpm16274   2538.15  1.286e-01  4.678e-14  6.431e-02 1.330e-15  5.0  21898.6  4.01
bpm16274   2540.81  1.404e-01  5.038e-14  6.432e-02 1.456e-15  5.0  21898.6  6.46
bpm16274   2543.48  1.412e-01  4.996e-14  6.433e-02 1.391e-15  5.0  21898.6  5.19
bpm16274   2546.14  1.538e-01  5.405e-14  6.434e-02 1.512e-15  5.0  21898.6  4.13
bpm16274   2548.80  1.524e-01  5.291e-14  6.434e-02 1.555e-15  5.0  21898.6  5.33
bpm16274   2551.46  1.335e-01  4.661e-14  6.435e-02 1.276e-15  5.0  21898.6  4.36
bpm16274   2554.13  1.360e-01  4.691e-14  6.435e-02 1.283e-15  5.0  21898.6  3.97
bpm16274   2556.79  1.345e-01  4.485e-14  6.436e-02 1.264e-15  5.0  21898.6  2.02
bpm16274   2559.45  1.685e-01  5.591e-14  6.436e-02 1.529e-15  5.0  21898.6  8.36
bpm16274   2562.11  1.468e-01  4.889e-14  6.437e-02 1.355e-15  5.0  21898.6  5.02
bpm16274   2564.78  1.398e-01  4.644e-14  6.437e-02 1.316e-15  5.0  21898.6  8.21
bpm16274   2567.44  1.370e-01  4.520e-14  6.437e-02 1.213e-15  5.0  21898.6  9.30
bpm16274   2570.10  1.525e-01  4.854e-14  6.438e-02 1.324e-15  5.0  21898.6  7.67
bpm16274   2572.76  1.448e-01  4.607e-14  6.438e-02 1.246e-15  5.0  21898.6  6.66
bpm16274   2575.43  1.385e-01  4.540e-14  6.438e-02 1.201e-15  5.0  21898.6  3.17
bpm16274   2578.09  1.474e-01  4.827e-14  6.438e-02 1.240e-15  5.0  21898.6  8.96
bpm16274   2580.75  1.532e-01  4.991e-14  6.438e-02 1.335e-15  5.0  21898.6  9.89
bpm16274   2583.42  1.399e-01  4.547e-14  6.438e-02 1.313e-15  5.0  21898.6  6.06
bpm16274   2586.08  1.441e-01  4.503e-14  6.438e-02 1.209e-15  5.0  21898.6  5.66
bpm16274   2588.74  1.534e-01  4.770e-14  6.438e-02 1.208e-15  5.0  21898.6 13.03
bpm16274   2591.40  1.409e-01  4.572e-14  6.438e-02 1.211e-15  5.0  21898.6  8.50
bpm16274   2594.07  1.657e-01  5.332e-14  6.438e-02 1.317e-15  5.0  21898.6 11.18
bpm16274   2596.73  1.503e-01  4.700e-14  6.438e-02 1.294e-15  5.0  21898.6  8.31
bpm16274   2599.39  1.451e-01  4.489e-14  6.438e-02 1.135e-15  5.0  21898.6  6.90
bpm16274   2602.05  1.554e-01  4.776e-14  6.437e-02 1.236e-15  5.0  21898.6  6.98
bpm16274   2604.72  1.473e-01  4.496e-14  6.437e-02 1.175e-15  5.0  21898.6  4.87
bpm16274   2607.38  1.502e-01  4.607e-14  6.437e-02 1.225e-15  5.0  21898.6  6.75
bpm16274   2610.04  1.544e-01  4.705e-14  6.436e-02 1.156e-15  5.0  21898.6  8.34
bpm16274   2612.70  1.598e-01  4.845e-14  6.436e-02 1.171e-15  5.0  21898.6  5.77
bpm16274   2615.37  1.402e-01  4.197e-14  6.435e-02 1.083e-15  5.0  21898.6  6.42
bpm16274   2618.03  1.483e-01  4.425e-14  6.435e-02 1.104e-15  5.0  21898.6  8.41
bpm16274   2620.69  1.509e-01  4.510e-14  6.434e-02 1.171e-15  5.0  21898.6  7.48
bpm16274   2623.35  1.512e-01  4.508e-14  6.434e-02 1.253e-15  5.0  21898.6  4.54
bpm16274   2626.02  1.576e-01  4.639e-14  6.433e-02 1.266e-15  5.0  21898.6  4.22
bpm16274   2628.68  1.441e-01  4.235e-14  6.432e-02 1.031e-15  5.0  21898.6  4.72
bpm16274   2631.34  1.480e-01  4.444e-14  6.432e-02 1.118e-15  5.0  21898.6  7.42
bpm16274   2634.01  1.633e-01  4.893e-14  6.431e-02 1.243e-15  5.0  21898.6  4.27
bpm16274   2636.67  1.513e-01  4.461e-14  6.430e-02 1.058e-15  5.0  21898.6  7.01
bpm16274   2639.33  1.540e-01  4.530e-14  6.429e-02 1.081e-15  5.0  21898.6  7.20
bpm16274   2641.99  1.568e-01  4.583e-14  6.428e-02 1.115e-15  5.0  21898.6  4.98
bpm16274   2644.66  1.441e-01  4.199e-14  6.428e-02 1.000e-15  5.0  21898.6  3.63
bpm16274   2647.32  1.467e-01  4.223e-14  6.427e-02 1.026e-15  5.0  21898.6  5.94
bpm16274   2649.98  1.667e-01  4.779e-14  6.426e-02 1.107e-15  5.0  21898.6  3.79
bpm16274   2652.64  1.474e-01  4.267e-14  6.425e-02 9.878e-16  5.0  21898.6  9.32
bpm16274   2655.31  1.595e-01  4.546e-14  6.424e-02 1.071e-15  5.0  21898.6  4.72
bpm16274   2657.97  1.626e-01  4.616e-14  6.422e-02 1.053e-15  5.0  21898.6  9.08
bpm16274   2660.63  1.677e-01  4.796e-14  6.421e-02 1.231e-15  5.0  21898.6  7.70
bpm16274   2663.30  1.569e-01  4.468e-14  6.420e-02 1.091e-15  5.0  21898.6  5.61
bpm16274   2665.96  1.581e-01  4.466e-14  6.419e-02 1.010e-15  5.0  21898.6  9.31
bpm16274   2668.62  1.621e-01  4.560e-14  6.418e-02 1.103e-15  5.0  21898.6 10.12
bpm16274   2671.28  1.592e-01  4.501e-14  6.416e-02 1.085e-15  5.0  21898.6  6.18
bpm16274   2673.95  1.493e-01  4.203e-14  6.415e-02 9.963e-16  5.0  21898.6  6.25
bpm16274   2676.61  1.592e-01  4.425e-14  6.414e-02 1.022e-15  5.0  21898.6 10.18
bpm16274   2679.27  1.498e-01  4.151e-14  6.412e-02 9.315e-16  5.0  21898.6  3.64
bpm16274   2681.93  1.441e-01  3.943e-14  6.411e-02 9.405e-16  5.0  21898.6  5.78
bpm16274   2684.60  1.596e-01  4.352e-14  6.410e-02 9.552e-16  5.0  21898.6  5.07
bpm16274   2687.26  1.479e-01  4.093e-14  6.408e-02 9.088e-16  5.0  21898.6  7.51
bpm16274   2689.92  1.556e-01  4.296e-14  6.407e-02 1.052e-15  5.0  21898.6  4.01
bpm16274   2692.58  1.556e-01  4.326e-14  6.405e-02 9.385e-16  5.0  21898.6  4.36
bpm16274   2695.25  1.420e-01  3.878e-14  6.404e-02 8.573e-16  5.0  21898.6  5.44
bpm16274   2697.91  1.522e-01  4.160e-14  6.402e-02 9.067e-16  5.0  21898.6  6.45
bpm16274   2700.57  1.470e-01  4.040e-14  6.401e-02 8.842e-16  5.0  21898.6  6.72
bpm16274   2703.24  1.394e-01  3.839e-14  6.399e-02 8.535e-16  5.0  21898.6  4.94
bpm16274   2705.90  1.604e-01  4.348e-14  6.397e-02 9.201e-16  5.0  21898.6  4.72
bpm16274   2708.56  1.658e-01  4.518e-14  6.396e-02 9.436e-16  5.0  21898.6 10.00
bpm16274   2711.22  1.577e-01  4.518e-14  6.394e-02 9.711e-16  5.0  21898.6  6.87
bpm16274   2713.89  1.558e-01  4.481e-14  6.392e-02 9.452e-16  5.0  21898.6  7.77
bpm16274   2716.55  1.583e-01  4.424e-14  6.390e-02 9.213e-16  5.0  21898.6 10.42
bpm16274   2719.21  1.494e-01  4.180e-14  6.389e-02 8.892e-16  5.0  21898.6  2.01
bpm16274   2721.87  1.465e-01  4.116e-14  6.387e-02 8.988e-16  5.0  21898.6 12.11
bpm16274   2724.54  1.366e-01  3.820e-14  6.385e-02 8.779e-16  5.0  21898.6  4.28
bpm16274   2727.20  1.394e-01  3.840e-14  6.383e-02 8.276e-16  5.0  21898.6  3.13
bpm16274   2729.86  1.520e-01  4.162e-14  6.381e-02 9.437e-16  5.0  21898.6  3.31
bpm16274   2732.52  1.561e-01  4.204e-14  6.379e-02 8.620e-16  5.0  21898.6 12.60
bpm16274   2735.19  1.501e-01  4.126e-14  6.378e-02 8.569e-16  5.0  21898.6  1.90
bpm16274   2737.85  1.422e-01  3.907e-14  6.376e-02 8.186e-16  5.0  21898.6  5.12
bpm16274   2740.51  1.533e-01  4.165e-14  6.374e-02 8.669e-16  5.0  21898.6  6.82
bpm16274   2743.18  1.507e-01  4.097e-14  6.372e-02 8.454e-16  5.0  21898.6  5.57
bpm16274   2745.84  1.469e-01  4.014e-14  6.370e-02 8.171e-16  5.0  21898.6  4.39
bpm16274   2748.50  1.437e-01  3.932e-14  6.368e-02 8.302e-16  5.0  21898.6  4.40
bpm16274   2751.16  1.505e-01  4.142e-14  6.366e-02 8.593e-16  5.0  21898.6  4.41
bpm16274   2753.83  1.442e-01  3.964e-14  6.364e-02 8.052e-16  5.0  21898.6  7.14
bpm16274   2756.49  1.480e-01  4.024e-14  6.362e-02 8.144e-16  5.0  21898.6  5.81
bpm16274   2759.15  1.403e-01  3.813e-14  6.360e-02 8.022e-16  5.0  21898.6  7.27
bpm16274   2761.81  1.421e-01  3.827e-14  6.358e-02 7.661e-16  5.0  21898.6 12.85
bpm16274   2764.48  1.399e-01  3.765e-14  6.356e-02 7.621e-16  5.0  21898.6  9.66
bpm16274   2767.14  1.348e-01  3.670e-14  6.353e-02 7.489e-16  5.0  21898.6  3.92
bpm16274   2769.80  1.458e-01  3.974e-14  6.351e-02 7.934e-16  5.0  21898.6  7.84
bpm16274   2772.46  1.507e-01  4.109e-14  6.349e-02 8.282e-16  5.0  21898.6  5.38
bpm16274   2775.13  1.462e-01  4.016e-14  6.347e-02 8.063e-16  5.0  21898.6  2.52
bpm16274   2777.79  1.379e-01  3.799e-14  6.345e-02 7.559e-16  5.0  21898.6  4.20
bpm16274   2780.45  1.497e-01  4.070e-14  6.343e-02 8.446e-16  5.0  21898.6 11.49
bpm16274   2783.12  1.450e-01  3.977e-14  6.341e-02 7.703e-16  5.0  21898.6  8.10
bpm16274   2785.78  1.374e-01  3.838e-14  6.338e-02 7.576e-16  5.0  21898.6  5.97
bpm16274   2788.44  1.311e-01  3.689e-14  6.336e-02 7.359e-16  5.0  21898.6  3.00
bpm16274   2791.10  1.468e-01  4.054e-14  6.334e-02 7.793e-16  5.0  21898.6  5.41
bpm16274   2793.77  1.383e-01  3.845e-14  6.332e-02 7.481e-16  5.0  21898.6 10.49
bpm16274   2796.43  1.311e-01  3.714e-14  6.330e-02 7.481e-16  5.0  21898.6  6.68
bpm16274   2799.09  1.292e-01  3.651e-14  6.327e-02 7.214e-16  5.0  21898.6  4.09
bpm16274   2801.75  1.250e-01  3.566e-14  6.325e-02 7.117e-16  5.0  21898.6  2.27
bpm16274   2804.42  1.444e-01  4.108e-14  6.323e-02 7.740e-16  5.0  21898.6  6.84
bpm16274   2807.08  1.454e-01  4.135e-14  6.321e-02 7.714e-16  5.0  21898.6 12.10
bpm16274   2809.74  1.344e-01  3.807e-14  6.319e-02 7.279e-16  5.0  21898.6  9.01
bpm16274   2812.40  1.239e-01  3.491e-14  6.316e-02 6.861e-16  5.0  21898.6  7.49
bpm16274   2815.07  1.373e-01  3.852e-14  6.314e-02 7.274e-16  5.0  21898.6  5.98
bpm16274   2817.73  1.372e-01  3.853e-14  6.312e-02 7.282e-16  5.0  21898.6  5.36
bpm16274   2820.39  1.378e-01  3.891e-14  6.310e-02 7.554e-16  5.0  21898.6  6.54
bpm16274   2823.06  1.331e-01  3.764e-14  6.307e-02 7.100e-16  5.0  21898.6  4.26
bpm16274   2825.72  1.314e-01  3.717e-14  6.305e-02 7.156e-16  5.0  21898.6  3.65
bpm16274   2828.38  1.302e-01  3.690e-14  6.303e-02 6.958e-16  5.0  21898.6  4.57
bpm16274   2831.04  1.269e-01  3.618e-14  6.300e-02 6.899e-16  5.0  21898.6  8.63
bpm16274   2833.71  1.304e-01  3.727e-14  6.298e-02 6.972e-16  5.0  21898.6  3.04
bpm16274   2836.37  1.366e-01  3.875e-14  6.296e-02 7.083e-16  5.0  21898.6  8.22
bpm16274   2839.03  1.334e-01  3.794e-14  6.294e-02 6.964e-16  5.0  21898.6  5.58
bpm16274   2841.69  1.235e-01  3.536e-14  6.291e-02 6.669e-16  5.0  21898.6  5.21
bpm16274   2844.36  1.130e-01  3.240e-14  6.289e-02 6.299e-16  5.0  21898.6  9.07
bpm16274   2847.02  1.256e-01  3.605e-14  6.287e-02 6.992e-16  5.0  21898.6 10.12
bpm16274   2849.68  1.273e-01  3.659e-14  6.285e-02 6.797e-16  5.0  21898.6  2.59
bpm16274   2852.34  1.256e-01  3.635e-14  6.282e-02 7.129e-16  5.0  21898.6  4.44
bpm16274   2855.01  1.190e-01  3.469e-14  6.280e-02 6.514e-16  5.0  21898.6  6.51
bpm16274   2857.67  1.270e-01  3.717e-14  6.831e-02 7.640e-16  4.0  17518.9  4.99
bpm16274   2860.33  1.215e-01  3.569e-14  6.828e-02 7.422e-16  4.0  17518.9  2.24
bpm16274   2863.00  1.187e-01  3.498e-14  6.826e-02 7.294e-16  4.0  17518.9  7.42
bpm16274   2865.66  1.153e-01  3.363e-14  6.823e-02 7.081e-16  4.0  17518.9  6.23
bpm16274   2868.32  1.287e-01  3.763e-14  6.269e-02 6.704e-16  5.0  21898.6  6.46
bpm16274   2870.98  1.234e-01  3.645e-14  6.267e-02 6.694e-16  5.0  21898.6  5.47
bpm16274   2873.65  1.238e-01  3.669e-14  6.264e-02 6.693e-16  5.0  21898.6  7.34
bpm16274   2876.31  1.192e-01  3.521e-14  6.262e-02 6.542e-16  5.0  21898.6  7.56
bpm16274   2878.97  1.201e-01  3.558e-14  6.260e-02 6.441e-16  5.0  21898.6  5.75
bpm16274   2881.63  1.234e-01  3.701e-14  6.258e-02 6.590e-16  5.0  21898.6  2.08
bpm16274   2884.30  1.148e-01  3.459e-14  6.255e-02 6.331e-16  5.0  21898.6  4.93
bpm16274   2886.96  1.225e-01  3.701e-14  6.253e-02 6.559e-16  5.0  21898.6  3.53
bpm16274   2889.62  1.166e-01  3.537e-14  6.251e-02 6.387e-16  5.0  21898.6  3.90
bpm16274   2892.28  1.096e-01  3.327e-14  6.249e-02 6.152e-16  5.0  21898.6  3.17
bpm16274   2894.95  1.105e-01  3.367e-14  6.246e-02 6.187e-16  5.0  21898.6  2.77
bpm16274   2897.61  1.138e-01  3.480e-14  6.244e-02 6.266e-16  5.0  21898.6  5.24
bpm16274   2900.27  1.081e-01  3.363e-14  6.242e-02 6.198e-16  5.0  21898.6  4.36
bpm16274   2902.94  1.046e-01  3.268e-14  6.240e-02 6.100e-16  5.0  21898.6  4.48
bpm16274   2905.60  1.074e-01  3.334e-14  6.238e-02 6.133e-16  5.0  21898.6  4.65
bpm16274   2908.26  1.119e-01  3.491e-14  6.235e-02 6.258e-16  5.0  21898.6  5.09
bpm16274   2910.92  1.136e-01  3.560e-14  6.233e-02 6.285e-16  5.0  21898.6  8.05
bpm16274   2913.59  1.026e-01  3.233e-14  6.231e-02 6.010e-16  5.0  21898.6  3.88
bpm16274   2916.25  1.017e-01  3.243e-14  6.229e-02 6.026e-16  5.0  21898.6  4.91
bpm16274   2918.91  1.089e-01  3.499e-14  6.227e-02 6.298e-16  5.0  21898.6  4.49
bpm16274   2921.57  1.045e-01  3.355e-14  6.225e-02 6.102e-16  5.0  21898.6  4.52
bpm16274   2924.24  1.024e-01  3.314e-14  6.222e-02 6.057e-16  5.0  21898.6 10.52
bpm16274   2926.90  1.023e-01  3.355e-14  6.220e-02 6.125e-16  5.0  21898.6  8.49
bpm16274   2929.56  1.023e-01  3.386e-14  6.218e-02 6.191e-16  5.0  21898.6  6.50
bpm16274   2932.22  9.558e-02  3.248e-14  6.216e-02 6.113e-16  5.0  21898.6  7.70
bpm16274   2934.89  9.784e-02  3.361e-14  6.214e-02 6.224e-16  5.0  21898.6  8.51
bpm16274   2937.55  9.504e-02  3.235e-14  6.211e-02 6.067e-16  5.0  21898.6  2.47
bpm16274   2940.21  9.249e-02  3.208e-14  6.209e-02 6.136e-16  5.0  21898.6  5.27
bpm16274   2942.88  9.098e-02  3.186e-14  6.207e-02 6.085e-16  5.0  21898.6  9.64
bpm16274   2945.54  9.332e-02  3.309e-14  6.205e-02 6.666e-16  5.0  21898.6  7.48
bpm16274   2948.20  9.173e-02  3.268e-14  6.203e-02 6.488e-16  5.0  21898.6  4.09
bpm16274   2950.86  8.804e-02  3.030e-14  6.201e-02 5.974e-16  5.0  21898.6  7.97
bpm16274   2953.53  8.997e-02  3.116e-14  6.199e-02 5.902e-16  5.0  21898.6 13.80
bpm16274   2956.19  8.781e-02  3.140e-14  6.196e-02 6.061e-16  5.0  21898.6  7.25
bpm16274   2958.85  8.883e-02  3.197e-14  6.194e-02 6.085e-16  5.0  21898.6  5.29
bpm16274   2961.51  8.554e-02  3.137e-14  6.192e-02 6.091e-16  5.0  21898.6  5.54
bpm16274   2964.18  8.415e-02  3.127e-14  6.190e-02 6.096e-16  5.0  21898.6 15.69
bpm16274   2966.84  8.724e-02  3.250e-14  6.188e-02 6.193e-16  5.0  21898.6  6.94
bpm16274   2969.50  8.208e-02  3.102e-14  6.185e-02 6.115e-16  5.0  21898.6  9.61
bpm16274   2972.16  8.381e-02  3.210e-14  6.183e-02 6.229e-16  5.0  21898.6  8.44
bpm16274   2974.83  8.276e-02  3.217e-14  6.181e-02 6.272e-16  5.0  21898.6  9.64
bpm16274   2977.49  8.337e-02  3.300e-14  6.179e-02 6.386e-16  5.0  21898.6  6.33
bpm16274   2980.15  8.282e-02  3.366e-14  6.177e-02 6.530e-16  5.0  21898.6  2.15
bpm16274   2982.82  7.990e-02  3.285e-14  6.175e-02 6.492e-16  5.0  21898.6  6.81
bpm16274   2985.48  7.602e-02  3.047e-14  6.172e-02 6.200e-16  5.0  21898.6 12.18
bpm16274   2988.14  7.539e-02  3.056e-14  6.170e-02 6.234e-16  5.0  21898.6 13.08
bpm16274   2990.80  7.300e-02  3.021e-14  6.168e-02 6.291e-16  5.0  21898.6  9.67
bpm16274   2993.47  7.213e-02  3.013e-14  6.166e-02 6.307e-16  5.0  21898.6  7.49
bpm16274   2996.13  7.371e-02  3.207e-14  6.163e-02 6.606e-16  5.0  21898.6  5.17
bpm16274   2998.79  7.395e-02  3.251e-14  6.161e-02 6.665e-16  5.0  21898.6  7.91
bpm16274   3001.45  7.194e-02  3.132e-14  6.159e-02 6.527e-16  5.0  21898.6  8.84
bpm16274   3004.12  7.187e-02  3.161e-14  6.156e-02 6.573e-16  5.0  21898.6  3.90
bpm16274   3006.78  6.635e-02  2.922e-14  6.154e-02 6.381e-16  5.0  21898.6 10.80
bpm16274   3009.44  6.942e-02  3.096e-14  6.152e-02 6.559e-16  5.0  21898.6  9.56
bpm16274   3012.10  6.671e-02  3.049e-14  6.149e-02 6.683e-16  5.0  21898.6  2.16
bpm16274   3014.77  6.823e-02  3.162e-14  6.147e-02 6.756e-16  5.0  21898.6  4.11
bpm16274   3017.43  6.635e-02  3.108e-14  6.145e-02 6.756e-16  5.0  21898.6  3.46
bpm16274   3020.09  6.432e-02  3.069e-14  6.142e-02 6.791e-16  5.0  21898.6  5.02
bpm16274   3022.76  5.854e-02  2.834e-14  6.140e-02 7.075e-16  5.0  21898.6  7.24
bpm16274   3025.42  6.017e-02  2.941e-14  6.137e-02 7.285e-16  5.0  21898.6  8.82
bpm16274   3028.08  6.063e-02  3.010e-14  6.135e-02 6.934e-16  5.0  21898.6  4.41
bpm16274   3030.74  5.721e-02  2.883e-14  6.132e-02 6.871e-16  5.0  21898.6  6.15
bpm16274   3033.41  5.490e-02  2.810e-14  6.130e-02 6.893e-16  5.0  21898.6  3.46
bpm16274   3036.07  5.579e-02  2.844e-14  6.127e-02 6.834e-16  5.0  21898.6  6.25
bpm16274   3038.73  5.541e-02  2.867e-14  6.125e-02 6.922e-16  5.0  21898.6  5.79
bpm16274   3041.39  5.582e-02  2.990e-14  6.122e-02 7.429e-16  5.0  21898.6  9.12
bpm16274   3070.68  4.505e-02  2.861e-14  5.769e-02 6.170e-16  6.0  34078.4  6.69
bpm16274   3073.35  4.243e-02  2.742e-14  5.768e-02 6.056e-16  6.0  34078.4  9.18
bpm16274   3076.01  4.246e-02  2.834e-14  5.767e-02 6.286e-16  6.0  34078.4  5.47
bpm16274   3078.67  4.137e-02  2.807e-14  5.766e-02 6.327e-16  6.0  34078.4  7.02
bpm16274   3081.33  4.303e-02  3.026e-14  5.764e-02 6.687e-16  6.0  34078.4  4.76
bpm16274   3084.00  4.098e-02  2.929e-14  5.763e-02 6.607e-16  6.0  34078.4  4.61
bpm16274   3086.66  3.978e-02  2.724e-14  5.762e-02 6.275e-16  6.0  34078.4  9.95
bpm16274   3089.32  4.116e-02  2.860e-14  5.760e-02 6.490e-16  6.0  34078.4  6.43
bpm16274   3091.98  3.926e-02  2.902e-14  5.759e-02 6.655e-16  6.0  34078.4  5.61
bpm16274   3094.65  3.655e-02  2.748e-14  5.757e-02 6.555e-16  6.0  34078.4  9.01
bpm16274   3097.31  3.765e-02  2.812e-14  5.756e-02 6.572e-16  6.0  34078.4  6.67
bpm16274   3099.97  3.640e-02  2.764e-14  5.754e-02 6.585e-16  6.0  34078.4  7.33
bpm16274   3102.64  3.655e-02  2.876e-14  5.752e-02 6.867e-16  6.0  34078.4  5.73
bpm16274   3105.30  3.544e-02  2.805e-14  5.751e-02 6.804e-16  6.0  34078.4  5.85
bpm16274   3107.96  3.534e-02  2.844e-14  5.749e-02 6.895e-16  6.0  34078.4  5.97
bpm16274   3110.62  3.423e-02  2.774e-14  5.747e-02 6.880e-16  6.0  34078.4  6.55
bpm16274   3113.29  3.169e-02  2.622e-14  5.745e-02 6.829e-16  6.0  34078.4  7.18
bpm16274   3115.95  3.192e-02  2.900e-14  5.743e-02 7.480e-16  6.0  34078.4  9.28
bpm16274   3118.61  3.092e-02  2.859e-14  5.741e-02 7.517e-16  6.0  34078.4 10.08
bpm16274   3121.27  3.122e-02  2.814e-14  5.738e-02 7.332e-16  6.0  34078.4  8.69
bpm16274   3123.94  3.022e-02  2.782e-14  5.736e-02 7.419e-16  6.0  34078.4 10.25
bpm16274   3126.60  2.901e-02  2.759e-14  5.734e-02 7.561e-16  6.0  34078.4 10.41
bpm16274   3129.26  2.775e-02  2.684e-14  5.731e-02 7.572e-16  6.0  34078.4  9.81
bpm16274   3131.92  2.755e-02  2.710e-14  5.729e-02 7.664e-16  6.0  34078.4  6.30
bpm16274   3134.59  2.702e-02  2.707e-14  5.726e-02 7.746e-16  6.0  34078.4  3.95
bpm16274   3137.25  2.821e-02  2.821e-14  5.723e-02 7.812e-16  6.0  34078.4  7.72
bpm16274   3139.91  2.643e-02  2.693e-14  5.720e-02 7.832e-16  6.0  34078.4  9.03
bpm16274   3142.58  2.474e-02  2.561e-14  5.717e-02 7.740e-16  6.0  34078.4  8.20
bpm16274   3145.24  2.447e-02  2.644e-14  5.714e-02 8.046e-16  6.0  34078.4  6.41
bpm16274   3147.90  2.565e-02  2.842e-14  5.711e-02 8.667e-16  6.0  34078.4  5.05
bpm16274   3150.56  2.562e-02  2.905e-14  5.708e-02 9.282e-16  6.0  34078.4  6.90
bpm16274   3153.23  2.392e-02  2.781e-14  5.704e-02 8.694e-16  6.0  34078.4 14.10
bpm16274   3155.89  2.463e-02  2.855e-14  5.701e-02 8.589e-16  6.0  34078.4  8.90
bpm16274   3158.55  2.373e-02  2.815e-14  5.697e-02 8.689e-16  6.0  34078.4 10.27
bpm16274   3161.21  2.154e-02  2.449e-14  5.694e-02 8.098e-16  6.0  34078.4  3.70
bpm16274   3163.88  2.050e-02  2.380e-14  5.690e-02 8.309e-16  6.0  34078.4 10.10
bpm16274   3166.54  1.983e-02  2.584e-14  5.686e-02 9.127e-16  6.0  34078.4  9.64
bpm16274   3169.20  2.071e-02  2.754e-14  5.682e-02 9.334e-16  6.0  34078.4 10.14
bpm16274   3171.86  2.018e-02  2.690e-14  5.677e-02 9.250e-16  6.0  34078.4 13.50
bpm16274   3174.53  1.876e-02  2.551e-14  5.673e-02 9.282e-16  6.0  34078.4 15.95
bpm16274   3177.19  1.913e-02  2.609e-14  5.668e-02 9.199e-16  6.0  34078.4 15.52
bpm16274   3179.85  1.871e-02  2.597e-14  5.664e-02 9.874e-16  6.0  34078.4 14.05
bpm16274   3182.52  2.035e-02  2.833e-14  5.659e-02 9.895e-16  6.0  34078.4  8.76
bpm16274   3185.18  1.869e-02  2.604e-14  5.654e-02 9.209e-16  6.0  34078.4 15.70
bpm16274   3187.84  1.940e-02  2.754e-14  5.649e-02 9.573e-16  6.0  34078.4 10.54
bpm16274   3190.50  1.872e-02  2.798e-14  5.643e-02 9.908e-16  6.0  34078.4 17.18
bpm16274   3193.17  1.739e-02  2.656e-14  5.638e-02 9.919e-16  6.0  34078.4  9.11
bpm16274   3195.83  1.734e-02  2.695e-14  5.632e-02 1.001e-15  6.0  34078.4  9.43
bpm16274   3198.49  1.743e-02  2.788e-14  5.626e-02 1.020e-15  6.0  34078.4 14.65
bpm16274   3201.15  1.693e-02  2.690e-14  5.620e-02 1.010e-15  6.0  34078.4 12.03
bpm16274   3203.82  1.629e-02  2.657e-14  5.614e-02 1.023e-15  6.0  34078.4 15.73
bpm16274   3206.48  1.373e-02  2.475e-14  5.608e-02 1.095e-15  6.0  34078.4 14.04
bpm16274   3209.14  1.358e-02  2.518e-14  5.601e-02 1.101e-15  6.0  34078.4 17.22
bpm16274   3211.80  1.361e-02  2.562e-14  5.595e-02 1.117e-15  6.0  34078.4 11.98
bpm16274   3214.47  1.276e-02  2.471e-14  5.588e-02 1.160e-15  6.0  34078.4 14.63
bpm16274   3217.13  1.162e-02  2.326e-14  5.580e-02 1.137e-15  6.0  34078.4 17.37
bpm16274   3219.79  1.277e-02  2.632e-14  5.573e-02 1.195e-15  6.0  34078.4 13.53
bpm16274   3222.46  1.332e-02  2.944e-14  5.566e-02 1.278e-15  6.0  34078.4 16.51
bpm16274   3225.12  1.268e-02  2.793e-14  5.558e-02 1.243e-15  6.0  34078.4 25.67
bpm16274   3227.78  1.162e-02  2.638e-14  5.550e-02 1.247e-15  6.0  34078.4 25.95
bpm16274   3230.44  1.185e-02  2.686e-14  5.542e-02 1.254e-15  6.0  34078.4 14.60
bpm16274   3233.11  1.304e-02  3.045e-14  5.533e-02 1.331e-15  6.0  34078.4  9.34
bpm16274   3235.77  1.217e-02  2.862e-14  5.525e-02 1.312e-15  6.0  34078.4 13.92
bpm16274   3238.43  1.118e-02  2.703e-14  5.516e-02 1.311e-15  6.0  34078.4 13.90
bpm16274   3241.09  1.193e-02  2.997e-14  5.507e-02 1.354e-15  6.0  34078.4 19.99
bpm16274   3243.76  1.077e-02  2.781e-14  5.497e-02 1.352e-15  6.0  34078.4 15.64
bpm16274   3246.42  9.197e-03  2.623e-14  5.488e-02 1.435e-15  6.0  34078.4 20.14
bpm16274   3249.08  1.093e-02  3.196e-14  5.478e-02 1.721e-15  6.0  34078.4 20.80
bpm16274   3251.74  1.101e-02  2.842e-14  5.468e-02 1.409e-15  6.0  34078.4 23.75
bpm16274   3254.41  1.181e-02  3.109e-14  5.457e-02 1.509e-15  6.0  34078.4 23.72
bpm16274   3257.07  1.117e-02  3.162e-14  5.447e-02 1.509e-15  6.0  34078.4 24.69
bpm16274   3259.73  1.041e-02  3.021e-14  5.436e-02 1.417e-15  6.0  34078.4 26.93
bpm16274   3262.40  9.007e-03  2.851e-14  5.425e-02 1.768e-15  6.0  34078.4 18.65
bpm16274   3265.06  8.137e-03  2.577e-14  5.413e-02 1.590e-15  6.0  34078.4  9.40
bpm16274   3267.72  7.194e-03  2.326e-14  5.401e-02 1.505e-15  6.0  34078.4 22.80
bpm16274   3270.38  7.078e-03  2.280e-14  5.389e-02 1.558e-15  6.0  34078.4 21.16
bpm16274   3273.05  8.377e-03  2.760e-14  5.377e-02 1.442e-15  6.0  34078.4 16.67
bpm16274   3275.71  9.886e-03  3.341e-14  5.364e-02 1.627e-15  6.0  34078.4  7.49
bpm16274   3278.37  8.418e-03  2.910e-14  5.351e-02 1.728e-15  6.0  34078.4 16.16
bpm16274   3281.03  7.893e-03  2.833e-14  5.338e-02 1.767e-15  6.0  34078.4 30.97
bpm16274   3283.70  8.048e-03  2.956e-14  5.324e-02 1.831e-15  6.0  34078.4 21.83
bpm16274   3286.36  6.944e-03  2.524e-14  5.310e-02 1.712e-15  6.0  34078.4 20.75
bpm16274   3289.02  6.891e-03  2.580e-14  5.296e-02 1.978e-15  6.0  34078.4 19.50
bpm16274   3291.68  5.980e-03  2.184e-14  5.281e-02 1.719e-15  6.0  34078.4 15.85
bpm16274   3294.35  6.548e-03  2.435e-14  5.266e-02 1.813e-15  6.0  34078.4 37.82
bpm16274   3297.01  6.488e-03  2.623e-14  5.251e-02 1.870e-15  6.0  34078.4 26.78
bpm16274   3299.67  6.483e-03  2.700e-14  5.235e-02 1.561e-15  6.0  34078.4 34.76
bpm16274   3302.34  6.516e-03  2.831e-14  5.219e-02 1.762e-15  6.0  34078.4 46.26
bpm16274   3305.00  5.926e-03  2.646e-14  5.203e-02 1.634e-15  6.0  34078.4 56.30
bpm16274   3307.66  5.053e-03  2.211e-14  5.186e-02 1.627e-15  6.0  34078.4 52.94
bpm16274   3310.32  4.473e-03  2.099e-14  5.169e-02 1.849e-15  6.0  34078.4 53.72
bpm16274   3312.99  4.931e-03  2.401e-14  5.151e-02 1.835e-15  6.0  34078.4 30.44
bpm16274   3315.65  5.427e-03  2.738e-14  5.133e-02 1.803e-15  6.0  34078.4 16.17
bpm16274   3318.31  5.125e-03  2.682e-14  5.115e-02 1.883e-15  6.0  34078.4 17.94
bpm16274   3320.97  4.818e-03  2.838e-14  5.096e-02 2.223e-15  6.0  34078.4 12.42
bpm16274   3323.64  5.474e-03  3.316e-14  5.077e-02 2.740e-15  6.0  34078.4 39.37
bpm16274   3326.30  4.682e-03  2.716e-14  5.057e-02 2.746e-15  6.0  34078.4 47.44
bpm16274   3328.96  4.541e-03  2.745e-14  5.037e-02 2.226e-15  6.0  34078.4 60.15
bpm16274   3331.62  3.913e-03  2.627e-14  5.016e-02 2.505e-15  6.0  34078.4 65.14
bpm16274   3334.29  3.631e-03  2.528e-14  4.995e-02 2.637e-15  6.0  34078.4 65.02
bpm16274   3336.95  3.707e-03  2.554e-14  4.974e-02 2.478e-15  6.0  34078.4 56.04
bpm16274   3339.61  3.836e-03  2.744e-14  4.952e-02 2.528e-15  6.0  34078.4 30.02
bpm16274   3342.28  4.157e-03  2.901e-14  4.930e-02 2.268e-15  6.0  34078.4 17.24
bpm16274   3344.94  5.744e-03  4.036e-14  7.500e-02 8.758e-15  1.0   4379.7  0.00
sk194      1152.26  8.738e-03  1.222e-13 -2.697e-02 7.891e-14  2.0   3599.3 75.88
sk194      1153.94  7.016e-03  9.213e-14 -2.678e-02 7.305e-14  2.0   3599.3 66.41
sk194      1155.61  2.909e-03  3.678e-14 -2.659e-02 6.858e-14  2.0   3599.3 99.00
sk194      1157.29  3.917e-03  4.607e-14 -2.641e-02 6.382e-14  2.0   3599.3 26.70
sk194      1158.97  9.062e-03  9.860e-14 -2.622e-02 6.010e-14  2.0   3599.3 34.48
sk194      1160.64  8.415e-03  8.476e-14 -2.603e-02 5.522e-14  2.0   3599.3 31.47
sk194      1162.32 -1.309e-04 -1.214e-15 -2.584e-02 4.947e-14  2.0   3599.3 99.00
sk194      1163.99  1.003e-02  8.787e-14 -2.565e-02 4.788e-14  2.0   3599.3  2.65
sk194      1165.67  1.853e-02  1.418e-13 -2.546e-02 4.349e-14  2.0   3599.3  3.79
sk194      1167.35  1.404e-02  1.009e-13 -2.527e-02 3.982e-14  2.0   3599.3 33.54
sk194      1169.02  1.959e-02  1.324e-13 -2.508e-02 3.822e-14  2.0   3599.3 17.29
sk194      1170.70  1.014e-02  6.425e-14 -2.489e-02 3.394e-14  2.0   3599.3 59.56
sk194      1172.38  3.299e-03  1.969e-14 -2.470e-02 3.081e-14  2.0   3599.3 99.00
sk194      1174.05  1.458e-02  8.192e-14 -2.451e-02 3.055e-14  2.0   3599.3 11.07
sk194      1175.73  1.456e-02  7.653e-14 -2.431e-02 2.846e-14  2.0   3599.3  0.66
sk194      1177.41  8.304e-03  4.126e-14 -2.412e-02 2.597e-14  2.0   3599.3 57.13
sk194      1179.08  1.888e-02  8.887e-14 -2.392e-02 2.570e-14  2.0   3599.3 13.03
sk194      1180.76  2.342e-02  1.011e-13 -2.373e-02 2.398e-14  2.0   3599.3  6.66
sk194      1182.43  1.606e-02  6.598e-14 -2.353e-02 2.198e-14  2.0   3599.3 34.64
sk194      1184.11  1.945e-02  7.620e-14 -2.334e-02 2.129e-14  2.0   3599.3  9.47
sk194      1185.79  2.429e-02  9.148e-14 -2.314e-02 2.085e-14  2.0   3599.3  3.38
sk194      1187.46  2.636e-02  9.470e-14 -2.294e-02 2.001e-14  2.0   3599.3  3.17
sk194      1189.14  1.624e-02  5.588e-14 -2.275e-02 1.812e-14  2.0   3599.3  4.15
sk194      1190.82  1.105e-02  3.469e-14 -2.255e-02 1.638e-14  2.0   3599.3 11.00
sk194      1192.49  1.379e-02  4.163e-14 -3.530e-02 2.483e-14  1.0   1799.7  0.00
sk194      1200.87  1.008e-02  2.463e-14 -3.430e-02 1.895e-14  1.0   1799.7  0.00
sk194      1202.55  8.283e-03  1.967e-14 -2.115e-02 1.147e-14  2.0   3599.3 99.00
sk194      1204.23  2.122e-02  4.892e-14 -2.095e-02 1.200e-14  2.0   3599.3  6.38
sk194      1205.90  1.391e-02  3.080e-14 -2.074e-02 1.100e-14  2.0   3599.3  9.77
sk194      1207.58  1.653e-02  3.547e-14 -2.054e-02 1.195e-14  2.0   3599.3 17.01
sk194      1209.26  5.822e-02  1.212e-13 -2.034e-02 2.426e-14  2.0   3599.3  0.72
sk194      1210.93  9.902e-02  1.978e-13 -2.013e-02 3.231e-14  2.0   3599.3 13.17
sk194      1212.61  1.409e-01  2.734e-13 -1.993e-02 3.163e-14  2.0   3599.3 16.93
sk194      1214.29  1.599e-01  3.015e-13 -1.973e-02 3.543e-14  2.0   3599.3  8.83
sk194      1215.96  1.333e-01  2.435e-13 -1.952e-02 3.167e-14  2.0   3599.3  4.26
sk194      1217.64  1.139e-01  2.026e-13 -1.931e-02 1.825e-14  2.0   3599.3 20.97
sk194      1219.32  1.058e-01  1.834e-13 -1.911e-02 3.035e-14  2.0   3599.3 25.79
sk194      1220.99  8.665e-02  1.463e-13 -1.890e-02 2.863e-14  2.0   3599.3 13.60
sk194      1222.67  4.443e-02  7.326e-14 -1.870e-02 1.687e-14  2.0   3599.3  5.90
sk194      1224.34  1.551e-02  2.501e-14 -1.849e-02 7.965e-15  2.0   3599.3 13.80
sk194      1226.02  1.569e-02  2.444e-14 -1.828e-02 7.433e-15  2.0   3599.3  3.04
sk194      1227.70  1.875e-02  2.871e-14 -1.807e-02 7.367e-15  2.0   3599.3 35.69
sk194      1229.37  1.693e-02  2.549e-14 -1.786e-02 7.152e-15  2.0   3599.3  3.67
sk194      1231.05  2.094e-02  3.079e-14 -1.766e-02 7.148e-15  2.0   3599.3 11.87
sk194      1232.73  2.842e-02  4.119e-14 -1.745e-02 7.338e-15  2.0   3599.3 20.03
sk194      1234.40  4.497e-02  6.427e-14 -1.724e-02 7.942e-15  2.0   3599.3  7.28
sk194      1236.08  5.578e-02  7.807e-14 -1.703e-02 8.201e-15  2.0   3599.3  4.30
sk194      1237.76  7.568e-02  1.046e-13 -1.682e-02 8.945e-15  2.0   3599.3  9.21
sk194      1239.43  5.990e-02  8.186e-14 -1.661e-02 8.123e-15  2.0   3599.3 17.94
sk194      1241.11  6.580e-02  8.802e-14 -1.640e-02 8.201e-15  2.0   3599.3 12.50
sk194      1242.78  7.887e-02  1.044e-13 -1.619e-02 8.647e-15  2.0   3599.3  4.64
sk194      1244.46  8.750e-02  1.148e-13 -1.597e-02 8.829e-15  2.0   3599.3 12.45
sk194      1246.14  8.342e-02  1.097e-13 -1.576e-02 8.718e-15  2.0   3599.3  0.41
sk194      1247.81  7.270e-02  9.487e-14 -1.555e-02 8.145e-15  2.0   3599.3  7.28
sk194      1249.49  8.179e-02  1.060e-13 -1.534e-02 8.476e-15  2.0   3599.3  4.73
sk194      1251.17  7.494e-02  9.388e-14 -1.513e-02 7.823e-15  2.0   3599.3 10.90
sk194      1252.84  7.807e-02  9.716e-14 -1.492e-02 7.982e-15  2.0   3599.3  4.79
sk194      1254.52  8.768e-02  1.084e-13 -1.470e-02 8.275e-15  2.0   3599.3  2.13
sk194      1256.20  9.120e-02  1.122e-13 -1.449e-02 8.366e-15  2.0   3599.3  6.50
sk194      1257.87  9.994e-02  1.223e-13 -1.428e-02 8.638e-15  2.0   3599.3  6.95
sk194      1259.55  8.385e-02  1.020e-13 -1.406e-02 7.867e-15  2.0   3599.3 15.36
sk194      1261.22  6.693e-02  8.028e-14 -1.385e-02 7.166e-15  2.0   3599.3  2.37
sk194      1262.90  5.929e-02  7.076e-14 -1.364e-02 6.833e-15  2.0   3599.3  4.03
sk194      1264.58  6.130e-02  7.284e-14 -1.342e-02 6.837e-15  2.0   3599.3 14.94
sk194      1266.25  7.235e-02  8.394e-14 -1.321e-02 7.100e-15  2.0   3599.3  1.35
sk194      1267.93  7.926e-02  9.138e-14 -1.300e-02 7.303e-15  2.0   3599.3  0.25
sk194      1269.61  8.723e-02  9.997e-14 -1.278e-02 7.503e-15  2.0   3599.3  7.86
sk194      1271.28  1.080e-01  1.245e-13 -1.257e-02 8.255e-15  2.0   3599.3 12.47
sk194      1272.96  1.144e-01  1.312e-13 -1.235e-02 8.566e-15  2.0   3599.3  7.96
sk194      1274.64  8.793e-02  1.003e-13 -1.214e-02 7.432e-15  2.0   3599.3  9.62
sk194      1276.31  9.429e-02  1.090e-13 -1.192e-02 7.802e-15  2.0   3599.3  1.99
sk194      1277.99  1.008e-01  1.160e-13 -1.171e-02 7.938e-15  2.0   3599.3 11.91
sk194      1279.67  1.159e-01  1.329e-13 -1.150e-02 8.277e-15  2.0   3599.3 20.42
sk194      1281.34  1.186e-01  1.332e-13 -1.128e-02 8.396e-15  2.0   3599.3  2.32
sk194      1283.02  1.300e-01  1.456e-13 -1.107e-02 8.749e-15  2.0   3599.3  5.16
sk194      1284.69  1.305e-01  1.457e-13 -1.085e-02 8.640e-15  2.0   3599.3  3.65
sk194      1286.37  1.293e-01  1.430e-13 -1.064e-02 8.537e-15  2.0   3599.3  7.45
sk194      1288.05  1.299e-01  1.435e-13 -1.042e-02 8.601e-15  2.0   3599.3 10.68
sk194      1289.72  1.203e-01  1.327e-13 -1.021e-02 8.246e-15  2.0   3599.3  2.91
sk194      1291.40  1.152e-01  1.271e-13 -9.995e-03 8.013e-15  2.0   3599.3  1.22
sk194      1293.08  1.125e-01  1.240e-13 -9.780e-03 7.888e-15  2.0   3599.3  6.92
sk194      1294.75  1.098e-01  1.211e-13 -9.566e-03 7.818e-15  2.0   3599.3  0.48
sk194      1296.43  1.012e-01  1.104e-13 -9.352e-03 7.440e-15  2.0   3599.3  1.64
sk194      1298.11  9.528e-02  1.040e-13 -9.138e-03 7.182e-15  2.0   3599.3  1.35
sk194      1299.78  8.229e-02  8.984e-14 -8.923e-03 6.711e-15  2.0   3599.3  8.01
sk194      1301.46  9.299e-02  1.029e-13 -8.710e-03 7.103e-15  2.0   3599.3  5.84
sk194      1303.13  7.377e-02  8.167e-14 -8.496e-03 6.517e-15  2.0   3599.3  1.51
sk194      1304.81  7.088e-02  7.854e-14 -8.282e-03 6.380e-15  2.0   3599.3  5.79
sk194      1306.49  6.157e-02  6.911e-14 -8.068e-03 6.114e-15  2.0   3599.3  8.78
sk194      1308.16  8.121e-02  9.123e-14 -7.855e-03 6.766e-15  2.0   3599.3  2.97
sk194      1309.84  1.008e-01  1.133e-13 -7.642e-03 7.527e-15  2.0   3599.3  5.49
sk194      1311.52  9.641e-02  1.053e-13 -7.429e-03 7.127e-15  2.0   3599.3 14.89
sk194      1313.19  1.107e-01  1.211e-13 -7.216e-03 7.657e-15  2.0   3599.3  6.68
sk194      1314.87  1.328e-01  1.454e-13 -7.003e-03 8.307e-15  2.0   3599.3  5.73
sk194      1316.55  1.416e-01  1.549e-13 -6.791e-03 8.712e-15  2.0   3599.3  3.26
sk194      1318.22  1.281e-01  1.404e-13 -6.579e-03 8.193e-15  2.0   3599.3  0.70
sk194      1319.90  1.309e-01  1.438e-13 -6.367e-03 8.310e-15  2.0   3599.3  6.39
sk194      1321.57  1.278e-01  1.457e-13 -6.155e-03 8.538e-15  2.0   3599.3  0.43
sk194      1323.25  1.281e-01  1.465e-13 -5.944e-03 8.464e-15  2.0   3599.3 11.73
sk194      1324.93  1.338e-01  1.533e-13 -5.733e-03 8.742e-15  2.0   3599.3 11.15
sk194      1326.60  1.369e-01  1.569e-13 -5.522e-03 8.740e-15  2.0   3599.3  5.00
sk194      1328.28  1.365e-01  1.569e-13 -5.311e-03 8.833e-15  2.0   3599.3 10.34
sk194      1329.96  1.238e-01  1.428e-13 -5.101e-03 8.427e-15  2.0   3599.3  0.72
sk194      1331.63  1.299e-01  1.495e-13 -4.891e-03 8.603e-15  2.0   3599.3 12.56
sk194      1333.31  1.378e-01  1.592e-13 -4.682e-03 8.903e-15  2.0   3599.3 12.02
sk194      1334.99  1.115e-01  1.293e-13 -4.473e-03 7.969e-15  2.0   3599.3  4.26
sk194      1336.66  8.793e-02  9.930e-14 -4.264e-03 6.883e-15  2.0   3599.3  1.97
sk194      1338.34  1.073e-01  1.216e-13 -4.055e-03 7.591e-15  2.0   3599.3  4.06
sk194      1340.01  1.331e-01  1.554e-13 -3.847e-03 8.756e-15  2.0   3599.3  2.80
sk194      1341.69  1.430e-01  1.676e-13 -3.640e-03 9.126e-15  2.0   3599.3  3.55
sk194      1343.37  1.353e-01  1.592e-13 -3.432e-03 8.816e-15  2.0   3599.3  6.08
sk194      1345.04  1.207e-01  1.410e-13 -3.225e-03 8.307e-15  2.0   3599.3  2.29
sk194      1346.72  1.236e-01  1.449e-13 -3.019e-03 8.376e-15  2.0   3599.3  3.04
sk194      1348.40  1.215e-01  1.430e-13 -2.813e-03 8.357e-15  2.0   3599.3  4.20
sk194      1350.07  1.217e-01  1.444e-13 -2.608e-03 8.420e-15  2.0   3599.3  5.84
sk194      1351.75  1.280e-01  1.524e-13 -2.403e-03 9.128e-15  2.0   3599.3 16.19
sk194      1353.43  1.138e-01  1.360e-13 -2.198e-03 8.095e-15  2.0   3599.3 12.06
sk194      1355.10  1.450e-01  1.726e-13 -1.994e-03 9.235e-15  2.0   3599.3 10.89
sk194      1356.78  1.391e-01  1.663e-13 -1.790e-03 9.047e-15  2.0   3599.3 11.28
sk194      1358.46  1.445e-01  1.736e-13 -1.587e-03 9.144e-15  2.0   3599.3 17.97
sk194      1360.13  1.320e-01  1.625e-13 -1.385e-03 9.074e-15  2.0   3599.3  0.62
sk194      1361.81  1.186e-01  1.467e-13 -1.183e-03 8.527e-15  2.0   3599.3  4.47
sk194      1363.48  1.191e-01  1.480e-13 -9.812e-04 8.598e-15  2.0   3599.3 11.14
sk194      1365.16  1.048e-01  1.308e-13 -7.803e-04 8.080e-15  2.0   3599.3  0.82
sk194      1366.84  1.048e-01  1.314e-13 -5.800e-04 8.035e-15  2.0   3599.3 11.37
sk194      1368.51  1.047e-01  1.319e-13 -3.802e-04 8.133e-15  2.0   3599.3  9.33
sk194      1370.19  1.143e-01  1.438e-13 -1.810e-04 8.486e-15  2.0   3599.3  4.25
sk194      1371.87  1.034e-01  1.308e-13  1.754e-05 8.020e-15  2.0   3599.3  0.40
sk194      1373.54  1.093e-01  1.390e-13  2.155e-04 8.292e-15  2.0   3599.3  4.46
sk194      1375.22  1.168e-01  1.489e-13  4.129e-04 8.665e-15  2.0   3599.3  5.25
sk194      1376.90  1.301e-01  1.667e-13  6.096e-04 9.137e-15  2.0   3599.3  3.03
sk194      1378.57  1.148e-01  1.480e-13  8.057e-04 8.608e-15  2.0   3599.3  8.46
sk194      1380.25  1.042e-01  1.347e-13  1.001e-03 8.183e-15  2.0   3599.3 10.94
sk194      1381.92  1.055e-01  1.372e-13  1.196e-03 8.696e-15  2.0   3599.3 13.52
sk194      1383.60  1.163e-01  1.523e-13  1.390e-03 8.817e-15  2.0   3599.3  2.26
sk194      1385.28  1.234e-01  1.618e-13  1.584e-03 8.974e-15  2.0   3599.3  8.36
sk194      1386.95  1.253e-01  1.656e-13  1.776e-03 9.105e-15  2.0   3599.3  7.58
sk194      1388.63  1.301e-01  1.734e-13  1.968e-03 9.387e-15  2.0   3599.3 11.06
sk194      1390.31  1.318e-01  1.793e-13  2.160e-03 9.642e-15  2.0   3599.3  5.28
sk194      1391.98  1.084e-01  1.487e-13  2.350e-03 8.767e-15  2.0   3599.3 11.88
sk194      1393.66  1.038e-01  1.435e-13  2.540e-03 1.084e-14  2.0   3599.3  5.78
sk194      1395.34  9.394e-02  1.303e-13  2.729e-03 8.231e-15  2.0   3599.3  1.27
sk194      1397.01  9.781e-02  1.368e-13  2.918e-03 8.432e-15  2.0   3599.3 12.42
sk194      1398.69  1.170e-01  1.650e-13  3.106e-03 9.352e-15  2.0   3599.3  0.05
sk194      1400.36  1.274e-01  1.815e-13  3.293e-03 9.848e-15  2.0   3599.3 12.51
sk194      1402.04  1.259e-01  1.809e-13  3.479e-03 9.885e-15  2.0   3599.3  7.09
sk194      1403.72  1.197e-01  1.735e-13  3.664e-03 9.568e-15  2.0   3599.3 15.02
sk194      1405.39  1.103e-01  1.627e-13  3.849e-03 9.302e-15  2.0   3599.3 19.99
sk194      1407.07  1.009e-01  1.497e-13  4.033e-03 9.032e-15  2.0   3599.3  4.33
sk194      1408.75  1.255e-01  1.872e-13  4.216e-03 1.023e-14  2.0   3599.3 10.43
sk194      1410.42  1.185e-01  1.766e-13  4.398e-03 9.856e-15  2.0   3599.3 10.74
sk194      1412.10  1.070e-01  1.604e-13  4.579e-03 9.353e-15  2.0   3599.3  2.40
sk194      1413.78  9.735e-02  1.467e-13  4.760e-03 8.930e-15  2.0   3599.3  2.57
sk194      1415.45  1.095e-01  1.623e-13  4.940e-03 9.273e-15  2.0   3599.3 12.57
sk194      1417.13  8.602e-02  1.282e-13  5.118e-03 8.289e-15  2.0   3599.3  3.87
sk194      1418.81  9.650e-02  1.445e-13  5.297e-03 8.763e-15  2.0   3599.3  5.36
sk194      1420.48  1.064e-01  1.668e-13  5.474e-03 9.557e-15  2.0   3599.3 15.35
sk194      1422.16  9.894e-02  1.559e-13  5.650e-03 9.373e-15  2.0   3599.3  3.16
sk194      1423.83  1.024e-01  1.622e-13  5.826e-03 9.595e-15  2.0   3599.3  5.88
sk194      1425.51  1.046e-01  1.637e-13  6.000e-03 9.511e-15  2.0   3599.3  6.19
sk194      1427.19  1.138e-01  1.793e-13  6.174e-03 1.004e-14  2.0   3599.3 12.41
sk194      1428.86  1.247e-01  1.979e-13  6.347e-03 1.057e-14  2.0   3599.3 10.79
sk194      1430.54  1.310e-01  2.093e-13  6.519e-03 1.094e-14  2.0   3599.3  5.01
sk194      1432.22  1.116e-01  1.795e-13  6.690e-03 1.008e-14  2.0   3599.3  2.96
sk194      1433.89  1.088e-01  1.761e-13  6.860e-03 9.984e-15  2.0   3599.3  5.21
sk194      1435.57  1.013e-01  1.665e-13  7.029e-03 9.745e-15  2.0   3599.3  1.26
sk194      1437.25  1.018e-01  1.684e-13  7.197e-03 9.687e-15  2.0   3599.3  5.88
sk194      1438.92  1.173e-01  1.952e-13  7.365e-03 1.064e-14  2.0   3599.3  5.52
sk194      1440.60  1.098e-01  1.812e-13  7.531e-03 1.239e-14  2.0   3599.3 14.14
sk194      1442.27  9.356e-02  1.553e-13  7.696e-03 9.368e-15  2.0   3599.3  1.11
sk194      1443.95  1.048e-01  1.748e-13  7.861e-03 1.040e-14  2.0   3599.3  3.82
sk194      1445.63  1.026e-01  1.720e-13  8.025e-03 9.963e-15  2.0   3599.3  2.05
sk194      1447.30  1.106e-01  1.862e-13  8.187e-03 1.030e-14  2.0   3599.3 10.36
sk194      1448.98  1.051e-01  1.776e-13  8.349e-03 1.006e-14  2.0   3599.3 11.67
sk194      1450.66  1.081e-01  1.813e-13  8.510e-03 1.014e-14  2.0   3599.3 10.10
sk194      1452.33  1.042e-01  1.755e-13  8.669e-03 9.926e-15  2.0   3599.3  7.64
sk194      1454.01  1.121e-01  1.894e-13  8.828e-03 1.037e-14  2.0   3599.3  4.81
sk194      1455.69  1.077e-01  1.835e-13  8.986e-03 1.026e-14  2.0   3599.3  7.01
sk194      1457.36  1.189e-01  2.032e-13  9.143e-03 1.070e-14  2.0   3599.3  9.60
sk194      1459.04  1.226e-01  2.100e-13  9.299e-03 1.081e-14  2.0   3599.3  8.74
sk194      1460.71  1.213e-01  2.038e-13  9.453e-03 1.058e-14  2.0   3599.3  5.34
sk194      1462.39  1.103e-01  1.859e-13  9.607e-03 1.013e-14  2.0   3599.3  7.98
sk194      1464.07  1.019e-01  1.721e-13  9.760e-03 9.807e-15  2.0   3599.3  5.46
sk194      1465.74  9.944e-02  1.705e-13  9.912e-03 9.799e-15  2.0   3599.3  0.16
sk194      1467.42  1.062e-01  1.827e-13  1.006e-02 1.011e-14  2.0   3599.3  4.14
sk194      1469.10  8.814e-02  1.520e-13  1.021e-02 9.228e-15  2.0   3599.3  3.04
sk194      1470.77  9.250e-02  1.630e-13  1.036e-02 9.718e-15  2.0   3599.3  5.61
sk194      1472.45  1.006e-01  1.778e-13  1.051e-02 1.170e-14  2.0   3599.3 14.21
sk194      1474.13  9.633e-02  1.706e-13  1.066e-02 9.788e-15  2.0   3599.3  6.26
sk194      1475.80  9.609e-02  1.708e-13  1.080e-02 9.826e-15  2.0   3599.3  6.42
sk194      1477.48  9.293e-02  1.656e-13  1.095e-02 9.703e-15  2.0   3599.3  4.18
sk194      1479.16  9.332e-02  1.668e-13  1.109e-02 1.006e-14  2.0   3599.3 13.57
sk194      1480.83  1.022e-01  1.835e-13  1.123e-02 1.019e-14  2.0   3599.3  7.36
sk194      1482.51  1.011e-01  1.820e-13  1.137e-02 1.008e-14  2.0   3599.3  7.35
sk194      1484.18  9.628e-02  1.738e-13  1.152e-02 9.843e-15  2.0   3599.3 15.73
sk194      1485.86  9.090e-02  1.619e-13  1.165e-02 9.480e-15  2.0   3599.3  2.54
sk194      1487.54  9.183e-02  1.642e-13  1.179e-02 9.501e-15  2.0   3599.3  0.30
sk194      1489.21  1.006e-01  1.807e-13  1.193e-02 9.889e-15  2.0   3599.3 16.76
sk194      1490.89  1.044e-01  1.913e-13  1.207e-02 1.023e-14  2.0   3599.3 22.68
sk194      1492.57  9.581e-02  1.763e-13  1.220e-02 9.961e-15  2.0   3599.3  4.38
sk194      1494.24  1.129e-01  2.088e-13  1.234e-02 1.081e-14  2.0   3599.3  8.81
sk194      1495.92  9.298e-02  1.695e-13  1.247e-02 9.686e-15  2.0   3599.3  4.07
sk194      1497.60  9.469e-02  1.735e-13  1.260e-02 9.852e-15  2.0   3599.3  1.78
sk194      1499.27  9.019e-02  1.661e-13  1.273e-02 9.602e-15  2.0   3599.3  0.21
sk194      1500.95  8.592e-02  1.579e-13  1.286e-02 9.350e-15  2.0   3599.3 11.87
sk194      1502.62  9.086e-02  1.679e-13  1.299e-02 9.646e-15  2.0   3599.3 16.06
sk194      1504.30  8.863e-02  1.647e-13  1.312e-02 9.568e-15  2.0   3599.3  3.31
sk194      1505.98  9.530e-02  1.767e-13  1.325e-02 9.873e-15  2.0   3599.3  1.29
sk194      1507.65  1.050e-01  1.955e-13  1.337e-02 1.042e-14  2.0   3599.3  2.89
sk194      1509.33  8.801e-02  1.646e-13  1.350e-02 9.530e-15  2.0   3599.3 11.65
sk194      1511.01  8.604e-02  1.639e-13  1.362e-02 9.599e-15  2.0   3599.3  6.65
sk194      1512.68  8.084e-02  1.547e-13  1.375e-02 9.320e-15  2.0   3599.3  4.38
sk194      1514.36  8.736e-02  1.678e-13  1.387e-02 9.777e-15  2.0   3599.3  3.24
sk194      1516.04  8.658e-02  1.680e-13  1.399e-02 9.759e-15  2.0   3599.3  7.96
sk194      1517.71  8.652e-02  1.686e-13  1.411e-02 9.715e-15  2.0   3599.3  1.43
sk194      1519.39  9.213e-02  1.802e-13  1.423e-02 1.010e-14  2.0   3599.3  1.82
sk194      1521.06  9.969e-02  1.964e-13  1.435e-02 1.059e-14  2.0   3599.3  8.43
sk194      1522.74  9.567e-02  1.891e-13  1.446e-02 1.043e-14  2.0   3599.3  2.71
sk194      1524.42  9.071e-02  1.798e-13  1.458e-02 1.020e-14  2.0   3599.3 12.91
sk194      1526.09  7.968e-02  1.580e-13  1.469e-02 9.519e-15  2.0   3599.3  7.46
sk194      1527.77  7.014e-02  1.392e-13  1.481e-02 8.917e-15  2.0   3599.3  4.42
sk194      1529.45  8.115e-02  1.612e-13  1.492e-02 9.489e-15  2.0   3599.3 13.30
sk194      1531.12  8.648e-02  1.693e-13  1.503e-02 9.772e-15  2.0   3599.3  1.06
sk194      1532.80  8.660e-02  1.695e-13  1.514e-02 9.671e-15  2.0   3599.3  1.61
sk194      1534.48  7.836e-02  1.533e-13  1.525e-02 9.255e-15  2.0   3599.3 16.41
sk194      1536.15  7.283e-02  1.415e-13  1.536e-02 8.876e-15  2.0   3599.3 11.32
sk194      1537.83  7.648e-02  1.484e-13  1.547e-02 8.999e-15  2.0   3599.3  3.06
sk194      1539.50  8.587e-02  1.665e-13  1.557e-02 9.540e-15  2.0   3599.3  5.43
sk194      1541.18  8.824e-02  1.707e-13  1.568e-02 9.590e-15  2.0   3599.3  1.45
sk194      1542.86  8.788e-02  1.697e-13  1.578e-02 9.597e-15  2.0   3599.3  2.30
sk194      1544.53  9.919e-02  1.911e-13  1.588e-02 1.010e-14  2.0   3599.3  3.23
sk194      1546.21  9.021e-02  1.756e-13  1.599e-02 9.734e-15  2.0   3599.3  1.45
sk194      1547.89  8.308e-02  1.619e-13  1.609e-02 9.201e-15  2.0   3599.3 11.30
sk194      1549.56  7.748e-02  1.512e-13  1.619e-02 8.996e-15  2.0   3599.3  5.18
sk194      1551.24  7.683e-02  1.503e-13  1.629e-02 9.022e-15  2.0   3599.3  8.24
sk194      1552.92  8.239e-02  1.613e-13  1.639e-02 9.268e-15  2.0   3599.3 17.85
sk194      1554.59  8.392e-02  1.645e-13  1.648e-02 9.350e-15  2.0   3599.3  2.40
sk194      1556.27  8.917e-02  1.734e-13  1.658e-02 9.573e-15  2.0   3599.3  8.84
sk194      1557.95  9.261e-02  1.802e-13  1.668e-02 9.708e-15  2.0   3599.3  2.45
sk194      1559.62  8.921e-02  1.738e-13  1.677e-02 9.463e-15  2.0   3599.3  3.11
sk194      1561.30  8.595e-02  1.689e-13  1.686e-02 9.401e-15  2.0   3599.3  3.95
sk194      1562.97  7.831e-02  1.540e-13  1.696e-02 8.872e-15  2.0   3599.3 12.47
sk194      1564.65  8.890e-02  1.750e-13  1.705e-02 9.357e-15  2.0   3599.3 22.33
sk194      1566.33  8.115e-02  1.555e-13  1.714e-02 8.810e-15  2.0   3599.3  0.76
sk194      1568.00  8.594e-02  1.643e-13  1.723e-02 9.088e-15  2.0   3599.3  1.87
sk194      1569.68  9.054e-02  1.728e-13  1.732e-02 9.338e-15  2.0   3599.3  1.52
sk194      1571.36  8.180e-02  1.595e-13  1.740e-02 9.043e-15  2.0   3599.3  7.11
sk194      1573.03  8.767e-02  1.706e-13  1.749e-02 9.221e-15  2.0   3599.3  7.46
sk194      1574.71  8.519e-02  1.654e-13  1.758e-02 9.062e-15  2.0   3599.3  9.81
sk194      1576.39  8.498e-02  1.667e-13  1.766e-02 9.102e-15  2.0   3599.3 16.86
sk194      1578.06  8.207e-02  1.606e-13  1.775e-02 9.136e-15  2.0   3599.3 15.92
sk194      1579.74  9.214e-02  1.799e-13  1.783e-02 9.424e-15  2.0   3599.3  7.68
sk194      1581.41  9.059e-02  1.739e-13  1.791e-02 9.266e-15  2.0   3599.3  2.36
sk194      1583.09  8.774e-02  1.680e-13  1.799e-02 9.046e-15  2.0   3599.3  9.84
sk194      1584.77  9.612e-02  1.836e-13  1.807e-02 9.692e-15  2.0   3599.3  5.49
sk194      1586.44  1.023e-01  1.940e-13  1.815e-02 9.597e-15  2.0   3599.3  2.98
sk194      1588.12  9.420e-02  1.786e-13  1.823e-02 9.066e-15  2.0   3599.3 10.58
sk194      1589.80  9.362e-02  1.774e-13  1.831e-02 9.031e-15  2.0   3599.3  8.51
sk194      1591.47  8.704e-02  1.671e-13  1.839e-02 8.929e-15  2.0   3599.3  1.08
sk194      1593.15  1.064e-01  2.042e-13  1.846e-02 9.804e-15  2.0   3599.3  8.49
sk194      1594.83  1.060e-01  2.034e-13  1.854e-02 9.811e-15  2.0   3599.3  8.82
sk194      1596.50  1.052e-01  1.994e-13  1.861e-02 9.532e-15  2.0   3599.3  1.93
sk194      1598.18  1.031e-01  1.953e-13  1.869e-02 9.459e-15  2.0   3599.3  3.49
sk194      1599.85  1.042e-01  1.973e-13  1.876e-02 9.405e-15  2.0   3599.3  5.00
sk194      1601.53  8.696e-02  1.639e-13  1.883e-02 1.003e-14  2.0   3599.3  9.05
sk194      1603.21  9.369e-02  1.765e-13  1.890e-02 8.992e-15  2.0   3599.3  7.24
sk194      1604.88  7.570e-02  1.425e-13  1.897e-02 8.063e-15  2.0   3599.3  5.73
sk194      1606.56  8.437e-02  1.612e-13  1.904e-02 8.591e-15  2.0   3599.3  4.83
sk194      1608.24  8.540e-02  1.628e-13  1.911e-02 8.687e-15  2.0   3599.3  2.52
sk194      1609.91  8.528e-02  1.622e-13  1.918e-02 8.726e-15  2.0   3599.3  2.14
sk194      1611.59  7.589e-02  1.427e-13  1.925e-02 8.032e-15  2.0   3599.3  1.88
sk194      1613.27  7.827e-02  1.467e-13  1.931e-02 8.119e-15  2.0   3599.3  2.05
sk194      1614.94  9.308e-02  1.740e-13  1.938e-02 8.777e-15  2.0   3599.3  7.22
sk194      1616.62  9.820e-02  1.848e-13  1.944e-02 8.954e-15  2.0   3599.3 12.26
sk194      1618.30  1.050e-01  1.971e-13  1.951e-02 9.312e-15  2.0   3599.3  4.46
sk194      1619.97  1.146e-01  2.145e-13  1.957e-02 9.627e-15  2.0   3599.3  4.27
sk194      1621.65  9.977e-02  1.837e-13  1.963e-02 8.850e-15  2.0   3599.3  5.33
sk194      1623.32  1.054e-01  1.935e-13  1.970e-02 9.021e-15  2.0   3599.3  5.85
sk194      1625.00  9.502e-02  1.713e-13  1.976e-02 8.325e-15  2.0   3599.3  6.51
sk194      1626.68  8.509e-02  1.531e-13  1.982e-02 7.902e-15  2.0   3599.3  8.38
sk194      1628.35  8.803e-02  1.580e-13  1.988e-02 8.447e-15  2.0   3599.3  2.68
sk194      1630.03  9.364e-02  1.740e-13  1.994e-02 8.584e-15  2.0   3599.3  2.43
sk194      1631.71  8.921e-02  1.654e-13  2.000e-02 8.337e-15  2.0   3599.3 10.25
sk194      1633.38  8.533e-02  1.578e-13  2.005e-02 8.154e-15  2.0   3599.3  3.64
sk194      1635.06  9.226e-02  1.671e-13  2.011e-02 8.235e-15  2.0   3599.3 10.81
sk194      1636.74  8.801e-02  1.590e-13  2.017e-02 8.042e-15  2.0   3599.3  6.86
sk194      1638.41  8.909e-02  1.605e-13  2.022e-02 8.033e-15  2.0   3599.3  1.88
sk194      1640.09  9.272e-02  1.668e-13  2.028e-02 8.679e-15  2.0   3599.3  0.12
sk194      1641.76  9.224e-02  1.655e-13  2.033e-02 8.239e-15  2.0   3599.3  4.87
sk194      1643.44  8.968e-02  1.604e-13  2.039e-02 7.982e-15  2.0   3599.3  4.50
sk194      1645.12  1.021e-01  1.821e-13  2.044e-02 8.361e-15  2.0   3599.3 14.49
sk194      1646.79  1.002e-01  1.780e-13  2.050e-02 8.507e-15  2.0   3599.3  9.24
sk194      1648.47  9.875e-02  1.747e-13  2.055e-02 8.158e-15  2.0   3599.3  9.61
sk194      1650.15  8.393e-02  1.490e-13  2.060e-02 7.514e-15  2.0   3599.3 17.63
sk194      1651.82  8.754e-02  1.547e-13  2.065e-02 7.649e-15  2.0   3599.3 12.62
sk194      1653.50  1.018e-01  1.792e-13  2.070e-02 8.275e-15  2.0   3599.3  0.50
sk194      1655.18  1.001e-01  1.741e-13  2.075e-02 8.063e-15  2.0   3599.3  0.84
sk194      1656.85  9.470e-02  1.640e-13  2.080e-02 7.826e-15  2.0   3599.3  3.83
sk194      1658.53  1.005e-01  1.734e-13  2.085e-02 8.010e-15  2.0   3599.3  0.96
sk194      1660.20  1.070e-01  1.808e-13  2.090e-02 8.058e-15  2.0   3599.3  4.79
sk194      1661.88  1.066e-01  1.793e-13  2.095e-02 7.977e-15  2.0   3599.3  4.69
sk194      1663.56  1.047e-01  1.753e-13  2.099e-02 8.021e-15  2.0   3599.3  5.82
sk194      1665.23  1.055e-01  1.810e-13  2.104e-02 8.069e-15  2.0   3599.3  0.02
sk194      1666.91  1.162e-01  1.986e-13  2.109e-02 8.381e-15  2.0   3599.3  3.26
sk194      1668.59  1.125e-01  1.914e-13  2.114e-02 8.220e-15  2.0   3599.3  6.66
sk194      1670.26  9.988e-02  1.664e-13  2.118e-02 7.627e-15  2.0   3599.3 10.19
sk194      1671.94  9.553e-02  1.585e-13  2.123e-02 7.400e-15  2.0   3599.3  3.81
sk194      1673.62  9.497e-02  1.568e-13  2.127e-02 7.339e-15  2.0   3599.3  0.68
sk194      1675.29  1.060e-01  1.716e-13  2.132e-02 7.872e-15  2.0   3599.3  0.05
sk194      1676.97  9.917e-02  1.597e-13  2.136e-02 7.410e-15  2.0   3599.3  1.05
sk194      1678.65  1.055e-01  1.693e-13  2.140e-02 7.421e-15  2.0   3599.3  8.62
sk194      1680.32  1.088e-01  1.764e-13  2.145e-02 7.581e-15  2.0   3599.3  9.22
sk194      1682.00  1.240e-01  2.001e-13  2.149e-02 8.004e-15  2.0   3599.3  5.65
sk194      1683.67  1.163e-01  1.867e-13  2.153e-02 7.740e-15  2.0   3599.3  6.05
sk194      1685.35  1.120e-01  1.810e-13  2.157e-02 7.598e-15  2.0   3599.3 13.64
sk194      1687.03  1.131e-01  1.819e-13  2.162e-02 7.582e-15  2.0   3599.3 12.91
sk194      1688.70  1.078e-01  1.726e-13  2.166e-02 7.408e-15  2.0   3599.3  2.21
sk194      1690.38  1.051e-01  1.666e-13  2.170e-02 7.261e-15  2.0   3599.3  0.77
sk194      1692.06  1.110e-01  1.751e-13  2.174e-02 7.350e-15  2.0   3599.3  8.52
sk194      1693.73  1.088e-01  1.709e-13  2.178e-02 7.220e-15  2.0   3599.3  8.76
sk194      1695.41  1.128e-01  1.757e-13  2.182e-02 7.281e-15  2.0   3599.3  6.73
sk194      1697.09  1.110e-01  1.721e-13  2.186e-02 7.106e-15  2.0   3599.3 14.51
sk194      1698.76  1.135e-01  1.751e-13  2.190e-02 7.148e-15  2.0   3599.3 16.59
sk194      1700.44  1.171e-01  1.791e-13  2.194e-02 7.236e-15  2.0   3599.3  6.36
sk194      1702.11  1.064e-01  1.618e-13  2.198e-02 6.893e-15  2.0   3599.3  8.15
sk194      1703.79  1.072e-01  1.622e-13  2.202e-02 6.891e-15  2.0   3599.3  2.32
sk194      1705.47  1.084e-01  1.655e-13  2.206e-02 6.949e-15  2.0   3599.3 11.79
sk194      1707.14  1.103e-01  1.676e-13  2.210e-02 6.938e-15  2.0   3599.3  1.44
sk194      1708.82  1.031e-01  1.558e-13  2.213e-02 6.687e-15  2.0   3599.3  8.51
sk194      1710.50  9.928e-02  1.499e-13  2.217e-02 6.929e-15  2.0   3599.3  9.66
sk194      1712.17  1.043e-01  1.567e-13  2.221e-02 6.558e-15  2.0   3599.3 18.25
sk194      1713.85  1.065e-01  1.591e-13  2.225e-02 6.618e-15  2.0   3599.3 11.65
sk194      1715.53  1.077e-01  1.609e-13  2.229e-02 6.681e-15  2.0   3599.3  8.86
sk194      1717.20  1.022e-01  1.520e-13  2.232e-02 6.477e-15  2.0   3599.3  4.38
sk194      1718.88  1.026e-01  1.516e-13  2.236e-02 6.376e-15  2.0   3599.3 11.72
sk194      1720.55  1.122e-01  1.609e-13  2.240e-02 6.518e-15  2.0   3599.3  0.42
sk194      1722.23  1.138e-01  1.624e-13  2.244e-02 6.526e-15  2.0   3599.3 12.87
sk194      1723.91  1.077e-01  1.528e-13  2.247e-02 6.286e-15  2.0   3599.3  3.58
sk194      1725.58  1.046e-01  1.518e-13  2.251e-02 6.344e-15  2.0   3599.3  2.31
sk194      1727.26  1.106e-01  1.594e-13  2.255e-02 6.437e-15  2.0   3599.3  8.47
sk194      1728.94  1.068e-01  1.529e-13  2.258e-02 6.298e-15  2.0   3599.3  3.74
sk194      1730.61  1.167e-01  1.663e-13  2.262e-02 6.507e-15  2.0   3599.3  9.19
sk194      1732.29  1.196e-01  1.692e-13  2.265e-02 6.534e-15  2.0   3599.3 13.67
sk194      1733.97  1.215e-01  1.708e-13  2.269e-02 6.500e-15  2.0   3599.3  1.03
sk194      1735.64  1.282e-01  1.788e-13  2.273e-02 6.597e-15  2.0   3599.3  2.75
sk194      1737.32  1.356e-01  1.878e-13  2.276e-02 6.712e-15  2.0   3599.3  1.62
sk194      1738.99  1.334e-01  1.835e-13  2.280e-02 6.603e-15  2.0   3599.3  0.14
sk194      1740.67  1.325e-01  1.771e-13  2.284e-02 6.342e-15  2.0   3599.3  8.89
sk194      1742.35  1.295e-01  1.720e-13  2.287e-02 6.235e-15  2.0   3599.3  9.64
sk194      1744.02  1.350e-01  1.780e-13  2.291e-02 6.302e-15  2.0   3599.3  0.44
sk194      1745.70  1.375e-01  1.822e-13  2.294e-02 6.443e-15  2.0   3599.3  1.26
sk194      1747.38  1.362e-01  1.795e-13  2.298e-02 6.259e-15  2.0   3599.3 11.92
sk194      1749.05  1.371e-01  1.798e-13  2.302e-02 6.271e-15  2.0   3599.3  7.84
sk194      1750.73  1.341e-01  1.735e-13  2.305e-02 6.116e-15  2.0   3599.3  9.23
sk194      1752.41  1.254e-01  1.614e-13  2.309e-02 5.908e-15  2.0   3599.3  0.13
sk194      1754.08  1.455e-01  1.865e-13  2.313e-02 6.268e-15  2.0   3599.3  0.95
sk194      1755.76  1.460e-01  1.890e-13  2.316e-02 6.392e-15  2.0   3599.3  2.78
sk194      1757.44  1.502e-01  1.936e-13  2.320e-02 6.353e-15  2.0   3599.3  4.09
sk194      1759.11  1.491e-01  1.913e-13  2.323e-02 6.301e-15  2.0   3599.3  2.53
sk194      1760.79  1.395e-01  1.784e-13  2.327e-02 6.103e-15  2.0   3599.3  3.93
sk194      1762.46  1.474e-01  1.877e-13  2.331e-02 6.198e-15  2.0   3599.3  2.27
sk194      1764.14  1.415e-01  1.793e-13  2.334e-02 6.039e-15  2.0   3599.3  0.09
sk194      1765.82  1.440e-01  1.809e-13  2.338e-02 6.020e-15  2.0   3599.3  1.84
sk194      1767.49  1.516e-01  1.897e-13  2.342e-02 6.102e-15  2.0   3599.3  6.69
sk194      1769.17  1.556e-01  1.937e-13  2.345e-02 6.119e-15  2.0   3599.3  7.96
sk194      1770.85  1.480e-01  1.822e-13  2.349e-02 5.946e-15  2.0   3599.3  2.95
sk194      1772.52  1.406e-01  1.722e-13  2.353e-02 5.776e-15  2.0   3599.3  5.78
sk194      1774.20  1.336e-01  1.629e-13  2.356e-02 5.622e-15  2.0   3599.3  2.69
sk194      1775.88  1.431e-01  1.742e-13  2.360e-02 5.720e-15  2.0   3599.3  1.02
sk194      1777.55  1.471e-01  1.783e-13  2.364e-02 5.781e-15  2.0   3599.3  1.82
sk194      1779.23  1.516e-01  1.831e-13  2.368e-02 5.785e-15  2.0   3599.3  8.04
sk194      1780.90  1.574e-01  1.903e-13  2.371e-02 5.891e-15  2.0   3599.3  0.97
sk194      1782.58  1.638e-01  1.973e-13  2.375e-02 5.950e-15  2.0   3599.3  0.53
sk194      1784.26  1.659e-01  1.992e-13  2.379e-02 5.935e-15  2.0   3599.3  2.00
sk194      1785.93  1.511e-01  1.775e-13  2.383e-02 5.591e-15  2.0   3599.3  3.78
sk194      1795.99  1.417e-01  1.675e-13  1.174e-02 8.300e-15  1.0   1799.7  0.00
sk194      1797.67  1.584e-01  1.870e-13  2.410e-02 6.402e-15  2.0   3599.3  0.56
sk194      1799.34  1.703e-01  2.008e-13  2.414e-02 5.774e-15  2.0   3599.3  1.26
sk194      1801.02  1.725e-01  2.014e-13  2.418e-02 5.708e-15  2.0   3599.3  2.51
sk194      1802.70  1.717e-01  2.001e-13  2.422e-02 5.673e-15  2.0   3599.3  2.24
sk194      1804.37  1.614e-01  1.879e-13  2.426e-02 5.534e-15  2.0   3599.3  0.28
sk194      1806.05  1.608e-01  1.897e-13  2.430e-02 5.573e-15  2.0   3599.3  5.11
sk194      1807.73  1.566e-01  1.843e-13  2.434e-02 5.490e-15  2.0   3599.3  7.08
sk194      1809.40  1.505e-01  1.767e-13  2.438e-02 5.389e-15  2.0   3599.3  6.37
sk194      1811.08  1.560e-01  1.820e-13  2.442e-02 5.423e-15  2.0   3599.3  3.92
sk194      1812.76  1.549e-01  1.804e-13  2.446e-02 5.373e-15  2.0   3599.3  5.61
sk194      1814.43  1.513e-01  1.758e-13  2.450e-02 5.311e-15  2.0   3599.3  1.31
sk194      1816.11  1.541e-01  1.786e-13  2.454e-02 5.328e-15  2.0   3599.3  2.10
sk194      1817.79  1.582e-01  1.830e-13  2.459e-02 5.357e-15  2.0   3599.3  0.61
sk194      1819.46  1.519e-01  1.755e-13  2.463e-02 5.274e-15  2.0   3599.3  4.34
sk194      1821.14  1.437e-01  1.669e-13  2.467e-02 5.178e-15  2.0   3599.3  1.99
sk194      1822.81  1.526e-01  1.770e-13  2.471e-02 5.472e-15  2.0   3599.3  1.73
sk194      1824.49  1.557e-01  1.803e-13  2.475e-02 5.297e-15  2.0   3599.3  1.53
sk194      1826.17  1.575e-01  1.848e-13  2.480e-02 5.374e-15  2.0   3599.3  2.63
sk194      1827.84  1.753e-01  2.056e-13  2.484e-02 5.661e-15  2.0   3599.3  0.07
sk194      1829.52  1.717e-01  2.011e-13  2.488e-02 5.520e-15  2.0   3599.3  0.20
sk194      1831.20  1.592e-01  1.815e-13  2.492e-02 5.219e-15  2.0   3599.3  1.49
sk194      1832.87  1.570e-01  1.788e-13  2.497e-02 5.171e-15  2.0   3599.3  6.08
sk194      1834.55  1.580e-01  1.799e-13  2.501e-02 5.177e-15  2.0   3599.3  1.04
sk194      1836.23  1.579e-01  1.793e-13  2.506e-02 5.152e-15  2.0   3599.3  5.40
sk194      1837.90  1.542e-01  1.750e-13  2.510e-02 5.093e-15  2.0   3599.3  3.67
sk194      1839.58  1.503e-01  1.705e-13  2.514e-02 5.037e-15  2.0   3599.3  1.96
sk194      1841.25  1.511e-01  1.737e-13  2.519e-02 5.245e-15  2.0   3599.3  8.65
sk194      1842.93  1.492e-01  1.714e-13  2.523e-02 5.070e-15  2.0   3599.3  8.92
sk194      1844.61  1.485e-01  1.707e-13  2.528e-02 5.055e-15  2.0   3599.3  5.03
sk194      1846.28  1.485e-01  1.670e-13  2.532e-02 4.927e-15  2.0   3599.3 11.86
sk194      1847.96  1.497e-01  1.682e-13  2.537e-02 4.932e-15  2.0   3599.3  6.83
sk194      1849.64  1.419e-01  1.594e-13  2.541e-02 4.796e-15  2.0   3599.3  6.28
sk194      1851.31  1.392e-01  1.598e-13  2.546e-02 4.824e-15  2.0   3599.3 12.51
sk194      1852.99  1.380e-01  1.583e-13  2.550e-02 4.802e-15  2.0   3599.3  9.48
sk194      1854.67  1.303e-01  1.495e-13  2.555e-02 4.708e-15  2.0   3599.3  4.72
sk194      1856.34  1.311e-01  1.498e-13  2.559e-02 4.673e-15  2.0   3599.3  7.01
sk194      1858.02  1.350e-01  1.542e-13  2.564e-02 4.710e-15  2.0   3599.3 11.17
sk194      1859.69  1.383e-01  1.581e-13  2.568e-02 4.766e-15  2.0   3599.3  6.72
sk194      1861.37  1.414e-01  1.606e-13  2.573e-02 4.774e-15  2.0   3599.3  0.88
sk194      1863.05  1.356e-01  1.540e-13  2.578e-02 4.687e-15  2.0   3599.3  3.88
sk194      1864.72  1.365e-01  1.551e-13  2.582e-02 4.688e-15  2.0   3599.3  1.89
sk194      1866.40  1.294e-01  1.487e-13  2.587e-02 4.628e-15  2.0   3599.3  1.36
sk194      1868.08  1.385e-01  1.594e-13  2.591e-02 4.761e-15  2.0   3599.3  2.90
sk194      1869.75  1.497e-01  1.725e-13  2.596e-02 4.901e-15  2.0   3599.3  5.01
sk194      1871.43  1.501e-01  1.750e-13  2.601e-02 4.945e-15  2.0   3599.3  0.12
sk194      1873.11  1.537e-01  1.794e-13  2.605e-02 4.980e-15  2.0   3599.3  2.98
sk194      1874.78  1.530e-01  1.789e-13  2.610e-02 5.546e-15  2.0   3599.3  0.72
sk194      1876.46  1.529e-01  1.782e-13  2.614e-02 4.948e-15  2.0   3599.3  1.14
sk194      1878.14  1.522e-01  1.777e-13  2.619e-02 4.914e-15  2.0   3599.3  7.66
sk194      1879.81  1.462e-01  1.710e-13  2.624e-02 4.855e-15  2.0   3599.3  4.73
sk194      1881.49  1.421e-01  1.663e-13  2.628e-02 4.808e-15  2.0   3599.3  1.53
sk194      1883.16  1.470e-01  1.723e-13  2.633e-02 4.871e-15  2.0   3599.3  1.98
sk194      1884.84  1.444e-01  1.696e-13  2.637e-02 4.832e-15  2.0   3599.3  3.34
sk194      1886.52  1.429e-01  1.687e-13  2.642e-02 4.822e-15  2.0   3599.3  0.16
sk194      1888.19  1.361e-01  1.611e-13  2.647e-02 4.738e-15  2.0   3599.3  0.74
sk194      1889.87  1.326e-01  1.574e-13  2.651e-02 4.680e-15  2.0   3599.3  3.13
sk194      1891.55  1.301e-01  1.541e-13  2.656e-02 4.614e-15  2.0   3599.3  6.50
sk194      1893.22  1.242e-01  1.474e-13  2.660e-02 4.519e-15  2.0   3599.3  7.28
sk194      1894.90  1.214e-01  1.445e-13  2.665e-02 4.441e-15  2.0   3599.3 10.85
sk194      1896.58  1.303e-01  1.552e-13  2.669e-02 4.623e-15  2.0   3599.3  6.38
sk194      1898.25  1.310e-01  1.564e-13  2.674e-02 4.648e-15  2.0   3599.3  1.99
sk194      1899.93  1.402e-01  1.678e-13  2.678e-02 4.779e-15  2.0   3599.3  4.67
sk194      1901.60  1.402e-01  1.685e-13  2.683e-02 4.782e-15  2.0   3599.3  6.15
sk194      1903.28  1.425e-01  1.716e-13  2.687e-02 4.834e-15  2.0   3599.3  1.34
sk194      1904.96  1.445e-01  1.745e-13  2.691e-02 4.850e-15  2.0   3599.3  0.01
sk194      1906.63  1.419e-01  1.695e-13  2.696e-02 4.766e-15  2.0   3599.3  1.74
sk194      1908.31  1.415e-01  1.691e-13  2.700e-02 4.731e-15  2.0   3599.3  3.75
sk194      1909.99  1.483e-01  1.773e-13  2.704e-02 4.827e-15  2.0   3599.3  2.70
sk194      1911.66  1.454e-01  1.767e-13  2.708e-02 4.843e-15  2.0   3599.3  2.05
sk194      1913.34  1.442e-01  1.752e-13  2.713e-02 4.821e-15  2.0   3599.3  0.22
sk194      1915.02  1.313e-01  1.621e-13  2.717e-02 4.711e-15  2.0   3599.3  2.57
sk194      1916.69  1.270e-01  1.569e-13  2.721e-02 4.633e-15  2.0   3599.3  2.92
sk194      1918.37  1.300e-01  1.605e-13  2.725e-02 4.675e-15  2.0   3599.3  4.32
sk194      1920.04  1.268e-01  1.553e-13  2.729e-02 4.621e-15  2.0   3599.3  8.54
sk194      1921.72  1.343e-01  1.643e-13  2.733e-02 4.686e-15  2.0   3599.3  5.30
sk194      1923.40  1.348e-01  1.647e-13  2.737e-02 4.905e-15  2.0   3599.3  4.43
sk194      1925.07  1.394e-01  1.684e-13  2.741e-02 5.118e-15  2.0   3599.3  5.63
sk194      1926.75  1.344e-01  1.625e-13  2.744e-02 5.039e-15  2.0   3599.3  2.40
sk194      1928.43  1.287e-01  1.555e-13  2.748e-02 4.539e-15  2.0   3599.3  1.05
sk194      1930.10  1.269e-01  1.527e-13  2.752e-02 4.459e-15  2.0   3599.3  2.53
sk194      1931.78  1.292e-01  1.554e-13  2.755e-02 4.438e-15  2.0   3599.3  2.68
sk194      1933.46  1.310e-01  1.574e-13  2.759e-02 4.456e-15  2.0   3599.3  4.00
sk194      1935.13  1.380e-01  1.677e-13  2.762e-02 4.574e-15  2.0   3599.3  3.56
sk194      1936.81  1.444e-01  1.751e-13  2.766e-02 4.660e-15  2.0   3599.3  1.75
sk194      1938.48  1.468e-01  1.778e-13  2.769e-02 4.682e-15  2.0   3599.3  1.31
sk194      1940.16  1.429e-01  1.733e-13  2.772e-02 4.626e-15  2.0   3599.3  1.49
sk194      1941.84  1.396e-01  1.688e-13  2.775e-02 4.557e-15  2.0   3599.3  0.91
sk194      1943.51  1.424e-01  1.718e-13  2.778e-02 4.567e-15  2.0   3599.3  2.02
sk194      1945.19  1.423e-01  1.697e-13  2.781e-02 4.494e-15  2.0   3599.3  2.82
sk194      1946.87  1.398e-01  1.661e-13  2.784e-02 4.432e-15  2.0   3599.3  4.52
sk194      1948.54  1.430e-01  1.693e-13  2.786e-02 4.458e-15  2.0   3599.3  0.51
sk194      1950.22  1.432e-01  1.711e-13  2.789e-02 4.487e-15  2.0   3599.3  1.91
sk194      1951.90  1.386e-01  1.650e-13  2.791e-02 4.440e-15  2.0   3599.3  2.65
sk194      1953.57  1.392e-01  1.652e-13  2.794e-02 4.381e-15  2.0   3599.3  1.91
sk194      1955.25  1.397e-01  1.641e-13  2.796e-02 4.344e-15  2.0   3599.3  2.56
sk194      1956.93  1.442e-01  1.689e-13  2.798e-02 4.381e-15  2.0   3599.3  0.28
sk194      1958.60  1.467e-01  1.715e-13  2.800e-02 4.393e-15  2.0   3599.3  2.26
sk194      1960.28  1.475e-01  1.700e-13  2.802e-02 4.333e-15  2.0   3599.3  1.49
sk194      1961.95  1.457e-01  1.677e-13  2.804e-02 4.278e-15  2.0   3599.3  2.46
sk194      1963.63  1.466e-01  1.686e-13  2.805e-02 4.406e-15  2.0   3599.3  1.76
sk194      1965.31  1.521e-01  1.758e-13  2.807e-02 4.368e-15  2.0   3599.3  0.61
sk194      1966.98  1.474e-01  1.705e-13  2.808e-02 4.294e-15  2.0   3599.3  0.32
sk194      1968.66  1.481e-01  1.716e-13  2.809e-02 4.310e-15  2.0   3599.3  0.69
sk194      1970.34  1.554e-01  1.793e-13  2.810e-02 4.373e-15  2.0   3599.3  2.31
sk194      1972.01  1.525e-01  1.770e-13  2.811e-02 4.352e-15  2.0   3599.3  2.06
sk194      1973.69  1.539e-01  1.796e-13  2.811e-02 4.377e-15  2.0   3599.3  2.30
sk194      1976.34  1.475e-01  2.484e-13  9.914e-02 2.659e-14  2.0   3779.1 32.38
sk194      1979.00  9.639e-02  1.587e-13  9.887e-02 2.403e-14  2.0   3779.1  3.17
sk194      1981.66  9.723e-02  1.645e-13  9.859e-02 2.360e-14  2.0   3779.1  3.81
sk194      1984.33  1.350e-01  2.238e-13  9.832e-02 2.600e-14  2.0   3779.1  6.74
sk194      1986.99  8.931e-02  1.417e-13  9.806e-02 2.194e-14  2.0   3779.1 31.66
sk194      1989.65  9.582e-02  1.492e-13  9.780e-02 2.111e-14  2.0   3779.1  5.26
sk194      1992.31  1.147e-01  1.808e-13  9.754e-02 2.182e-14  2.0   3779.1 27.70
sk194      1994.98  6.576e-02  1.020e-13  9.728e-02 1.949e-14  2.0   3779.1 52.36
sk194      1997.64  1.109e-01  1.666e-13  9.702e-02 2.074e-14  2.0   3779.1 27.07
sk194      2000.30  1.104e-01  1.670e-13  9.677e-02 2.098e-14  2.0   3779.1  7.77
sk194      2002.97  1.297e-01  1.932e-13  9.653e-02 2.199e-14  2.0   3779.1 21.81
sk194      2005.63  1.466e-01  2.119e-13  9.628e-02 2.236e-14  2.0   3779.1 12.39
sk194      2008.29  8.463e-02  1.208e-13  9.604e-02 1.886e-14  2.0   3779.1 63.49
sk194      2010.95  1.722e-01  2.584e-13  9.580e-02 3.082e-14  2.0   3779.1 35.79
sk194      2013.62  1.574e-01  2.338e-13  9.556e-02 2.328e-14  2.0   3779.1 21.73
sk194      2016.28  1.012e-01  1.346e-13  9.533e-02 1.750e-14  2.0   3779.1  4.81
sk194      2018.94  1.018e-01  1.344e-13  9.510e-02 1.764e-14  2.0   3779.1 10.24
sk194      2021.61  1.457e-01  2.045e-13  9.487e-02 2.046e-14  2.0   3779.1 36.14
sk194      2024.27  1.313e-01  1.832e-13  9.465e-02 1.923e-14  2.0   3779.1 14.91
sk194      2026.93  1.066e-01  1.437e-13  9.443e-02 1.823e-14  2.0   3779.1  7.33
sk194      2029.59  1.020e-01  1.369e-13  9.421e-02 1.812e-14  2.0   3779.1  2.01
sk194      2032.26  1.270e-01  1.713e-13  9.399e-02 1.880e-14  2.0   3779.1  6.61
sk194      2034.92  1.244e-01  1.669e-13  9.378e-02 1.801e-14  2.0   3779.1  3.70
sk194      2037.58  1.211e-01  1.610e-13  9.356e-02 1.886e-14  2.0   3779.1  3.27
sk194      2040.25  8.399e-02  1.132e-13  9.335e-02 1.635e-14  2.0   3779.1 19.20
sk194      2042.91  1.358e-01  1.829e-13  9.315e-02 1.954e-14  2.0   3779.1  5.03
sk194      2045.57  1.183e-01  1.643e-13  9.294e-02 1.870e-14  2.0   3779.1  9.61
sk194      2048.23  1.424e-01  1.973e-13  9.274e-02 2.002e-14  2.0   3779.1 13.15
sk194      2050.90  1.198e-01  1.622e-13  9.254e-02 1.817e-14  2.0   3779.1  5.96
sk194      2053.56  1.821e-01  2.457e-13  9.235e-02 2.275e-14  2.0   3779.1 22.21
sk194      2056.22  1.745e-01  2.342e-13  9.215e-02 2.206e-14  2.0   3779.1  2.17
sk194      2058.88  9.698e-02  1.296e-13  9.196e-02 1.591e-14  2.0   3779.1 16.98
sk194      2061.55  1.260e-01  1.667e-13  9.177e-02 1.996e-14  2.0   3779.1 10.91
sk194      2064.21  1.122e-01  1.478e-13  9.158e-02 1.992e-14  2.0   3779.1 17.87
sk194      2066.87  1.248e-01  1.643e-13  9.140e-02 1.714e-14  2.0   3779.1 14.84
sk194      2069.54  1.061e-01  1.391e-13  9.122e-02 1.598e-14  2.0   3779.1  1.66
sk194      2072.20  1.205e-01  1.546e-13  9.104e-02 1.641e-14  2.0   3779.1 13.04
sk194      2074.86  1.665e-01  2.127e-13  9.086e-02 1.931e-14  2.0   3779.1  8.13
sk194      2077.52  1.321e-01  1.679e-13  9.068e-02 1.683e-14  2.0   3779.1  4.07
sk194      2080.19  1.251e-01  1.600e-13  9.051e-02 2.336e-14  2.0   3779.1 11.82
sk194      2082.85  1.659e-01  2.112e-13  9.034e-02 1.867e-14  2.0   3779.1  0.19
sk194      2085.51  9.579e-02  1.220e-13  9.017e-02 1.530e-14  2.0   3779.1 23.65
sk194      2088.18  1.309e-01  1.662e-13  9.000e-02 1.895e-14  2.0   3779.1 11.34
sk194      2090.84  1.081e-01  1.343e-13  8.983e-02 2.123e-14  2.0   3779.1 37.53
sk194      2093.50  1.513e-01  1.878e-13  8.967e-02 1.804e-14  2.0   3779.1 16.95
sk194      2096.16  9.617e-02  1.215e-13  8.951e-02 1.501e-14  2.0   3779.1 10.84
sk194      2098.83  1.210e-01  1.530e-13  8.935e-02 2.952e-14  2.0   3779.1 10.48
sk194      2101.49  1.396e-01  1.770e-13  8.919e-02 1.699e-14  2.0   3779.1 13.52
sk194      2104.15  1.612e-01  2.046e-13  8.904e-02 2.315e-14  2.0   3779.1 13.04
sk194      2106.82  1.411e-01  1.811e-13  8.888e-02 1.833e-14  2.0   3779.1 14.44
sk194      2109.48  1.266e-01  1.626e-13  8.873e-02 1.556e-14  2.0   3779.1 28.68
sk194      2112.14  9.580e-02  1.223e-13  8.858e-02 1.444e-14  2.0   3779.1 14.56
sk194      2114.80  1.288e-01  1.644e-13  8.843e-02 2.069e-14  2.0   3779.1 23.01
sk194      2117.47  1.064e-01  1.368e-13  8.829e-02 1.503e-14  2.0   3779.1 15.54
sk194      2120.13  1.334e-01  1.680e-13  8.814e-02 1.550e-14  2.0   3779.1 26.87
sk194      2122.79  9.333e-02  1.178e-13  8.800e-02 2.160e-14  2.0   3779.1  0.63
sk194      2125.45  1.636e-01  2.049e-13  8.786e-02 1.764e-14  2.0   3779.1  5.71
sk194      2128.12  9.408e-02  1.180e-13  8.772e-02 1.378e-14  2.0   3779.1  2.44
sk194      2130.78  1.215e-01  1.537e-13  8.759e-02 1.486e-14  2.0   3779.1  0.13
sk194      2133.44  1.592e-01  2.015e-13  8.745e-02 1.773e-14  2.0   3779.1 18.02
sk194      2136.11  8.019e-02  1.019e-13  8.732e-02 1.738e-14  2.0   3779.1 10.82
sk194      2138.77  1.490e-01  1.896e-13  8.718e-02 2.952e-14  2.0   3779.1  9.76
sk194      2141.43  1.467e-01  1.836e-13  8.705e-02 1.637e-14  2.0   3779.1  6.25
sk194      2144.09  1.009e-01  1.264e-13  8.693e-02 1.367e-14  2.0   3779.1  4.46
sk194      2146.76  1.647e-01  2.068e-13  8.680e-02 1.867e-14  2.0   3779.1 15.29
sk194      2149.42  1.276e-01  1.604e-13  8.667e-02 1.493e-14  2.0   3779.1  2.39
sk194      2152.08  1.345e-01  1.738e-13  8.655e-02 2.814e-14  2.0   3779.1 10.00
sk194      2154.75  1.084e-01  1.403e-13  8.643e-02 1.379e-14  2.0   3779.1  6.65
sk194      2157.41  1.284e-01  1.624e-13  8.631e-02 1.645e-14  2.0   3779.1  7.27
sk194      2160.07  1.235e-01  1.589e-13  8.619e-02 1.459e-14  2.0   3779.1 15.10
sk194      2162.73  1.314e-01  1.691e-13  8.607e-02 1.508e-14  2.0   3779.1  7.66
sk194      2165.40  1.070e-01  1.357e-13  8.595e-02 1.338e-14  2.0   3779.1  3.51
sk194      2168.06  1.157e-01  1.468e-13  8.584e-02 1.551e-14  2.0   3779.1 14.77
sk194      2170.72  1.051e-01  1.332e-13  8.573e-02 1.332e-14  2.0   3779.1  7.89
sk194      2173.39  1.283e-01  1.627e-13  8.561e-02 1.422e-14  2.0   3779.1 14.31
sk194      2176.05  1.188e-01  1.545e-13  8.550e-02 1.485e-14  2.0   3779.1 15.74
sk194      2178.71  1.209e-01  1.574e-13  8.540e-02 1.420e-14  2.0   3779.1  7.38
sk194      2181.37  1.152e-01  1.531e-13  8.529e-02 1.397e-14  2.0   3779.1  0.03
sk194      2184.04  1.352e-01  1.799e-13  8.518e-02 1.560e-14  2.0   3779.1 15.63
sk194      2186.70  1.055e-01  1.353e-13  8.508e-02 1.357e-14  2.0   3779.1  6.76
sk194      2189.36  8.824e-02  1.132e-13  8.498e-02 1.201e-14  2.0   3779.1 13.35
sk194      2192.02  1.074e-01  1.408e-13  8.487e-02 1.459e-14  2.0   3779.1 15.15
sk194      2194.69  1.144e-01  1.500e-13  8.477e-02 1.380e-14  2.0   3779.1  1.95
sk194      2197.35  1.016e-01  1.331e-13  8.467e-02 1.330e-14  2.0   3779.1 20.84
sk194      2200.01  1.303e-01  1.724e-13  8.458e-02 1.624e-14  2.0   3779.1 11.19
sk194      2202.68  1.088e-01  1.436e-13  8.448e-02 1.338e-14  2.0   3779.1  4.94
sk194      2205.34  1.082e-01  1.411e-13  8.438e-02 1.458e-14  2.0   3779.1 17.40
sk194      2208.00  1.203e-01  1.564e-13  8.429e-02 1.673e-14  2.0   3779.1 14.93
sk194      2210.66  1.033e-01  1.371e-13  8.420e-02 1.213e-14  2.0   3779.1 18.63
sk194      2213.33  1.377e-01  1.822e-13  8.411e-02 1.600e-14  2.0   3779.1 24.42
sk194      2215.99  1.002e-01  1.271e-13  8.402e-02 1.337e-14  2.0   3779.1  2.78
sk194      2218.65  1.148e-01  1.452e-13  8.393e-02 1.634e-14  2.0   3779.1  6.43
sk194      2221.32  1.345e-01  1.709e-13  8.384e-02 1.396e-14  2.0   3779.1 19.31
sk194      2223.98  1.063e-01  1.346e-13  8.375e-02 1.413e-14  2.0   3779.1 27.78
sk194      2226.64  1.187e-01  1.559e-13  8.367e-02 2.127e-14  2.0   3779.1  1.60
sk194      2229.30  1.089e-01  1.423e-13  8.358e-02 1.264e-14  2.0   3779.1  4.33
sk194      2231.97  1.286e-01  1.550e-13  8.350e-02 1.254e-14  2.0   3779.1 14.28
sk194      2234.63  1.149e-01  1.377e-13  8.342e-02 1.426e-14  2.0   3779.1 25.06
sk194      2237.29  9.769e-02  1.230e-13  8.334e-02 1.322e-14  2.0   3779.1  0.19
sk194      2239.96  1.852e-01  2.316e-13  8.326e-02 1.889e-14  2.0   3779.1  0.75
sk194      2242.62  9.833e-02  1.219e-13  8.318e-02 1.127e-14  2.0   3779.1 27.89
sk194      2245.28  1.123e-01  1.407e-13  8.310e-02 1.379e-14  2.0   3779.1  8.10
sk194      2247.94  1.212e-01  1.503e-13  8.303e-02 1.240e-14  2.0   3779.1  4.82
sk194      2250.61  1.117e-01  1.322e-13  8.295e-02 1.355e-14  2.0   3779.1  7.46
sk194      2253.27  1.243e-01  1.456e-13  8.288e-02 1.174e-14  2.0   3779.1 11.43
sk194      2255.93  1.036e-01  1.218e-13  8.280e-02 1.171e-14  2.0   3779.1  6.01
sk194      2258.59  1.007e-01  1.167e-13  8.273e-02 1.030e-14  2.0   3779.1  8.65
sk194      2261.26  1.152e-01  1.367e-13  8.266e-02 1.132e-14  2.0   3779.1  5.41
sk194      2263.92  1.164e-01  1.361e-13  8.259e-02 1.185e-14  2.0   3779.1 24.99
sk194      2266.58  1.215e-01  1.373e-13  8.252e-02 1.113e-14  2.0   3779.1  7.21
sk194      2269.25  1.297e-01  1.443e-13  8.245e-02 1.090e-14  2.0   3779.1 16.67
sk194      2271.91  1.261e-01  1.423e-13  8.239e-02 1.091e-14  2.0   3779.1 18.80
sk194      2274.57  2.065e-01  2.297e-13  8.232e-02 1.490e-14  2.0   3779.1 21.70
sk194      2277.23  1.213e-01  1.259e-13  8.226e-02 1.361e-14  2.0   3779.1  9.42
sk194      2279.90  1.371e-01  1.407e-13  8.219e-02 1.075e-14  2.0   3779.1  5.59
sk194      2282.56  1.406e-01  1.487e-13  8.213e-02 1.094e-14  2.0   3779.1 10.04
sk194      2285.22  1.459e-01  1.530e-13  8.207e-02 1.117e-14  2.0   3779.1 18.17
sk194      2287.89  1.470e-01  1.535e-13  8.201e-02 1.123e-14  2.0   3779.1 20.28
sk194      2290.55  1.300e-01  1.336e-13  8.195e-02 1.001e-14  2.0   3779.1  4.18
sk194      2293.21  2.277e-01  2.330e-13  8.189e-02 2.201e-14  2.0   3779.1 25.39
sk194      2295.87  1.425e-01  1.401e-13  8.183e-02 1.454e-14  2.0   3779.1  8.97
sk194      2298.54  1.281e-01  1.256e-13  8.177e-02 9.460e-15  2.0   3779.1  6.14
sk194      2301.20  1.338e-01  1.347e-13  8.172e-02 1.137e-14  2.0   3779.1  1.37
sk194      2303.86  1.406e-01  1.405e-13  8.166e-02 1.049e-14  2.0   3779.1  0.71
sk194      2306.53  1.346e-01  1.354e-13  8.161e-02 1.716e-14  2.0   3779.1  0.95
sk194      2309.19  2.078e-01  2.070e-13  8.155e-02 1.935e-14  2.0   3779.1  8.75
sk194      2311.85  1.444e-01  1.348e-13  8.150e-02 1.217e-14  2.0   3779.1  8.93
sk194      2314.51  1.494e-01  1.377e-13  8.145e-02 9.458e-15  2.0   3779.1  7.80
sk194      2317.18  1.332e-01  1.257e-13  8.140e-02 9.282e-15  2.0   3779.1  0.77
sk194      2319.84  1.310e-01  1.216e-13  8.135e-02 9.153e-15  2.0   3779.1 13.85
sk194      2322.50  1.573e-01  1.454e-13  8.130e-02 1.237e-14  2.0   3779.1  1.59
sk194      2325.16  1.831e-01  1.626e-13  8.125e-02 1.554e-14  2.0   3779.1  4.79
sk194      2327.83  1.901e-01  1.661e-13  8.120e-02 1.051e-14  2.0   3779.1 18.80
sk194      2330.49  1.404e-01  1.212e-13  8.115e-02 9.168e-15  2.0   3779.1 12.06
sk194      2333.15  1.639e-01  1.393e-13  8.111e-02 9.969e-15  2.0   3779.1  3.19
sk194      2335.82  1.622e-01  1.357e-13  8.106e-02 1.314e-14  2.0   3779.1 13.01
sk194      2338.48  1.449e-01  1.193e-13  8.102e-02 9.929e-15  2.0   3779.1  4.96
sk194      2341.14  1.242e-01  1.030e-13  8.097e-02 7.460e-15  2.0   3779.1  2.92
sk194      2343.80  1.506e-01  1.232e-13  8.093e-02 9.250e-15  2.0   3779.1 11.75
sk194      2346.47  1.089e-01  8.914e-14  8.089e-02 1.025e-14  2.0   3779.1  9.17
sk194      2349.13  1.350e-01  1.092e-13  8.085e-02 8.730e-15  2.0   3779.1 18.64
sk194      2351.79  1.579e-01  1.279e-13  8.080e-02 8.857e-15  2.0   3779.1  4.34
sk194      2354.46  1.814e-01  1.455e-13  8.076e-02 9.015e-15  2.0   3779.1  3.87
sk194      2357.12  1.682e-01  1.295e-13  8.073e-02 8.465e-15  2.0   3779.1  6.51
sk194      2359.78  1.698e-01  1.297e-13  8.069e-02 9.573e-15  2.0   3779.1  8.58
sk194      2362.44  1.366e-01  1.055e-13  8.065e-02 7.037e-15  2.0   3779.1  4.23
sk194      2365.11  1.804e-01  1.396e-13  8.061e-02 1.077e-14  2.0   3779.1 19.41
sk194      2367.77  2.041e-01  1.567e-13  8.058e-02 1.062e-14  2.0   3779.1  3.72
sk194      2370.43  1.944e-01  1.449e-13  8.054e-02 8.580e-15  2.0   3779.1 22.71
sk194      2373.09  1.774e-01  1.313e-13  8.051e-02 1.335e-14  2.0   3779.1 11.52
sk194      2375.76  1.632e-01  1.150e-13  8.047e-02 8.319e-15  2.0   3779.1  9.90
sk194      2378.42  1.904e-01  1.330e-13  8.044e-02 1.045e-14  2.0   3779.1  2.25
sk194      2381.08  1.435e-01  1.016e-13  8.041e-02 6.595e-15  2.0   3779.1  8.35
sk194      2383.75  1.189e-01  8.330e-14  8.037e-02 9.440e-15  2.0   3779.1 11.88
sk194      2386.41  1.507e-01  1.048e-13  8.034e-02 7.491e-15  2.0   3779.1  6.26
sk194      2389.07  1.862e-01  1.282e-13  8.031e-02 7.635e-15  2.0   3779.1  7.25
sk194      2391.73  2.352e-01  1.585e-13  8.028e-02 1.126e-14  2.0   3779.1 12.70
sk194      2394.40  1.825e-01  1.216e-13  8.025e-02 8.483e-15  2.0   3779.1  0.46
sk194      2397.06  1.888e-01  1.256e-13  8.022e-02 7.399e-15  2.0   3779.1  2.92
sk194      2399.72  1.790e-01  1.177e-13  8.020e-02 7.010e-15  2.0   3779.1  8.16
sk194      2402.39  2.577e-01  1.663e-13  8.017e-02 9.802e-15  2.0   3779.1 11.87
sk194      2405.05  1.877e-01  1.227e-13  8.014e-02 7.306e-15  2.0   3779.1 23.11
sk194      2407.71  1.947e-01  1.256e-13  8.011e-02 8.976e-15  2.0   3779.1  6.35
sk194      2410.37  1.954e-01  1.199e-13  8.009e-02 8.264e-15  2.0   3779.1  7.19
sk194      2413.04  2.042e-01  1.237e-13  8.006e-02 6.916e-15  2.0   3779.1  7.16
sk194      2415.70  2.414e-01  1.443e-13  8.004e-02 7.676e-15  2.0   3779.1  3.03
sk194      2418.36  2.296e-01  1.356e-13  8.002e-02 9.266e-15  2.0   3779.1  2.83
sk194      2421.03  2.213e-01  1.310e-13  7.999e-02 7.097e-15  2.0   3779.1  4.43
sk194      2423.69  2.334e-01  1.367e-13  7.997e-02 8.755e-15  2.0   3779.1  0.08
sk194      2426.35  2.457e-01  1.411e-13  7.995e-02 7.331e-15  2.0   3779.1  8.72
sk194      2429.01  2.058e-01  1.170e-13  7.993e-02 1.113e-14  2.0   3779.1 15.09
sk194      2431.68  2.226e-01  1.293e-13  7.991e-02 7.056e-15  2.0   3779.1  1.48
sk194      2434.34  2.165e-01  1.247e-13  7.989e-02 6.940e-15  2.0   3779.1  7.55
sk194      2437.00  2.348e-01  1.337e-13  7.987e-02 8.553e-15  2.0   3779.1  6.13
sk194      2439.67  2.469e-01  1.394e-13  7.985e-02 7.407e-15  2.0   3779.1  6.42
sk194      2442.33  2.492e-01  1.374e-13  7.983e-02 7.100e-15  2.0   3779.1  1.58
sk194      2444.99  2.582e-01  1.414e-13  7.981e-02 7.415e-15  2.0   3779.1  1.79
sk194      2447.65  2.149e-01  1.184e-13  7.980e-02 6.201e-15  2.0   3779.1  0.78
sk194      2450.32  2.702e-01  1.465e-13  7.978e-02 7.593e-15  2.0   3779.1  4.19
sk194      2452.98  2.916e-01  1.567e-13  7.976e-02 7.661e-15  2.0   3779.1 10.39
sk194      2455.64  3.062e-01  1.598e-13  7.975e-02 7.544e-15  2.0   3779.1  7.29
sk194      2458.30  3.043e-01  1.572e-13  7.973e-02 7.458e-15  2.0   3779.1 14.28
sk194      2460.97  2.462e-01  1.276e-13  7.972e-02 6.602e-15  2.0   3779.1 15.18
sk194      2463.63  2.751e-01  1.411e-13  7.970e-02 7.682e-15  2.0   3779.1 25.14
sk194      2466.29  2.770e-01  1.412e-13  7.969e-02 7.732e-15  2.0   3779.1  0.04
sk194      2468.96  2.660e-01  1.336e-13  7.968e-02 6.425e-15  2.0   3779.1  5.97
sk194      2471.62  2.509e-01  1.240e-13  7.966e-02 6.046e-15  2.0   3779.1  2.60
sk194      2474.28  2.758e-01  1.346e-13  7.965e-02 6.500e-15  2.0   3779.1  3.10
sk194      2476.94  3.130e-01  1.507e-13  7.964e-02 7.075e-15  2.0   3779.1  2.95
sk194      2479.61  2.643e-01  1.259e-13  7.963e-02 6.818e-15  2.0   3779.1  6.52
sk194      2482.27  2.967e-01  1.413e-13  7.962e-02 6.566e-15  2.0   3779.1  1.45
sk194      2484.93  2.879e-01  1.366e-13  7.961e-02 7.048e-15  2.0   3779.1  6.24
sk194      2487.60  2.861e-01  1.363e-13  7.960e-02 6.330e-15  2.0   3779.1 17.48
sk194      2490.26  2.886e-01  1.340e-13  7.959e-02 6.513e-15  2.0   3779.1  9.88
sk194      2492.92  2.802e-01  1.301e-13  7.958e-02 6.264e-15  2.0   3779.1 12.07
sk194      2495.58  3.135e-01  1.462e-13  7.958e-02 6.614e-15  2.0   3779.1  5.35
sk194      2498.25  3.554e-01  1.658e-13  7.957e-02 9.143e-15  2.0   3779.1  0.31
sk194      2500.91  3.210e-01  1.474e-13  7.956e-02 6.616e-15  2.0   3779.1  9.06
sk194      2503.57  3.309e-01  1.516e-13  7.955e-02 8.107e-15  2.0   3779.1 10.99
sk194      2506.24  3.146e-01  1.450e-13  7.955e-02 8.301e-15  2.0   3779.1 11.38
sk194      2508.90  3.237e-01  1.486e-13  7.954e-02 6.608e-15  2.0   3779.1  7.37
sk194      2511.56  2.785e-01  1.221e-13  7.954e-02 5.566e-15  2.0   3779.1  9.84
sk194      2514.22  3.178e-01  1.377e-13  7.953e-02 6.152e-15  2.0   3779.1  1.17
sk194      2516.89  3.507e-01  1.588e-13  7.953e-02 6.776e-15  2.0   3779.1 15.16
sk194      2519.55  3.259e-01  1.456e-13  7.952e-02 6.824e-15  2.0   3779.1  7.02
sk194      2522.21  3.197e-01  1.378e-13  7.952e-02 6.076e-15  2.0   3779.1  7.27
sk194      2524.87  2.947e-01  1.253e-13  7.952e-02 5.996e-15  2.0   3779.1  9.44
sk194      2527.54  2.974e-01  1.275e-13  7.951e-02 6.321e-15  2.0   3779.1  9.52
sk194      2530.20  2.846e-01  1.216e-13  7.951e-02 5.438e-15  2.0   3779.1  9.58
sk194      2532.86  3.174e-01  1.343e-13  7.951e-02 5.847e-15  2.0   3779.1  0.69
sk194      2535.53  3.199e-01  1.335e-13  7.951e-02 5.959e-15  2.0   3779.1  7.63
sk194      2538.19  2.792e-01  1.154e-13  7.951e-02 5.526e-15  2.0   3779.1  2.78
sk194      2540.85  2.932e-01  1.196e-13  7.951e-02 5.263e-15  2.0   3779.1 12.39
sk194      2543.51  3.493e-01  1.405e-13  7.951e-02 7.045e-15  2.0   3779.1 22.50
sk194      2546.18  3.427e-01  1.354e-13  7.951e-02 6.230e-15  2.0   3779.1  8.13
sk194      2548.84  3.183e-01  1.241e-13  7.951e-02 5.798e-15  2.0   3779.1  0.35
sk194      2551.50  3.046e-01  1.204e-13  1.936e-01 8.809e-15  1.0   1079.6  0.00
sk194      2554.17  3.813e-01  1.490e-13  1.935e-01 1.107e-14  1.0   1079.6  0.00
sk194      2556.83  4.175e-01  1.558e-13  1.935e-01 1.100e-14  1.0   1079.6  0.00
sk194      2559.49  4.317e-01  1.603e-13  7.951e-02 6.450e-15  2.0   3779.1  0.66
sk194      2562.15  4.103e-01  1.540e-13  7.952e-02 7.415e-15  2.0   3779.1  4.21
sk194      2564.82  3.604e-01  1.349e-13  7.952e-02 6.064e-15  2.0   3779.1  4.12
sk194      2567.48  3.995e-01  1.471e-13  7.952e-02 6.543e-15  2.0   3779.1  5.90
sk194      2570.14  3.849e-01  1.410e-13  1.934e-01 1.192e-14  1.0   1079.6  0.00
sk194      2572.80  4.061e-01  1.488e-13  1.934e-01 9.578e-15  1.0   1079.6  0.00
sk194      2575.47  3.485e-01  1.294e-13  1.934e-01 8.796e-15  1.0   1079.6  0.00
sk194      2578.13  3.998e-01  1.483e-13  1.934e-01 9.454e-15  1.0   1079.6  0.00
sk194      2580.79  3.866e-01  1.448e-13  7.954e-02 6.083e-15  2.0   3779.1  3.61
sk194      2583.46  3.597e-01  1.345e-13  7.955e-02 6.789e-15  2.0   3779.1  0.38
sk194      2586.12  3.183e-01  1.162e-13  1.934e-01 8.012e-15  1.0   1079.6  0.00
sk194      2588.78  3.310e-01  1.198e-13  1.934e-01 8.042e-15  1.0   1079.6  0.00
sk194      2591.44  2.998e-01  1.097e-13  1.933e-01 7.674e-15  1.0   1079.6  0.00
sk194      2594.11  3.288e-01  1.192e-13  1.933e-01 8.969e-15  1.0   1079.6  0.00
sk194      2596.77  3.741e-01  1.310e-13  7.958e-02 5.512e-15  2.0   3779.1  6.53
sk194      2599.43  3.104e-01  1.076e-13  1.933e-01 7.376e-15  1.0   1079.6  0.00
sk194      2602.10  3.165e-01  1.093e-13  1.933e-01 7.497e-15  1.0   1079.6  0.00
sk194      2604.76  3.686e-01  1.264e-13  1.933e-01 8.185e-15  1.0   1079.6  0.00
sk194      2607.42  3.632e-01  1.235e-13  1.933e-01 7.917e-15  1.0   1079.6  0.00
sk194      2610.08  3.603e-01  1.250e-13  7.961e-02 5.311e-15  2.0   3779.1  0.90
sk194      2612.75  4.177e-01  1.442e-13  7.962e-02 5.557e-15  2.0   3779.1  0.07
sk194      2615.41  3.834e-01  1.280e-13  7.963e-02 5.645e-15  2.0   3779.1  5.81
sk194      2618.07  4.342e-01  1.445e-13  1.932e-01 8.656e-15  1.0   1079.6  0.00
sk194      2620.74  3.803e-01  1.257e-13  1.932e-01 7.962e-15  1.0   1079.6  0.00
sk194      2623.40  4.423e-01  1.458e-13  1.932e-01 8.580e-15  1.0   1079.6  0.00
sk194      2626.06  4.501e-01  1.503e-13  1.932e-01 8.718e-15  1.0   1079.6  0.00
sk194      2628.72  3.844e-01  1.281e-13  1.932e-01 9.133e-15  1.0   1079.6  0.00
sk194      2631.39  3.899e-01  1.268e-13  1.932e-01 7.733e-15  1.0   1079.6  0.00
sk194      2634.05  4.194e-01  1.360e-13  1.932e-01 8.084e-15  1.0   1079.6  0.00
sk194      2636.71  4.845e-01  1.591e-13  1.932e-01 8.991e-15  1.0   1079.6  0.00
sk194      2639.38  5.002e-01  1.638e-13  1.932e-01 9.138e-15  1.0   1079.6  0.00
sk194      2642.04  4.898e-01  1.600e-13  1.932e-01 9.907e-15  1.0   1079.6  0.00
sk194      2644.70  4.709e-01  1.533e-13  1.932e-01 8.673e-15  1.0   1079.6  0.00
sk194      2647.36  5.104e-01  1.635e-13  1.932e-01 9.015e-15  1.0   1079.6  0.00
sk194      2650.03  5.395e-01  1.747e-13  1.931e-01 9.526e-15  1.0   1079.6  0.00
sk194      2652.69  4.519e-01  1.458e-13  1.931e-01 8.199e-15  1.0   1079.6  0.00
sk194      2655.35  5.238e-01  1.692e-13  1.931e-01 9.056e-15  1.0   1079.6  0.00
sk194      2658.01  6.181e-01  1.989e-13  1.931e-01 1.035e-14  1.0   1079.6  0.00
sk194      2660.68  5.160e-01  1.633e-13  1.931e-01 8.744e-15  1.0   1079.6  0.00
sk194      2663.34  4.522e-01  1.425e-13  1.931e-01 7.865e-15  1.0   1079.6  0.00
sk194      2666.00  3.958e-01  1.258e-13  1.931e-01 7.328e-15  1.0   1079.6  0.00
sk194      2668.67  4.872e-01  1.542e-13  1.931e-01 8.249e-15  1.0   1079.6  0.00
sk194      2671.33  4.818e-01  1.512e-13  1.931e-01 8.186e-15  1.0   1079.6  0.00
sk194      2673.99  5.009e-01  1.566e-13  1.931e-01 8.177e-15  1.0   1079.6  0.00
sk194      2676.65  5.138e-01  1.595e-13  1.931e-01 8.380e-15  1.0   1079.6  0.00
sk194      2679.32  4.629e-01  1.433e-13  1.931e-01 7.725e-15  1.0   1079.6  0.00
sk194      2681.98  5.099e-01  1.571e-13  1.931e-01 8.202e-15  1.0   1079.6  0.00
sk194      2684.64  5.501e-01  1.690e-13  1.931e-01 8.515e-15  1.0   1079.6  0.00
sk194      2687.31  5.908e-01  1.794e-13  1.931e-01 8.820e-15  1.0   1079.6  0.00
sk194      2689.97  5.485e-01  1.662e-13  1.931e-01 8.327e-15  1.0   1079.6  0.00
sk194      2692.63  5.244e-01  1.594e-13  1.931e-01 8.070e-15  1.0   1079.6  0.00
sk194      2695.29  4.847e-01  1.475e-13  1.931e-01 7.650e-15  1.0   1079.6  0.00
sk194      2697.96  4.950e-01  1.508e-13  1.931e-01 7.785e-15  1.0   1079.6  0.00
sk194      2700.62  4.937e-01  1.507e-13  1.931e-01 7.635e-15  1.0   1079.6  0.00
sk194      2703.28  4.821e-01  1.475e-13  1.931e-01 7.604e-15  1.0   1079.6  0.00
sk194      2705.94  4.812e-01  1.456e-13  1.931e-01 7.500e-15  1.0   1079.6  0.00
sk194      2708.61  4.914e-01  1.494e-13  1.931e-01 7.566e-15  1.0   1079.6  0.00
sk194      2711.27  4.598e-01  1.431e-13  1.931e-01 7.412e-15  1.0   1079.6  0.00
sk194      2713.93  4.307e-01  1.345e-13  1.931e-01 7.129e-15  1.0   1079.6  0.00
sk194      2716.60  5.314e-01  1.634e-13  1.931e-01 8.047e-15  1.0   1079.6  0.00
sk194      2719.26  4.918e-01  1.514e-13  1.931e-01 7.562e-15  1.0   1079.6  0.00
sk194      2721.92  5.074e-01  1.590e-13  1.931e-01 7.836e-15  1.0   1079.6  0.00
sk194      2724.58  4.885e-01  1.523e-13  1.931e-01 7.555e-15  1.0   1079.6  0.00
sk194      2727.25  4.943e-01  1.473e-13  1.931e-01 7.287e-15  1.0   1079.6  0.00
sk194      2729.91  5.547e-01  1.643e-13  1.931e-01 7.800e-15  1.0   1079.6  0.00
sk194      2732.57  5.010e-01  1.501e-13  1.931e-01 7.362e-15  1.0   1079.6  0.00
sk194      2735.24  4.982e-01  1.507e-13  1.931e-01 7.361e-15  1.0   1079.6  0.00
sk194      2737.90  5.185e-01  1.568e-13  1.931e-01 7.527e-15  1.0   1079.6  0.00
sk194      2740.56  4.632e-01  1.397e-13  1.931e-01 6.922e-15  1.0   1079.6  0.00
sk194      2743.22  4.963e-01  1.498e-13  1.931e-01 7.239e-15  1.0   1079.6  0.00
sk194      2745.89  5.262e-01  1.574e-13  1.931e-01 7.841e-15  1.0   1079.6  0.00
sk194      2748.55  4.287e-01  1.285e-13  1.931e-01 6.497e-15  1.0   1079.6  0.00
sk194      2751.21  3.876e-01  1.167e-13  1.931e-01 6.127e-15  1.0   1079.6  0.00
sk194      2753.88  4.243e-01  1.277e-13  1.931e-01 6.433e-15  1.0   1079.6  0.00
sk194      2756.54  4.124e-01  1.247e-13  1.931e-01 6.326e-15  1.0   1079.6  0.00
sk194      2759.20  4.255e-01  1.286e-13  1.931e-01 6.435e-15  1.0   1079.6  0.00
sk194      2761.86  4.804e-01  1.450e-13  1.931e-01 6.897e-15  1.0   1079.6  0.00
sk194      2764.53  4.488e-01  1.353e-13  1.931e-01 6.553e-15  1.0   1079.6  0.00
sk194      2767.19  4.400e-01  1.307e-13  1.931e-01 6.369e-15  1.0   1079.6  0.00
sk194      2769.85  4.557e-01  1.354e-13  1.931e-01 6.487e-15  1.0   1079.6  0.00
sk194      2772.51  4.954e-01  1.500e-13  1.931e-01 6.932e-15  1.0   1079.6  0.00
sk194      2775.18  5.402e-01  1.614e-13  1.931e-01 7.245e-15  1.0   1079.6  0.00
sk194      2777.84  4.707e-01  1.410e-13  1.931e-01 6.743e-15  1.0   1079.6  0.00
sk194      2780.50  4.808e-01  1.433e-13  1.931e-01 6.618e-15  1.0   1079.6  0.00
sk194      2783.17  4.717e-01  1.418e-13  1.932e-01 6.584e-15  1.0   1079.6  0.00
sk194      2785.83  5.062e-01  1.554e-13  1.932e-01 7.013e-15  1.0   1079.6  0.00
sk194      2788.49  4.866e-01  1.504e-13  1.932e-01 6.865e-15  1.0   1079.6  0.00
sk194      2791.15  4.847e-01  1.474e-13  1.932e-01 6.727e-15  1.0   1079.6  0.00
sk194      2793.82  3.470e-01  1.061e-13  1.932e-01 5.554e-15  1.0   1079.6  0.00
sk194      2796.48  2.913e-01  9.018e-14  8.055e-02 2.930e-15  2.0   3779.1  5.21
sk194      2799.14  2.936e-01  9.064e-14  8.057e-02 3.245e-15  2.0   3779.1  9.63
sk194      2801.81  3.168e-01  9.715e-14  8.058e-02 3.543e-15  2.0   3779.1  4.20
sk194      2804.47  3.487e-01  1.066e-13  8.060e-02 4.292e-15  2.0   3779.1  3.30
sk194      2807.13  3.964e-01  1.272e-13  1.932e-01 6.150e-15  1.0   1079.6  0.00
sk194      2809.79  4.995e-01  1.596e-13  1.932e-01 7.018e-15  1.0   1079.6  0.00
sk194      2812.46  4.814e-01  1.488e-13  1.932e-01 6.567e-15  1.0   1079.6  0.00
sk194      2815.12  5.131e-01  1.585e-13  1.932e-01 6.843e-15  1.0   1079.6  0.00
sk194      2817.78  5.448e-01  1.684e-13  1.932e-01 7.086e-15  1.0   1079.6  0.00
sk194      2820.45  5.533e-01  1.732e-13  1.932e-01 7.224e-15  1.0   1079.6  0.00
sk194      2823.11  5.979e-01  1.875e-13  1.932e-01 7.666e-15  1.0   1079.6  0.00
sk194      2825.77  5.685e-01  1.773e-13  1.932e-01 7.310e-15  1.0   1079.6  0.00
sk194      2828.43  5.245e-01  1.639e-13  1.932e-01 6.794e-15  1.0   1079.6  0.00
sk194      2831.10  4.447e-01  1.374e-13  1.932e-01 6.128e-15  1.0   1079.6  0.00
sk194      2833.76  4.891e-01  1.516e-13  1.932e-01 6.471e-15  1.0   1079.6  0.00
sk194      2836.42  4.351e-01  1.354e-13  1.932e-01 6.030e-15  1.0   1079.6  0.00
sk194      2839.08  4.748e-01  1.481e-13  1.932e-01 6.342e-15  1.0   1079.6  0.00
sk194      2841.75  4.427e-01  1.398e-13  1.932e-01 6.135e-15  1.0   1079.6  0.00
sk194      2844.41  4.614e-01  1.460e-13  1.932e-01 6.877e-15  1.0   1079.6  0.00
sk194      2847.07  4.180e-01  1.307e-13  1.933e-01 8.889e-15  1.0   1079.6  0.00
sk194      2849.74  4.742e-01  1.486e-13  1.933e-01 6.423e-15  1.0   1079.6  0.00
sk194      2852.40  3.834e-01  1.219e-13  1.933e-01 5.622e-15  1.0   1079.6  0.00
sk194      2855.06  4.002e-01  1.256e-13  1.933e-01 5.887e-15  1.0   1079.6  0.00
sk194      2857.72  4.077e-01  1.283e-13  1.933e-01 5.720e-15  1.0   1079.6  0.00
sk194      2860.39  4.071e-01  1.306e-13  1.933e-01 5.808e-15  1.0   1079.6  0.00
sk194      2863.05  4.701e-01  1.512e-13  1.933e-01 6.282e-15  1.0   1079.6  0.00
sk194      2865.71  4.853e-01  1.552e-13  1.933e-01 6.329e-15  1.0   1079.6  0.00
sk194      2868.38  4.159e-01  1.334e-13  1.933e-01 5.814e-15  1.0   1079.6  0.00
sk194      2871.04  4.607e-01  1.464e-13  1.933e-01 6.357e-15  1.0   1079.6  0.00
sk194      2873.70  4.326e-01  1.379e-13  1.933e-01 5.832e-15  1.0   1079.6  0.00
sk194      2876.36  4.454e-01  1.455e-13  1.933e-01 6.069e-15  1.0   1079.6  0.00
sk194      2879.03  4.409e-01  1.444e-13  1.933e-01 6.051e-15  1.0   1079.6  0.00
sk194      2881.69  4.610e-01  1.510e-13  1.933e-01 6.182e-15  1.0   1079.6  0.00
sk194      2884.35  4.619e-01  1.520e-13  1.933e-01 6.190e-15  1.0   1079.6  0.00
sk194      2887.02  4.881e-01  1.596e-13  1.933e-01 6.314e-15  1.0   1079.6  0.00
sk194      2889.68  4.871e-01  1.599e-13  1.933e-01 6.305e-15  1.0   1079.6  0.00
sk194      2892.34  4.321e-01  1.419e-13  1.933e-01 5.893e-15  1.0   1079.6  0.00
sk194      2895.00  4.850e-01  1.590e-13  1.933e-01 6.233e-15  1.0   1079.6  0.00
sk194      2897.67  5.015e-01  1.650e-13  1.933e-01 6.372e-15  1.0   1079.6  0.00
sk194      2900.33  4.845e-01  1.615e-13  1.933e-01 6.308e-15  1.0   1079.6  0.00
sk194      2902.99  4.342e-01  1.454e-13  1.933e-01 5.920e-15  1.0   1079.6  0.00
sk194      2905.65  4.467e-01  1.510e-13  1.933e-01 6.045e-15  1.0   1079.6  0.00
sk194      2908.32  5.044e-01  1.714e-13  1.933e-01 6.480e-15  1.0   1079.6  0.00
sk194      2910.98  4.788e-01  1.615e-13  1.933e-01 6.390e-15  1.0   1079.6  0.00
sk194      2913.64  4.412e-01  1.497e-13  1.933e-01 5.980e-15  1.0   1079.6  0.00
sk194      2916.31  4.443e-01  1.515e-13  1.933e-01 6.003e-15  1.0   1079.6  0.00
sk194      2918.97  4.382e-01  1.506e-13  1.933e-01 5.992e-15  1.0   1079.6  0.00
sk194      2921.63  4.446e-01  1.582e-13  1.933e-01 6.227e-15  1.0   1079.6  0.00
sk194      2924.29  4.551e-01  1.633e-13  1.933e-01 6.317e-15  1.0   1079.6  0.00
sk194      2926.96  3.723e-01  1.333e-13  1.933e-01 5.729e-15  1.0   1079.6  0.00
sk194      2929.62  3.815e-01  1.378e-13  1.933e-01 5.826e-15  1.0   1079.6  0.00
sk194      2932.28  3.746e-01  1.365e-13  1.933e-01 5.802e-15  1.0   1079.6  0.00
sk194      2934.95  3.670e-01  1.352e-13  1.933e-01 5.790e-15  1.0   1079.6  0.00
sk194      2937.61  3.931e-01  1.441e-13  1.932e-01 5.927e-15  1.0   1079.6  0.00
sk194      2940.27  3.792e-01  1.410e-13  1.932e-01 5.892e-15  1.0   1079.6  0.00
sk194      2942.93  4.211e-01  1.581e-13  1.932e-01 6.201e-15  1.0   1079.6  0.00
sk194      2945.60  4.248e-01  1.632e-13  1.932e-01 6.481e-15  1.0   1079.6  0.00
sk194      2948.26  4.084e-01  1.576e-13  1.932e-01 6.251e-15  1.0   1079.6  0.00
sk194      2950.92  3.783e-01  1.445e-13  1.932e-01 5.972e-15  1.0   1079.6  0.00
sk194      2953.59  4.190e-01  1.610e-13  1.932e-01 6.258e-15  1.0   1079.6  0.00
sk194      2956.25  3.783e-01  1.462e-13  1.932e-01 5.982e-15  1.0   1079.6  0.00
sk194      2958.91  3.824e-01  1.487e-13  1.932e-01 6.038e-15  1.0   1079.6  0.00
sk194      2961.57  3.660e-01  1.456e-13  1.932e-01 6.038e-15  1.0   1079.6  0.00
sk194      2964.24  3.309e-01  1.334e-13  1.932e-01 5.867e-15  1.0   1079.6  0.00
sk194      2966.90  3.612e-01  1.467e-13  1.932e-01 6.087e-15  1.0   1079.6  0.00
sk194      2969.56  3.627e-01  1.494e-13  1.931e-01 6.218e-15  1.0   1079.6  0.00
sk194      2972.22  3.462e-01  1.428e-13  1.931e-01 6.039e-15  1.0   1079.6  0.00
sk194      2974.89  3.661e-01  1.532e-13  1.931e-01 6.250e-15  1.0   1079.6  0.00
sk194      2977.55  3.200e-01  1.384e-13  1.931e-01 6.104e-15  1.0   1079.6  0.00
sk194      2980.21  3.141e-01  1.349e-13  1.931e-01 6.008e-15  1.0   1079.6  0.00
sk194      2982.88  2.987e-01  1.297e-13  1.931e-01 5.943e-15  1.0   1079.6  0.00
sk194      2985.54  2.867e-01  1.264e-13  1.931e-01 5.929e-15  1.0   1079.6  0.00
sk194      2988.20  2.841e-01  1.265e-13  1.930e-01 5.944e-15  1.0   1079.6  0.00
sk194      2990.86  2.942e-01  1.325e-13  1.930e-01 6.072e-15  1.0   1079.6  0.00
sk194      2993.53  3.117e-01  1.417e-13  8.096e-02 4.030e-15  2.0   3779.1  7.14
sk194      2996.19  3.258e-01  1.529e-13  8.095e-02 4.210e-15  2.0   3779.1  7.67
sk194      2998.85  3.378e-01  1.601e-13  8.095e-02 4.388e-15  2.0   3779.1  2.88
sk194      3001.52  3.211e-01  1.491e-13  8.094e-02 3.725e-15  2.0   3779.1  7.48
sk194      3004.18  2.964e-01  1.390e-13  8.093e-02 3.444e-15  2.0   3779.1  0.35
sk194      3006.84  2.823e-01  1.346e-13  1.929e-01 6.242e-15  1.0   1079.6  0.00
sk194      3009.50  2.747e-01  1.327e-13  1.929e-01 6.256e-15  1.0   1079.6  0.00
sk194      3012.17  2.587e-01  1.280e-13  1.929e-01 6.268e-15  1.0   1079.6  0.00
sk194      3014.83  2.853e-01  1.431e-13  1.929e-01 6.556e-15  1.0   1079.6  0.00
sk194      3017.49  3.168e-01  1.600e-13  8.087e-02 4.398e-15  2.0   3779.1  4.21
sk194      3020.16  3.010e-01  1.552e-13  8.086e-02 3.793e-15  2.0   3779.1  0.92
sk194      3022.82  3.087e-01  1.615e-13  8.085e-02 3.911e-15  2.0   3779.1  2.16
sk194      3025.48  3.040e-01  1.628e-13  8.084e-02 4.553e-15  2.0   3779.1 10.59
sk194      3028.14  2.893e-01  1.573e-13  8.082e-02 3.889e-15  2.0   3779.1  7.32
sk194      3030.81  2.706e-01  1.466e-13  8.081e-02 3.567e-15  2.0   3779.1  3.03
sk194      3033.47  2.542e-01  1.399e-13  8.079e-02 3.392e-15  2.0   3779.1 10.90
sk194      3036.13  2.503e-01  1.403e-13  8.078e-02 3.436e-15  2.0   3779.1  3.59
sk194      3038.79  2.682e-01  1.526e-13  8.076e-02 3.686e-15  2.0   3779.1  0.62
sk194      3041.46  2.449e-01  1.414e-13  8.075e-02 3.514e-15  2.0   3779.1  3.45
sk194      3070.75  2.248e-01  1.552e-13  8.054e-02 3.875e-15  2.0   3779.1  0.65
sk194      3073.41  2.141e-01  1.504e-13  8.051e-02 3.845e-15  2.0   3779.1  4.19
sk194      3076.07  2.102e-01  1.520e-13  8.049e-02 3.904e-15  2.0   3779.1  1.82
sk194      3078.74  1.829e-01  1.344e-13  8.047e-02 3.712e-15  2.0   3779.1  2.75
sk194      3081.40  1.989e-01  1.470e-13  8.044e-02 3.895e-15  2.0   3779.1  5.92
sk194      3084.06  2.000e-01  1.504e-13  8.042e-02 3.939e-15  2.0   3779.1  1.20
sk194      3086.73  1.799e-01  1.389e-13  8.040e-02 3.844e-15  2.0   3779.1  5.05
sk194      3089.39  1.793e-01  1.409e-13  8.037e-02 3.900e-15  2.0   3779.1  7.31
sk194      3092.05  1.786e-01  1.422e-13  8.035e-02 3.951e-15  2.0   3779.1  3.43
sk194      3094.71  1.704e-01  1.380e-13  8.032e-02 3.959e-15  2.0   3779.1  5.52
sk194      3097.38  1.730e-01  1.449e-13  8.029e-02 4.111e-15  2.0   3779.1  3.90
sk194      3100.04  1.865e-01  1.581e-13  8.027e-02 4.286e-15  2.0   3779.1  6.47
sk194      3102.70  1.709e-01  1.473e-13  8.024e-02 4.199e-15  2.0   3779.1  3.16
sk194      3105.36  1.635e-01  1.432e-13  8.021e-02 4.201e-15  2.0   3779.1  9.42
sk194      3108.03  1.635e-01  1.456e-13  8.018e-02 4.271e-15  2.0   3779.1 12.04
sk194      3110.69  1.654e-01  1.477e-13  8.015e-02 4.288e-15  2.0   3779.1  8.59
sk194      3113.35  1.580e-01  1.439e-13  8.012e-02 4.288e-15  2.0   3779.1  3.50
sk194      3116.02  1.470e-01  1.378e-13  8.009e-02 4.327e-15  2.0   3779.1  2.09
sk194      3118.68  1.450e-01  1.387e-13  8.006e-02 4.335e-15  2.0   3779.1  3.94
sk194      3121.34  1.322e-01  1.273e-13  8.003e-02 4.221e-15  2.0   3779.1  3.74
sk194      3124.00  1.434e-01  1.411e-13  8.000e-02 4.423e-15  2.0   3779.1  3.81
sk194      3126.67  1.483e-01  1.482e-13  7.997e-02 4.546e-15  2.0   3779.1  0.05
sk194      3129.33  1.480e-01  1.505e-13  7.994e-02 4.622e-15  2.0   3779.1  0.73
sk194      3131.99  1.424e-01  1.471e-13  7.991e-02 4.633e-15  2.0   3779.1  8.70
sk194      3134.66  1.279e-01  1.347e-13  7.987e-02 4.534e-15  2.0   3779.1 14.07
sk194      3137.32  1.299e-01  1.396e-13  7.984e-02 4.642e-15  2.0   3779.1  5.21
sk194      3139.98  1.293e-01  1.417e-13  7.981e-02 4.718e-15  2.0   3779.1  9.52
sk194      3142.64  1.184e-01  1.351e-13  7.977e-02 4.727e-15  2.0   3779.1  1.82
sk194      3145.31  1.237e-01  1.441e-13  7.974e-02 4.897e-15  2.0   3779.1  2.37
sk194      3147.97  1.294e-01  1.545e-13  7.970e-02 5.088e-15  2.0   3779.1  0.57
sk194      3150.63  1.174e-01  1.386e-13  7.967e-02 4.824e-15  2.0   3779.1  7.14
sk194      3153.30  1.128e-01  1.367e-13  7.963e-02 4.863e-15  2.0   3779.1  7.27
sk194      3155.96  1.045e-01  1.286e-13  7.959e-02 4.793e-15  2.0   3779.1  2.76
sk194      3158.62  1.110e-01  1.396e-13  7.956e-02 5.346e-15  2.0   3779.1  1.11
sk194      3161.28  1.024e-01  1.331e-13  7.952e-02 5.039e-15  2.0   3779.1  5.30
sk194      3163.95  9.507e-02  1.262e-13  7.948e-02 4.947e-15  2.0   3779.1  1.11
sk194      3166.61  1.024e-01  1.399e-13  7.944e-02 5.225e-15  2.0   3779.1  2.94
sk194      3169.27  1.014e-01  1.414e-13  7.941e-02 5.294e-15  2.0   3779.1  4.37
sk194      3171.93  9.901e-02  1.433e-13  7.937e-02 5.397e-15  2.0   3779.1  8.98
sk194      3174.60  9.850e-02  1.454e-13  7.933e-02 5.488e-15  2.0   3779.1  8.85
sk194      3177.26  9.170e-02  1.338e-13  7.929e-02 5.262e-15  2.0   3779.1  6.16
sk194      3179.92  8.539e-02  1.272e-13  7.925e-02 5.267e-15  2.0   3779.1  9.16
sk194      3182.59  8.868e-02  1.355e-13  7.921e-02 5.470e-15  2.0   3779.1 12.17
sk194      3185.25  9.223e-02  1.425e-13  7.917e-02 5.548e-15  2.0   3779.1  3.64
sk194      3187.91  9.067e-02  1.432e-13  7.913e-02 5.602e-15  2.0   3779.1  5.87
sk194      3190.57  8.782e-02  1.453e-13  7.909e-02 5.893e-15  2.0   3779.1  5.05
sk194      3193.24  7.925e-02  1.342e-13  7.905e-02 5.667e-15  2.0   3779.1  0.05
sk194      3195.90  7.713e-02  1.308e-13  7.900e-02 5.565e-15  2.0   3779.1  5.05
sk194      3198.56  7.155e-02  1.243e-13  7.896e-02 5.468e-15  2.0   3779.1  9.39
sk194      3201.23  7.214e-02  1.270e-13  7.892e-02 5.556e-15  2.0   3779.1  7.36
sk194      3203.89  7.398e-02  1.337e-13  7.888e-02 5.710e-15  2.0   3779.1  6.29
sk194      3206.55  7.066e-02  1.429e-13  7.884e-02 6.351e-15  2.0   3779.1  8.99
sk194      3209.21  7.238e-02  1.505e-13  7.879e-02 6.550e-15  2.0   3779.1  4.79
sk194      3211.88  7.193e-02  1.446e-13  7.875e-02 6.271e-15  2.0   3779.1  1.33
sk194      3214.54  6.356e-02  1.314e-13  7.871e-02 5.991e-15  2.0   3779.1 10.32
sk194      3217.20  6.119e-02  1.346e-13  7.866e-02 6.177e-15  2.0   3779.1 17.52
sk194      3219.87  6.822e-02  1.546e-13  7.862e-02 6.506e-15  2.0   3779.1 28.16
sk194      3222.53  6.811e-02  1.514e-13  7.858e-02 6.429e-15  2.0   3779.1 18.45
sk194      3225.19  6.992e-02  1.597e-13  7.853e-02 6.862e-15  2.0   3779.1  1.47
sk194      3227.85  6.082e-02  1.430e-13  7.849e-02 6.629e-15  2.0   3779.1  8.75
sk194      3230.52  5.682e-02  1.345e-13  7.844e-02 6.411e-15  2.0   3779.1 12.45
sk194      3233.18  5.033e-02  1.226e-13  7.840e-02 6.208e-15  2.0   3779.1  9.99
sk194      3235.84  5.172e-02  1.337e-13  7.835e-02 6.495e-15  2.0   3779.1  9.12
sk194      3238.50  5.390e-02  1.433e-13  7.831e-02 6.615e-15  2.0   3779.1 16.54
sk194      3241.17  5.353e-02  1.448e-13  7.827e-02 6.675e-15  2.0   3779.1 19.14
sk194      3243.83  5.492e-02  1.527e-13  7.822e-02 6.973e-15  2.0   3779.1 12.76
sk194      3246.49  5.147e-02  1.419e-13  7.818e-02 6.607e-15  2.0   3779.1  9.98
sk194      3249.16  5.117e-02  1.447e-13  7.813e-02 7.113e-15  2.0   3779.1  1.30
sk194      3251.82  4.466e-02  1.281e-13  7.809e-02 6.312e-15  2.0   3779.1 14.98
sk194      3254.48  4.640e-02  1.363e-13  7.804e-02 6.505e-15  2.0   3779.1 15.56
sk194      3257.14  4.937e-02  1.511e-13  7.800e-02 7.414e-15  2.0   3779.1 19.47
sk194      3259.81  4.515e-02  1.414e-13  7.795e-02 6.778e-15  2.0   3779.1 14.58
sk194      3262.47  4.466e-02  1.372e-13  7.791e-02 9.069e-15  2.0   3779.1  2.20
sk194      3265.13  4.127e-02  1.309e-13  7.786e-02 1.036e-14  2.0   3779.1  1.35
sk194      3267.80  4.022e-02  1.304e-13  7.782e-02 7.620e-15  2.0   3779.1  5.54
sk194      3270.46  3.839e-02  1.299e-13  7.777e-02 8.711e-15  2.0   3779.1  4.76
sk194      3273.12  3.757e-02  1.299e-13  7.773e-02 6.751e-15  2.0   3779.1 17.22
sk194      3275.78  3.614e-02  1.352e-13  7.768e-02 6.905e-15  2.0   3779.1  9.33
sk194      3278.45  3.928e-02  1.502e-13  7.764e-02 7.014e-15  2.0   3779.1 14.65
sk194      3281.11  3.232e-02  1.206e-13  7.759e-02 6.539e-15  2.0   3779.1  0.59
sk194      3283.77  2.956e-02  1.129e-13  7.755e-02 9.426e-15  2.0   3779.1  6.46
sk194      3286.44  3.004e-02  1.207e-13  7.751e-02 1.018e-14  2.0   3779.1  6.88
sk194      3289.10  2.593e-02  1.068e-13  7.746e-02 9.280e-15  2.0   3779.1  3.91
sk194      3291.76  2.563e-02  1.124e-13  7.742e-02 7.015e-15  2.0   3779.1  3.03
sk194      3294.42  3.016e-02  1.359e-13  7.738e-02 7.556e-15  2.0   3779.1 22.75
sk194      3297.09  3.466e-02  1.516e-13  7.733e-02 8.973e-15  2.0   3779.1 37.41
sk194      3299.75  3.292e-02  1.483e-13  7.729e-02 6.707e-15  2.0   3779.1 34.13
sk194      3302.41  3.253e-02  1.502e-13  7.725e-02 6.874e-15  2.0   3779.1 20.25
sk194      3305.07  3.381e-02  1.628e-13  7.721e-02 7.103e-15  2.0   3779.1 11.95
sk194      3307.74  3.362e-02  1.674e-13  7.717e-02 7.270e-15  2.0   3779.1 14.09
sk194      3310.40  3.091e-02  1.565e-13  7.712e-02 7.579e-15  2.0   3779.1 20.97
sk194      3313.06  2.760e-02  1.448e-13  7.708e-02 6.731e-15  2.0   3779.1 20.97
sk194      3315.73  2.707e-02  1.614e-13  7.704e-02 1.282e-14  2.0   3779.1  6.98
sk194      3318.39  2.498e-02  1.543e-13  7.700e-02 8.159e-15  2.0   3779.1  5.18
sk194      3321.05  2.468e-02  1.667e-13  7.696e-02 9.786e-15  2.0   3779.1 18.55
sk194      3323.71  2.140e-02  1.500e-13  7.693e-02 8.053e-15  2.0   3779.1 69.62
sk194      3326.38  2.028e-02  1.425e-13  7.689e-02 1.290e-14  2.0   3779.1 45.84
sk194      3329.04  1.759e-02  1.283e-13  7.685e-02 9.436e-15  2.0   3779.1 10.85
sk194      3331.70  1.805e-02  1.341e-13  7.681e-02 6.348e-15  2.0   3779.1 19.63
sk194      3334.37  1.867e-02  1.440e-13  7.678e-02 7.136e-15  2.0   3779.1  1.66
sk194      3337.03  1.709e-02  1.235e-13  7.674e-02 7.961e-15  2.0   3779.1 16.71
sk194      3339.69  1.267e-02  9.510e-14  7.670e-02 6.568e-15  2.0   3779.1 25.31
sk194      3342.35  1.392e-02  1.167e-13  7.667e-02 7.300e-15  2.0   3779.1 14.35
sk194      3345.02  1.735e-02  1.541e-13  3.457e-02 1.200e-14  1.0   2699.6  0.00
sk196      1152.26  3.698e-03  6.953e-14  9.688e-03 4.272e-14  2.0  10198.4 99.00
sk196      1153.94  1.556e-02  2.771e-13  9.834e-03 4.586e-14  2.0  10198.4 12.26
sk196      1155.61  1.063e-02  1.914e-13  9.982e-03 4.395e-14  2.0  10198.4 22.47
sk196      1157.29  1.195e-02  1.986e-13  1.013e-02 4.035e-14  2.0  10198.4 69.15
sk196      1158.97  1.295e-02  2.002e-13  1.028e-02 3.830e-14  2.0  10198.4 10.70
sk196      1160.64  1.228e-02  1.647e-13  1.043e-02 3.288e-14  2.0  10198.4 27.26
sk196      1162.32  1.423e-02  1.777e-13  1.059e-02 3.045e-14  2.0  10198.4 56.10
sk196      1163.99  1.859e-02  2.166e-13  1.074e-02 2.973e-14  2.0  10198.4 47.33
sk196      1165.67  2.168e-02  2.112e-13  1.090e-02 2.545e-14  2.0  10198.4 40.75
sk196      1167.35  2.001e-02  1.829e-13  1.105e-02 2.324e-14  2.0  10198.4 54.45
sk196      1169.02  2.017e-02  1.733e-13  1.121e-02 2.205e-14  2.0  10198.4 50.38
sk196      1170.70  2.645e-02  2.093e-13  1.137e-02 2.204e-14  2.0  10198.4  6.31
sk196      1172.38  2.191e-02  1.631e-13  1.153e-02 1.952e-14  2.0  10198.4 15.08
sk196      1174.05  2.271e-02  1.592e-13  1.169e-02 1.832e-14  2.0  10198.4 26.14
sk196      1175.73  2.649e-02  1.741e-13  1.186e-02 1.810e-14  2.0  10198.4  3.22
sk196      1177.41  2.846e-02  1.768e-13  1.202e-02 1.739e-14  2.0  10198.4  2.47
sk196      1179.08  2.952e-02  1.736e-13  1.219e-02 1.657e-14  2.0  10198.4 12.99
sk196      1180.76  2.707e-02  1.432e-13  1.235e-02 1.443e-14  2.0  10198.4 11.57
sk196      1182.43  3.527e-02  1.777e-13  1.252e-02 1.492e-14  2.0  10198.4  2.44
sk196      1184.11  3.578e-02  1.719e-13  1.269e-02 1.424e-14  2.0  10198.4  2.36
sk196      1185.79  3.129e-02  1.410e-13  1.285e-02 1.277e-14  2.0  10198.4  0.75
sk196      1187.46  3.404e-02  1.464e-13  1.302e-02 1.252e-14  2.0  10198.4  7.89
sk196      1189.14  2.726e-02  1.124e-13  1.319e-02 1.115e-14  2.0  10198.4 17.51
sk196      1190.82  2.640e-02  9.730e-14  1.336e-02 1.009e-14  2.0  10198.4  1.64
sk196      1192.49  2.880e-02  1.016e-13  1.509e-02 1.570e-14  1.0   5098.6  0.00
sk196      1200.87  3.227e-02  8.948e-14  1.626e-02 1.596e-14  1.0   5098.6  0.00
sk196      1202.55  2.273e-02  6.145e-14  1.458e-02 8.404e-15  2.0  10198.4  3.36
sk196      1204.23  2.189e-02  5.747e-14  1.476e-02 9.509e-15  2.0  10198.4 12.58
sk196      1205.90  2.617e-02  6.576e-14  1.493e-02 1.068e-14  2.0  10198.4 13.75
sk196      1207.58  6.075e-02  1.480e-13  1.511e-02 2.005e-14  2.0  10198.4 26.10
sk196      1209.26  7.070e-02  1.663e-13  1.744e-02 2.030e-14  1.0   5098.6  0.00
sk196      1222.67  7.643e-02  1.386e-13  1.673e-02 1.290e-14  2.0  10198.4 46.94
sk196      1224.34  4.912e-02  8.715e-14  1.691e-02 6.582e-15  2.0  10198.4 19.93
sk196      1226.02  4.083e-02  7.123e-14  1.709e-02 5.748e-15  2.0  10198.4 35.11
sk196      1227.70  4.648e-02  7.973e-14  1.728e-02 5.368e-15  2.0  10198.4 15.87
sk196      1229.37  6.123e-02  1.033e-13  1.746e-02 6.094e-15  2.0  10198.4 28.88
sk196      1231.05  7.391e-02  1.197e-13  1.764e-02 6.498e-15  2.0  10198.4 19.45
sk196      1232.73  8.589e-02  1.371e-13  1.782e-02 6.947e-15  2.0  10198.4 20.01
sk196      1234.40  8.957e-02  1.410e-13  1.801e-02 7.013e-15  2.0  10198.4 20.94
sk196      1236.08  1.096e-01  1.691e-13  1.819e-02 8.261e-15  2.0  10198.4  4.27
sk196      1237.76  1.055e-01  1.608e-13  1.837e-02 8.103e-15  2.0  10198.4  9.66
sk196      1239.43  1.145e-01  1.723e-13  1.856e-02 8.963e-15  2.0  10198.4 17.68
sk196      1241.11  1.116e-01  1.665e-13  1.874e-02 8.367e-15  2.0  10198.4  5.61
sk196      1242.78  9.847e-02  1.454e-13  1.892e-02 7.109e-15  2.0  10198.4 15.88
sk196      1244.46  1.213e-01  1.774e-13  1.911e-02 8.228e-15  2.0  10198.4  3.02
sk196      1246.14  1.164e-01  1.693e-13  1.929e-02 8.963e-15  2.0  10198.4  1.89
sk196      1247.81  1.144e-01  1.652e-13  1.948e-02 7.535e-15  2.0  10198.4  1.90
sk196      1249.49  1.073e-01  1.537e-13  1.966e-02 7.416e-15  2.0  10198.4  9.86
sk196      1251.17  1.132e-01  1.541e-13  1.984e-02 7.150e-15  2.0  10198.4 28.06
sk196      1252.84  1.121e-01  1.516e-13  2.003e-02 6.962e-15  2.0  10198.4  7.78
sk196      1254.52  1.316e-01  1.769e-13  2.021e-02 8.687e-15  2.0  10198.4  7.75
sk196      1256.20  1.126e-01  1.496e-13  2.039e-02 6.895e-15  2.0  10198.4  5.34
sk196      1257.87  9.845e-02  1.301e-13  2.058e-02 6.295e-15  2.0  10198.4 12.75
sk196      1259.55  9.377e-02  1.232e-13  2.076e-02 6.208e-15  2.0  10198.4  3.16
sk196      1261.22  9.205e-02  1.199e-13  2.095e-02 5.857e-15  2.0  10198.4 11.80
sk196      1262.90  1.028e-01  1.331e-13  2.113e-02 6.276e-15  2.0  10198.4 16.33
sk196      1264.58  1.006e-01  1.298e-13  2.131e-02 7.126e-15  2.0  10198.4  2.60
sk196      1266.25  1.244e-01  1.560e-13  2.150e-02 7.318e-15  2.0  10198.4  3.10
sk196      1267.93  1.307e-01  1.629e-13  2.168e-02 7.147e-15  2.0  10198.4  4.47
sk196      1269.61  1.325e-01  1.642e-13  2.186e-02 7.188e-15  2.0  10198.4  3.22
sk196      1271.28  1.398e-01  1.749e-13  2.204e-02 7.436e-15  2.0  10198.4  3.94
sk196      1272.96  1.430e-01  1.779e-13  2.223e-02 8.031e-15  2.0  10198.4  1.34
sk196      1274.64  1.280e-01  1.580e-13  2.667e-02 9.488e-15  1.0   5098.6  0.00
sk196      1276.31  1.275e-01  1.586e-13  2.691e-02 9.617e-15  1.0   5098.6  0.00
sk196      1277.99  1.599e-01  1.980e-13  2.714e-02 1.117e-14  1.0   5098.6  0.00
sk196      1279.67  1.640e-01  2.023e-13  2.737e-02 1.131e-14  1.0   5098.6  0.00
sk196      1281.34  1.474e-01  1.783e-13  2.313e-02 7.423e-15  2.0  10198.4  5.30
sk196      1283.02  1.602e-01  1.931e-13  2.331e-02 8.991e-15  2.0  10198.4  0.57
sk196      1284.69  1.603e-01  1.926e-13  2.349e-02 7.859e-15  2.0  10198.4  3.44
sk196      1286.37  1.546e-01  1.847e-13  2.367e-02 9.733e-15  2.0  10198.4  2.46
sk196      1288.05  1.402e-01  1.672e-13  2.385e-02 7.106e-15  2.0  10198.4  3.46
sk196      1289.72  1.524e-01  1.817e-13  2.403e-02 7.486e-15  2.0  10198.4  7.35
sk196      1291.40  1.409e-01  1.654e-13  2.421e-02 7.000e-15  2.0  10198.4  3.74
sk196      1293.08  1.375e-01  1.614e-13  2.439e-02 6.750e-15  2.0  10198.4  3.27
sk196      1294.75  1.335e-01  1.566e-13  2.457e-02 6.963e-15  2.0  10198.4  0.85
sk196      1296.43  1.375e-01  1.581e-13  2.475e-02 7.184e-15  2.0  10198.4 14.73
sk196      1298.11  1.159e-01  1.332e-13  2.492e-02 5.989e-15  2.0  10198.4  3.85
sk196      1299.78  9.747e-02  1.121e-13  2.510e-02 6.277e-15  2.0  10198.4 12.44
sk196      1301.46  1.065e-01  1.255e-13  2.528e-02 7.294e-15  2.0  10198.4 17.74
sk196      1303.13  9.128e-02  1.076e-13  2.545e-02 5.253e-15  2.0  10198.4  4.28
sk196      1304.81  1.054e-01  1.244e-13  2.563e-02 5.825e-15  2.0  10198.4 16.14
sk196      1306.49  1.219e-01  1.462e-13  2.580e-02 6.681e-15  2.0  10198.4 12.45
sk196      1308.16  1.462e-01  1.754e-13  3.123e-02 9.951e-15  1.0   5098.6  0.00
sk196      1309.84  1.404e-01  1.686e-13  3.145e-02 9.905e-15  1.0   5098.6  0.00
sk196      1311.52  1.714e-01  2.055e-13  3.167e-02 1.120e-14  1.0   5098.6  0.00
sk196      1313.19  1.545e-01  1.855e-13  3.189e-02 1.201e-14  1.0   5098.6  0.00
sk196      1314.87  1.741e-01  2.094e-13  3.211e-02 1.301e-14  1.0   5098.6  0.00
sk196      1316.55  1.654e-01  1.962e-13  3.233e-02 1.064e-14  1.0   5098.6  0.00
sk196      1318.22  1.759e-01  2.090e-13  3.255e-02 1.100e-14  1.0   5098.6  0.00
sk196      1319.90  1.661e-01  1.983e-13  2.719e-02 7.864e-15  2.0  10198.4  3.87
sk196      1321.57  1.524e-01  1.859e-13  2.736e-02 7.570e-15  2.0  10198.4  4.28
sk196      1323.25  1.497e-01  1.827e-13  3.320e-02 1.033e-14  1.0   5098.6  0.00
sk196      1324.93  1.342e-01  1.642e-13  3.342e-02 9.595e-15  1.0   5098.6  0.00
sk196      1326.60  1.296e-01  1.583e-13  3.363e-02 9.322e-15  1.0   5098.6  0.00
sk196      1328.28  1.528e-01  1.872e-13  3.385e-02 1.042e-14  1.0   5098.6  0.00
sk196      1329.96  1.599e-01  1.967e-13  2.820e-02 7.953e-15  2.0  10198.4  0.74
sk196      1331.63  1.306e-01  1.624e-13  2.837e-02 7.640e-15  2.0  10198.4  6.57
sk196      1333.31  1.238e-01  1.546e-13  2.853e-02 7.059e-15  2.0  10198.4 12.55
sk196      1334.99  1.213e-01  1.519e-13  2.870e-02 6.532e-15  2.0  10198.4  3.45
sk196      1336.66  1.414e-01  1.693e-13  2.887e-02 7.477e-15  2.0  10198.4 17.98
sk196      1338.34  1.582e-01  1.901e-13  2.903e-02 7.665e-15  2.0  10198.4 16.73
sk196      1340.01  1.538e-01  1.943e-13  2.919e-02 7.767e-15  2.0  10198.4  2.99
sk196      1341.69  1.590e-01  2.018e-13  2.936e-02 8.401e-15  2.0  10198.4  3.48
sk196      1343.37  1.575e-01  2.008e-13  2.952e-02 7.988e-15  2.0  10198.4  4.36
sk196      1345.04  1.521e-01  1.885e-13  2.968e-02 7.570e-15  2.0  10198.4  2.71
sk196      1346.72  1.634e-01  2.032e-13  2.984e-02 9.430e-15  2.0  10198.4  6.42
sk196      1348.40  1.794e-01  2.238e-13  3.635e-02 1.205e-14  1.0   5098.6  0.00
sk196      1350.07  1.715e-01  2.194e-13  3.655e-02 1.197e-14  1.0   5098.6  0.00
sk196      1351.75  2.023e-01  2.599e-13  3.675e-02 1.285e-14  1.0   5098.6  0.00
sk196      1353.43  1.633e-01  2.107e-13  3.696e-02 1.233e-14  1.0   5098.6  0.00
sk196      1355.10  1.779e-01  2.250e-13  3.716e-02 1.175e-14  1.0   5098.6  0.00
sk196      1356.78  1.622e-01  2.060e-13  3.736e-02 1.105e-14  1.0   5098.6  0.00
sk196      1358.46  1.639e-01  2.092e-13  3.095e-02 8.722e-15  2.0  10198.4  1.80
sk196      1360.13  1.608e-01  2.083e-13  3.111e-02 8.605e-15  2.0  10198.4 10.24
sk196      1361.81  1.510e-01  1.964e-13  3.126e-02 7.780e-15  2.0  10198.4  3.13
sk196      1363.48  1.604e-01  2.096e-13  3.141e-02 8.752e-15  2.0  10198.4  7.26
sk196      1365.16  1.580e-01  2.091e-13  3.157e-02 8.022e-15  2.0  10198.4  1.22
sk196      1366.84  1.411e-01  1.877e-13  3.172e-02 7.859e-15  2.0  10198.4  2.97
sk196      1368.51  1.417e-01  1.895e-13  3.187e-02 7.525e-15  2.0  10198.4  1.56
sk196      1370.19  1.421e-01  1.882e-13  3.202e-02 7.443e-15  2.0  10198.4 11.86
sk196      1371.87  1.319e-01  1.756e-13  3.217e-02 7.771e-15  2.0  10198.4 19.68
sk196      1373.54  1.413e-01  1.891e-13  3.232e-02 8.052e-15  2.0  10198.4  0.81
sk196      1375.22  1.512e-01  2.030e-13  3.247e-02 7.944e-15  2.0  10198.4  9.52
sk196      1376.90  1.401e-01  1.892e-13  3.262e-02 7.615e-15  2.0  10198.4  6.26
sk196      1378.57  1.378e-01  1.871e-13  3.277e-02 7.530e-15  2.0  10198.4  1.47
sk196      1380.25  1.296e-01  1.800e-13  3.291e-02 7.577e-15  2.0  10198.4  7.45
sk196      1381.92  1.492e-01  2.085e-13  3.306e-02 8.637e-15  2.0  10198.4  3.69
sk196      1383.60  1.305e-01  1.834e-13  3.321e-02 1.103e-14  2.0  10198.4  9.00
sk196      1385.28  1.518e-01  2.094e-13  3.335e-02 9.772e-15  2.0  10198.4  5.58
sk196      1386.95  1.411e-01  1.961e-13  3.349e-02 9.375e-15  2.0  10198.4  2.18
sk196      1388.63  1.356e-01  1.899e-13  3.364e-02 7.606e-15  2.0  10198.4  2.65
sk196      1390.31  1.312e-01  1.901e-13  3.378e-02 7.756e-15  2.0  10198.4  5.69
sk196      1391.98  1.313e-01  1.918e-13  3.392e-02 8.347e-15  2.0  10198.4  3.92
sk196      1393.66  1.306e-01  1.924e-13  3.406e-02 9.439e-15  2.0  10198.4  1.79
sk196      1395.34  1.217e-01  1.785e-13  3.420e-02 1.068e-14  2.0  10198.4  6.44
sk196      1397.01  1.301e-01  1.925e-13  3.434e-02 7.719e-15  2.0  10198.4 13.23
sk196      1398.69  1.428e-01  2.129e-13  3.448e-02 8.714e-15  2.0  10198.4  7.43
sk196      1400.36  1.412e-01  2.110e-13  3.461e-02 8.083e-15  2.0  10198.4  3.73
sk196      1402.04  1.335e-01  2.011e-13  3.475e-02 7.861e-15  2.0  10198.4  3.26
sk196      1403.72  1.293e-01  1.965e-13  3.488e-02 9.669e-15  2.0  10198.4  1.16
sk196      1405.39  1.309e-01  2.047e-13  3.502e-02 8.142e-15  2.0  10198.4 14.43
sk196      1407.07  1.251e-01  1.967e-13  3.515e-02 7.933e-15  2.0  10198.4 12.38
sk196      1408.75  1.280e-01  2.024e-13  3.529e-02 8.313e-15  2.0  10198.4 17.27
sk196      1410.42  1.290e-01  2.073e-13  3.542e-02 8.225e-15  2.0  10198.4  3.02
sk196      1412.10  1.417e-01  2.289e-13  3.555e-02 8.788e-15  2.0  10198.4  5.50
sk196      1413.78  1.314e-01  2.135e-13  3.568e-02 9.084e-15  2.0  10198.4  7.28
sk196      1415.45  1.256e-01  1.923e-13  3.581e-02 8.056e-15  2.0  10198.4  0.39
sk196      1417.13  1.311e-01  2.018e-13  3.594e-02 7.925e-15  2.0  10198.4  2.16
sk196      1418.81  1.235e-01  1.910e-13  3.607e-02 7.563e-15  2.0  10198.4 12.65
sk196      1420.48  1.208e-01  1.999e-13  3.619e-02 8.132e-15  2.0  10198.4  5.95
sk196      1422.16  1.235e-01  2.054e-13  3.632e-02 8.100e-15  2.0  10198.4  2.27
sk196      1423.83  1.267e-01  2.118e-13  3.645e-02 8.277e-15  2.0  10198.4  7.98
sk196      1425.51  1.351e-01  2.237e-13  3.657e-02 9.546e-15  2.0  10198.4  3.12
sk196      1427.19  1.428e-01  2.381e-13  3.670e-02 9.953e-15  2.0  10198.4  3.50
sk196      1428.86  1.405e-01  2.360e-13  3.682e-02 9.018e-15  2.0  10198.4  0.82
sk196      1430.54  1.346e-01  2.269e-13  3.694e-02 8.520e-15  2.0  10198.4  0.58
sk196      1432.22  1.275e-01  2.163e-13  3.706e-02 8.477e-15  2.0  10198.4  3.02
sk196      1433.89  1.339e-01  2.287e-13  3.718e-02 8.635e-15  2.0  10198.4  2.80
sk196      1435.57  1.338e-01  2.293e-13  3.730e-02 8.745e-15  2.0  10198.4  6.26
sk196      1437.25  1.424e-01  2.455e-13  3.742e-02 9.118e-15  2.0  10198.4  1.21
sk196      1438.92  1.318e-01  2.287e-13  3.754e-02 9.896e-15  2.0  10198.4  5.11
sk196      1440.60  1.243e-01  2.132e-13  3.766e-02 8.931e-15  2.0  10198.4  4.83
sk196      1442.27  1.327e-01  2.289e-13  3.778e-02 9.696e-15  2.0  10198.4  0.25
sk196      1443.95  1.265e-01  2.194e-13  3.789e-02 8.634e-15  2.0  10198.4  2.92
sk196      1445.63  1.261e-01  2.227e-13  3.801e-02 8.492e-15  2.0  10198.4  2.31
sk196      1447.30  1.281e-01  2.273e-13  3.812e-02 8.632e-15  2.0  10198.4  7.86
sk196      1448.98  1.248e-01  2.223e-13  3.823e-02 8.488e-15  2.0  10198.4  1.89
sk196      1450.66  1.296e-01  2.290e-13  3.835e-02 8.548e-15  2.0  10198.4  2.38
sk196      1452.33  1.267e-01  2.249e-13  3.846e-02 8.864e-15  2.0  10198.4  3.98
sk196      1454.01  1.254e-01  2.232e-13  3.857e-02 8.454e-15  2.0  10198.4  4.19
sk196      1455.69  1.211e-01  2.128e-13  3.868e-02 8.097e-15  2.0  10198.4  6.29
sk196      1457.36  1.371e-01  2.417e-13  3.879e-02 9.730e-15  2.0  10198.4  0.67
sk196      1459.04  1.351e-01  2.389e-13  3.890e-02 1.005e-14  2.0  10198.4  3.45
sk196      1460.71  1.338e-01  2.391e-13  3.901e-02 8.659e-15  2.0  10198.4 15.25
sk196      1462.39  1.203e-01  2.155e-13  3.911e-02 8.464e-15  2.0  10198.4  2.89
sk196      1464.07  1.269e-01  2.279e-13  3.922e-02 8.428e-15  2.0  10198.4  7.48
sk196      1465.74  1.230e-01  2.176e-13  3.933e-02 8.167e-15  2.0  10198.4  6.31
sk196      1467.42  1.115e-01  1.979e-13  3.943e-02 7.622e-15  2.0  10198.4  3.65
sk196      1469.10  1.274e-01  2.268e-13  3.953e-02 8.517e-15  2.0  10198.4  4.31
sk196      1470.77  1.139e-01  2.087e-13  3.964e-02 8.062e-15  2.0  10198.4  3.29
sk196      1472.45  1.250e-01  2.297e-13  3.974e-02 8.480e-15  2.0  10198.4  6.82
sk196      1474.13  1.140e-01  2.101e-13  3.984e-02 8.409e-15  2.0  10198.4  7.92
sk196      1475.80  1.232e-01  2.265e-13  3.994e-02 8.320e-15  2.0  10198.4  1.56
sk196      1477.48  1.114e-01  2.054e-13  4.004e-02 7.800e-15  2.0  10198.4 10.52
sk196      1479.16  1.167e-01  2.157e-13  4.014e-02 1.035e-14  2.0  10198.4  8.43
sk196      1480.83  1.180e-01  2.220e-13  4.024e-02 8.943e-15  2.0  10198.4  1.95
sk196      1482.51  1.264e-01  2.384e-13  4.034e-02 8.609e-15  2.0  10198.4  1.06
sk196      1484.18  1.294e-01  2.448e-13  4.043e-02 8.745e-15  2.0  10198.4  0.03
sk196      1485.86  1.108e-01  2.044e-13  4.053e-02 7.724e-15  2.0  10198.4  8.09
sk196      1487.54  1.092e-01  2.023e-13  4.062e-02 8.071e-15  2.0  10198.4  8.33
sk196      1489.21  1.086e-01  2.020e-13  4.072e-02 7.697e-15  2.0  10198.4  2.47
sk196      1490.89  1.209e-01  2.316e-13  4.081e-02 8.415e-15  2.0  10198.4  8.55
sk196      1492.57  1.113e-01  2.142e-13  4.091e-02 8.578e-15  2.0  10198.4  4.42
sk196      1494.24  1.166e-01  2.254e-13  4.100e-02 8.769e-15  2.0  10198.4  4.49
sk196      1495.92  1.074e-01  2.050e-13  4.109e-02 7.768e-15  2.0  10198.4  3.28
sk196      1497.60  1.029e-01  1.974e-13  4.118e-02 7.531e-15  2.0  10198.4  3.45
sk196      1499.27  1.080e-01  2.083e-13  4.127e-02 7.752e-15  2.0  10198.4  4.79
sk196      1500.95  1.099e-01  2.101e-13  4.136e-02 7.801e-15  2.0  10198.4  2.11
sk196      1502.62  1.062e-01  2.042e-13  4.145e-02 7.547e-15  2.0  10198.4 12.89
sk196      1504.30  1.158e-01  2.239e-13  4.154e-02 8.044e-15  2.0  10198.4  6.70
sk196      1505.98  1.138e-01  2.194e-13  4.162e-02 8.094e-15  2.0  10198.4  0.34
sk196      1507.65  1.042e-01  2.019e-13  4.171e-02 7.636e-15  2.0  10198.4  2.03
sk196      1509.33  1.089e-01  2.119e-13  4.180e-02 7.711e-15  2.0  10198.4  1.52
sk196      1511.01  1.065e-01  2.085e-13  4.188e-02 8.207e-15  2.0  10198.4  6.55
sk196      1512.68  1.079e-01  2.122e-13  4.196e-02 9.146e-15  2.0  10198.4  6.52
sk196      1514.36  9.169e-02  1.811e-13  4.205e-02 7.534e-15  2.0  10198.4  2.46
sk196      1516.04  1.060e-01  2.153e-13  4.213e-02 7.784e-15  2.0  10198.4  6.95
sk196      1517.71  1.011e-01  2.061e-13  4.221e-02 7.678e-15  2.0  10198.4  2.78
sk196      1519.39  1.059e-01  2.166e-13  4.229e-02 7.856e-15  2.0  10198.4  2.20
sk196      1521.06  1.017e-01  2.120e-13  4.238e-02 8.061e-15  2.0  10198.4  2.88
sk196      1522.74  1.021e-01  2.136e-13  4.246e-02 7.837e-15  2.0  10198.4  1.83
sk196      1524.42  9.453e-02  1.983e-13  4.253e-02 7.459e-15  2.0  10198.4  3.23
sk196      1526.09  8.774e-02  1.828e-13  4.261e-02 7.042e-15  2.0  10198.4 19.53
sk196      1527.77  8.897e-02  1.855e-13  4.269e-02 7.119e-15  2.0  10198.4  9.90
sk196      1529.45  9.842e-02  2.054e-13  4.277e-02 8.254e-15  2.0  10198.4  0.15
sk196      1531.12  8.723e-02  1.802e-13  4.285e-02 6.988e-15  2.0  10198.4  4.26
sk196      1532.80  1.002e-01  2.069e-13  4.292e-02 7.513e-15  2.0  10198.4  2.54
sk196      1534.48  9.139e-02  1.886e-13  4.300e-02 7.110e-15  2.0  10198.4  0.44
sk196      1536.15  9.021e-02  1.840e-13  4.307e-02 6.939e-15  2.0  10198.4  4.57
sk196      1537.83  8.912e-02  1.816e-13  4.314e-02 6.869e-15  2.0  10198.4  1.59
sk196      1539.50  9.166e-02  1.865e-13  4.322e-02 6.957e-15  2.0  10198.4  4.18
sk196      1541.18  9.011e-02  1.820e-13  4.329e-02 6.825e-15  2.0  10198.4  0.90
sk196      1542.86  9.762e-02  1.968e-13  4.336e-02 7.099e-15  2.0  10198.4  6.96
sk196      1544.53  1.053e-01  2.119e-13  4.343e-02 7.386e-15  2.0  10198.4  7.51
sk196      1546.21  9.789e-02  1.980e-13  4.351e-02 7.111e-15  2.0  10198.4 11.11
sk196      1547.89  9.470e-02  1.918e-13  4.358e-02 7.074e-15  2.0  10198.4  2.84
sk196      1549.56  9.383e-02  1.902e-13  4.364e-02 6.912e-15  2.0  10198.4  0.34
sk196      1551.24  8.585e-02  1.770e-13  4.371e-02 7.067e-15  2.0  10198.4  1.11
sk196      1552.92  9.893e-02  2.041e-13  4.378e-02 7.209e-15  2.0  10198.4  0.84
sk196      1554.59  9.532e-02  1.969e-13  4.385e-02 7.023e-15  2.0  10198.4  0.79
sk196      1556.27  9.968e-02  2.025e-13  4.392e-02 7.602e-15  2.0  10198.4  3.19
sk196      1557.95  9.188e-02  1.868e-13  4.398e-02 7.008e-15  2.0  10198.4  4.32
sk196      1559.62  8.938e-02  1.819e-13  4.405e-02 6.633e-15  2.0  10198.4  0.68
sk196      1561.30  9.075e-02  1.854e-13  4.411e-02 6.686e-15  2.0  10198.4  1.87
sk196      1562.97  9.593e-02  1.961e-13  4.418e-02 6.853e-15  2.0  10198.4  5.44
sk196      1564.65  1.001e-01  2.047e-13  4.424e-02 7.025e-15  2.0  10198.4  0.26
sk196      1566.33  9.915e-02  1.989e-13  4.431e-02 7.512e-15  2.0  10198.4  2.70
sk196      1568.00  9.860e-02  1.974e-13  4.437e-02 6.778e-15  2.0  10198.4  1.47
sk196      1569.68  9.606e-02  1.919e-13  4.443e-02 6.600e-15  2.0  10198.4  2.07
sk196      1571.36  9.709e-02  1.950e-13  4.449e-02 6.676e-15  2.0  10198.4  1.82
sk196      1573.03  9.859e-02  1.975e-13  4.456e-02 6.879e-15  2.0  10198.4  6.80
sk196      1574.71  1.024e-01  2.049e-13  4.462e-02 6.794e-15  2.0  10198.4  8.20
sk196      1576.39  9.864e-02  2.050e-13  4.468e-02 6.911e-15  2.0  10198.4  4.11
sk196      1578.06  9.591e-02  1.989e-13  4.474e-02 6.763e-15  2.0  10198.4  6.11
sk196      1579.74  1.005e-01  2.081e-13  4.480e-02 6.933e-15  2.0  10198.4  0.74
sk196      1581.41  1.038e-01  2.101e-13  4.485e-02 7.158e-15  2.0  10198.4  4.60
sk196      1583.09  1.043e-01  2.105e-13  4.491e-02 7.094e-15  2.0  10198.4  9.53
sk196      1584.77  1.155e-01  2.326e-13  4.497e-02 7.223e-15  2.0  10198.4  6.88
sk196      1586.44  1.098e-01  2.244e-13  4.503e-02 7.073e-15  2.0  10198.4  2.49
sk196      1588.12  1.124e-01  2.297e-13  4.508e-02 7.139e-15  2.0  10198.4  1.78
sk196      1589.80  1.154e-01  2.358e-13  4.514e-02 7.244e-15  2.0  10198.4  2.37
sk196      1591.47  9.958e-02  1.982e-13  4.519e-02 6.449e-15  2.0  10198.4  6.68
sk196      1593.15  1.057e-01  2.103e-13  4.525e-02 6.915e-15  2.0  10198.4  5.20
sk196      1594.83  1.117e-01  2.223e-13  4.530e-02 6.838e-15  2.0  10198.4  0.95
sk196      1596.50  1.050e-01  2.058e-13  4.536e-02 6.438e-15  2.0  10198.4 10.25
sk196      1598.18  1.070e-01  2.098e-13  4.541e-02 6.698e-15  2.0  10198.4  0.17
sk196      1599.85  1.035e-01  2.028e-13  4.547e-02 6.386e-15  2.0  10198.4  3.57
sk196      1601.53  9.916e-02  1.911e-13  4.552e-02 6.143e-15  2.0  10198.4  1.08
sk196      1603.21  1.011e-01  1.948e-13  4.557e-02 6.187e-15  2.0  10198.4  7.13
sk196      1604.88  9.518e-02  1.832e-13  4.562e-02 5.977e-15  2.0  10198.4  7.48
sk196      1606.56  9.542e-02  1.910e-13  4.567e-02 6.182e-15  2.0  10198.4 10.10
sk196      1608.24  8.888e-02  1.775e-13  4.572e-02 6.043e-15  2.0  10198.4  6.54
sk196      1609.91  9.220e-02  1.836e-13  4.577e-02 6.049e-15  2.0  10198.4  0.57
sk196      1611.59  9.702e-02  1.913e-13  4.582e-02 6.077e-15  2.0  10198.4 12.66
sk196      1613.27  9.772e-02  1.921e-13  4.587e-02 6.083e-15  2.0  10198.4  5.29
sk196      1614.94  1.075e-01  2.109e-13  4.592e-02 6.323e-15  2.0  10198.4  6.30
sk196      1616.62  1.074e-01  2.131e-13  4.597e-02 6.374e-15  2.0  10198.4  9.28
sk196      1618.30  1.037e-01  2.050e-13  4.602e-02 6.200e-15  2.0  10198.4  4.48
sk196      1619.97  1.055e-01  2.081e-13  4.607e-02 6.255e-15  2.0  10198.4  1.64
sk196      1621.65  1.143e-01  2.196e-13  4.612e-02 6.540e-15  2.0  10198.4  1.02
sk196      1623.32  1.086e-01  2.081e-13  4.616e-02 6.224e-15  2.0  10198.4  1.73
sk196      1625.00  1.120e-01  2.109e-13  4.621e-02 6.260e-15  2.0  10198.4  3.20
sk196      1626.68  1.029e-01  1.933e-13  4.626e-02 5.939e-15  2.0  10198.4  4.34
sk196      1628.35  1.042e-01  1.953e-13  4.630e-02 6.097e-15  2.0  10198.4  2.57
sk196      1630.03  9.996e-02  1.971e-13  4.635e-02 6.017e-15  2.0  10198.4  2.97
sk196      1631.71  1.037e-01  2.039e-13  4.639e-02 6.156e-15  2.0  10198.4  5.92
sk196      1633.38  1.044e-01  2.049e-13  4.644e-02 6.016e-15  2.0  10198.4  3.45
sk196      1635.06  1.047e-01  1.995e-13  4.648e-02 5.823e-15  2.0  10198.4  3.88
sk196      1636.74  1.134e-01  2.155e-13  4.653e-02 6.269e-15  2.0  10198.4  3.06
sk196      1638.41  1.047e-01  1.984e-13  4.657e-02 5.897e-15  2.0  10198.4  0.02
sk196      1640.09  1.101e-01  2.050e-13  4.661e-02 6.530e-15  2.0  10198.4  1.92
sk196      1641.76  1.214e-01  2.254e-13  4.666e-02 6.606e-15  2.0  10198.4  1.54
sk196      1643.44  1.082e-01  2.002e-13  4.670e-02 5.829e-15  2.0  10198.4  0.67
sk196      1645.12  1.164e-01  2.185e-13  4.674e-02 5.932e-15  2.0  10198.4  4.45
sk196      1646.79  1.064e-01  1.989e-13  4.678e-02 5.613e-15  2.0  10198.4  0.12
sk196      1648.47  1.194e-01  2.223e-13  4.683e-02 5.954e-15  2.0  10198.4  4.30
sk196      1650.15  1.135e-01  2.082e-13  4.687e-02 5.686e-15  2.0  10198.4  1.11
sk196      1651.82  1.175e-01  2.146e-13  4.691e-02 5.753e-15  2.0  10198.4  4.39
sk196      1653.50  1.054e-01  1.917e-13  4.695e-02 5.388e-15  2.0  10198.4  2.58
sk196      1655.18  1.101e-01  1.987e-13  4.699e-02 5.447e-15  2.0  10198.4  4.45
sk196      1656.85  1.085e-01  1.950e-13  4.703e-02 5.357e-15  2.0  10198.4  0.65
sk196      1658.53  1.137e-01  2.035e-13  4.707e-02 5.457e-15  2.0  10198.4  1.23
sk196      1660.20  1.112e-01  1.960e-13  4.711e-02 5.560e-15  2.0  10198.4  2.72
sk196      1661.88  1.235e-01  2.167e-13  4.715e-02 5.550e-15  2.0  10198.4  5.13
sk196      1663.56  1.298e-01  2.266e-13  4.719e-02 5.692e-15  2.0  10198.4  2.25
sk196      1665.23  1.287e-01  2.296e-13  4.723e-02 5.769e-15  2.0  10198.4  1.57
sk196      1666.91  1.269e-01  2.253e-13  4.727e-02 5.694e-15  2.0  10198.4  3.76
sk196      1668.59  1.160e-01  2.051e-13  4.731e-02 5.408e-15  2.0  10198.4  5.06
sk196      1670.26  1.098e-01  1.892e-13  4.734e-02 5.033e-15  2.0  10198.4  7.68
sk196      1671.94  1.090e-01  1.870e-13  4.738e-02 4.947e-15  2.0  10198.4  3.46
sk196      1673.62  1.140e-01  1.948e-13  4.742e-02 5.034e-15  2.0  10198.4  6.62
sk196      1675.29  1.169e-01  1.990e-13  4.746e-02 5.068e-15  2.0  10198.4  4.77
sk196      1676.97  1.305e-01  2.212e-13  4.750e-02 5.622e-15  2.0  10198.4  2.03
sk196      1678.65  1.246e-01  2.103e-13  4.753e-02 5.368e-15  2.0  10198.4  0.99
sk196      1680.32  1.209e-01  2.026e-13  4.757e-02 5.261e-15  2.0  10198.4  7.48
sk196      1682.00  1.231e-01  2.053e-13  4.761e-02 5.231e-15  2.0  10198.4  5.80
sk196      1683.67  1.354e-01  2.249e-13  4.764e-02 5.791e-15  2.0  10198.4  0.78
sk196      1685.35  1.266e-01  2.108e-13  4.768e-02 5.092e-15  2.0  10198.4  0.49
sk196      1687.03  1.266e-01  2.100e-13  4.772e-02 5.431e-15  2.0  10198.4  0.80
sk196      1688.70  1.315e-01  2.171e-13  4.775e-02 5.280e-15  2.0  10198.4  6.27
sk196      1690.38  1.271e-01  2.076e-13  4.779e-02 4.948e-15  2.0  10198.4  5.43
sk196      1692.06  1.303e-01  2.118e-13  4.782e-02 5.020e-15  2.0  10198.4  7.89
sk196      1693.73  1.255e-01  2.031e-13  4.786e-02 4.829e-15  2.0  10198.4  0.36
sk196      1695.41  1.229e-01  1.998e-13  4.789e-02 5.189e-15  2.0  10198.4  6.43
sk196      1697.09  1.264e-01  2.046e-13  4.793e-02 4.797e-15  2.0  10198.4  4.44
sk196      1698.76  1.286e-01  2.073e-13  4.796e-02 4.824e-15  2.0  10198.4  0.55
sk196      1700.44  1.325e-01  2.126e-13  4.800e-02 4.878e-15  2.0  10198.4  2.24
sk196      1702.11  1.325e-01  2.115e-13  4.803e-02 4.852e-15  2.0  10198.4  1.92
sk196      1703.79  1.272e-01  2.021e-13  4.807e-02 4.649e-15  2.0  10198.4  6.65
sk196      1705.47  1.290e-01  2.031e-13  4.810e-02 4.734e-15  2.0  10198.4  2.44
sk196      1707.14  1.253e-01  1.962e-13  4.813e-02 4.508e-15  2.0  10198.4  1.72
sk196      1708.82  1.238e-01  1.929e-13  4.817e-02 4.447e-15  2.0  10198.4  3.33
sk196      1710.50  1.214e-01  1.887e-13  4.820e-02 4.359e-15  2.0  10198.4  2.62
sk196      1712.17  1.232e-01  1.904e-13  4.824e-02 4.361e-15  2.0  10198.4  1.15
sk196      1713.85  1.251e-01  1.924e-13  4.827e-02 4.342e-15  2.0  10198.4  4.90
sk196      1715.53  1.269e-01  1.966e-13  4.830e-02 4.382e-15  2.0  10198.4  4.66
sk196      1717.20  1.312e-01  2.022e-13  4.834e-02 4.478e-15  2.0  10198.4  2.42
sk196      1718.88  1.222e-01  1.872e-13  4.837e-02 4.220e-15  2.0  10198.4  1.67
sk196      1720.55  1.133e-01  1.694e-13  4.840e-02 3.942e-15  2.0  10198.4  2.08
sk196      1722.23  1.182e-01  1.757e-13  4.844e-02 3.983e-15  2.0  10198.4  5.58
sk196      1723.91  1.217e-01  1.799e-13  4.847e-02 4.008e-15  2.0  10198.4  3.83
sk196      1725.58  1.282e-01  1.920e-13  4.850e-02 4.158e-15  2.0  10198.4  6.93
sk196      1727.26  1.277e-01  1.898e-13  4.854e-02 4.110e-15  2.0  10198.4  1.62
sk196      1728.94  1.289e-01  1.903e-13  4.857e-02 4.081e-15  2.0  10198.4  2.12
sk196      1730.61  1.341e-01  2.003e-13  4.860e-02 4.218e-15  2.0  10198.4  0.84
sk196      1732.29  1.431e-01  2.123e-13  4.863e-02 4.362e-15  2.0  10198.4  8.32
sk196      1733.97  1.438e-01  2.118e-13  4.867e-02 4.343e-15  2.0  10198.4  8.94
sk196      1735.64  1.454e-01  2.135e-13  4.870e-02 4.341e-15  2.0  10198.4  5.66
sk196      1737.32  1.454e-01  2.120e-13  4.873e-02 4.277e-15  2.0  10198.4  8.58
sk196      1738.99  1.370e-01  1.985e-13  4.876e-02 4.058e-15  2.0  10198.4  9.38
sk196      1740.67  1.398e-01  1.949e-13  4.880e-02 3.961e-15  2.0  10198.4  2.15
sk196      1742.35  1.467e-01  2.031e-13  4.883e-02 4.103e-15  2.0  10198.4  6.91
sk196      1744.02  1.419e-01  1.951e-13  4.886e-02 3.913e-15  2.0  10198.4  6.90
sk196      1745.70  1.384e-01  1.926e-13  4.889e-02 3.868e-15  2.0  10198.4  3.23
sk196      1747.38  1.456e-01  2.015e-13  4.893e-02 3.998e-15  2.0  10198.4  0.58
sk196      1749.05  1.435e-01  1.976e-13  4.896e-02 3.916e-15  2.0  10198.4  1.62
sk196      1750.73  1.464e-01  1.980e-13  4.899e-02 3.904e-15  2.0  10198.4  1.75
sk196      1752.41  1.521e-01  2.048e-13  4.902e-02 4.735e-15  2.0  10198.4  6.40
sk196      1754.08  1.581e-01  2.118e-13  4.906e-02 4.077e-15  2.0  10198.4  7.26
sk196      1755.76  1.588e-01  2.156e-13  4.909e-02 4.134e-15  2.0  10198.4  3.71
sk196      1757.44  1.600e-01  2.161e-13  4.912e-02 4.141e-15  2.0  10198.4  1.38
sk196      1759.11  1.493e-01  2.008e-13  4.915e-02 3.954e-15  2.0  10198.4  0.49
sk196      1760.79  1.492e-01  1.978e-13  4.918e-02 3.802e-15  2.0  10198.4  0.93
sk196      1762.46  1.430e-01  1.887e-13  4.922e-02 3.594e-15  2.0  10198.4  5.54
sk196      1764.14  1.478e-01  1.942e-13  4.925e-02 3.697e-15  2.0  10198.4  0.91
sk196      1765.82  1.539e-01  2.003e-13  4.928e-02 3.803e-15  2.0  10198.4  8.42
sk196      1767.49  1.532e-01  1.985e-13  4.931e-02 3.757e-15  2.0  10198.4  9.90
sk196      1769.17  1.535e-01  1.979e-13  4.935e-02 3.723e-15  2.0  10198.4  2.04
sk196      1770.85  1.445e-01  1.832e-13  4.938e-02 3.449e-15  2.0  10198.4  0.13
sk196      1772.52  1.398e-01  1.765e-13  4.941e-02 3.321e-15  2.0  10198.4  5.64
sk196      1774.20  1.489e-01  1.871e-13  4.944e-02 3.449e-15  2.0  10198.4  8.25
sk196      1775.88  1.548e-01  1.996e-13  4.948e-02 3.776e-15  2.0  10198.4  7.50
sk196      1777.55  1.555e-01  1.998e-13  4.951e-02 3.679e-15  2.0  10198.4  5.19
sk196      1779.23  1.656e-01  2.118e-13  4.954e-02 3.901e-15  2.0  10198.4  5.64
sk196      1780.90  1.692e-01  2.128e-13  4.957e-02 3.866e-15  2.0  10198.4  1.45
sk196      1782.58  1.733e-01  2.172e-13  4.961e-02 3.995e-15  2.0  10198.4  4.33
sk196      1784.26  1.670e-01  2.086e-13  4.964e-02 3.808e-15  2.0  10198.4  2.40
sk196      1785.93  1.651e-01  2.006e-13  4.967e-02 3.633e-15  2.0  10198.4  2.99
sk196      1797.67  1.905e-01  2.311e-13  6.318e-02 7.227e-15  1.0   5098.6  0.00
sk196      1799.34  1.746e-01  2.110e-13  4.994e-02 3.972e-15  2.0  10198.4  9.11
sk196      1801.02  1.743e-01  2.092e-13  4.997e-02 3.923e-15  2.0  10198.4  8.22
sk196      1802.70  1.729e-01  2.072e-13  5.000e-02 3.926e-15  2.0  10198.4  5.60
sk196      1804.37  1.751e-01  2.096e-13  5.004e-02 3.689e-15  2.0  10198.4  0.64
sk196      1806.05  1.654e-01  2.014e-13  5.007e-02 3.493e-15  2.0  10198.4  3.12
sk196      1807.73  1.597e-01  1.941e-13  5.010e-02 3.334e-15  2.0  10198.4  1.02
sk196      1809.40  1.594e-01  1.933e-13  5.014e-02 3.424e-15  2.0  10198.4  0.90
sk196      1811.08  1.579e-01  1.947e-13  5.017e-02 3.317e-15  2.0  10198.4  3.04
sk196      1812.76  1.653e-01  2.034e-13  5.021e-02 3.481e-15  2.0  10198.4  0.36
sk196      1814.43  1.705e-01  2.093e-13  5.024e-02 3.586e-15  2.0  10198.4  3.93
sk196      1816.11  1.595e-01  1.914e-13  5.028e-02 3.239e-15  2.0  10198.4  1.98
sk196      1817.79  1.620e-01  1.941e-13  5.031e-02 3.275e-15  2.0  10198.4  2.13
sk196      1819.46  1.593e-01  1.905e-13  5.034e-02 3.193e-15  2.0  10198.4  4.89
sk196      1821.14  1.606e-01  1.933e-13  5.038e-02 3.245e-15  2.0  10198.4  2.09
sk196      1822.81  1.615e-01  1.941e-13  5.041e-02 3.356e-15  2.0  10198.4  3.29
sk196      1824.49  1.644e-01  1.973e-13  5.045e-02 3.495e-15  2.0  10198.4  7.28
sk196      1826.17  1.644e-01  2.002e-13  5.048e-02 4.155e-15  2.0  10198.4  5.48
sk196      1827.84  1.690e-01  2.056e-13  5.052e-02 3.465e-15  2.0  10198.4  1.22
sk196      1829.52  1.688e-01  2.052e-13  5.056e-02 3.378e-15  2.0  10198.4  2.49
sk196      1831.20  1.615e-01  1.933e-13  5.059e-02 3.174e-15  2.0  10198.4  0.24
sk196      1832.87  1.666e-01  1.993e-13  5.063e-02 3.285e-15  2.0  10198.4  2.84
sk196      1834.55  1.652e-01  1.974e-13  5.066e-02 3.242e-15  2.0  10198.4  0.82
sk196      1836.23  1.603e-01  1.862e-13  5.070e-02 3.017e-15  2.0  10198.4  0.81
sk196      1837.90  1.613e-01  1.873e-13  5.073e-02 3.041e-15  2.0  10198.4  0.10
sk196      1839.58  1.480e-01  1.719e-13  5.077e-02 2.763e-15  2.0  10198.4  0.31
sk196      1841.25  1.576e-01  1.856e-13  5.081e-02 3.008e-15  2.0  10198.4  3.71
sk196      1842.93  1.513e-01  1.782e-13  5.084e-02 2.893e-15  2.0  10198.4  5.08
sk196      1844.61  1.464e-01  1.725e-13  5.088e-02 2.752e-15  2.0  10198.4  1.79
sk196      1846.28  1.460e-01  1.703e-13  5.092e-02 2.710e-15  2.0  10198.4  1.46
sk196      1847.96  1.431e-01  1.668e-13  5.095e-02 2.649e-15  2.0  10198.4  2.21
sk196      1849.64  1.401e-01  1.633e-13  5.099e-02 2.592e-15  2.0  10198.4  0.21
sk196      1851.31  1.418e-01  1.695e-13  5.103e-02 2.679e-15  2.0  10198.4  0.84
sk196      1852.99  1.335e-01  1.595e-13  5.107e-02 2.538e-15  2.0  10198.4  2.22
sk196      1854.67  1.320e-01  1.578e-13  5.110e-02 2.509e-15  2.0  10198.4  0.04
sk196      1856.34  1.346e-01  1.596e-13  5.114e-02 2.518e-15  2.0  10198.4  4.00
sk196      1858.02  1.396e-01  1.656e-13  5.118e-02 2.586e-15  2.0  10198.4  1.74
sk196      1859.69  1.382e-01  1.640e-13  5.122e-02 2.556e-15  2.0  10198.4  1.19
sk196      1861.37  1.372e-01  1.628e-13  5.126e-02 2.536e-15  2.0  10198.4  2.56
sk196      1863.05  1.407e-01  1.669e-13  5.129e-02 2.575e-15  2.0  10198.4  2.10
sk196      1864.72  1.488e-01  1.765e-13  5.133e-02 2.709e-15  2.0  10198.4  1.44
sk196      1866.40  1.519e-01  1.799e-13  5.137e-02 2.763e-15  2.0  10198.4  2.03
sk196      1868.08  1.611e-01  1.910e-13  5.141e-02 2.936e-15  2.0  10198.4  0.44
sk196      1869.75  1.607e-01  1.908e-13  5.145e-02 2.937e-15  2.0  10198.4  2.26
sk196      1871.43  1.582e-01  1.914e-13  5.149e-02 2.920e-15  2.0  10198.4  4.14
sk196      1873.11  1.628e-01  1.973e-13  5.153e-02 3.010e-15  2.0  10198.4  6.48
sk196      1874.78  1.549e-01  1.880e-13  5.157e-02 2.852e-15  2.0  10198.4  0.77
sk196      1876.46  1.521e-01  1.831e-13  5.161e-02 2.753e-15  2.0  10198.4  5.20
sk196      1878.14  1.493e-01  1.800e-13  5.165e-02 2.705e-15  2.0  10198.4  3.18
sk196      1879.81  1.385e-01  1.673e-13  5.169e-02 2.526e-15  2.0  10198.4  4.75
sk196      1881.49  1.348e-01  1.638e-13  5.173e-02 2.482e-15  2.0  10198.4  2.13
sk196      1883.16  1.324e-01  1.612e-13  5.177e-02 2.446e-15  2.0  10198.4  0.95
sk196      1884.84  1.320e-01  1.610e-13  5.181e-02 2.433e-15  2.0  10198.4  4.16
sk196      1886.52  1.289e-01  1.581e-13  5.185e-02 2.405e-15  2.0  10198.4  1.35
sk196      1888.19  1.239e-01  1.524e-13  5.189e-02 2.350e-15  2.0  10198.4  0.26
sk196      1889.87  1.219e-01  1.503e-13  5.193e-02 2.329e-15  2.0  10198.4  0.89
sk196      1891.55  1.168e-01  1.435e-13  5.198e-02 2.273e-15  2.0  10198.4  2.24
sk196      1893.22  1.191e-01  1.466e-13  5.202e-02 2.290e-15  2.0  10198.4  1.51
sk196      1894.90  1.240e-01  1.530e-13  5.206e-02 2.332e-15  2.0  10198.4  1.22
sk196      1896.58  1.289e-01  1.587e-13  5.210e-02 2.368e-15  2.0  10198.4  6.66
sk196      1898.25  1.304e-01  1.610e-13  5.214e-02 2.386e-15  2.0  10198.4  6.61
sk196      1899.93  1.355e-01  1.677e-13  5.219e-02 2.451e-15  2.0  10198.4  5.14
sk196      1901.60  1.400e-01  1.731e-13  5.223e-02 2.505e-15  2.0  10198.4  2.51
sk196      1903.28  1.385e-01  1.717e-13  5.227e-02 2.487e-15  2.0  10198.4  0.52
sk196      1904.96  1.414e-01  1.757e-13  5.231e-02 2.531e-15  2.0  10198.4  1.27
sk196      1906.63  1.456e-01  1.826e-13  5.236e-02 2.614e-15  2.0  10198.4  1.28
sk196      1908.31  1.432e-01  1.797e-13  5.240e-02 2.569e-15  2.0  10198.4  0.33
sk196      1909.99  1.406e-01  1.765e-13  5.245e-02 2.532e-15  2.0  10198.4  3.38
sk196      1911.66  1.349e-01  1.701e-13  5.249e-02 2.475e-15  2.0  10198.4  3.09
sk196      1913.34  1.317e-01  1.662e-13  5.253e-02 2.415e-15  2.0  10198.4  1.12
sk196      1915.02  1.287e-01  1.634e-13  5.258e-02 2.384e-15  2.0  10198.4  0.71
sk196      1916.69  1.247e-01  1.583e-13  5.262e-02 2.334e-15  2.0  10198.4  1.01
sk196      1918.37  1.281e-01  1.626e-13  5.267e-02 2.365e-15  2.0  10198.4  0.31
sk196      1920.04  1.297e-01  1.671e-13  5.271e-02 2.412e-15  2.0  10198.4  1.67
sk196      1921.72  1.286e-01  1.655e-13  5.276e-02 2.402e-15  2.0  10198.4  1.03
sk196      1923.40  1.289e-01  1.658e-13  5.280e-02 2.410e-15  2.0  10198.4  4.89
sk196      1925.07  1.220e-01  1.525e-13  5.285e-02 2.337e-15  2.0  10198.4  4.91
sk196      1926.75  1.213e-01  1.516e-13  5.289e-02 2.270e-15  2.0  10198.4  3.53
sk196      1928.43  1.231e-01  1.538e-13  5.294e-02 2.275e-15  2.0  10198.4  2.14
sk196      1930.10  1.261e-01  1.583e-13  5.298e-02 2.286e-15  2.0  10198.4  6.60
sk196      1931.78  1.344e-01  1.686e-13  5.303e-02 2.363e-15  2.0  10198.4  7.87
sk196      1933.46  1.387e-01  1.738e-13  5.308e-02 2.408e-15  2.0  10198.4  6.85
sk196      1935.13  1.404e-01  1.777e-13  5.312e-02 2.451e-15  2.0  10198.4  5.05
sk196      1936.81  1.407e-01  1.778e-13  5.317e-02 2.457e-15  2.0  10198.4  2.08
sk196      1938.48  1.327e-01  1.674e-13  5.322e-02 2.340e-15  2.0  10198.4  0.70
sk196      1940.16  1.344e-01  1.689e-13  5.326e-02 2.356e-15  2.0  10198.4  1.73
sk196      1941.84  1.382e-01  1.732e-13  5.331e-02 2.391e-15  2.0  10198.4  0.10
sk196      1943.51  1.380e-01  1.726e-13  5.336e-02 2.376e-15  2.0  10198.4  1.28
sk196      1945.19  1.423e-01  1.753e-13  5.341e-02 2.399e-15  2.0  10198.4  0.02
sk196      1946.87  1.373e-01  1.685e-13  5.346e-02 2.320e-15  2.0  10198.4  0.94
sk196      1948.54  1.414e-01  1.729e-13  5.350e-02 2.368e-15  2.0  10198.4  5.20
sk196      1950.22  1.378e-01  1.717e-13  5.355e-02 2.368e-15  2.0  10198.4  7.38
sk196      1951.90  1.313e-01  1.631e-13  5.360e-02 2.280e-15  2.0  10198.4  7.65
sk196      1953.57  1.312e-01  1.624e-13  5.365e-02 2.268e-15  2.0  10198.4  5.11
sk196      1955.25  1.333e-01  1.643e-13  5.370e-02 2.276e-15  2.0  10198.4  3.91
sk196      1956.93  1.335e-01  1.641e-13  5.375e-02 2.267e-15  2.0  10198.4  1.96
sk196      1958.60  1.368e-01  1.678e-13  5.380e-02 2.300e-15  2.0  10198.4  2.33
sk196      1960.28  1.363e-01  1.621e-13  5.385e-02 2.225e-15  2.0  10198.4  2.29
sk196      1961.95  1.424e-01  1.692e-13  5.389e-02 2.294e-15  2.0  10198.4  2.16
sk196      1963.63  1.410e-01  1.673e-13  5.394e-02 2.268e-15  2.0  10198.4  0.28
sk196      1965.31  1.456e-01  1.774e-13  5.399e-02 2.549e-15  2.0  10198.4  1.51
sk196      1966.98  1.572e-01  1.917e-13  5.404e-02 2.578e-15  2.0  10198.4  1.13
sk196      1968.66  1.533e-01  1.871e-13  5.410e-02 2.517e-15  2.0  10198.4  1.34
sk196      1970.34  1.537e-01  1.858e-13  5.415e-02 2.505e-15  2.0  10198.4  1.36
sk196      1972.01  1.559e-01  1.895e-13  5.420e-02 2.557e-15  2.0  10198.4  1.55
sk196      1973.69  1.508e-01  1.843e-13  5.425e-02 2.491e-15  2.0  10198.4  2.99
sk196      1976.34  1.097e-01  1.858e-13  6.022e-02 2.788e-14  2.0   2999.3  5.82
sk196      1979.00  7.383e-02  1.224e-13  6.022e-02 2.388e-14  2.0   2999.3  0.18
sk196      1981.66  8.833e-02  1.540e-13  6.021e-02 2.661e-14  2.0   2999.3  7.31
sk196      1984.33  1.003e-01  1.711e-13  6.019e-02 2.670e-14  2.0   2999.3  4.87
sk196      1986.99  9.013e-02  1.456e-13  6.018e-02 2.421e-14  2.0   2999.3 16.50
sk196      1989.65  9.921e-02  1.573e-13  6.016e-02 2.434e-14  2.0   2999.3 17.43
sk196      1992.31  8.565e-02  1.397e-13  6.015e-02 2.378e-14  2.0   2999.3  5.98
sk196      1994.98  9.367e-02  1.503e-13  6.013e-02 2.425e-14  2.0   2999.3  2.78
sk196      1997.64  9.340e-02  1.438e-13  6.011e-02 2.290e-14  2.0   2999.3  4.33
sk196      2000.30  9.862e-02  1.544e-13  6.008e-02 2.338e-14  2.0   2999.3 17.62
sk196      2002.97  5.716e-02  8.817e-14  6.006e-02 1.994e-14  2.0   2999.3  7.20
sk196      2005.63  1.130e-01  1.676e-13  6.003e-02 2.327e-14  2.0   2999.3  1.50
sk196      2008.29  1.184e-01  1.732e-13  6.000e-02 2.280e-14  2.0   2999.3 16.91
sk196      2010.95  1.344e-01  2.122e-13  5.997e-02 2.566e-14  2.0   2999.3  5.90
sk196      2013.62  1.058e-01  1.654e-13  5.994e-02 2.344e-14  2.0   2999.3  9.85
sk196      2016.28  1.143e-01  1.531e-13  5.990e-02 2.031e-14  2.0   2999.3 10.88
sk196      2018.94  1.267e-01  1.686e-13  5.987e-02 2.122e-14  2.0   2999.3  3.50
sk196      2021.61  1.184e-01  1.727e-13  5.983e-02 2.180e-14  2.0   2999.3 17.46
sk196      2024.27  1.318e-01  1.911e-13  5.979e-02 2.272e-14  2.0   2999.3 13.13
sk196      2026.93  1.229e-01  1.699e-13  5.975e-02 2.107e-14  2.0   2999.3  2.82
sk196      2029.59  1.241e-01  1.707e-13  5.971e-02 2.119e-14  2.0   2999.3  6.74
sk196      2032.26  1.077e-01  1.496e-13  5.967e-02 2.012e-14  2.0   2999.3  8.16
sk196      2034.92  1.151e-01  1.589e-13  5.963e-02 2.059e-14  2.0   2999.3  4.69
sk196      2037.58  1.223e-01  1.673e-13  5.958e-02 2.085e-14  2.0   2999.3  0.85
sk196      2040.25  1.074e-01  1.494e-13  5.954e-02 1.927e-14  2.0   2999.3  7.67
sk196      2042.91  1.015e-01  1.412e-13  5.949e-02 1.923e-14  2.0   2999.3 12.72
sk196      2045.57  1.094e-01  1.599e-13  5.944e-02 2.088e-14  2.0   2999.3  8.22
sk196      2048.23  1.239e-01  1.806e-13  5.939e-02 2.161e-14  2.0   2999.3 10.58
sk196      2050.90  1.247e-01  1.752e-13  5.934e-02 2.064e-14  2.0   2999.3 11.70
sk196      2053.56  1.412e-01  1.977e-13  5.929e-02 2.207e-14  2.0   2999.3  1.59
sk196      2056.22  1.305e-01  1.829e-13  5.923e-02 2.065e-14  2.0   2999.3  6.49
sk196      2058.88  9.343e-02  1.305e-13  5.918e-02 1.818e-14  2.0   2999.3  3.37
sk196      2061.55  1.251e-01  1.721e-13  5.913e-02 2.008e-14  2.0   2999.3  7.13
sk196      2064.21  1.200e-01  1.643e-13  5.907e-02 1.871e-14  2.0   2999.3 20.45
sk196      2066.87  1.240e-01  1.694e-13  5.901e-02 1.964e-14  2.0   2999.3  2.94
sk196      2069.54  1.161e-01  1.581e-13  5.895e-02 1.879e-14  2.0   2999.3  9.56
sk196      2072.20  1.225e-01  1.618e-13  5.890e-02 1.875e-14  2.0   2999.3 11.74
sk196      2074.86  9.254e-02  1.219e-13  5.884e-02 1.604e-14  2.0   2999.3  0.69
sk196      2077.52  1.140e-01  1.491e-13  5.878e-02 1.779e-14  2.0   2999.3  8.69
sk196      2080.19  1.140e-01  1.504e-13  5.872e-02 1.732e-14  2.0   2999.3  8.85
sk196      2082.85  1.402e-01  1.840e-13  5.866e-02 1.935e-14  2.0   2999.3  3.45
sk196      2085.51  1.309e-01  1.739e-13  5.859e-02 1.894e-14  2.0   2999.3 10.15
sk196      2088.18  1.308e-01  1.730e-13  5.853e-02 1.889e-14  2.0   2999.3  2.39
sk196      2090.84  1.100e-01  1.407e-13  5.847e-02 1.658e-14  2.0   2999.3  1.92
sk196      2093.50  1.092e-01  1.396e-13  5.840e-02 1.664e-14  2.0   2999.3 10.71
sk196      2096.16  1.180e-01  1.540e-13  5.834e-02 1.730e-14  2.0   2999.3  3.85
sk196      2098.83  1.537e-01  2.006e-13  5.827e-02 1.970e-14  2.0   2999.3  4.90
sk196      2101.49  1.185e-01  1.563e-13  5.821e-02 1.859e-14  2.0   2999.3  0.57
sk196      2104.15  9.774e-02  1.291e-13  5.814e-02 1.616e-14  2.0   2999.3 12.56
sk196      2106.82  1.207e-01  1.609e-13  5.808e-02 1.754e-14  2.0   2999.3 11.94
sk196      2109.48  1.161e-01  1.550e-13  5.801e-02 1.733e-14  2.0   2999.3  7.82
sk196      2112.14  1.286e-01  1.711e-13  5.794e-02 1.785e-14  2.0   2999.3 17.34
sk196      2114.80  1.189e-01  1.582e-13  5.787e-02 1.734e-14  2.0   2999.3  7.25
sk196      2117.47  1.025e-01  1.368e-13  5.781e-02 1.576e-14  2.0   2999.3  3.89
sk196      2120.13  1.038e-01  1.351e-13  5.774e-02 1.569e-14  2.0   2999.3  3.55
sk196      2122.79  1.506e-01  1.964e-13  5.767e-02 1.841e-14  2.0   2999.3 20.32
sk196      2125.45  1.481e-01  1.911e-13  5.760e-02 1.823e-14  2.0   2999.3 10.80
sk196      2128.12  1.321e-01  1.707e-13  5.753e-02 1.676e-14  2.0   2999.3 16.02
sk196      2130.78  1.214e-01  1.585e-13  5.746e-02 1.661e-14  2.0   2999.3  1.97
sk196      2133.44  1.085e-01  1.417e-13  5.739e-02 1.566e-14  2.0   2999.3 10.15
sk196      2136.11  1.285e-01  1.683e-13  5.732e-02 1.712e-14  2.0   2999.3  8.09
sk196      2138.77  1.113e-01  1.459e-13  5.725e-02 1.563e-14  2.0   2999.3  2.49
sk196      2141.43  1.048e-01  1.344e-13  5.718e-02 1.441e-14  2.0   2999.3 12.85
sk196      2144.09  1.145e-01  1.470e-13  5.711e-02 1.524e-14  2.0   2999.3  8.92
sk196      2146.76  9.731e-02  1.252e-13  5.704e-02 1.425e-14  2.0   2999.3  2.10
sk196      2149.42  1.172e-01  1.509e-13  5.697e-02 1.562e-14  2.0   2999.3  6.55
sk196      2152.08  1.184e-01  1.595e-13  5.690e-02 1.631e-14  2.0   2999.3 14.53
sk196      2154.75  1.082e-01  1.460e-13  5.683e-02 1.554e-14  2.0   2999.3  3.53
sk196      2157.41  1.220e-01  1.582e-13  5.676e-02 1.577e-14  2.0   2999.3  6.52
sk196      2160.07  1.246e-01  1.657e-13  5.669e-02 1.627e-14  2.0   2999.3 10.30
sk196      2162.73  1.192e-01  1.585e-13  5.662e-02 1.570e-14  2.0   2999.3  0.23
sk196      2165.40  1.164e-01  1.517e-13  5.655e-02 1.516e-14  2.0   2999.3  5.51
sk196      2168.06  1.231e-01  1.606e-13  5.648e-02 1.545e-14  2.0   2999.3  4.39
sk196      2170.72  9.996e-02  1.303e-13  5.641e-02 1.384e-14  2.0   2999.3  9.20
sk196      2173.39  1.330e-01  1.734e-13  5.634e-02 1.618e-14  2.0   2999.3  4.61
sk196      2176.05  1.190e-01  1.609e-13  5.627e-02 1.483e-14  2.0   2999.3  7.92
sk196      2178.71  1.149e-01  1.554e-13  5.621e-02 1.536e-14  2.0   2999.3  3.23
sk196      2181.37  1.092e-01  1.516e-13  5.614e-02 1.483e-14  2.0   2999.3 11.35
sk196      2184.04  1.169e-01  1.623e-13  5.607e-02 1.574e-14  2.0   2999.3  4.48
sk196      2186.70  1.192e-01  1.575e-13  5.600e-02 1.506e-14  2.0   2999.3  9.59
sk196      2189.36  1.093e-01  1.444e-13  5.593e-02 1.430e-14  2.0   2999.3 13.44
sk196      2192.02  8.572e-02  1.174e-13  5.586e-02 1.313e-14  2.0   2999.3 19.55
sk196      2194.69  1.122e-01  1.537e-13  5.579e-02 1.444e-14  2.0   2999.3 14.47
sk196      2197.35  1.244e-01  1.693e-13  5.573e-02 1.536e-14  2.0   2999.3  8.20
sk196      2200.01  1.071e-01  1.475e-13  5.566e-02 1.446e-14  2.0   2999.3 13.55
sk196      2202.68  1.204e-01  1.655e-13  5.559e-02 1.535e-14  2.0   2999.3  4.44
sk196      2205.34  1.240e-01  1.675e-13  5.553e-02 1.496e-14  2.0   2999.3 15.88
sk196      2208.00  1.389e-01  1.872e-13  5.546e-02 1.601e-14  2.0   2999.3  6.56
sk196      2210.66  1.221e-01  1.697e-13  5.539e-02 1.508e-14  2.0   2999.3  7.80
sk196      2213.33  1.327e-01  1.839e-13  5.533e-02 1.600e-14  2.0   2999.3  1.15
sk196      2215.99  1.278e-01  1.679e-13  5.526e-02 1.582e-14  2.0   2999.3  4.18
sk196      2218.65  1.343e-01  1.758e-13  5.520e-02 1.638e-14  2.0   2999.3 19.05
sk196      2221.32  1.124e-01  1.484e-13  5.513e-02 1.365e-14  2.0   2999.3  0.63
sk196      2223.98  1.262e-01  1.659e-13  5.507e-02 1.485e-14  2.0   2999.3  2.53
sk196      2226.64  7.843e-02  1.086e-13  5.501e-02 1.182e-14  2.0   2999.3  3.03
sk196      2229.30  9.527e-02  1.313e-13  5.494e-02 1.288e-14  2.0   2999.3  3.88
sk196      2231.97  1.284e-01  1.577e-13  5.488e-02 1.339e-14  2.0   2999.3  9.59
sk196      2234.63  1.300e-01  1.588e-13  5.482e-02 1.340e-14  2.0   2999.3 20.97
sk196      2237.29  1.032e-01  1.364e-13  5.476e-02 1.262e-14  2.0   2999.3  3.46
sk196      2239.96  1.286e-01  1.688e-13  5.470e-02 1.415e-14  2.0   2999.3  9.79
sk196      2242.62  1.084e-01  1.403e-13  5.464e-02 1.264e-14  2.0   2999.3  5.96
sk196      2245.28  1.168e-01  1.541e-13  5.458e-02 1.341e-14  2.0   2999.3  2.02
sk196      2247.94  1.239e-01  1.619e-13  5.452e-02 1.366e-14  2.0   2999.3  6.42
sk196      2250.61  1.133e-01  1.387e-13  5.446e-02 1.197e-14  2.0   2999.3  3.86
sk196      2253.27  1.133e-01  1.372e-13  5.440e-02 1.194e-14  2.0   2999.3  9.44
sk196      2255.93  1.204e-01  1.479e-13  5.434e-02 1.252e-14  2.0   2999.3  7.90
sk196      2258.59  1.115e-01  1.350e-13  5.429e-02 1.174e-14  2.0   2999.3  3.86
sk196      2261.26  1.351e-01  1.698e-13  5.423e-02 1.363e-14  2.0   2999.3  4.26
sk196      2263.92  1.185e-01  1.467e-13  5.418e-02 1.223e-14  2.0   2999.3  1.15
sk196      2266.58  1.173e-01  1.399e-13  5.412e-02 1.164e-14  2.0   2999.3  6.49
sk196      2269.25  1.160e-01  1.362e-13  5.407e-02 1.159e-14  2.0   2999.3  1.52
sk196      2271.91  1.143e-01  1.375e-13  5.401e-02 1.156e-14  2.0   2999.3 10.27
sk196      2274.57  1.312e-01  1.556e-13  5.396e-02 1.202e-14  2.0   2999.3  1.11
sk196      2277.23  1.163e-01  1.257e-13  5.391e-02 1.017e-14  2.0   2999.3 21.59
sk196      2279.90  1.562e-01  1.667e-13  5.385e-02 1.199e-14  2.0   2999.3  9.64
sk196      2282.56  1.646e-01  1.840e-13  5.380e-02 1.341e-14  2.0   2999.3  6.22
sk196      2285.22  1.459e-01  1.618e-13  5.375e-02 1.197e-14  2.0   2999.3  5.31
sk196      2287.89  1.537e-01  1.698e-13  5.370e-02 1.250e-14  2.0   2999.3  2.10
sk196      2290.55  1.408e-01  1.520e-13  5.365e-02 1.148e-14  2.0   2999.3 12.02
sk196      2293.21  1.383e-01  1.487e-13  5.361e-02 1.080e-14  2.0   2999.3  5.40
sk196      2295.87  1.293e-01  1.319e-13  5.356e-02 1.278e-14  2.0   2999.3  3.41
sk196      2298.54  1.412e-01  1.436e-13  5.351e-02 1.178e-14  2.0   2999.3  1.51
sk196      2301.20  1.369e-01  1.452e-13  5.346e-02 1.083e-14  2.0   2999.3  6.11
sk196      2303.86  1.407e-01  1.481e-13  5.342e-02 1.066e-14  2.0   2999.3 20.00
sk196      2306.53  1.423e-01  1.513e-13  5.337e-02 1.118e-14  2.0   2999.3  3.93
sk196      2309.19  1.621e-01  1.707e-13  5.333e-02 1.188e-14  2.0   2999.3  3.73
sk196      2311.85  1.585e-01  1.533e-13  5.329e-02 1.070e-14  2.0   2999.3 12.46
sk196      2314.51  1.369e-01  1.308e-13  5.324e-02 9.639e-15  2.0   2999.3  3.50
sk196      2317.18  1.527e-01  1.523e-13  5.320e-02 1.102e-14  2.0   2999.3  5.01
sk196      2319.84  1.743e-01  1.710e-13  5.316e-02 1.154e-14  2.0   2999.3  2.36
sk196      2322.50  1.619e-01  1.590e-13  5.312e-02 1.089e-14  2.0   2999.3 13.38
sk196      2325.16  1.691e-01  1.563e-13  5.308e-02 1.069e-14  2.0   2999.3  4.13
sk196      2327.83  1.688e-01  1.535e-13  5.304e-02 1.016e-14  2.0   2999.3  9.13
sk196      2330.49  1.429e-01  1.298e-13  5.300e-02 1.002e-14  2.0   2999.3  3.38
sk196      2333.15  1.742e-01  1.558e-13  5.297e-02 1.034e-14  2.0   2999.3  7.12
sk196      2335.82  1.582e-01  1.390e-13  5.293e-02 9.274e-15  2.0   2999.3 20.89
sk196      2338.48  1.615e-01  1.399e-13  5.289e-02 9.355e-15  2.0   2999.3 11.97
sk196      2341.14  1.557e-01  1.361e-13  5.286e-02 1.153e-14  2.0   2999.3 14.80
sk196      2343.80  1.376e-01  1.186e-13  5.283e-02 8.896e-15  2.0   2999.3  2.46
sk196      2346.47  1.422e-01  1.245e-13  5.279e-02 8.651e-15  2.0   2999.3  0.32
sk196      2349.13  1.665e-01  1.441e-13  5.276e-02 1.129e-14  2.0   2999.3  6.44
sk196      2351.79  1.641e-01  1.421e-13  5.273e-02 9.413e-15  2.0   2999.3  0.51
sk196      2354.46  1.816e-01  1.557e-13  5.270e-02 9.928e-15  2.0   2999.3  5.71
sk196      2357.12  1.858e-01  1.511e-13  5.267e-02 9.669e-15  2.0   2999.3  0.68
sk196      2359.78  1.851e-01  1.493e-13  5.264e-02 9.403e-15  2.0   2999.3  9.62
sk196      2362.44  1.794e-01  1.474e-13  5.261e-02 1.061e-14  2.0   2999.3  0.68
sk196      2365.11  1.853e-01  1.532e-13  5.258e-02 9.540e-15  2.0   2999.3  3.15
sk196      2367.77  1.742e-01  1.428e-13  5.255e-02 8.994e-15  2.0   2999.3  8.92
sk196      2370.43  1.548e-01  1.221e-13  5.253e-02 1.080e-14  2.0   2999.3  0.40
sk196      2373.09  1.633e-01  1.278e-13  5.250e-02 1.292e-14  2.0   2999.3  1.13
sk196      2375.76  1.703e-01  1.252e-13  5.248e-02 7.890e-15  2.0   2999.3  5.08
sk196      2378.42  1.694e-01  1.234e-13  5.245e-02 9.441e-15  2.0   2999.3 10.55
sk196      2381.08  1.632e-01  1.212e-13  5.243e-02 7.553e-15  2.0   2999.3  5.34
sk196      2383.75  1.581e-01  1.163e-13  5.241e-02 7.449e-15  2.0   2999.3  0.35
sk196      2386.41  1.748e-01  1.284e-13  5.239e-02 8.173e-15  2.0   2999.3  6.84
sk196      2389.07  1.886e-01  1.371e-13  5.237e-02 9.664e-15  2.0   2999.3  4.09
sk196      2391.73  1.884e-01  1.333e-13  5.235e-02 7.960e-15  2.0   2999.3  1.87
sk196      2394.40  2.147e-01  1.502e-13  5.233e-02 8.651e-15  2.0   2999.3  0.55
sk196      2397.06  2.149e-01  1.513e-13  5.231e-02 1.042e-14  2.0   2999.3  5.08
sk196      2399.72  2.357e-01  1.639e-13  5.229e-02 9.170e-15  2.0   2999.3  4.71
sk196      2402.39  2.175e-01  1.480e-13  5.228e-02 8.287e-15  2.0   2999.3  3.58
sk196      2405.05  2.343e-01  1.623e-13  5.226e-02 8.926e-15  2.0   2999.3 12.31
sk196      2407.71  2.197e-01  1.502e-13  5.225e-02 8.453e-15  2.0   2999.3  1.51
sk196      2410.37  2.247e-01  1.443e-13  5.223e-02 8.125e-15  2.0   2999.3  1.68
sk196      2413.04  2.084e-01  1.322e-13  5.222e-02 7.352e-15  2.0   2999.3  5.96
sk196      2415.70  2.190e-01  1.371e-13  5.220e-02 7.579e-15  2.0   2999.3  9.02
sk196      2418.36  2.412e-01  1.493e-13  5.219e-02 8.124e-15  2.0   2999.3  1.83
sk196      2421.03  2.505e-01  1.560e-13  5.218e-02 8.625e-15  2.0   2999.3  2.34
sk196      2423.69  2.648e-01  1.632e-13  5.217e-02 1.113e-14  2.0   2999.3 10.78
sk196      2426.35  2.594e-01  1.560e-13  5.216e-02 8.247e-15  2.0   2999.3  5.23
sk196      2429.01  2.729e-01  1.626e-13  5.215e-02 8.458e-15  2.0   2999.3  0.08
sk196      2431.68  2.450e-01  1.504e-13  5.215e-02 7.988e-15  2.0   2999.3  1.10
sk196      2434.34  2.216e-01  1.347e-13  5.214e-02 7.919e-15  2.0   2999.3  6.60
sk196      2437.00  2.515e-01  1.527e-13  5.213e-02 8.635e-15  2.0   2999.3 13.74
sk196      2439.67  2.828e-01  1.701e-13  5.213e-02 8.574e-15  2.0   2999.3  2.61
sk196      2442.33  2.565e-01  1.495e-13  5.212e-02 9.956e-15  2.0   2999.3  5.62
sk196      2444.99  2.340e-01  1.354e-13  5.212e-02 7.449e-15  2.0   2999.3  9.15
sk196      2447.65  2.736e-01  1.590e-13  5.211e-02 8.127e-15  2.0   2999.3  1.25
sk196      2450.32  2.631e-01  1.507e-13  5.211e-02 8.909e-15  2.0   2999.3 10.38
sk196      2452.98  3.273e-01  1.858e-13  5.211e-02 9.527e-15  2.0   2999.3 14.09
sk196      2455.64  2.873e-01  1.566e-13  5.211e-02 9.433e-15  2.0   2999.3  5.46
sk196      2458.30  2.587e-01  1.396e-13  5.211e-02 9.288e-15  2.0   2999.3 11.52
sk196      2460.97  2.695e-01  1.465e-13  5.211e-02 1.158e-14  2.0   2999.3  4.12
sk196      2463.63  2.466e-01  1.325e-13  5.211e-02 7.562e-15  2.0   2999.3  5.04
sk196      2466.29  3.099e-01  1.667e-13  5.211e-02 9.074e-15  2.0   2999.3  5.95
sk196      2468.96  2.896e-01  1.536e-13  5.211e-02 7.881e-15  2.0   2999.3 11.05
sk196      2471.62  2.740e-01  1.432e-13  5.211e-02 7.855e-15  2.0   2999.3  2.27
sk196      2474.28  3.012e-01  1.554e-13  5.212e-02 9.312e-15  2.0   2999.3  5.52
sk196      2476.94  3.124e-01  1.577e-13  5.212e-02 1.090e-14  2.0   2999.3  7.22
sk196      2479.61  2.757e-01  1.376e-13  5.213e-02 7.842e-15  2.0   2999.3  1.83
sk196      2482.27  2.612e-01  1.317e-13  5.213e-02 7.240e-15  2.0   2999.3  8.07
sk196      2484.93  2.727e-01  1.370e-13  5.214e-02 1.179e-14  2.0   2999.3  6.38
sk196      2487.60  2.664e-01  1.340e-13  5.215e-02 6.462e-15  2.0   2999.3  1.41
sk196      2490.26  3.231e-01  1.575e-13  5.215e-02 7.964e-15  2.0   2999.3 10.08
sk196      2492.92  3.056e-01  1.489e-13  5.216e-02 7.290e-15  2.0   2999.3  6.52
sk196      2495.58  2.897e-01  1.422e-13  5.217e-02 6.838e-15  2.0   2999.3  7.06
sk196      2498.25  2.946e-01  1.446e-13  5.218e-02 7.756e-15  2.0   2999.3  0.04
sk196      2500.91  3.492e-01  1.672e-13  5.219e-02 8.187e-15  2.0   2999.3  3.31
sk196      2503.57  2.920e-01  1.395e-13  5.220e-02 7.179e-15  2.0   2999.3  2.52
sk196      2506.24  3.476e-01  1.679e-13  5.221e-02 9.663e-15  2.0   2999.3  6.55
sk196      2508.90  3.593e-01  1.729e-13  5.223e-02 1.023e-14  2.0   2999.3  2.58
sk196      2511.56  2.948e-01  1.332e-13  5.224e-02 6.763e-15  2.0   2999.3  5.95
sk196      2514.22  3.126e-01  1.396e-13  5.225e-02 6.845e-15  2.0   2999.3  9.49
sk196      2516.89  3.598e-01  1.725e-13  5.227e-02 7.992e-15  2.0   2999.3  7.90
sk196      2519.55  3.532e-01  1.671e-13  5.228e-02 8.598e-15  2.0   2999.3  5.22
sk196      2522.21  3.480e-01  1.572e-13  5.230e-02 1.064e-14  2.0   2999.3  0.82
sk196      2524.87  3.175e-01  1.414e-13  5.231e-02 7.682e-15  2.0   2999.3  1.53
sk196      2527.54  2.910e-01  1.314e-13  5.233e-02 6.045e-15  2.0   2999.3  6.24
sk196      2530.20  3.188e-01  1.439e-13  5.235e-02 8.532e-15  2.0   2999.3  1.40
sk196      2532.86  3.650e-01  1.631e-13  5.236e-02 8.784e-15  2.0   2999.3 12.96
sk196      2535.53  3.448e-01  1.513e-13  5.238e-02 8.697e-15  2.0   2999.3  6.36
sk196      2538.19  3.809e-01  1.655e-13  5.240e-02 8.776e-15  2.0   2999.3  0.98
sk196      2540.85  3.188e-01  1.367e-13  5.242e-02 6.079e-15  2.0   2999.3  1.67
sk196      2543.51  3.204e-01  1.355e-13  5.244e-02 6.134e-15  2.0   2999.3  6.72
sk196      2546.18  3.575e-01  1.488e-13  5.246e-02 6.749e-15  2.0   2999.3 11.42
sk196      2548.84  3.432e-01  1.410e-13  5.248e-02 9.428e-15  2.0   2999.3  0.70
sk196      2551.50  3.800e-01  1.599e-13  5.250e-02 9.878e-15  2.0   2999.3 16.61
sk196      2554.17  3.883e-01  1.614e-13  5.252e-02 1.148e-14  2.0   2999.3  9.27
sk196      2556.83  3.802e-01  1.480e-13  5.254e-02 9.734e-15  2.0   2999.3  0.39
sk196      2559.49  3.542e-01  1.372e-13  5.256e-02 7.349e-15  2.0   2999.3  9.73
sk196      2562.15  3.957e-01  1.570e-13  5.259e-02 6.664e-15  2.0   2999.3  2.50
sk196      2564.82  3.509e-01  1.388e-13  5.261e-02 9.168e-15  2.0   2999.3  2.57
sk196      2567.48  3.735e-01  1.438e-13  5.263e-02 8.982e-15  2.0   2999.3  4.50
sk196      2570.14  3.583e-01  1.373e-13  5.266e-02 7.166e-15  2.0   2999.3  9.61
sk196      2572.80  3.603e-01  1.381e-13  5.268e-02 6.484e-15  2.0   2999.3  6.41
sk196      2575.47  3.782e-01  1.475e-13  5.271e-02 6.034e-15  2.0   2999.3  1.72
sk196      2578.13  3.598e-01  1.402e-13  5.273e-02 7.826e-15  2.0   2999.3  2.98
sk196      2580.79  4.531e-01  1.787e-13  5.276e-02 7.299e-15  2.0   2999.3  3.59
sk196      2583.46  3.723e-01  1.465e-13  5.278e-02 6.136e-15  2.0   2999.3  7.14
sk196      2586.12  3.174e-01  1.214e-13  5.281e-02 5.061e-15  2.0   2999.3  3.25
sk196      2588.78  2.982e-01  1.131e-13  5.284e-02 5.923e-15  2.0   2999.3  4.38
sk196      2591.44  3.511e-01  1.360e-13  5.286e-02 6.783e-15  2.0   2999.3  9.33
sk196      2594.11  3.700e-01  1.420e-13  5.289e-02 5.731e-15  2.0   2999.3  0.73
sk196      2596.77  3.604e-01  1.325e-13  5.292e-02 5.265e-15  2.0   2999.3  1.78
sk196      2599.43  3.004e-01  1.093e-13  5.295e-02 5.736e-15  2.0   2999.3  2.35
sk196      2602.10  3.409e-01  1.233e-13  5.297e-02 5.166e-15  2.0   2999.3  7.76
sk196      2604.76  3.838e-01  1.380e-13  5.300e-02 5.689e-15  2.0   2999.3  4.62
sk196      2607.42  3.681e-01  1.309e-13  5.303e-02 7.606e-15  2.0   2999.3  6.32
sk196      2610.08  3.650e-01  1.335e-13  5.306e-02 7.274e-15  2.0   2999.3  7.37
sk196      2612.75  4.262e-01  1.551e-13  5.309e-02 8.379e-15  2.0   2999.3  1.39
sk196      2615.41  3.496e-01  1.218e-13  5.312e-02 7.981e-15  2.0   2999.3  1.41
sk196      2618.07  3.929e-01  1.365e-13  5.315e-02 5.300e-15  2.0   2999.3  2.87
sk196      2620.74  4.373e-01  1.510e-13  5.318e-02 5.617e-15  2.0   2999.3 11.47
sk196      2623.40  4.093e-01  1.410e-13  5.321e-02 5.502e-15  2.0   2999.3  1.90
sk196      2626.06  4.064e-01  1.417e-13  5.324e-02 6.189e-15  2.0   2999.3  1.71
sk196      2628.72  4.035e-01  1.404e-13  5.327e-02 7.930e-15  2.0   2999.3  6.10
sk196      2631.39  3.795e-01  1.278e-13  5.330e-02 4.908e-15  2.0   2999.3  5.63
sk196      2634.05  4.517e-01  1.518e-13  5.333e-02 5.950e-15  2.0   2999.3  7.53
sk196      2636.71  4.779e-01  1.643e-13  5.337e-02 7.470e-15  2.0   2999.3  1.36
sk196      2639.38  4.712e-01  1.616e-13  5.340e-02 6.085e-15  2.0   2999.3  1.60
sk196      2642.04  4.618e-01  1.573e-13  5.102e-02 8.204e-15  1.0   1199.6  0.00
sk196      2644.70  5.220e-01  1.773e-13  5.106e-02 9.371e-15  1.0   1199.6  0.00
sk196      2647.36  4.548e-01  1.510e-13  5.110e-02 8.079e-15  1.0   1199.6  0.00
sk196      2650.03  4.712e-01  1.602e-13  5.352e-02 6.611e-15  2.0   2999.3  1.92
sk196      2652.69  4.720e-01  1.599e-13  5.356e-02 6.468e-15  2.0   2999.3  5.64
sk196      2655.35  5.702e-01  1.937e-13  5.359e-02 9.095e-15  2.0   2999.3  7.04
sk196      2658.01  5.338e-01  1.806e-13  5.362e-02 7.685e-15  2.0   2999.3 11.31
sk196      2660.68  4.905e-01  1.615e-13  5.365e-02 6.240e-15  2.0   2999.3  5.15
sk196      2663.34  4.625e-01  1.517e-13  5.369e-02 5.726e-15  2.0   2999.3  6.09
sk196      2666.00  4.403e-01  1.472e-13  5.372e-02 5.641e-15  2.0   2999.3  0.71
sk196      2668.67  4.234e-01  1.410e-13  5.142e-02 1.332e-14  1.0   1199.6  0.00
sk196      2671.33  4.998e-01  1.641e-13  5.146e-02 9.281e-15  1.0   1199.6  0.00
sk196      2673.99  5.088e-01  1.664e-13  5.150e-02 8.129e-15  1.0   1199.6  0.00
sk196      2676.65  4.913e-01  1.589e-13  5.385e-02 6.561e-15  2.0   2999.3 12.35
sk196      2679.32  5.912e-01  1.906e-13  5.388e-02 6.662e-15  2.0   2999.3  6.49
sk196      2681.98  4.724e-01  1.518e-13  5.392e-02 5.235e-15  2.0   2999.3  3.65
sk196      2684.64  4.858e-01  1.557e-13  5.395e-02 5.308e-15  2.0   2999.3  7.78
sk196      2687.31  5.301e-01  1.665e-13  5.398e-02 5.974e-15  2.0   2999.3  3.25
sk196      2689.97  4.789e-01  1.501e-13  5.401e-02 5.395e-15  2.0   2999.3  1.04
sk196      2692.63  4.556e-01  1.438e-13  5.405e-02 4.935e-15  2.0   2999.3  3.66
sk196      2695.29  5.024e-01  1.591e-13  5.408e-02 6.905e-15  2.0   2999.3  3.03
sk196      2697.96  5.119e-01  1.623e-13  5.411e-02 5.858e-15  2.0   2999.3  1.94
sk196      2700.62  5.282e-01  1.675e-13  5.414e-02 6.280e-15  2.0   2999.3  3.45
sk196      2703.28  4.845e-01  1.540e-13  5.417e-02 6.229e-15  2.0   2999.3 10.77
sk196      2705.94  4.329e-01  1.362e-13  5.421e-02 4.599e-15  2.0   2999.3  6.46
sk196      2708.61  4.531e-01  1.431e-13  5.424e-02 5.664e-15  2.0   2999.3  1.52
sk196      2711.27  4.837e-01  1.571e-13  5.427e-02 6.459e-15  2.0   2999.3  1.10
sk196      2713.93  4.913e-01  1.600e-13  5.430e-02 5.612e-15  2.0   2999.3 13.17
sk196      2716.60  4.641e-01  1.474e-13  5.433e-02 4.863e-15  2.0   2999.3  3.73
sk196      2719.26  4.985e-01  1.586e-13  5.437e-02 5.633e-15  2.0   2999.3  2.81
sk196      2721.92  5.351e-01  1.748e-13  5.440e-02 5.769e-15  2.0   2999.3  9.38
sk196      2724.58  5.378e-01  1.748e-13  5.443e-02 6.146e-15  2.0   2999.3  2.54
sk196      2727.25  4.475e-01  1.371e-13  5.446e-02 4.442e-15  2.0   2999.3  3.65
sk196      2729.91  4.460e-01  1.358e-13  5.449e-02 4.556e-15  2.0   2999.3  3.79
sk196      2732.57  4.596e-01  1.423e-13  5.452e-02 4.841e-15  2.0   2999.3  0.15
sk196      2735.24  4.673e-01  1.470e-13  5.455e-02 5.205e-15  2.0   2999.3  4.51
sk196      2737.90  4.894e-01  1.539e-13  5.458e-02 6.006e-15  2.0   2999.3  3.06
sk196      2740.56  4.256e-01  1.331e-13  5.461e-02 4.697e-15  2.0   2999.3  7.58
sk196      2743.22  4.784e-01  1.497e-13  5.464e-02 4.988e-15  2.0   2999.3  5.12
sk196      2745.89  4.794e-01  1.480e-13  5.467e-02 4.931e-15  2.0   2999.3  4.85
sk196      2748.55  4.030e-01  1.246e-13  5.470e-02 4.034e-15  2.0   2999.3  6.37
sk196      2751.21  4.611e-01  1.440e-13  5.473e-02 5.200e-15  2.0   2999.3 15.55
sk196      2753.88  4.716e-01  1.471e-13  5.475e-02 4.618e-15  2.0   2999.3  4.66
sk196      2756.54  4.646e-01  1.459e-13  5.478e-02 4.544e-15  2.0   2999.3  3.25
sk196      2759.20  4.823e-01  1.514e-13  5.481e-02 4.784e-15  2.0   2999.3  4.80
sk196      2761.86  4.998e-01  1.563e-13  5.484e-02 7.061e-15  2.0   2999.3  2.44
sk196      2764.53  4.828e-01  1.508e-13  5.486e-02 4.627e-15  2.0   2999.3  0.21
sk196      2767.19  4.903e-01  1.506e-13  5.489e-02 4.857e-15  2.0   2999.3  6.76
sk196      2769.85  4.607e-01  1.416e-13  5.492e-02 4.913e-15  2.0   2999.3  4.80
sk196      2772.51  4.349e-01  1.371e-13  5.494e-02 4.455e-15  2.0   2999.3  9.06
sk196      2775.18  4.839e-01  1.501e-13  5.497e-02 5.582e-15  2.0   2999.3  6.52
sk196      2777.84  4.751e-01  1.478e-13  5.499e-02 4.801e-15  2.0   2999.3  1.30
sk196      2780.50  4.541e-01  1.397e-13  5.502e-02 4.222e-15  2.0   2999.3  2.63
sk196      2783.17  4.833e-01  1.499e-13  5.504e-02 5.582e-15  2.0   2999.3  0.68
sk196      2785.83  4.498e-01  1.427e-13  5.507e-02 4.316e-15  2.0   2999.3  7.52
sk196      2788.49  4.779e-01  1.527e-13  5.509e-02 4.726e-15  2.0   2999.3  8.60
sk196      2791.15  4.275e-01  1.335e-13  5.511e-02 4.379e-15  2.0   2999.3  5.95
sk196      2793.82  3.244e-01  1.019e-13  5.514e-02 3.249e-15  2.0   2999.3 13.27
sk196      2796.48  2.952e-01  9.424e-14  5.516e-02 3.103e-15  2.0   2999.3  8.80
sk196      2799.14  2.939e-01  9.356e-14  5.518e-02 3.076e-15  2.0   2999.3  3.17
sk196      2801.81  2.934e-01  9.256e-14  5.520e-02 3.030e-15  2.0   2999.3  4.87
sk196      2804.47  3.258e-01  1.025e-13  5.294e-02 4.866e-15  1.0   1199.6  0.00
sk196      2807.13  4.124e-01  1.390e-13  5.295e-02 6.003e-15  1.0   1199.6  0.00
sk196      2809.79  4.508e-01  1.513e-13  5.297e-02 6.288e-15  1.0   1199.6  0.00
sk196      2812.46  4.919e-01  1.580e-13  5.528e-02 5.204e-15  2.0   2999.3  6.93
sk196      2815.12  4.688e-01  1.504e-13  5.530e-02 4.970e-15  2.0   2999.3  1.28
sk196      2817.78  5.143e-01  1.652e-13  5.532e-02 4.840e-15  2.0   2999.3  2.26
sk196      2820.45  5.119e-01  1.663e-13  5.533e-02 5.034e-15  2.0   2999.3  8.49
sk196      2823.11  4.353e-01  1.417e-13  5.302e-02 6.070e-15  1.0   1199.6  0.00
sk196      2825.77  4.466e-01  1.439e-13  5.303e-02 5.866e-15  1.0   1199.6  0.00
sk196      2828.43  4.356e-01  1.407e-13  5.303e-02 5.904e-15  1.0   1199.6  0.00
sk196      2831.10  4.504e-01  1.438e-13  5.540e-02 4.250e-15  2.0   2999.3  6.93
sk196      2833.76  4.099e-01  1.312e-13  5.305e-02 5.431e-15  1.0   1199.6  0.00
sk196      2836.42  4.368e-01  1.407e-13  5.305e-02 5.672e-15  1.0   1199.6  0.00
sk196      2839.08  4.793e-01  1.549e-13  5.305e-02 6.061e-15  1.0   1199.6  0.00
sk196      2841.75  4.802e-01  1.568e-13  5.545e-02 4.666e-15  2.0   2999.3  1.92
sk196      2844.41  4.585e-01  1.499e-13  5.547e-02 4.346e-15  2.0   2999.3  4.12
sk196      2847.07  4.451e-01  1.435e-13  5.548e-02 4.127e-15  2.0   2999.3 11.73
sk196      2849.74  4.252e-01  1.374e-13  5.549e-02 3.805e-15  2.0   2999.3  2.99
sk196      2852.40  4.006e-01  1.314e-13  5.550e-02 3.894e-15  2.0   2999.3  1.91
sk196      2855.06  4.079e-01  1.321e-13  5.305e-02 5.612e-15  1.0   1199.6  0.00
sk196      2857.72  4.773e-01  1.550e-13  5.305e-02 6.121e-15  1.0   1199.6  0.00
sk196      2860.39  4.235e-01  1.403e-13  5.305e-02 5.538e-15  1.0   1199.6  0.00
sk196      2863.05  4.474e-01  1.486e-13  5.553e-02 3.997e-15  2.0   2999.3  0.81
sk196      2865.71  4.140e-01  1.364e-13  5.554e-02 3.741e-15  2.0   2999.3  2.12
sk196      2868.38  3.825e-01  1.264e-13  5.554e-02 3.521e-15  2.0   2999.3  1.31
sk196      2871.04  4.435e-01  1.451e-13  5.555e-02 3.890e-15  2.0   2999.3  3.26
sk196      2873.70  4.187e-01  1.373e-13  5.555e-02 3.703e-15  2.0   2999.3  5.22
sk196      2876.36  4.042e-01  1.373e-13  5.556e-02 3.742e-15  2.0   2999.3  2.71
sk196      2879.03  4.496e-01  1.531e-13  5.556e-02 4.074e-15  2.0   2999.3  0.71
sk196      2881.69  4.555e-01  1.552e-13  5.556e-02 4.784e-15  2.0   2999.3  2.50
sk196      2884.35  4.504e-01  1.541e-13  5.557e-02 4.331e-15  2.0   2999.3  1.72
sk196      2887.02  4.178e-01  1.407e-13  5.557e-02 4.053e-15  2.0   2999.3  0.66
sk196      2889.68  4.463e-01  1.508e-13  5.557e-02 4.373e-15  2.0   2999.3  4.95
sk196      2892.34  4.797e-01  1.626e-13  5.557e-02 4.481e-15  2.0   2999.3  3.30
sk196      2895.00  4.519e-01  1.519e-13  5.557e-02 4.138e-15  2.0   2999.3  5.91
sk196      2897.67  3.960e-01  1.336e-13  5.556e-02 3.578e-15  2.0   2999.3  1.41
sk196      2900.33  4.031e-01  1.383e-13  5.556e-02 3.665e-15  2.0   2999.3  4.17
sk196      2902.99  4.224e-01  1.456e-13  5.556e-02 4.058e-15  2.0   2999.3  1.41
sk196      2905.65  3.912e-01  1.365e-13  5.555e-02 3.598e-15  2.0   2999.3  6.59
sk196      2908.32  4.321e-01  1.516e-13  5.555e-02 3.904e-15  2.0   2999.3  1.37
sk196      2910.98  4.355e-01  1.506e-13  5.554e-02 4.097e-15  2.0   2999.3  0.39
sk196      2913.64  4.284e-01  1.491e-13  5.553e-02 4.142e-15  2.0   2999.3  4.98
sk196      2916.31  4.000e-01  1.397e-13  5.553e-02 3.600e-15  2.0   2999.3  1.58
sk196      2918.97  3.573e-01  1.258e-13  5.552e-02 3.326e-15  2.0   2999.3  2.10
sk196      2921.63  3.503e-01  1.288e-13  5.551e-02 3.411e-15  2.0   2999.3  0.75
sk196      2924.29  3.743e-01  1.388e-13  5.550e-02 3.531e-15  2.0   2999.3 12.08
sk196      2926.96  3.621e-01  1.334e-13  5.549e-02 3.413e-15  2.0   2999.3  7.52
sk196      2929.62  3.551e-01  1.320e-13  5.548e-02 3.422e-15  2.0   2999.3  1.11
sk196      2932.28  3.721e-01  1.400e-13  5.546e-02 3.556e-15  2.0   2999.3  2.01
sk196      2934.95  3.416e-01  1.299e-13  5.545e-02 3.381e-15  2.0   2999.3  1.02
sk196      2937.61  3.600e-01  1.357e-13  5.543e-02 3.453e-15  2.0   2999.3  1.11
sk196      2940.27  3.651e-01  1.392e-13  5.542e-02 3.511e-15  2.0   2999.3  1.88
sk196      2942.93  3.412e-01  1.313e-13  5.540e-02 3.349e-15  2.0   2999.3  6.87
sk196      2945.60  3.471e-01  1.373e-13  5.539e-02 3.490e-15  2.0   2999.3  4.71
sk196      2948.26  3.266e-01  1.298e-13  5.537e-02 3.365e-15  2.0   2999.3  4.09
sk196      2950.92  3.156e-01  1.241e-13  5.535e-02 3.273e-15  2.0   2999.3  7.71
sk196      2953.59  3.336e-01  1.319e-13  5.533e-02 3.383e-15  2.0   2999.3  0.23
sk196      2956.25  3.345e-01  1.328e-13  5.531e-02 3.390e-15  2.0   2999.3  2.95
sk196      2958.91  3.665e-01  1.464e-13  5.529e-02 3.649e-15  2.0   2999.3 11.69
sk196      2961.57  3.404e-01  1.393e-13  5.526e-02 3.543e-15  2.0   2999.3  4.47
sk196      2964.24  3.391e-01  1.406e-13  5.524e-02 3.554e-15  2.0   2999.3  2.16
sk196      2966.90  3.292e-01  1.374e-13  5.522e-02 3.476e-15  2.0   2999.3  6.35
sk196      2969.56  3.233e-01  1.368e-13  5.519e-02 3.480e-15  2.0   2999.3  4.93
sk196      2972.22  3.141e-01  1.323e-13  5.516e-02 3.405e-15  2.0   2999.3  3.02
sk196      2974.89  3.075e-01  1.315e-13  5.514e-02 3.418e-15  2.0   2999.3  2.10
sk196      2977.55  3.323e-01  1.476e-13  5.511e-02 3.728e-15  2.0   2999.3  1.61
sk196      2980.21  3.107e-01  1.371e-13  5.508e-02 3.509e-15  2.0   2999.3  5.01
sk196      2982.88  3.072e-01  1.370e-13  5.505e-02 3.498e-15  2.0   2999.3  7.77
sk196      2985.54  3.080e-01  1.394e-13  5.502e-02 3.687e-15  2.0   2999.3  4.04
sk196      2988.20  2.987e-01  1.366e-13  5.499e-02 3.513e-15  2.0   2999.3  6.97
sk196      2990.86  2.920e-01  1.355e-13  5.495e-02 3.507e-15  2.0   2999.3  6.62
sk196      2993.53  2.801e-01  1.312e-13  5.492e-02 3.472e-15  2.0   2999.3  2.19
sk196      2996.19  2.723e-01  1.322e-13  5.489e-02 3.544e-15  2.0   2999.3  2.33
sk196      2998.85  2.922e-01  1.433e-13  5.485e-02 3.675e-15  2.0   2999.3  4.35
sk196      3001.52  2.699e-01  1.286e-13  5.481e-02 3.442e-15  2.0   2999.3  4.75
sk196      3004.18  2.731e-01  1.315e-13  5.478e-02 3.480e-15  2.0   2999.3  1.92
sk196      3006.84  2.814e-01  1.374e-13  5.474e-02 3.578e-15  2.0   2999.3  4.55
sk196      3009.50  2.668e-01  1.320e-13  5.470e-02 3.520e-15  2.0   2999.3  2.73
sk196      3012.17  2.719e-01  1.386e-13  5.466e-02 3.761e-15  2.0   2999.3 11.04
sk196      3014.83  2.376e-01  1.228e-13  5.462e-02 3.635e-15  2.0   2999.3  0.46
sk196      3017.49  2.684e-01  1.396e-13  5.458e-02 3.677e-15  2.0   2999.3  1.06
sk196      3020.16  2.564e-01  1.360e-13  5.453e-02 3.669e-15  2.0   2999.3  1.03
sk196      3022.82  2.342e-01  1.261e-13  5.449e-02 3.577e-15  2.0   2999.3  3.25
sk196      3025.48  2.432e-01  1.344e-13  5.444e-02 3.725e-15  2.0   2999.3  7.38
sk196      3028.14  2.312e-01  1.298e-13  5.440e-02 3.688e-15  2.0   2999.3  0.30
sk196      3030.81  2.457e-01  1.364e-13  5.435e-02 3.734e-15  2.0   2999.3  2.52
sk196      3033.47  2.483e-01  1.400e-13  5.430e-02 3.790e-15  2.0   2999.3  6.00
sk196      3036.13  2.330e-01  1.340e-13  5.425e-02 3.764e-15  2.0   2999.3  4.93
sk196      3038.79  2.235e-01  1.304e-13  5.420e-02 3.747e-15  2.0   2999.3  5.89
sk196      3041.46  2.216e-01  1.313e-13  5.415e-02 3.786e-15  2.0   2999.3  2.15
sk196      3070.75  1.778e-01  1.250e-13  5.353e-02 4.018e-15  2.0   2999.3  6.98
sk196      3073.41  1.656e-01  1.184e-13  5.347e-02 3.976e-15  2.0   2999.3  3.66
sk196      3076.07  1.672e-01  1.238e-13  5.341e-02 4.124e-15  2.0   2999.3  1.90
sk196      3078.74  1.715e-01  1.291e-13  5.335e-02 4.213e-15  2.0   2999.3  4.75
sk196      3081.40  1.796e-01  1.352e-13  5.328e-02 4.285e-15  2.0   2999.3  2.23
sk196      3084.06  1.710e-01  1.309e-13  5.322e-02 4.275e-15  2.0   2999.3  6.75
sk196      3086.73  1.595e-01  1.260e-13  5.315e-02 4.280e-15  2.0   2999.3  6.90
sk196      3089.39  1.585e-01  1.274e-13  5.308e-02 4.332e-15  2.0   2999.3  3.12
sk196      3092.05  1.518e-01  1.235e-13  5.302e-02 4.310e-15  2.0   2999.3 10.25
sk196      3094.71  1.578e-01  1.305e-13  5.295e-02 4.447e-15  2.0   2999.3  4.10
sk196      3097.38  1.591e-01  1.370e-13  5.288e-02 4.631e-15  2.0   2999.3  7.45
sk196      3100.04  1.451e-01  1.265e-13  5.281e-02 4.514e-15  2.0   2999.3  6.58
sk196      3102.70  1.465e-01  1.298e-13  5.273e-02 4.599e-15  2.0   2999.3  5.08
sk196      3105.36  1.539e-01  1.383e-13  5.266e-02 4.744e-15  2.0   2999.3  3.20
sk196      3108.03  1.460e-01  1.334e-13  5.259e-02 4.719e-15  2.0   2999.3  3.76
sk196      3110.69  1.484e-01  1.353e-13  5.251e-02 4.719e-15  2.0   2999.3  0.28
sk196      3113.35  1.422e-01  1.324e-13  5.244e-02 4.743e-15  2.0   2999.3  1.20
sk196      3116.02  1.372e-01  1.321e-13  5.236e-02 4.819e-15  2.0   2999.3  7.96
sk196      3118.68  1.266e-01  1.243e-13  5.229e-02 4.752e-15  2.0   2999.3  9.57
sk196      3121.34  1.208e-01  1.185e-13  5.221e-02 4.637e-15  2.0   2999.3 13.03
sk196      3124.00  1.197e-01  1.200e-13  5.213e-02 4.718e-15  2.0   2999.3  8.91
sk196      3126.67  1.225e-01  1.245e-13  5.205e-02 4.826e-15  2.0   2999.3  0.20
sk196      3129.33  1.265e-01  1.307e-13  5.197e-02 4.964e-15  2.0   2999.3  1.23
sk196      3131.99  1.337e-01  1.405e-13  5.189e-02 5.146e-15  2.0   2999.3  4.38
sk196      3134.66  1.289e-01  1.380e-13  5.181e-02 5.144e-15  2.0   2999.3 14.42
sk196      3137.32  1.157e-01  1.265e-13  5.173e-02 5.011e-15  2.0   2999.3 13.57
sk196      3139.98  1.127e-01  1.256e-13  5.165e-02 5.053e-15  2.0   2999.3  9.84
sk196      3142.64  1.053e-01  1.233e-13  5.156e-02 5.158e-15  2.0   2999.3  1.13
sk196      3145.31  1.050e-01  1.251e-13  5.148e-02 5.209e-15  2.0   2999.3  3.14
sk196      3147.97  1.109e-01  1.355e-13  5.139e-02 5.458e-15  2.0   2999.3  1.08
sk196      3150.63  1.142e-01  1.357e-13  5.131e-02 5.344e-15  2.0   2999.3  0.65
sk196      3153.30  1.020e-01  1.244e-13  5.122e-02 5.219e-15  2.0   2999.3  8.04
sk196      3155.96  1.012e-01  1.248e-13  5.114e-02 5.226e-15  2.0   2999.3 19.67
sk196      3158.62  9.785e-02  1.233e-13  5.105e-02 5.233e-15  2.0   2999.3 20.03
sk196      3161.28  9.627e-02  1.261e-13  5.096e-02 5.398e-15  2.0   2999.3 18.63
sk196      3163.95  9.737e-02  1.302e-13  5.087e-02 5.555e-15  2.0   2999.3  5.10
sk196      3166.61  1.014e-01  1.401e-13  5.078e-02 5.815e-15  2.0   2999.3  2.91
sk196      3169.27  1.012e-01  1.427e-13  5.069e-02 5.912e-15  2.0   2999.3  2.45
sk196      3171.93  9.830e-02  1.451e-13  5.060e-02 6.070e-15  2.0   2999.3  2.45
sk196      3174.60  9.680e-02  1.458e-13  5.051e-02 6.108e-15  2.0   2999.3  7.04
sk196      3177.26  8.892e-02  1.303e-13  5.042e-02 5.705e-15  2.0   2999.3  8.95
sk196      3179.92  8.177e-02  1.224e-13  5.032e-02 5.554e-15  2.0   2999.3 20.99
sk196      3182.59  7.679e-02  1.181e-13  5.023e-02 5.601e-15  2.0   2999.3  8.14
sk196      3185.25  6.971e-02  1.079e-13  5.013e-02 5.380e-15  2.0   2999.3  0.96
sk196      3187.91  6.800e-02  1.076e-13  5.004e-02 5.392e-15  2.0   2999.3  0.57
sk196      3190.57  7.444e-02  1.247e-13  4.995e-02 5.899e-15  2.0   2999.3  6.94
sk196      3193.24  6.987e-02  1.198e-13  4.985e-02 5.879e-15  2.0   2999.3  3.89
sk196      3195.90  6.551e-02  1.113e-13  4.975e-02 5.621e-15  2.0   2999.3  0.52
sk196      3198.56  6.541e-02  1.139e-13  4.966e-02 5.848e-15  2.0   2999.3  9.85
sk196      3201.23  6.494e-02  1.140e-13  4.956e-02 5.686e-15  2.0   2999.3 15.42
sk196      3203.89  6.742e-02  1.215e-13  4.946e-02 5.925e-15  2.0   2999.3  4.12
sk196      3206.55  6.183e-02  1.291e-13  4.936e-02 6.579e-15  2.0   2999.3  0.94
sk196      3209.21  5.681e-02  1.219e-13  4.927e-02 6.517e-15  2.0   2999.3  2.89
sk196      3211.88  5.622e-02  1.138e-13  4.917e-02 6.028e-15  2.0   2999.3  9.65
sk196      3214.54  6.118e-02  1.274e-13  4.907e-02 6.387e-15  2.0   2999.3  0.46
sk196      3217.20  6.134e-02  1.381e-13  4.897e-02 6.851e-15  2.0   2999.3  1.22
sk196      3219.87  5.905e-02  1.369e-13  4.887e-02 6.850e-15  2.0   2999.3  9.49
sk196      3222.53  5.901e-02  1.313e-13  4.877e-02 6.484e-15  2.0   2999.3 16.48
sk196      3225.19  5.250e-02  1.199e-13  4.867e-02 6.321e-15  2.0   2999.3  6.89
sk196      3227.85  5.300e-02  1.246e-13  4.857e-02 6.433e-15  2.0   2999.3  2.07
sk196      3230.52  5.260e-02  1.232e-13  4.847e-02 7.229e-15  2.0   2999.3  3.36
sk196      3233.18  5.100e-02  1.230e-13  4.836e-02 6.381e-15  2.0   2999.3  3.98
sk196      3235.84  5.028e-02  1.304e-13  4.826e-02 6.839e-15  2.0   2999.3  8.40
sk196      3238.50  4.979e-02  1.328e-13  4.816e-02 6.795e-15  2.0   2999.3 13.39
sk196      3241.17  4.653e-02  1.258e-13  4.806e-02 6.607e-15  2.0   2999.3 17.83
sk196      3243.83  4.807e-02  1.335e-13  4.796e-02 6.811e-15  2.0   2999.3 17.70
sk196      3246.49  5.039e-02  1.367e-13  4.785e-02 6.674e-15  2.0   2999.3 29.96
sk196      3249.16  5.364e-02  1.494e-13  4.775e-02 7.671e-15  2.0   2999.3 32.48
sk196      3251.82  5.291e-02  1.485e-13  4.765e-02 7.289e-15  2.0   2999.3 14.30
sk196      3254.48  4.753e-02  1.367e-13  4.755e-02 7.283e-15  2.0   2999.3  9.75
sk196      3257.14  4.582e-02  1.383e-13  4.744e-02 8.590e-15  2.0   2999.3  9.25
sk196      3259.81  4.313e-02  1.333e-13  4.734e-02 8.432e-15  2.0   2999.3 15.71
sk196      3262.47  4.091e-02  1.216e-13  4.724e-02 7.289e-15  2.0   2999.3  3.16
sk196      3265.13  4.074e-02  1.260e-13  4.713e-02 6.434e-15  2.0   2999.3 13.56
sk196      3267.80  4.336e-02  1.370e-13  4.703e-02 6.804e-15  2.0   2999.3 28.20
sk196      3270.46  3.935e-02  1.308e-13  4.693e-02 7.157e-15  2.0   2999.3 21.96
sk196      3273.12  3.199e-02  1.086e-13  4.682e-02 7.303e-15  2.0   2999.3  2.12
sk196      3275.78  3.091e-02  1.164e-13  4.672e-02 6.358e-15  2.0   2999.3  8.62
sk196      3278.45  3.293e-02  1.268e-13  4.662e-02 7.392e-15  2.0   2999.3  2.44
sk196      3281.11  2.942e-02  1.083e-13  4.651e-02 5.858e-15  2.0   2999.3  0.23
sk196      3283.77  3.310e-02  1.248e-13  4.641e-02 6.350e-15  2.0   2999.3  7.33
sk196      3286.44  3.797e-02  1.522e-13  4.631e-02 6.809e-15  2.0   2999.3 17.85
sk196      3289.10  3.546e-02  1.458e-13  4.621e-02 6.707e-15  2.0   2999.3 28.74
sk196      3291.76  3.658e-02  1.627e-13  4.610e-02 7.206e-15  2.0   2999.3 25.27
sk196      3294.42  3.549e-02  1.622e-13  4.600e-02 8.118e-15  2.0   2999.3  6.10
sk196      3297.09  3.290e-02  1.422e-13  4.590e-02 7.578e-15  2.0   2999.3  7.19
sk196      3299.75  3.106e-02  1.383e-13  4.580e-02 6.405e-15  2.0   2999.3  2.41
sk196      3302.41  2.506e-02  1.141e-13  4.570e-02 6.254e-15  2.0   2999.3  9.71
sk196      3305.07  1.993e-02  9.498e-14  4.559e-02 7.145e-15  2.0   2999.3 11.08
sk196      3307.74  1.796e-02  8.851e-14  4.549e-02 7.105e-15  2.0   2999.3  0.56
sk196      3310.40  2.027e-02  1.009e-13  4.539e-02 6.694e-15  2.0   2999.3 11.31
sk196      3313.06  2.022e-02  1.043e-13  4.529e-02 6.279e-15  2.0   2999.3 12.29
sk196      3315.73  1.987e-02  1.212e-13  4.519e-02 7.242e-15  2.0   2999.3  9.37
sk196      3318.39  1.934e-02  1.224e-13  4.510e-02 7.639e-15  2.0   2999.3  5.23
sk196      3321.05  1.630e-02  1.160e-13  4.500e-02 8.380e-15  2.0   2999.3 24.13
sk196      3323.71  1.814e-02  1.340e-13  4.490e-02 1.132e-14  2.0   2999.3 36.15
sk196      3326.38  1.784e-02  1.294e-13  4.480e-02 8.568e-15  2.0   2999.3 10.08
sk196      3329.04  1.431e-02  1.077e-13  4.470e-02 9.284e-15  2.0   2999.3 13.63
sk196      3331.70  1.254e-02  9.535e-14  4.461e-02 9.254e-15  2.0   2999.3 11.79
sk196      3334.37  1.176e-02  9.279e-14  4.451e-02 9.419e-15  2.0   2999.3 14.66
sk196      3337.03  1.347e-02  9.515e-14  4.442e-02 8.442e-15  2.0   2999.3 27.02
sk196      3339.69  1.294e-02  9.495e-14  4.432e-02 1.109e-14  2.0   2999.3 27.89
sk196      3342.35  1.303e-02  1.102e-13  4.423e-02 1.083e-14  2.0   2999.3 28.94
sk196      3345.02  1.009e-02  9.134e-14  4.685e-02 1.292e-14  1.0   1799.7  0.00
gd50       1152.26  1.560e-01  1.658e-12  1.906e-01 7.862e-14  8.0   8639.5 12.44
gd50       1153.93  1.680e-01  1.673e-12  1.909e-01 7.651e-14  8.0   8639.5 20.02
gd50       1155.61  1.931e-01  1.796e-12  1.912e-01 7.370e-14  8.0   8639.5 16.13
gd50       1157.29  2.285e-01  1.986e-12  1.916e-01 7.215e-14  8.0   8639.5 24.96
gd50       1158.96  2.152e-01  1.721e-12  1.919e-01 6.625e-14  8.0   8639.5 21.89
gd50       1160.64  2.372e-01  1.769e-12  1.922e-01 6.333e-14  8.0   8639.5 19.84
gd50       1162.31  2.558e-01  1.785e-12  1.925e-01 6.046e-14  8.0   8639.5 20.05
gd50       1163.99  2.744e-01  1.771e-12  1.928e-01 5.817e-14  8.0   8639.5 12.56
gd50       1165.67  2.936e-01  1.761e-12  1.931e-01 5.557e-14  8.0   8639.5 15.18
gd50       1167.34  3.115e-01  1.751e-12  1.934e-01 5.298e-14  8.0   8639.5 20.42
gd50       1169.02  3.251e-01  1.713e-12  1.937e-01 5.204e-14  8.0   8639.5 19.28
gd50       1170.70  3.600e-01  1.775e-12  1.940e-01 5.025e-14  8.0   8639.5 11.25
gd50       1172.37  3.320e-01  1.544e-12  1.942e-01 4.569e-14  8.0   8639.5 13.06
gd50       1174.05  3.602e-01  1.581e-12  1.945e-01 4.477e-14  8.0   8639.5 11.51
gd50       1175.73  4.060e-01  1.683e-12  1.948e-01 4.515e-14  8.0   8639.5  8.25
gd50       1177.40  4.306e-01  1.685e-12  1.951e-01 4.468e-14  8.0   8639.5  8.40
gd50       1179.08  4.190e-01  1.556e-12  1.953e-01 4.084e-14  8.0   8639.5 11.49
gd50       1180.75  4.325e-01  1.520e-12  1.956e-01 3.957e-14  8.0   8639.5  8.55
gd50       1182.43  4.393e-01  1.470e-12  1.959e-01 3.776e-14  8.0   8639.5 14.65
gd50       1184.11  4.647e-01  1.475e-12  1.961e-01 3.715e-14  8.0   8639.5  4.14
gd50       1185.78  4.749e-01  1.446e-12  1.964e-01 3.585e-14  8.0   8639.5 11.12
gd50       1187.46  5.113e-01  1.489e-12  1.966e-01 3.626e-14  8.0   8639.5 12.61
gd50       1189.14  4.937e-01  1.401e-12  2.092e-01 3.748e-14  7.0   7739.7  4.99
gd50       1190.81  4.731e-01  1.272e-12  1.221e-01 3.972e-14  5.0   6228.6  5.64
gd50       1192.49  4.991e-01  1.287e-12  1.223e-01 4.037e-14  5.0   6228.6  8.17
gd50       1194.17  5.466e-01  1.362e-12  1.226e-01 4.237e-14  5.0   6228.6  7.02
gd50       1195.84  5.227e-01  1.251e-12  1.228e-01 4.330e-14  5.0   6228.6  2.86
gd50       1197.52  5.453e-01  1.264e-12  1.230e-01 3.984e-14  5.0   6228.6  6.41
gd50       1199.19  5.602e-01  1.239e-12  1.191e-01 3.431e-14  6.0   7128.3 11.47
gd50       1200.87  5.454e-01  1.165e-12  1.193e-01 3.065e-14  6.0   7128.3  7.91
gd50       1202.55  5.467e-01  1.137e-12  1.987e-01 2.655e-14  8.0   8639.5  9.20
gd50       1204.22  4.965e-01  9.984e-13  1.990e-01 2.557e-14  8.0   8639.5 11.18
gd50       1205.90  4.738e-01  9.276e-13  1.992e-01 2.475e-14  8.0   8639.5  7.57
gd50       1207.58  4.622e-01  8.741e-13  1.994e-01 2.646e-14  8.0   8639.5 15.08
gd50       1209.25  5.017e-01  9.190e-13  1.996e-01 2.542e-14  8.0   8639.5 15.83
gd50       1210.93  5.566e-01  9.898e-13  1.998e-01 3.077e-14  8.0   8639.5 27.45
gd50       1212.60  5.464e-01  9.417e-13  2.000e-01 2.824e-14  8.0   8639.5 36.57
gd50       1214.28  4.915e-01  8.219e-13  2.002e-01 2.377e-14  8.0   8639.5 31.56
gd50       1215.96  5.124e-01  8.338e-13  2.004e-01 2.867e-14  8.0   8639.5 30.66
gd50       1217.63  5.061e-01  8.039e-13  2.006e-01 2.706e-14  8.0   8639.5 27.23
gd50       1219.31  4.913e-01  7.630e-13  2.008e-01 2.520e-14  8.0   8639.5 31.75
gd50       1220.99  5.125e-01  7.761e-13  2.010e-01 2.151e-14  8.0   8639.5 17.79
gd50       1222.66  5.282e-01  7.824e-13  2.012e-01 2.364e-14  8.0   8639.5 13.03
gd50       1224.34  5.135e-01  7.422e-13  2.014e-01 1.811e-14  8.0   8639.5 10.61
gd50       1226.02  5.781e-01  8.175e-13  2.016e-01 1.880e-14  8.0   8639.5  5.43
gd50       1227.69  6.239e-01  8.680e-13  2.017e-01 1.930e-14  8.0   8639.5  8.53
gd50       1229.37  6.752e-01  9.239e-13  2.019e-01 2.029e-14  8.0   8639.5  7.20
gd50       1231.04  7.150e-01  9.607e-13  2.021e-01 2.155e-14  8.0   8639.5  5.14
gd50       1232.72  7.754e-01  1.025e-12  2.023e-01 2.136e-14  8.0   8639.5  9.54
gd50       1234.40  8.246e-01  1.076e-12  2.024e-01 2.181e-14  8.0   8639.5 10.91
gd50       1236.07  8.860e-01  1.137e-12  2.026e-01 2.277e-14  8.0   8639.5  6.27
gd50       1237.75  9.429e-01  1.195e-12  2.028e-01 2.370e-14  8.0   8639.5 10.37
gd50       1239.43  1.002e+00  1.256e-12  2.029e-01 2.595e-14  8.0   8639.5  9.28
gd50       1241.10  1.048e+00  1.301e-12  2.031e-01 2.834e-14  8.0   8639.5  9.61
gd50       1242.78  1.031e+00  1.268e-12  2.032e-01 2.476e-14  8.0   8639.5  5.73
gd50       1244.46  1.129e+00  1.375e-12  2.034e-01 2.707e-14  8.0   8639.5  4.47
gd50       1246.13  1.093e+00  1.313e-12  2.443e-01 2.627e-14  7.0   6959.9  8.05
gd50       1247.81  1.057e+00  1.259e-12  2.444e-01 2.582e-14  7.0   6959.9  8.13
gd50       1249.48  1.075e+00  1.272e-12  2.446e-01 2.694e-14  7.0   6959.9  7.11
gd50       1251.16  1.133e+00  1.327e-12  2.447e-01 2.618e-14  7.0   6959.9  5.85
gd50       1252.84  1.177e+00  1.368e-12  2.449e-01 2.643e-14  7.0   6959.9  5.47
gd50       1254.51  1.151e+00  1.327e-12  2.450e-01 2.791e-14  7.0   6959.9 12.72
gd50       1256.19  1.135e+00  1.304e-12  2.452e-01 2.570e-14  7.0   6959.9 12.41
gd50       1257.87  1.139e+00  1.302e-12  2.453e-01 2.788e-14  7.0   6959.9  5.61
gd50       1259.54  1.251e+00  1.422e-12  2.454e-01 3.059e-14  7.0   6959.9  3.68
gd50       1261.22  1.165e+00  1.315e-12  2.456e-01 2.792e-14  7.0   6959.9  4.64
gd50       1262.89  1.254e+00  1.410e-12  2.457e-01 2.764e-14  7.0   6959.9  7.47
gd50       1264.57  1.192e+00  1.333e-12  2.458e-01 2.957e-14  7.0   6959.9  4.15
gd50       1266.25  1.223e+00  1.357e-12  2.460e-01 2.934e-14  7.0   6959.9  4.61
gd50       1267.92  1.158e+00  1.277e-12  2.461e-01 2.662e-14  7.0   6959.9 10.29
gd50       1269.60  1.234e+00  1.352e-12  2.462e-01 2.699e-14  7.0   6959.9  3.48
gd50       1271.28  1.187e+00  1.296e-12  2.463e-01 2.588e-14  7.0   6959.9  4.02
gd50       1272.95  1.256e+00  1.366e-12  2.465e-01 2.943e-14  7.0   6959.9  7.79
gd50       1274.63  1.218e+00  1.317e-12  2.466e-01 2.771e-14  7.0   6959.9  2.31
gd50       1276.31  1.248e+00  1.343e-12  2.467e-01 2.737e-14  7.0   6959.9 14.76
gd50       1277.98  1.220e+00  1.308e-12  2.468e-01 2.514e-14  7.0   6959.9  3.46
gd50       1279.66  1.217e+00  1.298e-12  2.469e-01 2.711e-14  7.0   6959.9  4.04
gd50       1281.33  1.236e+00  1.312e-12  2.470e-01 2.508e-14  7.0   6959.9  8.11
gd50       1283.01  1.189e+00  1.262e-12  2.064e-01 2.625e-14  8.0   8639.5  5.99
gd50       1284.69  1.210e+00  1.280e-12  2.065e-01 2.591e-14  8.0   8639.5  8.04
gd50       1286.36  1.291e+00  1.342e-12  3.189e-01 3.250e-14  6.0   4081.2  1.77
gd50       1288.04  1.319e+00  1.367e-12  3.767e-01 3.899e-14  5.0   3241.6  4.62
gd50       1289.72  1.211e+00  1.253e-12  3.769e-01 3.334e-14  5.0   3241.6  4.65
gd50       1291.39  1.225e+00  1.267e-12  3.771e-01 3.431e-14  5.0   3241.6  5.68
gd50       1293.07  1.311e+00  1.354e-12  3.772e-01 3.664e-14  5.0   3241.6  7.27
gd50       1294.75  1.194e+00  1.236e-12  3.197e-01 3.316e-14  6.0   4081.2  7.22
gd50       1296.42  1.253e+00  1.296e-12  3.198e-01 3.069e-14  6.0   4081.2  5.68
gd50       1298.10  1.177e+00  1.227e-12  2.480e-01 2.893e-14  7.0   6959.9 10.67
gd50       1299.77  1.198e+00  1.250e-12  2.481e-01 2.727e-14  7.0   6959.9  5.99
gd50       1301.45  1.157e+00  1.212e-12  2.482e-01 2.478e-14  7.0   6959.9  7.16
gd50       1303.13  1.176e+00  1.238e-12  2.075e-01 2.603e-14  8.0   8639.5 10.35
gd50       1304.80  1.177e+00  1.233e-12  2.383e-01 2.394e-14  7.0   5760.8  8.90
gd50       1306.48  1.149e+00  1.207e-12  2.385e-01 2.562e-14  7.0   5760.8  6.04
gd50       1308.16  1.184e+00  1.244e-12  2.386e-01 2.735e-14  7.0   5760.8  9.61
gd50       1309.83  1.178e+00  1.241e-12  2.387e-01 2.558e-14  7.0   5760.8  7.57
gd50       1311.51  1.197e+00  1.257e-12  2.487e-01 2.950e-14  7.0   6959.9 12.05
gd50       1313.19  1.191e+00  1.253e-12  2.488e-01 2.942e-14  7.0   6959.9  7.07
gd50       1314.86  1.135e+00  1.195e-12  1.459e-01 2.764e-14  6.0   6288.2  5.82
gd50       1316.54  1.149e+00  1.212e-12  1.459e-01 2.597e-14  6.0   6288.2  9.41
gd50       1318.21  1.042e+00  1.099e-12  1.460e-01 2.759e-14  6.0   6288.2  8.26
gd50       1319.89  1.119e+00  1.182e-12  1.460e-01 2.899e-14  6.0   6288.2  9.15
gd50       1321.57  1.122e+00  1.194e-12  2.492e-01 2.603e-14  7.0   6959.9 10.84
gd50       1323.24  1.074e+00  1.147e-12  2.492e-01 2.469e-14  7.0   6959.9  6.82
gd50       1324.92  1.059e+00  1.133e-12  2.493e-01 2.533e-14  7.0   6959.9  6.21
gd50       1326.60  1.077e+00  1.158e-12  2.494e-01 2.566e-14  7.0   6959.9  6.26
gd50       1328.27  1.068e+00  1.161e-12  2.737e-01 2.876e-14  6.0   6060.1  5.29
gd50       1329.95  1.075e+00  1.172e-12  2.738e-01 2.815e-14  6.0   6060.1 12.29
gd50       1331.62  1.065e+00  1.159e-12  2.739e-01 2.829e-14  6.0   6060.1  5.42
gd50       1333.30  1.098e+00  1.192e-12  2.496e-01 2.623e-14  7.0   6959.9  6.54
gd50       1334.98  1.070e+00  1.166e-12  2.497e-01 2.572e-14  7.0   6959.9  6.15
gd50       1336.65  1.010e+00  1.100e-12  2.498e-01 2.342e-14  7.0   6959.9 11.72
gd50       1338.33  1.053e+00  1.153e-12  2.498e-01 2.290e-14  7.0   6959.9  9.63
gd50       1340.01  1.025e+00  1.131e-12  2.499e-01 2.408e-14  7.0   6959.9  5.52
gd50       1341.68  1.065e+00  1.180e-12  2.499e-01 2.468e-14  7.0   6959.9  4.15
gd50       1343.36  1.037e+00  1.160e-12  2.092e-01 2.153e-14  8.0   8639.5  8.82
gd50       1345.04  9.670e-01  1.084e-12  2.092e-01 2.237e-14  8.0   8639.5  9.91
gd50       1346.71  1.084e+00  1.222e-12  2.093e-01 2.325e-14  8.0   8639.5  8.99
gd50       1348.39  9.977e-01  1.128e-12  2.093e-01 2.179e-14  8.0   8639.5  6.32
gd50       1350.06  9.341e-01  1.058e-12  2.094e-01 2.211e-14  8.0   8639.5  5.20
gd50       1351.74  1.001e+00  1.137e-12  2.094e-01 2.320e-14  8.0   8639.5 13.05
gd50       1353.42  9.535e-01  1.089e-12  2.095e-01 2.012e-14  8.0   8639.5  2.08
gd50       1355.09  9.859e-01  1.129e-12  2.095e-01 2.162e-14  8.0   8639.5  8.78
gd50       1356.77  8.940e-01  1.028e-12  2.096e-01 2.056e-14  8.0   8639.5  5.19
gd50       1358.45  9.480e-01  1.094e-12  2.096e-01 2.097e-14  8.0   8639.5  4.87
gd50       1360.12  9.106e-01  1.061e-12  2.097e-01 2.194e-14  8.0   8639.5  5.20
gd50       1361.80  8.880e-01  1.039e-12  2.097e-01 1.981e-14  8.0   8639.5  5.20
gd50       1363.48  9.107e-01  1.070e-12  2.098e-01 2.109e-14  8.0   8639.5  6.56
gd50       1365.15  9.254e-01  1.092e-12  2.098e-01 2.230e-14  8.0   8639.5  9.29
gd50       1366.83  9.382e-01  1.114e-12  2.098e-01 2.059e-14  8.0   8639.5  7.18
gd50       1368.50  9.075e-01  1.083e-12  2.099e-01 2.000e-14  8.0   8639.5  3.74
gd50       1370.18  8.567e-01  1.025e-12  2.099e-01 1.990e-14  8.0   8639.5  3.57
gd50       1371.86  8.689e-01  1.046e-12  2.100e-01 1.899e-14  8.0   8639.5  6.64
gd50       1373.53  8.371e-01  1.013e-12  2.100e-01 1.937e-14  8.0   8639.5  7.41
gd50       1375.21  8.263e-01  1.006e-12  2.100e-01 1.929e-14  8.0   8639.5  6.26
gd50       1376.89  8.115e-01  9.875e-13  2.509e-01 2.058e-14  7.0   6959.9  8.81
gd50       1378.56  8.220e-01  1.007e-12  2.510e-01 2.046e-14  7.0   6959.9  6.82
gd50       1380.24  7.998e-01  9.842e-13  2.510e-01 2.088e-14  7.0   6959.9 10.55
gd50       1381.91  8.472e-01  1.050e-12  2.510e-01 2.347e-14  7.0   6959.9  9.49
gd50       1383.59  8.517e-01  1.061e-12  2.511e-01 2.170e-14  7.0   6959.9 10.31
gd50       1385.27  8.098e-01  1.015e-12  2.511e-01 2.076e-14  7.0   6959.9  7.83
gd50       1386.94  8.313e-01  1.051e-12  2.511e-01 2.321e-14  7.0   6959.9  6.51
gd50       1388.62  8.114e-01  1.033e-12  2.512e-01 2.122e-14  7.0   6959.9  4.98
gd50       1390.30  8.010e-01  1.035e-12  2.103e-01 1.953e-14  8.0   8639.5  7.81
gd50       1391.97  7.602e-01  9.901e-13  2.104e-01 1.942e-14  8.0   8639.5 12.36
gd50       1393.65  7.595e-01  9.976e-13  2.104e-01 2.081e-14  8.0   8639.5  6.18
gd50       1395.33  7.530e-01  9.904e-13  2.513e-01 2.073e-14  7.0   6959.9  8.87
gd50       1397.00  7.315e-01  9.701e-13  2.513e-01 2.004e-14  7.0   6959.9  5.27
gd50       1398.68  7.227e-01  9.664e-13  2.513e-01 2.177e-14  7.0   6959.9  7.35
gd50       1400.35  7.187e-01  9.690e-13  2.514e-01 2.012e-14  7.0   6959.9  5.21
gd50       1402.03  7.394e-01  1.010e-12  2.105e-01 2.009e-14  8.0   8639.5  5.65
gd50       1403.71  7.067e-01  9.750e-13  2.106e-01 1.910e-14  8.0   8639.5  7.60
gd50       1405.38  6.965e-01  9.638e-13  2.515e-01 1.994e-14  7.0   6959.9  5.36
gd50       1407.06  6.806e-01  9.465e-13  2.515e-01 1.979e-14  7.0   6959.9  5.55
gd50       1408.74  7.127e-01  9.972e-13  2.515e-01 2.048e-14  7.0   6959.9  8.26
gd50       1410.41  6.865e-01  9.648e-13  2.515e-01 2.027e-14  7.0   6959.9  9.69
gd50       1412.09  6.790e-01  9.605e-13  2.516e-01 2.012e-14  7.0   6959.9  6.81
gd50       1413.77  7.007e-01  9.981e-13  2.516e-01 2.324e-14  7.0   6959.9  6.51
gd50       1415.44  6.508e-01  9.314e-13  2.107e-01 1.879e-14  8.0   8639.5  7.04
gd50       1417.12  6.883e-01  9.923e-13  2.107e-01 1.921e-14  8.0   8639.5 11.28
gd50       1418.79  6.503e-01  9.415e-13  2.108e-01 1.794e-14  8.0   8639.5  5.89
gd50       1420.47  6.670e-01  9.790e-13  2.108e-01 1.854e-14  8.0   8639.5  8.18
gd50       1422.15  6.391e-01  9.432e-13  2.108e-01 1.858e-14  8.0   8639.5  5.99
gd50       1423.82  6.329e-01  9.378e-13  2.108e-01 1.839e-14  8.0   8639.5  6.24
gd50       1425.50  6.360e-01  9.440e-13  2.108e-01 1.797e-14  8.0   8639.5  5.68
gd50       1427.18  6.363e-01  9.512e-13  2.108e-01 1.847e-14  8.0   8639.5  4.86
gd50       1428.85  6.238e-01  9.381e-13  2.109e-01 1.808e-14  8.0   8639.5  8.51
gd50       1430.53  6.240e-01  9.453e-13  2.109e-01 1.853e-14  8.0   8639.5  7.74
gd50       1432.20  6.040e-01  9.212e-13  2.109e-01 1.779e-14  8.0   8639.5  6.99
gd50       1433.88  6.152e-01  9.449e-13  2.109e-01 1.886e-14  8.0   8639.5  5.47
gd50       1435.56  6.024e-01  9.352e-13  2.109e-01 1.811e-14  8.0   8639.5  6.75
gd50       1437.23  6.197e-01  9.687e-13  2.109e-01 1.860e-14  8.0   8639.5  6.92
gd50       1438.91  6.097e-01  9.572e-13  2.110e-01 1.926e-14  8.0   8639.5  7.08
gd50       1440.59  6.018e-01  9.456e-13  2.110e-01 1.809e-14  8.0   8639.5  4.68
gd50       1442.26  5.508e-01  8.694e-13  2.110e-01 1.722e-14  8.0   8639.5  6.83
gd50       1443.94  5.840e-01  9.266e-13  2.110e-01 1.852e-14  8.0   8639.5  6.54
gd50       1445.62  5.821e-01  9.297e-13  2.110e-01 1.796e-14  8.0   8639.5  4.09
gd50       1447.29  5.767e-01  9.262e-13  2.110e-01 1.775e-14  8.0   8639.5  7.79
gd50       1448.97  5.697e-01  9.188e-13  2.110e-01 1.775e-14  8.0   8639.5  6.98
gd50       1450.64  5.611e-01  9.063e-13  2.110e-01 1.797e-14  8.0   8639.5  7.19
gd50       1452.32  5.534e-01  8.971e-13  2.111e-01 1.724e-14  8.0   8639.5  6.43
gd50       1454.00  5.320e-01  8.649e-13  2.111e-01 1.693e-14  8.0   8639.5  6.76
gd50       1455.67  5.395e-01  8.799e-13  2.111e-01 2.002e-14  8.0   8639.5  8.94
gd50       1457.35  5.271e-01  8.624e-13  2.111e-01 1.747e-14  8.0   8639.5  7.42
gd50       1459.03  5.182e-01  8.505e-13  2.111e-01 1.711e-14  8.0   8639.5 12.99
gd50       1460.70  5.223e-01  8.563e-13  2.111e-01 1.771e-14  8.0   8639.5 11.73
gd50       1462.38  5.331e-01  8.764e-13  2.111e-01 1.740e-14  8.0   8639.5  9.77
gd50       1464.06  5.098e-01  8.400e-13  2.111e-01 1.693e-14  8.0   8639.5  7.48
gd50       1465.73  5.268e-01  8.751e-13  2.111e-01 1.685e-14  8.0   8639.5 10.44
gd50       1467.41  5.520e-01  9.196e-13  2.111e-01 1.738e-14  8.0   8639.5  4.91
gd50       1469.08  5.201e-01  8.684e-13  2.111e-01 1.685e-14  8.0   8639.5  7.92
gd50       1470.76  5.070e-01  8.505e-13  2.112e-01 1.666e-14  8.0   8639.5  6.97
gd50       1472.44  5.019e-01  8.433e-13  2.112e-01 1.666e-14  8.0   8639.5  6.46
gd50       1474.11  5.140e-01  8.669e-13  2.112e-01 1.707e-14  8.0   8639.5  3.60
gd50       1475.79  4.925e-01  8.338e-13  2.112e-01 1.688e-14  8.0   8639.5  6.94
gd50       1477.47  4.805e-01  8.150e-13  2.112e-01 1.700e-14  8.0   8639.5  7.18
gd50       1479.14  4.965e-01  8.446e-13  2.112e-01 1.637e-14  8.0   8639.5  3.96
gd50       1480.82  4.877e-01  8.308e-13  2.112e-01 1.608e-14  8.0   8639.5  8.94
gd50       1482.50  4.978e-01  8.506e-13  2.112e-01 1.644e-14  8.0   8639.5  6.04
gd50       1484.17  4.615e-01  7.905e-13  2.112e-01 1.550e-14  8.0   8639.5  8.81
gd50       1485.85  4.739e-01  8.125e-13  2.112e-01 1.586e-14  8.0   8639.5  9.02
gd50       1487.52  4.457e-01  7.672e-13  2.112e-01 1.554e-14  8.0   8639.5  4.52
gd50       1489.20  4.759e-01  8.233e-13  2.112e-01 1.621e-14  8.0   8639.5  6.11
gd50       1490.88  4.500e-01  7.838e-13  2.112e-01 1.651e-14  8.0   8639.5  9.22
gd50       1492.55  4.702e-01  8.226e-13  2.112e-01 1.637e-14  8.0   8639.5  7.44
gd50       1494.23  4.558e-01  8.013e-13  2.112e-01 1.570e-14  8.0   8639.5  5.17
gd50       1495.91  4.534e-01  7.979e-13  2.112e-01 1.687e-14  8.0   8639.5  6.57
gd50       1497.58  4.537e-01  8.025e-13  2.112e-01 1.710e-14  8.0   8639.5  4.74
gd50       1499.26  4.509e-01  8.014e-13  2.112e-01 1.710e-14  8.0   8639.5 10.07
gd50       1500.93  4.520e-01  8.055e-13  2.112e-01 1.628e-14  8.0   8639.5 10.91
gd50       1502.61  4.670e-01  8.378e-13  2.112e-01 1.640e-14  8.0   8639.5  9.83
gd50       1504.29  4.395e-01  7.926e-13  2.112e-01 1.678e-14  8.0   8639.5  8.44
gd50       1505.96  4.214e-01  7.627e-13  2.112e-01 1.575e-14  8.0   8639.5  7.71
gd50       1507.64  4.174e-01  7.589e-13  2.112e-01 1.524e-14  8.0   8639.5  4.15
gd50       1509.32  4.104e-01  7.492e-13  2.112e-01 1.585e-14  8.0   8639.5  5.71
gd50       1510.99  4.193e-01  7.705e-13  2.112e-01 1.555e-14  8.0   8639.5  8.45
gd50       1512.67  4.044e-01  7.464e-13  2.112e-01 1.484e-14  8.0   8639.5  5.89
gd50       1514.35  4.013e-01  7.437e-13  2.112e-01 1.500e-14  8.0   8639.5  4.21
gd50       1516.02  3.905e-01  7.277e-13  2.112e-01 1.473e-14  8.0   8639.5  7.08
gd50       1517.70  4.144e-01  7.755e-13  2.112e-01 1.554e-14  8.0   8639.5  7.81
gd50       1519.37  4.044e-01  7.596e-13  2.112e-01 1.503e-14  8.0   8639.5  8.06
gd50       1521.05  4.078e-01  7.688e-13  2.112e-01 1.519e-14  8.0   8639.5  7.23
gd50       1522.73  4.063e-01  7.685e-13  2.112e-01 1.510e-14  8.0   8639.5  8.03
gd50       1524.40  3.998e-01  7.580e-13  2.112e-01 1.508e-14  8.0   8639.5  5.31
gd50       1526.08  3.904e-01  7.412e-13  2.112e-01 1.567e-14  8.0   8639.5  6.76
gd50       1527.76  4.042e-01  7.689e-13  2.112e-01 1.503e-14  8.0   8639.5  5.28
gd50       1529.43  3.961e-01  7.537e-13  2.112e-01 1.489e-14  8.0   8639.5  7.20
gd50       1531.11  4.082e-01  7.744e-13  2.112e-01 1.539e-14  8.0   8639.5  6.71
gd50       1532.79  3.902e-01  7.401e-13  2.112e-01 1.467e-14  8.0   8639.5  4.07
gd50       1534.46  3.882e-01  7.360e-13  2.112e-01 1.465e-14  8.0   8639.5  6.75
gd50       1536.14  3.829e-01  7.248e-13  2.112e-01 1.439e-14  8.0   8639.5  4.28
gd50       1537.81  3.908e-01  7.384e-13  2.112e-01 1.473e-14  8.0   8639.5  5.12
gd50       1539.49  3.861e-01  7.289e-13  2.112e-01 1.436e-14  8.0   8639.5 10.50
gd50       1541.17  3.900e-01  7.346e-13  2.112e-01 1.431e-14  8.0   8639.5  5.80
gd50       1542.84  3.827e-01  7.196e-13  2.111e-01 1.421e-14  8.0   8639.5  4.22
gd50       1544.52  3.831e-01  7.191e-13  2.111e-01 1.428e-14  8.0   8639.5  7.20
gd50       1546.20  3.900e-01  7.319e-13  2.111e-01 1.455e-14  8.0   8639.5  6.15
gd50       1547.87  3.876e-01  7.289e-13  2.111e-01 1.440e-14  8.0   8639.5  6.13
gd50       1549.55  3.824e-01  7.199e-13  2.111e-01 1.490e-14  8.0   8639.5  6.54
gd50       1551.22  3.870e-01  7.310e-13  2.111e-01 1.409e-14  8.0   8639.5  3.80
gd50       1552.90  3.766e-01  7.116e-13  2.111e-01 1.377e-14  8.0   8639.5 10.05
gd50       1554.58  3.745e-01  7.089e-13  2.111e-01 1.469e-14  8.0   8639.5  6.34
gd50       1556.25  3.671e-01  6.946e-13  2.111e-01 1.472e-14  8.0   8639.5  6.77
gd50       1557.93  3.796e-01  7.196e-13  2.111e-01 1.430e-14  8.0   8639.5  5.89
gd50       1559.61  3.696e-01  7.007e-13  2.111e-01 1.361e-14  8.0   8639.5  6.73
gd50       1561.28  3.581e-01  6.785e-13  2.110e-01 1.336e-14  8.0   8639.5  9.10
gd50       1562.96  3.717e-01  7.055e-13  2.110e-01 1.386e-14  8.0   8639.5  7.60
gd50       1564.64  3.959e-01  7.523e-13  2.110e-01 1.435e-14  8.0   8639.5 10.56
gd50       1566.31  3.629e-01  6.856e-13  2.110e-01 1.385e-14  8.0   8639.5  7.20
gd50       1567.99  3.628e-01  6.840e-13  2.110e-01 1.391e-14  8.0   8639.5  9.11
gd50       1569.66  3.548e-01  6.674e-13  2.110e-01 1.362e-14  8.0   8639.5  6.64
gd50       1571.34  3.541e-01  6.687e-13  2.110e-01 1.306e-14  8.0   8639.5  9.62
gd50       1573.02  3.763e-01  7.090e-13  2.110e-01 1.360e-14  8.0   8639.5  8.34
gd50       1574.69  3.594e-01  6.758e-13  2.109e-01 1.365e-14  8.0   8639.5  6.05
gd50       1576.37  3.704e-01  6.957e-13  2.109e-01 1.504e-14  8.0   8639.5  6.10
gd50       1578.05  3.833e-01  7.191e-13  2.109e-01 1.378e-14  8.0   8639.5  7.25
gd50       1579.72  3.692e-01  6.910e-13  2.109e-01 1.336e-14  8.0   8639.5  9.01
gd50       1581.40  3.535e-01  6.587e-13  2.109e-01 1.268e-14  8.0   8639.5  7.09
gd50       1583.08  3.567e-01  6.649e-13  2.222e-01 1.344e-14  7.0   8101.5  4.14
gd50       1584.75  3.730e-01  6.937e-13  2.222e-01 1.360e-14  7.0   8101.5  5.35
gd50       1586.43  3.477e-01  6.447e-13  2.222e-01 1.296e-14  7.0   8101.5  4.52
gd50       1588.10  3.601e-01  6.684e-13  2.119e-01 1.356e-14  6.0   7402.2 17.14
gd50       1589.78  3.311e-01  6.145e-13  2.119e-01 1.405e-14  6.0   7402.2 11.02
gd50       1591.46  3.494e-01  6.510e-13  2.119e-01 1.363e-14  6.0   7402.2  8.68
gd50       1593.13  3.485e-01  6.467e-13  2.002e-01 1.277e-14  7.0   7940.3  6.05
gd50       1594.81  3.554e-01  6.596e-13  2.001e-01 1.288e-14  7.0   7940.3  8.63
gd50       1596.49  3.509e-01  6.485e-13  2.107e-01 1.223e-14  8.0   8639.5  2.89
gd50       1598.16  3.470e-01  6.408e-13  2.107e-01 1.227e-14  8.0   8639.5 12.60
gd50       1599.84  3.411e-01  6.297e-13  2.107e-01 1.222e-14  8.0   8639.5  6.96
gd50       1601.52  3.582e-01  6.602e-13  2.107e-01 1.211e-14  8.0   8639.5  7.65
gd50       1603.19  3.409e-01  6.281e-13  2.107e-01 1.181e-14  8.0   8639.5  4.24
gd50       1604.87  3.530e-01  6.499e-13  2.106e-01 1.196e-14  8.0   8639.5  7.66
gd50       1606.54  3.510e-01  6.459e-13  2.106e-01 1.192e-14  8.0   8639.5  9.17
gd50       1608.22  3.447e-01  6.331e-13  2.106e-01 1.186e-14  8.0   8639.5  9.08
gd50       1609.90  3.204e-01  5.870e-13  2.106e-01 1.129e-14  8.0   8639.5  8.90
gd50       1611.57  3.394e-01  6.203e-13  2.105e-01 1.155e-14  8.0   8639.5  5.49
gd50       1613.25  3.442e-01  6.274e-13  2.105e-01 1.176e-14  8.0   8639.5  8.56
gd50       1614.93  3.554e-01  6.458e-13  2.105e-01 1.178e-14  8.0   8639.5  6.40
gd50       1616.60  3.694e-01  6.708e-13  2.105e-01 1.171e-14  8.0   8639.5 12.70
gd50       1618.28  3.504e-01  6.344e-13  2.104e-01 1.153e-14  8.0   8639.5  6.39
gd50       1619.95  3.481e-01  6.283e-13  2.104e-01 1.152e-14  8.0   8639.5  5.31
gd50       1621.63  3.493e-01  6.270e-13  2.104e-01 1.155e-14  8.0   8639.5  6.14
gd50       1623.31  3.344e-01  5.986e-13  2.104e-01 1.180e-14  8.0   8639.5  7.73
gd50       1624.98  3.394e-01  6.059e-13  2.103e-01 1.103e-14  8.0   8639.5  5.61
gd50       1626.66  3.346e-01  5.960e-13  2.103e-01 1.090e-14  8.0   8639.5 10.37
gd50       1628.34  3.374e-01  5.995e-13  2.103e-01 1.151e-14  8.0   8639.5  4.84
gd50       1630.01  3.333e-01  5.943e-13  2.103e-01 1.103e-14  8.0   8639.5 12.83
gd50       1631.69  3.287e-01  5.842e-13  2.102e-01 1.161e-14  8.0   8639.5  6.57
gd50       1633.37  3.444e-01  6.106e-13  2.102e-01 1.097e-14  8.0   8639.5  6.83
gd50       1635.04  3.353e-01  5.909e-13  2.102e-01 1.069e-14  8.0   8639.5 10.79
gd50       1636.72  3.240e-01  5.692e-13  2.101e-01 1.044e-14  8.0   8639.5  8.49
gd50       1638.39  3.417e-01  5.984e-13  2.101e-01 1.062e-14  8.0   8639.5  5.55
gd50       1640.07  3.411e-01  5.956e-13  2.101e-01 1.050e-14  8.0   8639.5  8.87
gd50       1641.75  3.319e-01  5.782e-13  2.100e-01 1.037e-14  8.0   8639.5  5.79
gd50       1643.42  3.252e-01  5.652e-13  2.100e-01 1.100e-14  8.0   8639.5  5.33
gd50       1645.10  3.313e-01  5.740e-13  2.100e-01 1.045e-14  8.0   8639.5  4.94
gd50       1646.78  3.323e-01  5.727e-13  2.099e-01 1.019e-14  8.0   8639.5  5.76
gd50       1648.45  3.307e-01  5.682e-13  2.099e-01 1.028e-14  8.0   8639.5  5.53
gd50       1650.13  3.281e-01  5.619e-13  2.099e-01 1.001e-14  8.0   8639.5  7.08
gd50       1651.81  3.508e-01  5.990e-13  2.098e-01 1.024e-14  8.0   8639.5  7.20
gd50       1653.48  3.400e-01  5.783e-13  2.098e-01 9.958e-15  8.0   8639.5  9.50
gd50       1655.16  3.439e-01  5.805e-13  2.098e-01 9.957e-15  8.0   8639.5  5.68
gd50       1656.83  3.224e-01  5.419e-13  2.097e-01 9.592e-15  8.0   8639.5  9.33
gd50       1658.51  3.584e-01  6.000e-13  2.097e-01 1.005e-14  8.0   8639.5  4.15
gd50       1660.19  3.584e-01  5.964e-13  2.096e-01 1.125e-14  8.0   8639.5  3.16
gd50       1661.86  3.511e-01  5.812e-13  2.096e-01 9.742e-15  8.0   8639.5  6.20
gd50       1663.54  3.504e-01  5.772e-13  2.096e-01 9.903e-15  8.0   8639.5  6.98
gd50       1665.22  3.419e-01  5.634e-13  2.095e-01 9.830e-15  8.0   8639.5  6.42
gd50       1666.89  3.402e-01  5.588e-13  2.095e-01 9.416e-15  8.0   8639.5  6.53
gd50       1668.57  3.394e-01  5.553e-13  2.094e-01 9.305e-15  8.0   8639.5  7.79
gd50       1670.24  3.516e-01  5.707e-13  2.094e-01 9.405e-15  8.0   8639.5  6.51
gd50       1671.92  3.403e-01  5.498e-13  2.094e-01 9.189e-15  8.0   8639.5  6.22
gd50       1673.60  3.334e-01  5.365e-13  2.093e-01 9.068e-15  8.0   8639.5  6.56
gd50       1675.27  3.286e-01  5.263e-13  2.093e-01 8.891e-15  8.0   8639.5  6.72
gd50       1676.95  3.236e-01  5.157e-13  2.092e-01 9.440e-15  8.0   8639.5 16.28
gd50       1678.63  3.477e-01  5.518e-13  2.092e-01 9.338e-15  8.0   8639.5  6.74
gd50       1680.30  3.492e-01  5.527e-13  2.091e-01 8.992e-15  8.0   8639.5  4.46
gd50       1681.98  3.477e-01  5.474e-13  2.091e-01 8.900e-15  8.0   8639.5 16.85
gd50       1683.66  3.425e-01  5.367e-13  2.090e-01 9.172e-15  8.0   8639.5  8.31
gd50       1685.33  3.404e-01  5.323e-13  2.090e-01 8.831e-15  8.0   8639.5  6.72
gd50       1687.01  3.379e-01  5.262e-13  2.090e-01 8.627e-15  8.0   8639.5  5.81
gd50       1688.68  3.396e-01  5.264e-13  2.089e-01 8.581e-15  8.0   8639.5  5.26
gd50       1690.36  3.514e-01  5.411e-13  2.089e-01 8.606e-15  8.0   8639.5  3.95
gd50       1692.04  3.386e-01  5.191e-13  2.088e-01 8.556e-15  8.0   8639.5  6.73
gd50       1693.71  3.391e-01  5.179e-13  2.088e-01 8.327e-15  8.0   8639.5  5.07
gd50       1695.39  3.330e-01  5.059e-13  2.087e-01 8.288e-15  8.0   8639.5  3.56
gd50       1697.07  3.424e-01  5.177e-13  2.087e-01 8.421e-15  8.0   8639.5  7.11
gd50       1698.74  3.571e-01  5.373e-13  2.086e-01 8.335e-15  8.0   8639.5  4.82
gd50       1700.42  3.478e-01  5.210e-13  2.085e-01 8.259e-15  8.0   8639.5  7.55
gd50       1702.10  3.459e-01  5.157e-13  2.085e-01 8.157e-15  8.0   8639.5  5.25
gd50       1703.77  3.650e-01  5.417e-13  2.084e-01 8.202e-15  8.0   8639.5 10.46
gd50       1705.45  3.547e-01  5.246e-13  2.084e-01 8.061e-15  8.0   8639.5  7.40
gd50       1707.12  3.455e-01  5.084e-13  2.083e-01 7.878e-15  8.0   8639.5  9.64
gd50       1708.80  3.437e-01  5.028e-13  2.083e-01 7.854e-15  8.0   8639.5  8.26
gd50       1710.48  3.526e-01  5.132e-13  2.082e-01 7.857e-15  8.0   8639.5  6.58
gd50       1712.15  3.489e-01  5.052e-13  2.082e-01 7.770e-15  8.0   8639.5  6.70
gd50       1713.83  3.543e-01  5.104e-13  2.081e-01 7.747e-15  8.0   8639.5  5.15
gd50       1715.51  3.485e-01  4.986e-13  2.080e-01 7.600e-15  8.0   8639.5  5.05
gd50       1717.18  3.582e-01  5.100e-13  2.080e-01 7.612e-15  8.0   8639.5  7.82
gd50       1718.86  3.528e-01  4.996e-13  2.079e-01 7.588e-15  8.0   8639.5  6.04
gd50       1720.54  3.554e-01  4.994e-13  2.079e-01 7.514e-15  8.0   8639.5  8.33
gd50       1722.21  3.629e-01  5.070e-13  2.078e-01 7.469e-15  8.0   8639.5  8.08
gd50       1723.89  3.544e-01  4.924e-13  2.078e-01 7.370e-15  8.0   8639.5 10.31
gd50       1725.56  3.551e-01  4.938e-13  2.077e-01 7.367e-15  8.0   8639.5  5.04
gd50       1727.24  3.547e-01  4.898e-13  2.076e-01 7.251e-15  8.0   8639.5  3.26
gd50       1728.92  3.573e-01  4.899e-13  2.076e-01 7.230e-15  8.0   8639.5  6.12
gd50       1730.59  3.523e-01  4.792e-13  2.075e-01 7.076e-15  8.0   8639.5  7.07
gd50       1732.27  3.646e-01  4.926e-13  2.074e-01 7.389e-15  8.0   8639.5  7.64
gd50       1733.95  3.669e-01  4.924e-13  2.074e-01 7.049e-15  8.0   8639.5  6.48
gd50       1735.62  3.626e-01  4.829e-13  2.073e-01 6.929e-15  8.0   8639.5  3.12
gd50       1737.30  3.667e-01  4.852e-13  2.073e-01 7.428e-15  8.0   8639.5  4.96
gd50       1738.97  3.725e-01  4.894e-13  2.072e-01 7.367e-15  8.0   8639.5  5.56
gd50       1740.65  3.620e-01  4.707e-13  2.071e-01 6.694e-15  8.0   8639.5  6.71
gd50       1742.33  3.745e-01  4.836e-13  2.071e-01 6.805e-15  8.0   8639.5  4.54
gd50       1744.00  3.715e-01  4.764e-13  2.070e-01 6.673e-15  8.0   8639.5  8.42
gd50       1745.68  3.704e-01  4.727e-13  2.069e-01 6.589e-15  8.0   8639.5  7.32
gd50       1747.36  3.949e-01  5.015e-13  2.069e-01 6.655e-15  8.0   8639.5  3.64
gd50       1749.03  3.983e-01  5.034e-13  2.068e-01 6.649e-15  8.0   8639.5  4.40
gd50       1750.71  3.758e-01  4.717e-13  2.067e-01 6.646e-15  8.0   8639.5  8.42
gd50       1752.39  3.746e-01  4.678e-13  2.066e-01 6.372e-15  8.0   8639.5  6.34
gd50       1754.06  3.873e-01  4.814e-13  2.066e-01 6.400e-15  8.0   8639.5  7.27
gd50       1755.74  3.721e-01  4.616e-13  2.065e-01 6.336e-15  8.0   8639.5  7.33
gd50       1757.41  3.751e-01  4.633e-13  2.064e-01 6.501e-15  8.0   8639.5  4.83
gd50       1759.09  3.777e-01  4.645e-13  2.064e-01 6.207e-15  8.0   8639.5  7.46
gd50       1760.77  3.691e-01  4.520e-13  2.063e-01 6.118e-15  8.0   8639.5  6.77
gd50       1762.44  3.849e-01  4.691e-13  2.062e-01 6.121e-15  8.0   8639.5  4.31
gd50       1764.12  3.882e-01  4.711e-13  2.062e-01 6.122e-15  8.0   8639.5  7.75
gd50       1765.80  3.849e-01  4.644e-13  2.061e-01 6.077e-15  8.0   8639.5  7.13
gd50       1767.47  3.861e-01  4.636e-13  2.060e-01 6.001e-15  8.0   8639.5  7.43
gd50       1769.15  3.784e-01  4.524e-13  2.059e-01 5.935e-15  8.0   8639.5  4.73
gd50       1770.83  3.871e-01  4.601e-13  2.059e-01 5.928e-15  8.0   8639.5  4.41
gd50       1772.50  3.828e-01  4.531e-13  2.058e-01 5.890e-15  8.0   8639.5  1.48
gd50       1774.18  3.851e-01  4.538e-13  2.057e-01 5.808e-15  8.0   8639.5  5.44
gd50       1775.85  3.905e-01  4.588e-13  2.056e-01 5.788e-15  8.0   8639.5  7.05
gd50       1777.53  3.873e-01  4.531e-13  2.056e-01 5.719e-15  8.0   8639.5  8.91
gd50       1779.21  3.879e-01  4.520e-13  2.055e-01 5.758e-15  8.0   8639.5  9.22
gd50       1780.88  3.924e-01  4.556e-13  2.054e-01 5.669e-15  8.0   8639.5  5.37
gd50       1782.56  3.822e-01  4.422e-13  2.053e-01 5.568e-15  8.0   8639.5  3.02
gd50       1784.24  3.808e-01  4.391e-13  2.053e-01 5.576e-15  8.0   8639.5  4.67
gd50       1785.91  3.793e-01  4.350e-13  2.052e-01 5.515e-15  8.0   8639.5  3.97
gd50       1787.59  3.896e-01  4.450e-13  2.054e-01 1.363e-14  3.0   1670.2  4.20
gd50       1789.26  3.953e-01  4.504e-13  2.052e-01 1.371e-14  3.0   1670.2  4.41
gd50       1790.94  3.987e-01  4.534e-13  2.050e-01 1.425e-14  3.0   1670.2  1.97
gd50       1792.62  4.105e-01  4.656e-13  2.049e-01 1.380e-14  3.0   1670.2  2.60
gd50       1794.29  3.773e-01  4.266e-13  2.047e-01 1.337e-14  3.0   1670.2 11.74
gd50       1795.97  3.723e-01  4.222e-13  1.170e-01 6.034e-15  6.0   7128.3  5.70
gd50       1797.65  3.734e-01  4.220e-13  1.157e-01 5.454e-15  7.0   7967.9  4.72
gd50       1799.32  3.734e-01  4.214e-13  2.046e-01 5.219e-15  8.0   8639.5  3.71
gd50       1801.00  3.692e-01  4.161e-13  2.045e-01 5.204e-15  8.0   8639.5  7.22
gd50       1802.68  3.631e-01  4.086e-13  2.044e-01 5.166e-15  8.0   8639.5  6.23
gd50       1804.35  3.830e-01  4.306e-13  2.044e-01 5.244e-15  8.0   8639.5  5.30
gd50       1806.03  3.782e-01  4.253e-13  2.043e-01 5.166e-15  8.0   8639.5  2.19
gd50       1807.70  3.748e-01  4.205e-13  2.042e-01 5.211e-15  8.0   8639.5  6.26
gd50       1809.38  3.687e-01  4.127e-13  2.041e-01 5.103e-15  8.0   8639.5  8.75
gd50       1811.06  3.694e-01  4.123e-13  2.041e-01 5.071e-15  8.0   8639.5  8.71
gd50       1812.73  3.680e-01  4.099e-13  2.040e-01 5.015e-15  8.0   8639.5  3.18
gd50       1814.41  3.680e-01  4.092e-13  2.039e-01 5.002e-15  8.0   8639.5  4.59
gd50       1816.09  3.678e-01  4.084e-13  2.038e-01 4.958e-15  8.0   8639.5  4.48
gd50       1817.76  3.640e-01  4.033e-13  2.038e-01 4.936e-15  8.0   8639.5  6.75
gd50       1819.44  3.622e-01  4.009e-13  2.037e-01 4.902e-15  8.0   8639.5  4.06
gd50       1821.12  3.705e-01  4.107e-13  2.036e-01 4.956e-15  8.0   8639.5  4.96
gd50       1822.79  3.669e-01  4.061e-13  2.035e-01 5.088e-15  8.0   8639.5  5.11
gd50       1824.47  3.642e-01  4.024e-13  2.035e-01 4.849e-15  8.0   8639.5  2.81
gd50       1826.14  3.685e-01  4.070e-13  2.034e-01 4.853e-15  8.0   8639.5  6.66
gd50       1827.82  3.705e-01  4.088e-13  2.033e-01 4.866e-15  8.0   8639.5  8.22
gd50       1829.50  3.763e-01  4.152e-13  2.032e-01 4.808e-15  8.0   8639.5  3.83
gd50       1831.17  3.672e-01  4.026e-13  2.032e-01 4.771e-15  8.0   8639.5  7.71
gd50       1832.85  3.696e-01  4.049e-13  2.031e-01 4.785e-15  8.0   8639.5  7.49
gd50       1834.53  3.638e-01  3.983e-13  2.030e-01 4.727e-15  8.0   8639.5  6.10
gd50       1836.20  3.667e-01  4.013e-13  2.030e-01 4.689e-15  8.0   8639.5  7.12
gd50       1837.88  3.707e-01  4.056e-13  2.029e-01 4.708e-15  8.0   8639.5  7.40
gd50       1839.55  3.773e-01  4.129e-13  2.028e-01 4.714e-15  8.0   8639.5  3.89
gd50       1841.23  3.648e-01  3.994e-13  2.028e-01 4.668e-15  8.0   8639.5  6.01
gd50       1842.91  3.545e-01  3.882e-13  2.027e-01 4.632e-15  8.0   8639.5 10.10
gd50       1844.58  3.510e-01  3.844e-13  2.026e-01 4.636e-15  8.0   8639.5  8.68
gd50       1846.26  3.619e-01  3.949e-13  2.026e-01 4.603e-15  8.0   8639.5  6.01
gd50       1847.94  3.608e-01  3.935e-13  2.025e-01 4.599e-15  8.0   8639.5  8.31
gd50       1849.61  3.523e-01  3.842e-13  2.024e-01 4.582e-15  8.0   8639.5 11.60
gd50       1851.29  3.570e-01  3.909e-13  2.024e-01 4.593e-15  8.0   8639.5  9.51
gd50       1852.97  3.454e-01  3.781e-13  2.023e-01 4.530e-15  8.0   8639.5  6.34
gd50       1854.64  3.463e-01  3.791e-13  2.022e-01 4.516e-15  8.0   8639.5  8.97
gd50       1856.32  3.444e-01  3.765e-13  2.022e-01 4.515e-15  8.0   8639.5 12.40
gd50       1857.99  3.540e-01  3.870e-13  2.021e-01 4.554e-15  8.0   8639.5  9.82
gd50       1859.67  3.580e-01  3.916e-13  2.020e-01 4.520e-15  8.0   8639.5  8.36
gd50       1861.35  3.491e-01  3.814e-13  2.020e-01 4.479e-15  8.0   8639.5 13.20
gd50       1863.02  3.479e-01  3.802e-13  2.019e-01 4.481e-15  8.0   8639.5  8.28
gd50       1864.70  3.522e-01  3.851e-13  2.019e-01 4.449e-15  8.0   8639.5  7.82
gd50       1866.38  3.482e-01  3.828e-13  2.018e-01 4.437e-15  8.0   8639.5  9.58
gd50       1868.05  3.534e-01  3.888e-13  2.018e-01 4.479e-15  8.0   8639.5  8.76
gd50       1869.73  3.480e-01  3.833e-13  2.017e-01 4.463e-15  8.0   8639.5  5.57
gd50       1871.41  3.463e-01  3.819e-13  2.017e-01 4.613e-15  8.0   8639.5  4.99
gd50       1873.08  3.403e-01  3.760e-13  2.016e-01 4.485e-15  8.0   8639.5  9.77
gd50       1874.76  3.355e-01  3.713e-13  2.016e-01 4.391e-15  8.0   8639.5  9.36
gd50       1876.43  3.329e-01  3.688e-13  2.015e-01 4.352e-15  8.0   8639.5  7.07
gd50       1878.11  3.232e-01  3.589e-13  2.015e-01 4.330e-15  8.0   8639.5  8.20
gd50       1879.79  3.247e-01  3.611e-13  2.014e-01 4.336e-15  8.0   8639.5  7.10
gd50       1881.46  3.266e-01  3.635e-13  2.014e-01 4.379e-15  8.0   8639.5  9.22
gd50       1883.14  3.264e-01  3.639e-13  2.013e-01 4.431e-15  8.0   8639.5  7.90
gd50       1884.82  3.184e-01  3.555e-13  2.013e-01 4.328e-15  8.0   8639.5  8.94
gd50       1886.49  3.167e-01  3.551e-13  2.013e-01 4.327e-15  8.0   8639.5  6.67
gd50       1888.17  3.241e-01  3.645e-13  2.012e-01 4.497e-15  8.0   8639.5  7.95
gd50       1889.85  3.209e-01  3.618e-13  2.012e-01 4.352e-15  8.0   8639.5  9.75
gd50       1891.52  3.231e-01  3.645e-13  2.012e-01 4.352e-15  8.0   8639.5  9.86
gd50       1893.20  3.284e-01  3.715e-13  2.011e-01 4.348e-15  8.0   8639.5  9.10
gd50       1894.87  3.176e-01  3.601e-13  2.011e-01 4.348e-15  8.0   8639.5  7.89
gd50       1896.55  3.154e-01  3.587e-13  2.011e-01 4.317e-15  8.0   8639.5  8.91
gd50       1898.23  3.196e-01  3.644e-13  2.011e-01 4.397e-15  8.0   8639.5  8.90
gd50       1899.90  3.169e-01  3.622e-13  2.010e-01 4.359e-15  8.0   8639.5 10.77
gd50       1901.58  3.100e-01  3.558e-13  2.010e-01 4.308e-15  8.0   8639.5  5.95
gd50       1903.26  3.052e-01  3.511e-13  2.010e-01 4.342e-15  8.0   8639.5  5.63
gd50       1904.93  3.089e-01  3.561e-13  2.010e-01 4.306e-15  8.0   8639.5  6.51
gd50       1906.61  3.082e-01  3.546e-13  2.010e-01 4.312e-15  8.0   8639.5  7.33
gd50       1908.28  3.063e-01  3.523e-13  2.010e-01 4.296e-15  8.0   8639.5  8.26
gd50       1909.96  3.127e-01  3.600e-13  2.010e-01 4.309e-15  8.0   8639.5  9.60
gd50       1911.64  3.108e-01  3.584e-13  2.010e-01 4.291e-15  8.0   8639.5  7.53
gd50       1913.31  3.089e-01  3.562e-13  2.010e-01 4.286e-15  8.0   8639.5  8.28
gd50       1914.99  2.991e-01  3.450e-13  2.010e-01 4.259e-15  8.0   8639.5 11.68
gd50       1916.67  2.951e-01  3.417e-13  2.010e-01 4.299e-15  8.0   8639.5  6.61
gd50       1918.34  2.980e-01  3.448e-13  2.010e-01 4.417e-15  8.0   8639.5  6.53
gd50       1920.02  2.958e-01  3.419e-13  2.010e-01 4.405e-15  8.0   8639.5  7.83
gd50       1921.70  3.027e-01  3.497e-13  2.010e-01 4.701e-15  8.0   8639.5 10.54
gd50       1923.37  3.038e-01  3.507e-13  2.010e-01 4.715e-15  8.0   8639.5  6.07
gd50       1925.05  3.026e-01  3.483e-13  2.010e-01 4.735e-15  8.0   8639.5  8.04
gd50       1926.72  2.963e-01  3.409e-13  2.011e-01 4.395e-15  8.0   8639.5 10.93
gd50       1928.40  2.974e-01  3.421e-13  2.011e-01 4.230e-15  8.0   8639.5  9.62
gd50       1930.08  3.007e-01  3.454e-13  2.011e-01 4.183e-15  8.0   8639.5  8.81
gd50       1931.75  2.980e-01  3.421e-13  2.012e-01 4.207e-15  8.0   8639.5 15.07
gd50       1933.43  2.933e-01  3.364e-13  2.012e-01 4.151e-15  8.0   8639.5 12.92
gd50       1935.11  2.915e-01  3.347e-13  2.012e-01 4.145e-15  8.0   8639.5 11.51
gd50       1936.78  2.925e-01  3.355e-13  2.013e-01 4.117e-15  8.0   8639.5  9.25
gd50       1938.46  2.853e-01  3.268e-13  2.013e-01 4.099e-15  8.0   8639.5 13.26
gd50       1940.14  2.892e-01  3.303e-13  2.014e-01 4.095e-15  8.0   8639.5 12.37
gd50       1941.81  2.885e-01  3.287e-13  2.014e-01 4.067e-15  8.0   8639.5 11.00
gd50       1943.49  2.861e-01  3.252e-13  2.015e-01 4.040e-15  8.0   8639.5 12.53
gd50       1945.16  2.869e-01  3.251e-13  2.016e-01 4.016e-15  8.0   8639.5  9.69
gd50       1946.84  2.917e-01  3.296e-13  2.016e-01 4.008e-15  8.0   8639.5  9.35
gd50       1948.52  2.953e-01  3.325e-13  2.017e-01 3.993e-15  8.0   8639.5  9.84
gd50       1950.19  2.921e-01  3.283e-13  2.018e-01 4.003e-15  8.0   8639.5 11.68
gd50       1951.87  2.932e-01  3.285e-13  2.019e-01 3.976e-15  8.0   8639.5 14.77
gd50       1953.55  2.945e-01  3.291e-13  2.019e-01 3.927e-15  8.0   8639.5 13.06
gd50       1955.22  2.940e-01  3.271e-13  2.020e-01 3.901e-15  8.0   8639.5  9.81
gd50       1956.90  2.887e-01  3.204e-13  2.021e-01 3.881e-15  8.0   8639.5 11.38
gd50       1958.57  2.915e-01  3.227e-13  2.022e-01 3.874e-15  8.0   8639.5  8.88
gd50       1960.25  2.833e-01  3.129e-13  2.023e-01 3.847e-15  8.0   8639.5 12.69
gd50       1961.93  2.824e-01  3.113e-13  2.024e-01 3.839e-15  8.0   8639.5 14.61
gd50       1963.60  2.875e-01  3.167e-13  2.026e-01 3.823e-15  8.0   8639.5  9.87
gd50       1965.28  2.873e-01  3.163e-13  2.027e-01 3.802e-15  8.0   8639.5  8.91
gd50       1966.96  2.924e-01  3.221e-13  2.028e-01 3.830e-15  8.0   8639.5  8.63
gd50       1968.63  2.841e-01  3.135e-13  2.029e-01 3.845e-15  8.0   8639.5 12.01
gd50       1970.31  2.809e-01  3.108e-13  2.031e-01 3.800e-15  8.0   8639.5 13.37
gd50       1971.99  2.850e-01  3.171e-13  2.032e-01 3.817e-15  8.0   8639.5 13.70
gd50       1973.66  2.875e-01  3.218e-13  2.034e-01 3.925e-15  8.0   8639.5 16.23
gd50       1976.35  1.689e-01  2.772e-13  1.179e-01 2.146e-14  2.0   7439.2  2.65
gd50       1979.01  2.095e-01  3.361e-13  1.178e-01 2.706e-14  2.0   7439.2 15.71
gd50       1981.68  2.193e-01  3.476e-13  1.178e-01 2.372e-14  2.0   7439.2  5.90
gd50       1984.34  1.807e-01  2.805e-13  1.261e-01 2.046e-14  3.0   9179.1 14.23
gd50       1987.00  1.766e-01  2.710e-13  1.260e-01 1.901e-14  3.0   9179.1  6.40
gd50       1989.67  1.917e-01  2.887e-13  1.260e-01 1.986e-14  3.0   9179.1 11.11
gd50       1992.33  2.107e-01  3.137e-13  1.259e-01 2.357e-14  3.0   9179.1 17.22
gd50       1994.99  1.896e-01  2.776e-13  1.258e-01 1.817e-14  3.0   9179.1 12.40
gd50       1997.65  2.291e-01  3.283e-13  1.257e-01 2.229e-14  3.0   9179.1  3.96
gd50       2000.32  1.932e-01  2.750e-13  1.256e-01 1.762e-14  3.0   9179.1 19.77
gd50       2002.98  2.179e-01  3.057e-13  1.255e-01 1.880e-14  3.0   9179.1  9.68
gd50       2005.64  1.943e-01  2.654e-13  1.254e-01 1.896e-14  3.0   9179.1  5.65
gd50       2008.30  2.008e-01  2.709e-13  1.253e-01 1.637e-14  3.0   9179.1  8.27
gd50       2010.97  2.569e-01  3.464e-13  1.253e-01 2.191e-14  3.0   9179.1 23.73
gd50       2013.63  1.677e-01  2.238e-13  1.169e-01 1.863e-14  2.0   7439.2  6.88
gd50       2016.29  2.023e-01  2.609e-13  1.168e-01 1.807e-14  2.0   7439.2  8.01
gd50       2018.95  2.139e-01  2.738e-13  1.167e-01 1.856e-14  2.0   7439.2  6.70
gd50       2021.62  2.050e-01  2.710e-13  1.249e-01 1.719e-14  3.0   9179.1 13.90
gd50       2024.28  2.160e-01  2.837e-13  1.248e-01 1.816e-14  3.0   9179.1 13.29
gd50       2026.94  2.380e-01  3.060e-13  1.247e-01 1.884e-14  3.0   9179.1 10.36
gd50       2029.61  1.981e-01  2.534e-13  1.247e-01 1.634e-14  3.0   9179.1  6.14
gd50       2032.27  2.469e-01  3.144e-13  1.246e-01 1.873e-14  3.0   9179.1  7.98
gd50       2034.93  2.194e-01  2.779e-13  1.245e-01 1.613e-14  3.0   9179.1 19.49
gd50       2037.59  2.121e-01  2.676e-13  1.244e-01 1.814e-14  3.0   9179.1 18.43
gd50       2040.26  2.198e-01  2.781e-13  1.243e-01 1.730e-14  3.0   9179.1 10.04
gd50       2042.92  2.037e-01  2.577e-13  1.242e-01 1.528e-14  3.0   9179.1  3.79
gd50       2045.58  2.446e-01  3.103e-13  1.241e-01 1.766e-14  3.0   9179.1  8.48
gd50       2048.24  2.106e-01  2.665e-13  1.241e-01 1.573e-14  3.0   9179.1  1.62
gd50       2050.91  2.276e-01  2.853e-13  1.240e-01 1.661e-14  3.0   9179.1  5.49
gd50       2053.57  2.419e-01  3.024e-13  1.239e-01 1.728e-14  3.0   9179.1 15.02
gd50       2056.23  2.131e-01  2.637e-13  1.238e-01 1.592e-14  3.0   9179.1 25.30
gd50       2058.89  2.147e-01  2.646e-13  1.237e-01 1.660e-14  3.0   9179.1 23.29
gd50       2061.56  2.279e-01  2.798e-13  1.236e-01 1.547e-14  3.0   9179.1 11.72
gd50       2064.22  2.159e-01  2.640e-13  1.235e-01 1.535e-14  3.0   9179.1  6.83
gd50       2066.88  2.297e-01  2.844e-13  1.235e-01 1.719e-14  3.0   9179.1 12.68
gd50       2069.55  2.108e-01  2.599e-13  1.234e-01 1.720e-14  3.0   9179.1  5.02
gd50       2072.21  2.470e-01  2.989e-13  1.233e-01 1.781e-14  3.0   9179.1 13.91
gd50       2074.87  2.474e-01  2.982e-13  1.232e-01 1.573e-14  3.0   9179.1  9.91
gd50       2077.53  2.162e-01  2.591e-13  1.231e-01 1.661e-14  3.0   9179.1  9.57
gd50       2080.20  2.303e-01  2.773e-13  1.231e-01 1.586e-14  3.0   9179.1 11.74
gd50       2082.86  2.400e-01  2.876e-13  1.230e-01 1.540e-14  3.0   9179.1  6.36
gd50       2085.52  2.009e-01  2.406e-13  1.229e-01 1.579e-14  3.0   9179.1  4.99
gd50       2088.18  2.116e-01  2.526e-13  1.228e-01 1.440e-14  3.0   9179.1 11.36
gd50       2090.85  2.172e-01  2.544e-13  1.227e-01 1.520e-14  3.0   9179.1 21.46
gd50       2093.51  2.219e-01  2.596e-13  1.227e-01 1.484e-14  3.0   9179.1 12.50
gd50       2096.17  1.905e-01  2.267e-13  1.226e-01 1.494e-14  3.0   9179.1 12.93
gd50       2098.83  2.327e-01  2.769e-13  1.225e-01 1.780e-14  3.0   9179.1  9.36
gd50       2101.50  2.039e-01  2.433e-13  1.224e-01 1.460e-14  3.0   9179.1 15.49
gd50       2104.16  2.008e-01  2.398e-13  1.224e-01 1.341e-14  3.0   9179.1 17.00
gd50       2106.82  1.987e-01  2.347e-13  1.223e-01 1.329e-14  3.0   9179.1 13.29
gd50       2109.49  2.108e-01  2.493e-13  1.222e-01 1.529e-14  3.0   9179.1 13.80
gd50       2112.15  2.167e-01  2.597e-13  1.221e-01 1.424e-14  3.0   9179.1  7.01
gd50       2114.81  1.889e-01  2.264e-13  1.221e-01 1.264e-14  3.0   9179.1 18.93
gd50       2117.47  2.213e-01  2.658e-13  1.220e-01 1.416e-14  3.0   9179.1  0.80
gd50       2120.14  1.966e-01  2.320e-13  1.219e-01 1.682e-14  3.0   9179.1 16.68
gd50       2122.80  2.009e-01  2.377e-13  1.219e-01 1.411e-14  3.0   9179.1 12.56
gd50       2125.46  2.077e-01  2.451e-13  1.218e-01 1.358e-14  3.0   9179.1 19.31
gd50       2128.12  1.946e-01  2.299e-13  1.217e-01 1.301e-14  3.0   9179.1 25.24
gd50       2130.79  2.033e-01  2.404e-13  1.216e-01 1.301e-14  3.0   9179.1 20.17
gd50       2133.45  1.943e-01  2.299e-13  1.216e-01 1.407e-14  3.0   9179.1  7.37
gd50       2136.11  1.806e-01  2.151e-13  1.215e-01 1.367e-14  3.0   9179.1 25.85
gd50       2138.78  1.771e-01  2.114e-13  1.214e-01 1.314e-14  3.0   9179.1 37.27
gd50       2141.44  1.930e-01  2.298e-13  1.214e-01 1.326e-14  3.0   9179.1  9.54
gd50       2144.10  2.093e-01  2.495e-13  1.213e-01 1.479e-14  3.0   9179.1 13.70
gd50       2146.76  2.244e-01  2.669e-13  1.212e-01 1.493e-14  3.0   9179.1  6.29
gd50       2149.43  1.870e-01  2.227e-13  1.212e-01 1.278e-14  3.0   9179.1  7.63
gd50       2152.09  1.830e-01  2.234e-13  1.211e-01 1.254e-14  3.0   9179.1  9.80
gd50       2154.75  2.034e-01  2.486e-13  1.210e-01 1.384e-14  3.0   9179.1 28.69
gd50       2157.41  1.828e-01  2.196e-13  1.210e-01 1.336e-14  3.0   9179.1  4.42
gd50       2160.08  1.888e-01  2.275e-13  1.209e-01 1.522e-14  3.0   9179.1  5.63
gd50       2162.74  1.907e-01  2.298e-13  1.209e-01 1.418e-14  3.0   9179.1 14.09
gd50       2165.40  1.777e-01  2.158e-13  1.208e-01 1.273e-14  3.0   9179.1  3.21
gd50       2168.06  1.974e-01  2.398e-13  1.207e-01 1.370e-14  3.0   9179.1  4.12
gd50       2170.73  1.961e-01  2.402e-13  1.207e-01 1.475e-14  3.0   9179.1 16.93
gd50       2173.39  1.778e-01  2.179e-13  1.206e-01 1.345e-14  3.0   9179.1 10.95
gd50       2176.05  1.554e-01  1.891e-13  1.206e-01 1.148e-14  3.0   9179.1 21.88
gd50       2178.72  1.933e-01  2.355e-13  1.205e-01 1.385e-14  3.0   9179.1  5.66
gd50       2181.38  1.841e-01  2.278e-13  1.205e-01 1.303e-14  3.0   9179.1  7.41
gd50       2184.04  1.927e-01  2.386e-13  1.204e-01 1.428e-14  3.0   9179.1 14.92
gd50       2186.70  1.421e-01  1.732e-13  1.203e-01 1.065e-14  3.0   9179.1  6.20
gd50       2189.37  1.728e-01  2.106e-13  1.203e-01 1.251e-14  3.0   9179.1 10.30
gd50       2192.03  1.778e-01  2.171e-13  1.202e-01 1.359e-14  3.0   9179.1  7.15
gd50       2194.69  1.700e-01  2.080e-13  1.605e-01 1.613e-14  2.0   5339.2 28.43
gd50       2197.35  1.695e-01  2.100e-13  1.604e-01 1.450e-14  2.0   5339.2  3.82
gd50       2200.02  1.612e-01  1.997e-13  1.603e-01 1.449e-14  2.0   5339.2  5.84
gd50       2202.68  1.906e-01  2.300e-13  1.601e-01 1.723e-14  2.0   5339.2  3.42
gd50       2205.34  1.810e-01  2.203e-13  1.200e-01 1.348e-14  3.0   9179.1 26.62
gd50       2208.01  1.695e-01  2.059e-13  1.199e-01 1.222e-14  3.0   9179.1 11.14
gd50       2210.67  2.000e-01  2.420e-13  1.199e-01 1.420e-14  3.0   9179.1 13.59
gd50       2213.33  1.678e-01  2.025e-13  1.198e-01 1.252e-14  3.0   9179.1 10.03
gd50       2215.99  1.633e-01  1.979e-13  1.198e-01 1.141e-14  3.0   9179.1 11.58
gd50       2218.66  1.755e-01  2.119e-13  1.197e-01 1.128e-14  3.0   9179.1  5.41
gd50       2221.32  1.962e-01  2.327e-13  1.197e-01 1.414e-14  3.0   9179.1 17.43
gd50       2223.98  1.745e-01  2.063e-13  1.196e-01 1.186e-14  3.0   9179.1  2.76
gd50       2226.64  1.694e-01  2.046e-13  1.196e-01 1.112e-14  3.0   9179.1 18.69
gd50       2229.31  1.737e-01  2.088e-13  1.196e-01 1.304e-14  3.0   9179.1 15.70
gd50       2231.97  1.867e-01  2.168e-13  1.195e-01 1.279e-14  3.0   9179.1 17.41
gd50       2234.63  2.066e-01  2.385e-13  1.195e-01 1.295e-14  3.0   9179.1 18.70
gd50       2237.29  1.804e-01  2.115e-13  1.194e-01 1.315e-14  3.0   9179.1  5.82
gd50       2239.96  1.690e-01  1.968e-13  1.194e-01 1.043e-14  3.0   9179.1 13.04
gd50       2242.62  1.607e-01  1.852e-13  1.193e-01 1.161e-14  3.0   9179.1  4.24
gd50       2245.28  1.855e-01  2.109e-13  1.193e-01 1.161e-14  3.0   9179.1 11.21
gd50       2247.95  1.851e-01  2.085e-13  1.193e-01 1.356e-14  3.0   9179.1 11.17
gd50       2250.61  1.770e-01  1.946e-13  1.192e-01 1.077e-14  3.0   9179.1 11.99
gd50       2253.27  1.863e-01  2.028e-13  1.192e-01 1.142e-14  3.0   9179.1 12.76
gd50       2255.93  1.701e-01  1.856e-13  1.192e-01 1.162e-14  3.0   9179.1 11.05
gd50       2258.60  1.938e-01  2.085e-13  1.191e-01 1.232e-14  3.0   9179.1 15.90
gd50       2261.26  2.009e-01  2.135e-13  1.191e-01 1.313e-14  3.0   9179.1 13.30
gd50       2263.92  1.851e-01  1.938e-13  1.191e-01 1.121e-14  3.0   9179.1  7.68
gd50       2266.58  1.836e-01  1.913e-13  1.190e-01 1.119e-14  3.0   9179.1  8.38
gd50       2269.25  1.726e-01  1.770e-13  1.190e-01 1.267e-14  3.0   9179.1 16.35
gd50       2271.91  1.936e-01  1.949e-13  1.190e-01 1.009e-14  3.0   9179.1 15.28
gd50       2274.57  2.135e-01  2.118e-13  1.189e-01 1.120e-14  3.0   9179.1 26.78
gd50       2277.23  1.950e-01  1.884e-13  1.189e-01 9.612e-15  3.0   9179.1 10.73
gd50       2279.90  2.059e-01  1.965e-13  1.189e-01 1.215e-14  3.0   9179.1  1.98
gd50       2282.56  1.966e-01  1.894e-13  1.188e-01 9.276e-15  3.0   9179.1 15.12
gd50       2285.22  2.023e-01  1.934e-13  1.188e-01 1.005e-14  3.0   9179.1  8.12
gd50       2287.89  2.017e-01  1.921e-13  1.188e-01 9.169e-15  3.0   9179.1 13.10
gd50       2290.55  2.040e-01  1.924e-13  1.187e-01 1.233e-14  3.0   9179.1  6.14
gd50       2293.21  2.294e-01  2.156e-13  1.187e-01 1.283e-14  3.0   9179.1  8.85
gd50       2295.87  1.835e-01  1.708e-13  1.187e-01 9.257e-15  3.0   9179.1  7.75
gd50       2298.54  2.253e-01  2.090e-13  1.187e-01 9.417e-15  3.0   9179.1  3.83
gd50       2301.20  2.012e-01  1.849e-13  1.186e-01 9.821e-15  3.0   9179.1  6.95
gd50       2303.86  2.080e-01  1.897e-13  1.186e-01 1.202e-14  3.0   9179.1  8.96
gd50       2306.52  2.287e-01  2.102e-13  1.186e-01 9.973e-15  3.0   9179.1  5.95
gd50       2309.19  2.080e-01  1.893e-13  1.186e-01 9.246e-15  3.0   9179.1  4.59
gd50       2311.85  2.262e-01  1.988e-13  1.185e-01 8.771e-15  3.0   9179.1 12.54
gd50       2314.51  1.827e-01  1.586e-13  1.185e-01 7.953e-15  3.0   9179.1  3.47
gd50       2317.18  2.033e-01  1.760e-13  1.185e-01 8.127e-15  3.0   9179.1 23.10
gd50       2319.84  2.319e-01  1.977e-13  1.185e-01 1.001e-14  3.0   9179.1  8.48
gd50       2322.50  2.128e-01  1.795e-13  1.184e-01 1.035e-14  3.0   9179.1  7.18
gd50       2325.16  2.411e-01  1.986e-13  1.184e-01 8.731e-15  3.0   9179.1 22.46
gd50       2327.83  2.119e-01  1.718e-13  1.184e-01 8.847e-15  3.0   9179.1  3.87
gd50       2330.49  2.133e-01  1.730e-13  1.184e-01 9.396e-15  3.0   9179.1  1.58
gd50       2333.15  2.582e-01  2.061e-13  1.184e-01 1.053e-14  3.0   9179.1  7.54
gd50       2335.81  2.196e-01  1.694e-13  1.183e-01 8.291e-15  3.0   9179.1 13.40
gd50       2338.48  2.164e-01  1.644e-13  1.183e-01 7.992e-15  3.0   9179.1  9.24
gd50       2341.14  2.246e-01  1.697e-13  1.183e-01 8.979e-15  3.0   9179.1 12.09
gd50       2343.80  2.276e-01  1.696e-13  1.183e-01 7.234e-15  3.0   9179.1  1.76
gd50       2346.46  2.351e-01  1.728e-13  1.183e-01 7.658e-15  3.0   9179.1  8.86
gd50       2349.13  2.199e-01  1.596e-13  1.182e-01 7.658e-15  3.0   9179.1 23.97
gd50       2351.79  2.350e-01  1.694e-13  1.182e-01 7.370e-15  3.0   9179.1  5.86
gd50       2354.45  2.315e-01  1.651e-13  1.182e-01 8.301e-15  3.0   9179.1  9.39
gd50       2357.12  2.524e-01  1.783e-13  1.182e-01 8.828e-15  3.0   9179.1  9.17
gd50       2359.78  2.242e-01  1.570e-13  1.182e-01 6.645e-15  3.0   9179.1  5.53
gd50       2362.44  2.391e-01  1.648e-13  1.182e-01 6.990e-15  3.0   9179.1 18.16
gd50       2365.10  2.543e-01  1.756e-13  1.543e-01 1.292e-14  2.0   5339.2  0.32
gd50       2367.77  2.274e-01  1.557e-13  1.542e-01 1.122e-14  2.0   5339.2  8.93
gd50       2370.43  2.116e-01  1.437e-13  1.541e-01 8.588e-15  2.0   5339.2 13.14
gd50       2373.09  2.727e-01  1.838e-13  1.540e-01 9.191e-15  2.0   5339.2 12.71
gd50       2375.75  2.572e-01  1.701e-13  1.181e-01 8.590e-15  3.0   9179.1  8.67
gd50       2378.42  2.417e-01  1.584e-13  1.181e-01 6.921e-15  3.0   9179.1  4.14
gd50       2381.08  2.482e-01  1.629e-13  1.181e-01 7.703e-15  3.0   9179.1  6.76
gd50       2383.74  2.503e-01  1.626e-13  1.181e-01 7.549e-15  3.0   9179.1  8.63
gd50       2386.40  2.650e-01  1.709e-13  1.181e-01 7.609e-15  3.0   9179.1  9.23
gd50       2389.07  2.676e-01  1.707e-13  1.181e-01 8.199e-15  3.0   9179.1  6.94
gd50       2391.73  2.568e-01  1.621e-13  1.534e-01 7.777e-15  2.0   5339.2 10.43
gd50       2394.39  2.381e-01  1.486e-13  1.533e-01 7.675e-15  2.0   5339.2  2.10
gd50       2397.06  2.596e-01  1.588e-13  1.533e-01 9.502e-15  2.0   5339.2  7.53
gd50       2399.72  2.488e-01  1.504e-13  1.532e-01 8.236e-15  2.0   5339.2  2.56
gd50       2402.38  2.595e-01  1.535e-13  1.180e-01 7.312e-15  3.0   9179.1  5.44
gd50       2405.04  2.722e-01  1.610e-13  1.180e-01 6.496e-15  3.0   9179.1 16.01
gd50       2407.71  2.768e-01  1.616e-13  1.180e-01 8.080e-15  3.0   9179.1  9.12
gd50       2410.37  2.671e-01  1.533e-13  1.180e-01 6.363e-15  3.0   9179.1  6.80
gd50       2413.03  2.586e-01  1.468e-13  1.528e-01 8.942e-15  2.0   5339.2 11.10
gd50       2415.69  2.544e-01  1.434e-13  1.527e-01 6.985e-15  2.0   5339.2  1.30
gd50       2418.36  2.971e-01  1.655e-13  1.527e-01 8.384e-15  2.0   5339.2  4.52
gd50       2421.02  2.841e-01  1.550e-13  1.526e-01 7.165e-15  2.0   5339.2  9.54
gd50       2423.68  2.713e-01  1.464e-13  1.179e-01 5.837e-15  3.0   9179.1  9.35
gd50       2426.35  2.875e-01  1.518e-13  1.179e-01 6.413e-15  3.0   9179.1 10.52
gd50       2429.01  2.681e-01  1.404e-13  1.523e-01 8.496e-15  2.0   5339.2 14.31
gd50       2431.67  2.981e-01  1.578e-13  1.523e-01 7.112e-15  2.0   5339.2 17.97
gd50       2434.33  3.001e-01  1.574e-13  1.522e-01 7.304e-15  2.0   5339.2  0.21
gd50       2437.00  3.160e-01  1.647e-13  1.521e-01 7.173e-15  2.0   5339.2  6.85
gd50       2439.66  2.840e-01  1.467e-13  1.521e-01 6.543e-15  2.0   5339.2  1.42
gd50       2442.32  2.735e-01  1.388e-13  1.520e-01 6.609e-15  2.0   5339.2  9.29
gd50       2444.98  2.673e-01  1.347e-13  1.519e-01 6.257e-15  2.0   5339.2  4.98
gd50       2447.65  3.161e-01  1.583e-13  1.518e-01 6.835e-15  2.0   5339.2  6.59
gd50       2450.31  3.096e-01  1.543e-13  1.518e-01 9.274e-15  2.0   5339.2 21.69
gd50       2452.97  2.937e-01  1.450e-13  1.517e-01 6.287e-15  2.0   5339.2  0.20
gd50       2455.63  3.162e-01  1.551e-13  1.516e-01 7.291e-15  2.0   5339.2  0.84
gd50       2458.30  2.888e-01  1.403e-13  1.516e-01 6.012e-15  2.0   5339.2  5.54
gd50       2460.96  3.067e-01  1.456e-13  1.515e-01 6.841e-15  2.0   5339.2  6.41
gd50       2463.62  3.088e-01  1.449e-13  1.514e-01 6.239e-15  2.0   5339.2  2.81
gd50       2466.29  3.329e-01  1.570e-13  1.514e-01 6.481e-15  2.0   5339.2  5.71
gd50       2468.95  3.291e-01  1.530e-13  1.513e-01 6.219e-15  2.0   5339.2  7.96
gd50       2471.61  2.753e-01  1.265e-13  1.512e-01 6.393e-15  2.0   5339.2  5.35
gd50       2474.27  3.096e-01  1.404e-13  1.511e-01 6.681e-15  2.0   5339.2  2.42
gd50       2476.94  3.039e-01  1.336e-13  1.511e-01 5.504e-15  2.0   5339.2  3.56
gd50       2479.60  3.137e-01  1.364e-13  1.510e-01 5.587e-15  2.0   5339.2  1.25
gd50       2482.26  3.105e-01  1.348e-13  1.510e-01 5.457e-15  2.0   5339.2  2.17
gd50       2484.92  3.563e-01  1.540e-13  1.509e-01 5.982e-15  2.0   5339.2  4.56
gd50       2487.59  3.087e-01  1.328e-13  1.508e-01 5.382e-15  2.0   5339.2 12.07
gd50       2490.25  2.953e-01  1.273e-13  1.508e-01 5.317e-15  2.0   5339.2  9.76
gd50       2492.91  3.204e-01  1.380e-13  1.507e-01 5.634e-15  2.0   5339.2  3.59
gd50       2495.57  3.300e-01  1.415e-13  1.506e-01 5.650e-15  2.0   5339.2  2.21
gd50       2498.24  3.236e-01  1.387e-13  1.506e-01 6.108e-15  2.0   5339.2  8.33
gd50       2500.90  3.164e-01  1.369e-13  1.505e-01 5.669e-15  2.0   5339.2 12.15
gd50       2503.56  3.335e-01  1.441e-13  1.504e-01 6.108e-15  2.0   5339.2 10.50
gd50       2506.23  3.086e-01  1.323e-13  1.504e-01 5.451e-15  2.0   5339.2  6.33
gd50       2508.89  3.599e-01  1.537e-13  1.503e-01 5.967e-15  2.0   5339.2  3.59
gd50       2511.55  3.384e-01  1.412e-13  1.503e-01 5.813e-15  2.0   5339.2  3.69
gd50       2514.21  3.049e-01  1.257e-13  1.502e-01 5.429e-15  2.0   5339.2  7.26
gd50       2516.88  3.551e-01  1.480e-13  1.501e-01 6.342e-15  2.0   5339.2 13.00
gd50       2519.54  3.094e-01  1.271e-13  1.501e-01 5.978e-15  2.0   5339.2  5.05
gd50       2522.20  3.184e-01  1.276e-13  1.500e-01 5.961e-15  2.0   5339.2  1.79
gd50       2524.86  3.610e-01  1.426e-13  1.500e-01 5.320e-15  2.0   5339.2  0.23
gd50       2527.53  3.529e-01  1.390e-13  1.499e-01 5.166e-15  2.0   5339.2  5.90
gd50       2530.19  3.171e-01  1.230e-13  1.498e-01 6.253e-15  2.0   5339.2  4.94
gd50       2532.85  3.367e-01  1.294e-13  1.498e-01 6.044e-15  2.0   5339.2  4.73
gd50       2535.52  3.072e-01  1.179e-13  1.497e-01 4.511e-15  2.0   5339.2  4.65
gd50       2538.18  3.749e-01  1.425e-13  1.497e-01 5.116e-15  2.0   5339.2 14.64
gd50       2540.84  3.431e-01  1.288e-13  1.496e-01 4.733e-15  2.0   5339.2  5.23
gd50       2543.50  3.690e-01  1.365e-13  1.496e-01 5.445e-15  2.0   5339.2  8.15
gd50       2546.17  3.646e-01  1.328e-13  1.495e-01 4.732e-15  2.0   5339.2 17.56
gd50       2548.83  3.781e-01  1.359e-13  1.494e-01 4.804e-15  2.0   5339.2  0.28
gd50       2551.49  3.293e-01  1.172e-13  1.494e-01 4.608e-15  2.0   5339.2  4.99
gd50       2554.15  3.226e-01  1.134e-13  1.493e-01 4.265e-15  2.0   5339.2  1.14
gd50       2556.82  3.496e-01  1.202e-13  1.493e-01 4.527e-15  2.0   5339.2 10.03
gd50       2559.48  3.625e-01  1.241e-13  1.492e-01 4.451e-15  2.0   5339.2  4.03
gd50       2562.14  3.161e-01  1.098e-13  1.492e-01 3.975e-15  2.0   5339.2  7.88
gd50       2564.80  3.358e-01  1.164e-13  1.491e-01 4.310e-15  2.0   5339.2  5.56
gd50       2567.47  3.568e-01  1.223e-13  1.491e-01 4.320e-15  2.0   5339.2  0.20
gd50       2570.13  3.528e-01  1.219e-13  1.490e-01 4.269e-15  2.0   5339.2  4.90
gd50       2572.79  3.652e-01  1.262e-13  1.490e-01 4.393e-15  2.0   5339.2  3.47
gd50       2575.46  3.240e-01  1.111e-13  1.489e-01 3.983e-15  2.0   5339.2  4.60
gd50       2578.12  3.300e-01  1.131e-13  1.489e-01 4.036e-15  2.0   5339.2  6.71
gd50       2580.78  3.762e-01  1.296e-13  1.488e-01 4.645e-15  2.0   5339.2  8.63
gd50       2583.44  3.476e-01  1.195e-13  1.488e-01 4.274e-15  2.0   5339.2  3.68
gd50       2586.11  3.997e-01  1.352e-13  1.487e-01 5.603e-15  2.0   5339.2  1.01
gd50       2588.77  3.762e-01  1.262e-13  1.487e-01 4.304e-15  2.0   5339.2  8.52
gd50       2591.43  3.553e-01  1.191e-13  1.486e-01 4.810e-15  2.0   5339.2  2.20
gd50       2594.09  3.555e-01  1.181e-13  1.486e-01 4.044e-15  2.0   5339.2  1.15
gd50       2596.76  3.506e-01  1.154e-13  1.485e-01 3.920e-15  2.0   5339.2 12.70
gd50       2599.42  3.734e-01  1.216e-13  1.485e-01 4.083e-15  2.0   5339.2  3.63
gd50       2602.08  3.922e-01  1.267e-13  1.484e-01 4.528e-15  2.0   5339.2  5.00
gd50       2604.74  3.616e-01  1.160e-13  1.484e-01 3.865e-15  2.0   5339.2  6.54
gd50       2607.41  3.894e-01  1.240e-13  1.484e-01 4.502e-15  2.0   5339.2  6.62
gd50       2610.07  3.904e-01  1.229e-13  1.483e-01 4.359e-15  2.0   5339.2  8.80
gd50       2612.73  3.932e-01  1.232e-13  1.483e-01 4.875e-15  2.0   5339.2  4.95
gd50       2615.40  3.371e-01  1.057e-13  1.482e-01 3.579e-15  2.0   5339.2  0.97
gd50       2618.06  3.504e-01  1.095e-13  1.482e-01 3.733e-15  2.0   5339.2  3.09
gd50       2620.72  3.572e-01  1.102e-13  1.481e-01 3.640e-15  2.0   5339.2  0.20
gd50       2623.38  3.857e-01  1.187e-13  1.481e-01 4.162e-15  2.0   5339.2  4.42
gd50       2626.05  3.619e-01  1.106e-13  1.481e-01 3.592e-15  2.0   5339.2  4.18
gd50       2628.71  3.724e-01  1.136e-13  1.480e-01 3.673e-15  2.0   5339.2  5.28
gd50       2631.37  3.703e-01  1.138e-13  1.480e-01 4.023e-15  2.0   5339.2  8.16
gd50       2634.03  3.736e-01  1.145e-13  1.479e-01 3.865e-15  2.0   5339.2 10.65
gd50       2636.70  3.917e-01  1.204e-13  1.479e-01 3.818e-15  2.0   5339.2  9.57
gd50       2639.36  3.845e-01  1.179e-13  1.478e-01 4.272e-15  2.0   5339.2  0.84
gd50       2642.02  3.709e-01  1.118e-13  1.478e-01 3.921e-15  2.0   5339.2  6.86
gd50       2644.69  4.002e-01  1.203e-13  1.478e-01 4.266e-15  2.0   5339.2  0.55
gd50       2647.35  3.811e-01  1.137e-13  1.477e-01 3.761e-15  2.0   5339.2 10.79
gd50       2650.01  3.799e-01  1.130e-13  1.477e-01 3.564e-15  2.0   5339.2 12.70
gd50       2652.67  3.574e-01  1.085e-13  1.477e-01 3.438e-15  2.0   5339.2  1.98
gd50       2655.34  3.813e-01  1.141e-13  1.476e-01 3.669e-15  2.0   5339.2  6.47
gd50       2658.00  3.607e-01  1.076e-13  1.476e-01 3.346e-15  2.0   5339.2  5.34
gd50       2660.66  3.542e-01  1.046e-13  1.475e-01 3.287e-15  2.0   5339.2  2.13
gd50       2663.32  3.581e-01  1.053e-13  1.475e-01 3.281e-15  2.0   5339.2  2.01
gd50       2665.99  3.961e-01  1.166e-13  1.475e-01 3.694e-15  2.0   5339.2  1.79
gd50       2668.65  3.953e-01  1.158e-13  1.474e-01 3.689e-15  2.0   5339.2  0.59
gd50       2671.31  3.684e-01  1.069e-13  1.474e-01 3.272e-15  2.0   5339.2  3.19
gd50       2673.97  3.584e-01  1.036e-13  1.474e-01 3.171e-15  2.0   5339.2  9.06
gd50       2676.64  3.746e-01  1.088e-13  1.473e-01 3.719e-15  2.0   5339.2  7.66
gd50       2679.30  3.504e-01  1.015e-13  1.473e-01 3.076e-15  2.0   5339.2  0.57
gd50       2681.96  3.821e-01  1.091e-13  1.473e-01 3.232e-15  2.0   5339.2  8.34
gd50       2684.63  3.917e-01  1.115e-13  1.472e-01 3.307e-15  2.0   5339.2  2.73
gd50       2687.29  3.795e-01  1.080e-13  1.472e-01 3.148e-15  2.0   5339.2  7.67
gd50       2689.95  4.053e-01  1.151e-13  1.472e-01 3.358e-15  2.0   5339.2  3.77
gd50       2692.61  3.753e-01  1.072e-13  1.471e-01 3.154e-15  2.0   5339.2  0.54
gd50       2695.28  3.497e-01  1.006e-13  1.471e-01 2.994e-15  2.0   5339.2  5.38
gd50       2697.94  3.592e-01  1.034e-13  1.471e-01 3.054e-15  2.0   5339.2  0.87
gd50       2700.60  3.542e-01  1.016e-13  1.470e-01 3.004e-15  2.0   5339.2  7.57
gd50       2703.26  3.662e-01  1.052e-13  1.470e-01 3.063e-15  2.0   5339.2  0.17
gd50       2705.93  3.595e-01  1.035e-13  1.470e-01 3.012e-15  2.0   5339.2  0.32
gd50       2708.59  3.696e-01  1.069e-13  1.469e-01 3.036e-15  2.0   5339.2 14.19
gd50       2711.25  3.670e-01  1.072e-13  1.469e-01 3.074e-15  2.0   5339.2  9.04
gd50       2713.92  3.804e-01  1.114e-13  1.469e-01 3.159e-15  2.0   5339.2  8.18
gd50       2716.58  3.432e-01  9.972e-14  1.469e-01 2.856e-15  2.0   5339.2  2.41
gd50       2719.24  3.705e-01  1.078e-13  1.468e-01 3.033e-15  2.0   5339.2  3.67
gd50       2721.90  3.620e-01  1.047e-13  1.468e-01 3.053e-15  2.0   5339.2  2.41
gd50       2724.57  3.666e-01  1.055e-13  1.468e-01 2.951e-15  2.0   5339.2  0.39
gd50       2727.23  3.466e-01  1.002e-13  1.467e-01 2.831e-15  2.0   5339.2  2.60
gd50       2729.89  3.447e-01  9.907e-14  1.467e-01 2.874e-15  2.0   5339.2  2.46
gd50       2732.55  3.759e-01  1.070e-13  1.467e-01 3.021e-15  2.0   5339.2  7.72
gd50       2735.22  3.618e-01  1.016e-13  1.467e-01 2.866e-15  2.0   5339.2  4.11
gd50       2737.88  3.552e-01  9.976e-14  1.466e-01 2.759e-15  2.0   5339.2  8.37
gd50       2740.54  3.597e-01  1.008e-13  1.466e-01 2.768e-15  2.0   5339.2  5.12
gd50       2743.20  3.591e-01  1.007e-13  1.466e-01 2.753e-15  2.0   5339.2  1.04
gd50       2745.87  3.579e-01  1.002e-13  1.466e-01 2.707e-15  2.0   5339.2  3.81
gd50       2748.53  3.828e-01  1.073e-13  1.465e-01 2.834e-15  2.0   5339.2 10.81
gd50       2751.19  3.392e-01  9.697e-14  1.465e-01 2.683e-15  2.0   5339.2  0.33
gd50       2753.86  3.584e-01  1.024e-13  1.465e-01 2.750e-15  2.0   5339.2  1.12
gd50       2756.52  3.393e-01  9.567e-14  1.465e-01 2.615e-15  2.0   5339.2  0.13
gd50       2759.18  3.347e-01  9.432e-14  1.464e-01 2.577e-15  2.0   5339.2  2.82
gd50       2761.84  3.448e-01  9.729e-14  1.464e-01 2.607e-15  2.0   5339.2  2.09
gd50       2764.51  3.437e-01  9.687e-14  1.464e-01 2.598e-15  2.0   5339.2 10.14
gd50       2767.17  3.344e-01  9.497e-14  1.464e-01 2.563e-15  2.0   5339.2  6.63
gd50       2769.83  3.626e-01  1.030e-13  1.464e-01 2.704e-15  2.0   5339.2  0.01
gd50       2772.49  3.510e-01  1.000e-13  1.463e-01 2.685e-15  2.0   5339.2  7.11
gd50       2775.16  3.257e-01  9.297e-14  1.463e-01 2.491e-15  2.0   5339.2 10.13
gd50       2777.82  3.297e-01  9.439e-14  1.463e-01 2.510e-15  2.0   5339.2  0.69
gd50       2780.48  3.452e-01  9.831e-14  1.463e-01 2.576e-15  2.0   5339.2  6.65
gd50       2783.14  3.299e-01  9.474e-14  1.462e-01 2.512e-15  2.0   5339.2  0.70
gd50       2785.81  3.417e-01  9.823e-14  1.462e-01 2.651e-15  2.0   5339.2  1.23
gd50       2788.47  3.114e-01  9.019e-14  1.462e-01 2.408e-15  2.0   5339.2  5.75
gd50       2791.13  3.364e-01  9.755e-14  1.462e-01 2.538e-15  2.0   5339.2  4.39
gd50       2793.80  3.502e-01  1.022e-13  1.462e-01 2.627e-15  2.0   5339.2  3.94
gd50       2796.46  3.323e-01  9.758e-14  1.461e-01 2.522e-15  2.0   5339.2  1.97
gd50       2799.12  3.430e-01  1.005e-13  1.461e-01 2.556e-15  2.0   5339.2  4.96
gd50       2801.78  3.131e-01  9.247e-14  1.461e-01 2.414e-15  2.0   5339.2  4.51
gd50       2804.45  3.256e-01  9.586e-14  1.461e-01 2.548e-15  2.0   5339.2  9.88
gd50       2807.11  3.332e-01  9.751e-14  1.461e-01 2.544e-15  2.0   5339.2  6.33
gd50       2809.77  3.170e-01  9.236e-14  1.460e-01 2.375e-15  2.0   5339.2  1.11
gd50       2812.43  3.012e-01  8.820e-14  1.460e-01 2.296e-15  2.0   5339.2  1.10
gd50       2815.10  3.104e-01  8.986e-14  1.460e-01 2.305e-15  2.0   5339.2  5.35
gd50       2817.76  3.085e-01  8.937e-14  1.460e-01 2.289e-15  2.0   5339.2  2.80
gd50       2820.42  3.120e-01  9.069e-14  1.460e-01 2.303e-15  2.0   5339.2  5.08
gd50       2823.08  3.337e-01  9.717e-14  1.459e-01 2.532e-15  2.0   5339.2  1.13
gd50       2825.75  3.182e-01  9.272e-14  1.459e-01 2.403e-15  2.0   5339.2  4.43
gd50       2828.41  3.237e-01  9.452e-14  1.459e-01 2.343e-15  2.0   5339.2  9.59
gd50       2831.07  3.160e-01  9.212e-14  1.459e-01 2.291e-15  2.0   5339.2  5.71
gd50       2833.74  3.097e-01  9.051e-14  1.459e-01 2.293e-15  2.0   5339.2  4.86
gd50       2836.40  3.211e-01  9.518e-14  1.459e-01 2.357e-15  2.0   5339.2  1.72
gd50       2839.06  3.010e-01  8.948e-14  1.458e-01 2.246e-15  2.0   5339.2  8.46
gd50       2841.72  2.771e-01  8.230e-14  1.458e-01 2.123e-15  2.0   5339.2  6.95
gd50       2844.39  3.008e-01  8.948e-14  1.510e-01 4.297e-15  1.0   3599.3  0.00
gd50       2847.05  2.974e-01  8.763e-14  1.509e-01 3.743e-15  1.0   3599.3  0.00
gd50       2849.71  2.880e-01  8.503e-14  1.509e-01 2.642e-15  1.0   3599.3  0.00
gd50       2852.37  3.219e-01  9.539e-14  1.457e-01 2.304e-15  2.0   5339.2  5.08
gd50       2855.04  2.959e-01  8.930e-14  1.457e-01 2.203e-15  2.0   5339.2  1.05
gd50       2857.70  3.007e-01  9.099e-14  1.457e-01 2.222e-15  2.0   5339.2  5.08
gd50       2860.36  2.686e-01  8.089e-14  1.457e-01 2.157e-15  2.0   5339.2  0.49
gd50       2863.03  2.627e-01  7.936e-14  1.457e-01 2.058e-15  2.0   5339.2  3.27
gd50       2865.69  2.727e-01  8.182e-14  1.457e-01 2.057e-15  2.0   5339.2  7.68
gd50       2868.35  2.742e-01  8.251e-14  1.456e-01 2.059e-15  2.0   5339.2  7.93
gd50       2871.01  2.710e-01  8.333e-14  1.456e-01 2.403e-15  2.0   5339.2  4.88
gd50       2873.68  2.798e-01  8.627e-14  1.456e-01 2.136e-15  2.0   5339.2  3.12
gd50       2876.34  2.734e-01  8.370e-14  1.456e-01 2.064e-15  2.0   5339.2  1.73
gd50       2879.00  3.005e-01  9.223e-14  1.456e-01 2.171e-15  2.0   5339.2  2.33
gd50       2881.66  2.990e-01  9.210e-14  1.455e-01 2.296e-15  2.0   5339.2  2.43
gd50       2884.33  2.648e-01  8.193e-14  1.455e-01 2.029e-15  2.0   5339.2  1.14
gd50       2886.99  2.588e-01  8.061e-14  1.455e-01 2.019e-15  2.0   5339.2  3.36
gd50       2889.65  2.598e-01  8.124e-14  1.455e-01 2.008e-15  2.0   5339.2  4.19
gd50       2892.31  2.344e-01  7.350e-14  1.455e-01 1.915e-15  2.0   5339.2  9.69
gd50       2894.98  2.639e-01  8.308e-14  1.454e-01 2.025e-15  2.0   5339.2  5.36
gd50       2897.64  2.684e-01  8.472e-14  1.454e-01 2.039e-15  2.0   5339.2  8.11
gd50       2900.30  2.557e-01  8.050e-14  1.454e-01 1.979e-15  2.0   5339.2  2.44
gd50       2902.97  2.548e-01  8.057e-14  1.454e-01 1.972e-15  2.0   5339.2  3.57
gd50       2905.63  2.614e-01  8.453e-14  1.454e-01 2.050e-15  2.0   5339.2  3.04
gd50       2908.29  2.423e-01  7.875e-14  1.454e-01 1.961e-15  2.0   5339.2  0.80
gd50       2910.95  2.411e-01  7.776e-14  1.453e-01 1.935e-15  2.0   5339.2  0.50
gd50       2913.62  2.304e-01  7.475e-14  1.453e-01 1.898e-15  2.0   5339.2  2.64
gd50       2916.28  2.378e-01  7.763e-14  1.453e-01 1.929e-15  2.0   5339.2  4.88
gd50       2918.94  2.390e-01  7.866e-14  1.453e-01 1.941e-15  2.0   5339.2  6.85
gd50       2921.60  2.416e-01  7.986e-14  1.452e-01 1.958e-15  2.0   5339.2 10.65
gd50       2924.27  2.324e-01  7.748e-14  1.452e-01 1.932e-15  2.0   5339.2  3.17
gd50       2926.93  2.355e-01  7.938e-14  1.452e-01 1.959e-15  2.0   5339.2 11.05
gd50       2929.59  2.272e-01  7.729e-14  1.452e-01 1.937e-15  2.0   5339.2  4.12
gd50       2932.25  2.136e-01  7.401e-14  1.452e-01 1.922e-15  2.0   5339.2  3.54
gd50       2934.92  2.376e-01  8.322e-14  1.451e-01 2.024e-15  2.0   5339.2  4.03
gd50       2937.58  2.068e-01  7.371e-14  1.451e-01 1.932e-15  2.0   5339.2  0.57
gd50       2940.24  2.005e-01  7.158e-14  1.451e-01 1.906e-15  2.0   5339.2  7.95
gd50       2942.91  2.136e-01  7.699e-14  1.451e-01 1.964e-15  2.0   5339.2 15.61
gd50       2945.57  2.113e-01  7.697e-14  1.450e-01 1.973e-15  2.0   5339.2  7.93
gd50       2948.23  2.128e-01  7.789e-14  1.450e-01 1.984e-15  2.0   5339.2  3.12
gd50       2950.89  2.036e-01  7.482e-14  1.450e-01 1.949e-15  2.0   5339.2  3.95
gd50       2953.56  2.173e-01  8.031e-14  1.450e-01 2.006e-15  2.0   5339.2  8.02
gd50       2956.22  2.078e-01  7.669e-14  1.449e-01 1.971e-15  2.0   5339.2  2.92
gd50       2958.88  1.914e-01  7.108e-14  1.449e-01 1.909e-15  2.0   5339.2  0.40
gd50       2961.54  2.079e-01  7.857e-14  1.165e-01 1.638e-15  3.0   9179.1  5.26
gd50       2964.21  1.937e-01  7.428e-14  1.449e-01 1.968e-15  2.0   5339.2  7.02
gd50       2966.87  1.847e-01  7.211e-14  1.448e-01 1.962e-15  2.0   5339.2  7.69
gd50       2969.53  1.830e-01  7.246e-14  1.448e-01 1.979e-15  2.0   5339.2  2.26
gd50       2972.20  1.847e-01  7.334e-14  1.448e-01 1.984e-15  2.0   5339.2  5.95
gd50       2974.86  1.785e-01  7.192e-14  1.447e-01 1.983e-15  2.0   5339.2  2.26
gd50       2977.52  1.798e-01  7.316e-14  1.447e-01 2.005e-15  2.0   5339.2  7.25
gd50       2980.18  1.702e-01  7.028e-14  1.447e-01 1.985e-15  2.0   5339.2 12.51
gd50       2982.85  1.806e-01  7.527e-14  1.162e-01 1.633e-15  3.0   9179.1  3.71
gd50       2985.51  1.765e-01  7.422e-14  1.162e-01 1.579e-15  3.0   9179.1  4.19
gd50       2988.17  1.766e-01  7.505e-14  1.162e-01 1.609e-15  3.0   9179.1  8.87
gd50       2990.83  1.626e-01  7.003e-14  1.162e-01 1.531e-15  3.0   9179.1  1.29
gd50       2993.50  1.732e-01  7.531e-14  1.161e-01 1.587e-15  3.0   9179.1  9.76
gd50       2996.16  1.736e-01  7.675e-14  1.161e-01 1.723e-15  3.0   9179.1  8.68
gd50       2998.82  1.660e-01  7.413e-14  1.161e-01 1.603e-15  3.0   9179.1  3.17
gd50       3001.48  1.607e-01  7.187e-14  1.160e-01 1.561e-15  3.0   9179.1  4.04
gd50       3004.15  1.519e-01  6.864e-14  1.160e-01 1.514e-15  3.0   9179.1  5.10
gd50       3006.81  1.540e-01  6.977e-14  1.160e-01 1.543e-15  3.0   9179.1  0.56
gd50       3009.47  1.490e-01  6.841e-14  1.159e-01 1.524e-15  3.0   9179.1  3.35
gd50       3012.14  1.486e-01  6.955e-14  1.159e-01 1.604e-15  3.0   9179.1 10.02
gd50       3014.80  1.473e-01  6.988e-14  1.159e-01 1.562e-15  3.0   9179.1 12.95
gd50       3017.46  1.453e-01  7.034e-14  1.158e-01 1.568e-15  3.0   9179.1  4.94
gd50       3020.12  1.479e-01  7.321e-14  1.158e-01 1.618e-15  3.0   9179.1  3.51
gd50       3022.79  1.427e-01  7.165e-14  1.158e-01 1.624e-15  3.0   9179.1  2.52
gd50       3025.45  1.326e-01  6.733e-14  1.157e-01 1.559e-15  3.0   9179.1  9.30
gd50       3028.11  1.354e-01  6.976e-14  1.157e-01 1.602e-15  3.0   9179.1  4.83
gd50       3030.77  1.357e-01  7.009e-14  1.157e-01 1.640e-15  3.0   9179.1  6.30
gd50       3033.44  1.265e-01  6.633e-14  1.156e-01 1.589e-15  3.0   9179.1  0.32
gd50       3036.10  1.217e-01  6.465e-14  1.156e-01 1.559e-15  3.0   9179.1 13.13
gd50       3038.76  1.267e-01  6.830e-14  1.156e-01 1.628e-15  3.0   9179.1  1.90
gd50       3041.43  1.231e-01  6.810e-14  1.155e-01 1.653e-15  3.0   9179.1  9.37
gd50       3070.71  1.002e-01  6.665e-14  1.151e-01 1.807e-15  3.0   9179.1 11.38
gd50       3073.38  9.907e-02  6.705e-14  1.150e-01 1.823e-15  3.0   9179.1  7.45
gd50       3076.04  9.637e-02  6.702e-14  1.150e-01 1.854e-15  3.0   9179.1 10.19
gd50       3078.70  9.834e-02  6.952e-14  1.149e-01 1.900e-15  3.0   9179.1  5.04
gd50       3081.37  9.356e-02  6.679e-14  1.149e-01 1.886e-15  3.0   9179.1  7.41
gd50       3084.03  8.834e-02  6.414e-14  1.148e-01 1.882e-15  3.0   9179.1 11.48
gd50       3086.69  8.565e-02  6.338e-14  1.148e-01 1.919e-15  3.0   9179.1 10.33
gd50       3089.35  8.859e-02  6.667e-14  1.147e-01 1.957e-15  3.0   9179.1  1.33
gd50       3092.02  8.580e-02  6.559e-14  1.147e-01 1.959e-15  3.0   9179.1  9.60
gd50       3094.68  8.459e-02  6.576e-14  1.146e-01 1.977e-15  3.0   9179.1  8.45
gd50       3097.34  8.282e-02  6.614e-14  1.146e-01 2.013e-15  3.0   9179.1 12.21
gd50       3100.00  8.491e-02  6.889e-14  1.145e-01 2.057e-15  3.0   9179.1 10.28
gd50       3102.67  8.778e-02  7.192e-14  1.145e-01 2.095e-15  3.0   9179.1  9.23
gd50       3105.33  8.777e-02  7.328e-14  1.144e-01 2.200e-15  3.0   9179.1  8.89
gd50       3107.99  8.110e-02  6.887e-14  1.143e-01 2.111e-15  3.0   9179.1 11.19
gd50       3110.65  8.209e-02  7.055e-14  1.143e-01 2.139e-15  3.0   9179.1 13.02
gd50       3113.32  7.786e-02  6.829e-14  1.142e-01 2.138e-15  3.0   9179.1 15.37
gd50       3115.98  7.283e-02  6.523e-14  1.142e-01 2.140e-15  3.0   9179.1 14.31
gd50       3118.64  7.072e-02  6.462e-14  1.141e-01 2.174e-15  3.0   9179.1  8.95
gd50       3121.31  7.165e-02  6.672e-14  1.140e-01 2.236e-15  3.0   9179.1  3.63
gd50       3123.97  6.764e-02  6.435e-14  1.140e-01 2.276e-15  3.0   9179.1  3.28
gd50       3126.63  6.797e-02  6.583e-14  1.139e-01 2.274e-15  3.0   9179.1  6.50
gd50       3129.29  6.855e-02  6.754e-14  1.138e-01 2.305e-15  3.0   9179.1 11.40
gd50       3131.96  6.446e-02  6.437e-14  1.138e-01 2.285e-15  3.0   9179.1 15.37
gd50       3134.62  6.620e-02  6.733e-14  1.137e-01 2.341e-15  3.0   9179.1 14.36
gd50       3137.28  6.192e-02  6.453e-14  1.136e-01 2.358e-15  3.0   9179.1 13.07
gd50       3139.94  6.267e-02  6.659e-14  1.136e-01 2.372e-15  3.0   9179.1 21.36
gd50       3142.61  6.078e-02  6.664e-14  1.135e-01 2.439e-15  3.0   9179.1 16.41
gd50       3145.27  6.345e-02  7.110e-14  1.134e-01 2.524e-15  3.0   9179.1 20.03
gd50       3147.93  6.396e-02  7.348e-14  1.134e-01 2.665e-15  3.0   9179.1 16.19
gd50       3150.60  6.268e-02  7.334e-14  1.133e-01 2.633e-15  3.0   9179.1 14.17
gd50       3153.26  5.274e-02  6.330e-14  1.132e-01 2.571e-15  3.0   9179.1 13.23
gd50       3155.92  5.232e-02  6.387e-14  1.131e-01 2.606e-15  3.0   9179.1  5.42
gd50       3158.58  5.627e-02  7.021e-14  1.130e-01 2.728e-15  3.0   9179.1  2.93
gd50       3161.25  5.004e-02  6.376e-14  1.130e-01 2.684e-15  3.0   9179.1  3.04
gd50       3163.91  4.866e-02  6.330e-14  1.129e-01 2.841e-15  3.0   9179.1  7.97
gd50       3166.57  4.775e-02  6.407e-14  1.128e-01 2.741e-15  3.0   9179.1 14.90
gd50       3169.23  4.801e-02  6.572e-14  1.127e-01 2.844e-15  3.0   9179.1  6.16
gd50       3171.90  4.802e-02  6.714e-14  1.126e-01 2.896e-15  3.0   9179.1  3.88
gd50       3174.56  4.628e-02  6.601e-14  1.125e-01 2.941e-15  3.0   9179.1  6.40
gd50       3177.22  4.693e-02  6.770e-14  1.124e-01 2.932e-15  3.0   9179.1 17.35
gd50       3179.88  4.138e-02  6.095e-14  1.124e-01 2.900e-15  3.0   9179.1 12.32
gd50       3182.55  4.234e-02  6.364e-14  1.123e-01 2.992e-15  3.0   9179.1 11.59
gd50       3185.21  4.058e-02  6.220e-14  1.122e-01 3.130e-15  3.0   9179.1 10.59
gd50       3187.87  4.580e-02  7.178e-14  1.121e-01 3.391e-15  3.0   9179.1 22.40
gd50       3190.54  4.262e-02  6.863e-14  1.120e-01 3.431e-15  3.0   9179.1 19.62
gd50       3193.20  4.429e-02  7.299e-14  1.119e-01 3.511e-15  3.0   9179.1 29.00
gd50       3195.86  4.631e-02  7.772e-14  1.118e-01 3.516e-15  3.0   9179.1 42.16
gd50       3198.52  4.168e-02  7.167e-14  1.117e-01 3.323e-15  3.0   9179.1 33.25
gd50       3201.19  3.222e-02  5.693e-14  1.116e-01 3.136e-15  3.0   9179.1 15.88
gd50       3203.85  3.183e-02  5.773e-14  1.114e-01 3.285e-15  3.0   9179.1  3.02
gd50       3206.51  3.256e-02  6.196e-14  1.113e-01 3.414e-15  3.0   9179.1  8.71
gd50       3209.17  3.212e-02  6.282e-14  1.112e-01 3.460e-15  3.0   9179.1 20.75
gd50       3211.84  3.243e-02  6.522e-14  1.111e-01 3.627e-15  3.0   9179.1 24.56
gd50       3214.50  3.318e-02  6.865e-14  1.110e-01 3.665e-15  3.0   9179.1 10.41
gd50       3217.16  2.898e-02  6.193e-14  1.109e-01 3.644e-15  3.0   9179.1 11.02
gd50       3219.82  3.046e-02  6.702e-14  1.108e-01 3.818e-15  3.0   9179.1 21.35
gd50       3222.49  2.922e-02  6.468e-14  1.106e-01 3.904e-15  3.0   9179.1 20.16
gd50       3225.15  2.702e-02  6.153e-14  1.105e-01 3.719e-15  3.0   9179.1 12.70
gd50       3227.81  2.502e-02  5.868e-14  1.104e-01 4.000e-15  3.0   9179.1  8.85
gd50       3230.48  2.797e-02  6.694e-14  1.103e-01 4.380e-15  3.0   9179.1 23.36
gd50       3233.14  2.417e-02  5.954e-14  1.101e-01 4.634e-15  3.0   9179.1 27.65
gd50       3235.80  2.214e-02  5.665e-14  1.100e-01 3.987e-15  3.0   9179.1 15.11
gd50       3238.46  2.025e-02  5.327e-14  1.099e-01 4.046e-15  3.0   9179.1 28.68
gd50       3241.13  2.066e-02  5.556e-14  1.097e-01 4.200e-15  3.0   9179.1 30.66
gd50       3243.79  2.036e-02  5.626e-14  1.096e-01 4.188e-15  3.0   9179.1 22.96
gd50       3246.45  2.180e-02  6.194e-14  1.094e-01 4.277e-15  3.0   9179.1  7.53
gd50       3249.11  2.212e-02  6.451e-14  1.093e-01 4.316e-15  3.0   9179.1  7.98
gd50       3251.78  2.076e-02  6.154e-14  1.091e-01 4.280e-15  3.0   9179.1 23.61
gd50       3254.44  1.845e-02  5.605e-14  1.090e-01 4.790e-15  3.0   9179.1 27.71
gd50       3257.10  1.735e-02  5.433e-14  1.088e-01 4.863e-15  3.0   9179.1 25.29
gd50       3259.77  1.563e-02  5.009e-14  1.087e-01 4.748e-15  3.0   9179.1 30.27
gd50       3262.43  1.862e-02  6.072e-14  1.085e-01 5.020e-15  3.0   9179.1 18.41
gd50       3265.09  2.059e-02  6.877e-14  1.083e-01 5.159e-15  3.0   9179.1 10.37
gd50       3267.75  2.003e-02  6.836e-14  1.082e-01 5.003e-15  3.0   9179.1 10.86
gd50       3270.42  1.737e-02  6.096e-14  1.080e-01 4.775e-15  3.0   9179.1 12.49
gd50       3273.08  1.808e-02  6.485e-14  1.078e-01 4.797e-15  3.0   9179.1 20.29
gd50       3275.74  1.871e-02  7.000e-14  1.077e-01 4.968e-15  3.0   9179.1 32.09
gd50       3278.40  1.642e-02  6.277e-14  1.075e-01 5.181e-15  3.0   9179.1 25.17
gd50       3281.07  1.661e-02  6.430e-14  1.073e-01 5.868e-15  3.0   9179.1 25.16
gd50       3283.73  1.745e-02  6.915e-14  1.071e-01 5.509e-15  3.0   9179.1 23.08
gd50       3286.39  1.245e-02  5.033e-14  1.069e-01 5.040e-15  3.0   9179.1 45.07
gd50       3289.05  1.240e-02  5.144e-14  1.067e-01 5.394e-15  3.0   9179.1 50.86
gd50       3291.72  1.398e-02  6.005e-14  1.065e-01 5.234e-15  3.0   9179.1 25.50
gd50       3294.38  1.393e-02  6.149e-14  1.063e-01 6.380e-15  3.0   9179.1 17.03
gd50       3297.04  1.466e-02  6.587e-14  1.061e-01 7.156e-15  3.0   9179.1 48.66
gd50       3299.71  1.565e-02  7.248e-14  1.059e-01 6.299e-15  3.0   9179.1 62.70
gd50       3302.37  1.391e-02  6.611e-14  1.057e-01 7.308e-15  3.0   9179.1 35.28
gd50       3305.03  1.318e-02  6.464e-14  1.055e-01 5.302e-15  3.0   9179.1 53.64
gd50       3307.69  1.075e-02  5.402e-14  1.053e-01 5.696e-15  3.0   9179.1 77.26
gd50       3310.36  8.744e-03  4.568e-14  1.051e-01 5.911e-15  3.0   9179.1 84.59
gd50       3313.02  8.399e-03  4.545e-14  1.048e-01 7.862e-15  3.0   9179.1 37.89
gd50       3315.68  1.171e-02  6.686e-14  1.046e-01 8.396e-15  3.0   9179.1 13.46
gd50       3318.34  1.086e-02  6.430e-14  1.044e-01 8.570e-15  3.0   9179.1 27.04
gd50       3321.01  1.309e-02  8.150e-14  1.041e-01 6.743e-15  3.0   9179.1 36.35
gd50       3323.67  1.406e-02  9.085e-14  1.039e-01 7.693e-15  3.0   9179.1 33.41
gd50       3326.33  1.102e-02  7.325e-14  1.036e-01 7.724e-15  3.0   9179.1 22.69
gd50       3328.99  8.072e-03  5.570e-14  1.034e-01 8.233e-15  3.0   9179.1 38.12
gd50       3331.66  7.818e-03  5.652e-14  1.031e-01 9.000e-15  3.0   9179.1 46.03
gd50       3334.32  8.534e-03  6.400e-14  1.029e-01 1.212e-14  3.0   9179.1 19.35
gd50       3336.98  8.697e-03  6.434e-14  1.026e-01 1.133e-14  3.0   9179.1 36.82
gd50       3339.65  8.637e-03  6.639e-14  1.023e-01 1.156e-14  3.0   9179.1  8.56
gd50       3342.31  7.412e-03  6.100e-14  1.021e-01 9.868e-15  3.0   9179.1 46.81
gd50       3344.97  1.058e-02  9.040e-14  1.040e-01 2.137e-14  1.0   1739.9  0.00
hz4        1152.26  2.479e-03  2.528e-14  3.240e-02 1.311e-14  3.0  27899.5 99.00
hz4        1153.93  6.766e-04  6.469e-15  3.242e-02 1.165e-14  3.0  27899.5 99.00
hz4        1155.61  1.458e-03  1.251e-14  3.244e-02 1.085e-14  3.0  27899.5 99.00
hz4        1157.29  5.534e-04  4.212e-15  3.247e-02 9.994e-15  3.0  27899.5 99.00
hz4        1158.96  1.459e-03  1.076e-14  3.249e-02 9.296e-15  3.0  27899.5 99.00
hz4        1160.64  2.814e-03  1.975e-14  3.251e-02 8.879e-15  3.0  27899.5 99.00
hz4        1162.31  1.733e-03  1.104e-14  3.253e-02 7.955e-15  3.0  27899.5 98.95
hz4        1163.99  3.688e-03  2.227e-14  3.255e-02 7.691e-15  3.0  27899.5 28.05
hz4        1165.67 -6.479e-05 -4.528e-16  3.257e-02 6.751e-15  3.0  27899.5 99.00
hz4        1167.34  2.161e-03  1.137e-14  3.260e-02 6.506e-15  3.0  27899.5 97.62
hz4        1169.02  2.183e-03  1.096e-14  3.262e-02 6.144e-15  3.0  27899.5 24.82
hz4        1170.70  2.319e-03  1.097e-14  3.264e-02 5.819e-15  3.0  27899.5 25.52
hz4        1172.37  1.151e-03  5.137e-15  3.266e-02 5.343e-15  3.0  27899.5 99.00
hz4        1174.05  6.264e-04  2.496e-15  3.268e-02 4.844e-15  3.0  27899.5 99.00
hz4        1175.73  9.351e-05  3.460e-16  3.271e-02 4.649e-15  3.0  27899.5 99.00
hz4        1177.40  2.848e-03  1.059e-14  3.273e-02 4.502e-15  3.0  27899.5 35.44
hz4        1179.08 -4.384e-04 -1.588e-15  3.275e-02 4.840e-15  3.0  27899.5 99.00
hz4        1180.75  2.725e-03  9.235e-15  3.277e-02 4.041e-15  3.0  27899.5 99.00
hz4        1182.43  2.390e-03  7.664e-15  3.279e-02 3.955e-15  3.0  27899.5 23.26
hz4        1184.11  9.231e-05  2.153e-16  3.282e-02 3.424e-15  3.0  27899.5 99.00
hz4        1185.78  3.009e-03  8.783e-15  3.284e-02 3.505e-15  3.0  27899.5 52.94
hz4        1187.46  2.564e-03  7.118e-15  3.286e-02 3.329e-15  3.0  27899.5  5.68
hz4        1189.14  1.763e-03  4.665e-15  3.288e-02 2.997e-15  3.0  27899.5 55.70
hz4        1190.81  1.728e-04  4.060e-16  3.291e-02 2.783e-15  3.0  27899.5 99.00
hz4        1192.49  3.420e-04  7.896e-16  3.293e-02 2.739e-15  3.0  27899.5 99.00
hz4        1194.17  7.555e-04  1.816e-15  3.295e-02 2.643e-15  3.0  27899.5 99.00
hz4        1195.84  8.940e-04  2.044e-15  3.297e-02 2.607e-15  3.0  27899.5 32.75
hz4        1197.52  4.003e-03  8.926e-15  3.299e-02 2.628e-15  3.0  27899.5 99.00
hz4        1199.19  4.120e-03  8.892e-15  3.301e-02 2.688e-15  3.0  27899.5 47.27
hz4        1200.87  3.744e-03  7.838e-15  3.304e-02 2.399e-15  3.0  27899.5 43.16
hz4        1202.55  5.656e-03  1.145e-14  3.306e-02 2.397e-15  3.0  27899.5 35.40
hz4        1204.22  8.260e-03  1.630e-14  3.308e-02 2.899e-15  3.0  27899.5 27.30
hz4        1205.90  8.073e-03  1.540e-14  3.310e-02 3.679e-15  3.0  27899.5 28.45
hz4        1207.58  2.114e-02  3.886e-14  3.062e-02 7.396e-15  2.0  14999.7 26.09
hz4        1209.25  6.025e-02  1.054e-13  3.311e-02 3.146e-14  1.0   3599.8  0.00
hz4        1210.93  1.166e-01  1.984e-13  3.313e-02 1.831e-14  1.0   3599.8  0.00
hz4        1220.99  1.871e-01  2.710e-13  3.322e-02 5.395e-14  1.0   3599.8  0.00
hz4        1222.66  1.444e-01  2.042e-13  3.324e-02 4.389e-14  1.0   3599.8  0.00
hz4        1224.34  3.425e-02  4.858e-14  3.333e-02 3.480e-15  3.0  27899.5 34.94
hz4        1226.02  9.791e-03  1.364e-14  3.335e-02 1.909e-15  3.0  27899.5  8.45
hz4        1227.69  1.940e-03  2.678e-15  3.336e-02 1.401e-15  3.0  27899.5 99.00
hz4        1229.37  2.185e-03  2.953e-15  3.338e-02 1.370e-15  3.0  27899.5 99.00
hz4        1231.04  3.486e-03  4.610e-15  3.340e-02 1.384e-15  3.0  27899.5 50.10
hz4        1232.72  1.617e-03  2.103e-15  3.342e-02 1.274e-15  3.0  27899.5 70.93
hz4        1234.40  4.211e-03  5.426e-15  3.344e-02 1.363e-15  3.0  27899.5 51.47
hz4        1236.07  4.753e-04  5.922e-16  3.346e-02 1.208e-15  3.0  27899.5 99.00
hz4        1237.75  3.134e-03  3.943e-15  3.348e-02 1.276e-15  3.0  27899.5 99.00
hz4        1239.43  5.696e-04  7.055e-16  3.350e-02 1.194e-15  3.0  27899.5 99.00
hz4        1241.10  3.320e-03  4.085e-15  3.351e-02 1.235e-15  3.0  27899.5 99.00
hz4        1242.78  6.369e-03  7.749e-15  3.353e-02 1.324e-15  3.0  27899.5 55.28
hz4        1244.46  1.788e-03  2.163e-15  3.355e-02 1.173e-15  3.0  27899.5 99.00
hz4        1246.13  2.866e-03  3.435e-15  3.357e-02 1.195e-15  3.0  27899.5 99.00
hz4        1247.81  3.825e-03  4.515e-15  3.358e-02 1.169e-15  3.0  27899.5 74.11
hz4        1249.48  4.303e-03  5.058e-15  3.360e-02 1.207e-15  3.0  27899.5 42.29
hz4        1251.16  6.754e-03  7.904e-15  3.362e-02 1.310e-15  3.0  27899.5 37.85
hz4        1252.84  6.387e-03  7.413e-15  3.364e-02 1.255e-15  3.0  27899.5 32.27
hz4        1254.51  5.894e-03  6.815e-15  3.365e-02 1.256e-15  3.0  27899.5 24.45
hz4        1256.19  7.842e-03  9.003e-15  3.367e-02 1.307e-15  3.0  27899.5 21.71
hz4        1257.87  6.039e-03  6.892e-15  3.368e-02 1.235e-15  3.0  27899.5  7.39
hz4        1259.54  7.845e-03  8.900e-15  3.370e-02 1.277e-15  3.0  27899.5 23.60
hz4        1261.22  1.016e-02  1.150e-14  3.371e-02 1.367e-15  3.0  27899.5 45.10
hz4        1262.89  1.432e-02  1.610e-14  3.373e-02 1.499e-15  3.0  27899.5 28.81
hz4        1264.57  1.251e-02  1.401e-14  3.374e-02 1.526e-15  3.0  27899.5 17.19
hz4        1266.25  1.439e-02  1.602e-14  3.376e-02 1.550e-15  3.0  27899.5 30.45
hz4        1267.92  1.324e-02  1.465e-14  3.377e-02 1.430e-15  3.0  27899.5 17.65
hz4        1269.60  1.404e-02  1.543e-14  3.379e-02 1.444e-15  3.0  27899.5  6.65
hz4        1271.28  1.798e-02  1.965e-14  3.380e-02 1.567e-15  3.0  27899.5 14.18
hz4        1272.95  2.026e-02  2.202e-14  3.382e-02 1.626e-15  3.0  27899.5  7.24
hz4        1274.63  1.714e-02  1.855e-14  3.383e-02 1.512e-15  3.0  27899.5  6.51
hz4        1276.31  2.008e-02  2.159e-14  3.384e-02 1.785e-15  3.0  27899.5  6.44
hz4        1277.98  2.043e-02  2.185e-14  3.385e-02 1.560e-15  3.0  27899.5 27.86
hz4        1279.66  2.232e-02  2.380e-14  3.387e-02 1.669e-15  3.0  27899.5  2.25
hz4        1281.33  2.287e-02  2.431e-14  3.388e-02 1.678e-15  3.0  27899.5 10.49
hz4        1283.01  2.988e-02  3.167e-14  3.389e-02 2.201e-15  3.0  27899.5 11.27
hz4        1284.69  2.340e-02  2.470e-14  3.390e-02 2.403e-15  3.0  27899.5  4.87
hz4        1286.36  2.488e-02  2.621e-14  3.391e-02 1.701e-15  3.0  27899.5 14.23
hz4        1288.04  2.838e-02  2.987e-14  3.393e-02 1.819e-15  3.0  27899.5  2.19
hz4        1289.72  2.489e-02  2.616e-14  3.394e-02 1.712e-15  3.0  27899.5  4.40
hz4        1291.39  2.763e-02  2.903e-14  3.395e-02 1.790e-15  3.0  27899.5  9.99
hz4        1293.07  3.510e-02  3.688e-14  3.396e-02 2.231e-15  3.0  27899.5  5.14
hz4        1294.75  3.010e-02  3.158e-14  3.397e-02 1.836e-15  3.0  27899.5 16.09
hz4        1296.42  3.327e-02  3.492e-14  3.398e-02 2.182e-15  3.0  27899.5 14.84
hz4        1298.10  3.660e-02  3.842e-14  3.399e-02 2.284e-15  3.0  27899.5  9.83
hz4        1299.77  3.815e-02  4.007e-14  3.400e-02 2.175e-15  3.0  27899.5 13.81
hz4        1301.45  3.796e-02  3.988e-14  3.400e-02 2.093e-15  3.0  27899.5  6.52
hz4        1303.13  3.697e-02  3.883e-14  3.401e-02 2.050e-15  3.0  27899.5 14.93
hz4        1304.80  3.776e-02  3.973e-14  3.402e-02 2.074e-15  3.0  27899.5  5.08
hz4        1306.48  4.509e-02  4.749e-14  3.403e-02 2.256e-15  3.0  27899.5 17.57
hz4        1308.16  4.359e-02  4.590e-14  3.404e-02 2.241e-15  3.0  27899.5  4.16
hz4        1309.83  4.470e-02  4.714e-14  3.404e-02 2.271e-15  3.0  27899.5 11.78
hz4        1311.51  4.989e-02  5.270e-14  3.405e-02 2.649e-15  3.0  27899.5 17.34
hz4        1313.19  4.649e-02  4.916e-14  3.406e-02 2.570e-15  3.0  27899.5 16.28
hz4        1314.86  5.805e-02  6.153e-14  3.406e-02 2.668e-15  3.0  27899.5 18.26
hz4        1316.54  4.242e-02  4.498e-14  3.407e-02 2.211e-15  3.0  27899.5  3.67
hz4        1318.21  4.142e-02  4.402e-14  3.408e-02 2.171e-15  3.0  27899.5  4.66
hz4        1319.89  5.442e-02  5.794e-14  3.408e-02 2.829e-15  3.0  27899.5 26.12
hz4        1321.57  4.895e-02  5.223e-14  3.409e-02 2.448e-15  3.0  27899.5 21.86
hz4        1323.24  4.919e-02  5.255e-14  3.409e-02 2.527e-15  3.0  27899.5 15.57
hz4        1324.92  4.751e-02  5.088e-14  3.409e-02 2.441e-15  3.0  27899.5  3.68
hz4        1326.60  4.360e-02  4.682e-14  3.410e-02 2.280e-15  3.0  27899.5  2.94
hz4        1328.27  4.944e-02  5.329e-14  3.410e-02 2.413e-15  3.0  27899.5 13.10
hz4        1329.95  4.808e-02  5.197e-14  3.411e-02 2.572e-15  3.0  27899.5  9.55
hz4        1331.62  5.140e-02  5.584e-14  3.411e-02 2.455e-15  3.0  27899.5 14.99
hz4        1333.30  5.466e-02  5.959e-14  3.411e-02 2.545e-15  3.0  27899.5 12.65
hz4        1334.98  5.206e-02  5.696e-14  3.412e-02 2.707e-15  3.0  27899.5 11.80
hz4        1336.65  5.565e-02  6.112e-14  3.412e-02 2.654e-15  3.0  27899.5 11.72
hz4        1338.33  5.445e-02  6.001e-14  3.412e-02 2.746e-15  3.0  27899.5  5.82
hz4        1340.01  5.613e-02  6.215e-14  3.412e-02 2.762e-15  3.0  27899.5 20.70
hz4        1341.68  5.537e-02  6.153e-14  3.412e-02 2.758e-15  3.0  27899.5 17.17
hz4        1343.36  5.166e-02  5.763e-14  3.412e-02 2.499e-15  3.0  27899.5  9.60
hz4        1345.04  5.464e-02  6.122e-14  3.412e-02 2.599e-15  3.0  27899.5 11.26
hz4        1346.71  5.667e-02  6.370e-14  3.412e-02 2.736e-15  3.0  27899.5  9.31
hz4        1348.39  5.605e-02  6.326e-14  3.412e-02 2.894e-15  3.0  27899.5  8.97
hz4        1350.06  4.920e-02  5.573e-14  3.412e-02 2.771e-15  3.0  27899.5  9.71
hz4        1351.74  4.980e-02  5.666e-14  3.412e-02 2.509e-15  3.0  27899.5  6.19
hz4        1353.42  5.625e-02  6.427e-14  3.412e-02 2.740e-15  3.0  27899.5  9.13
hz4        1355.09  5.456e-02  6.257e-14  3.412e-02 2.648e-15  3.0  27899.5  6.31
hz4        1356.77  4.927e-02  5.672e-14  3.412e-02 2.592e-15  3.0  27899.5  9.34
hz4        1358.45  5.519e-02  6.384e-14  3.412e-02 2.680e-15  3.0  27899.5  4.97
hz4        1360.12  5.577e-02  6.474e-14  3.411e-02 2.730e-15  3.0  27899.5  3.75
hz4        1361.80  5.570e-02  6.499e-14  3.411e-02 2.704e-15  3.0  27899.5 10.62
hz4        1363.48  4.436e-02  5.195e-14  3.411e-02 2.388e-15  3.0  27899.5  9.56
hz4        1365.15  4.629e-02  5.453e-14  3.411e-02 2.652e-15  3.0  27899.5  5.16
hz4        1366.83  4.834e-02  5.723e-14  3.410e-02 2.525e-15  3.0  27899.5  1.25
hz4        1368.50  5.627e-02  6.701e-14  3.410e-02 2.725e-15  3.0  27899.5 12.33
hz4        1370.18  4.484e-02  5.365e-14  3.409e-02 2.607e-15  3.0  27899.5  3.31
hz4        1371.86  4.970e-02  5.984e-14  3.409e-02 2.550e-15  3.0  27899.5 17.15
hz4        1373.53  4.977e-02  6.024e-14  3.409e-02 2.630e-15  3.0  27899.5  9.90
hz4        1375.21  4.524e-02  5.503e-14  3.408e-02 2.499e-15  3.0  27899.5  3.22
hz4        1376.89  4.412e-02  5.397e-14  3.407e-02 2.472e-15  3.0  27899.5  2.01
hz4        1378.56  5.411e-02  6.659e-14  3.407e-02 2.888e-15  3.0  27899.5 12.51
hz4        1380.24  4.154e-02  5.142e-14  3.406e-02 2.532e-15  3.0  27899.5  4.99
hz4        1381.91  4.377e-02  5.451e-14  3.406e-02 2.486e-15  3.0  27899.5  6.06
hz4        1383.59  4.193e-02  5.252e-14  3.405e-02 2.563e-15  3.0  27899.5  5.01
hz4        1385.27  3.624e-02  4.569e-14  3.404e-02 2.468e-15  3.0  27899.5 11.97
hz4        1386.94  4.173e-02  5.302e-14  3.404e-02 2.442e-15  3.0  27899.5  4.22
hz4        1388.62  3.546e-02  4.539e-14  3.403e-02 2.229e-15  3.0  27899.5  9.87
hz4        1390.30  3.659e-02  4.723e-14  3.402e-02 2.270e-15  3.0  27899.5  9.89
hz4        1391.97  3.570e-02  4.643e-14  3.401e-02 2.547e-15  3.0  27899.5  4.42
hz4        1393.65  4.135e-02  5.426e-14  3.400e-02 2.615e-15  3.0  27899.5 15.20
hz4        1395.33  3.478e-02  4.597e-14  3.399e-02 2.316e-15  3.0  27899.5  3.03
hz4        1397.00  3.709e-02  4.944e-14  3.399e-02 2.345e-15  3.0  27899.5  8.86
hz4        1398.68  3.732e-02  5.015e-14  3.398e-02 2.372e-15  3.0  27899.5  5.09
hz4        1400.35  3.763e-02  5.101e-14  3.397e-02 2.435e-15  3.0  27899.5  1.76
hz4        1402.03  4.685e-02  6.406e-14  3.396e-02 2.868e-15  3.0  27899.5  2.01
hz4        1403.71  4.583e-02  6.320e-14  3.395e-02 2.953e-15  3.0  27899.5  6.76
hz4        1405.38  4.447e-02  6.175e-14  3.394e-02 2.730e-15  3.0  27899.5  9.03
hz4        1407.06  4.766e-02  6.653e-14  3.392e-02 2.828e-15  3.0  27899.5  4.37
hz4        1408.74  5.136e-02  7.215e-14  3.391e-02 3.084e-15  3.0  27899.5 12.57
hz4        1410.41  5.425e-02  7.665e-14  3.390e-02 3.006e-15  3.0  27899.5 12.40
hz4        1412.09  5.010e-02  7.116e-14  3.389e-02 2.915e-15  3.0  27899.5  9.35
hz4        1413.77  5.172e-02  7.386e-14  3.388e-02 3.083e-15  3.0  27899.5  7.64
hz4        1415.44  5.436e-02  7.815e-14  3.387e-02 3.105e-15  3.0  27899.5 12.89
hz4        1417.12  5.281e-02  7.631e-14  3.385e-02 3.301e-15  3.0  27899.5  4.93
hz4        1418.79  4.911e-02  7.135e-14  3.384e-02 2.960e-15  3.0  27899.5  2.75
hz4        1420.47  5.755e-02  8.398e-14  3.383e-02 3.248e-15  3.0  27899.5 10.82
hz4        1422.15  5.280e-02  7.745e-14  3.381e-02 3.092e-15  3.0  27899.5  4.52
hz4        1423.82  5.497e-02  8.105e-14  3.380e-02 3.273e-15  3.0  27899.5  6.39
hz4        1425.50  5.106e-02  7.573e-14  3.379e-02 3.041e-15  3.0  27899.5  4.22
hz4        1427.18  5.369e-02  8.023e-14  3.377e-02 3.148e-15  3.0  27899.5 11.35
hz4        1428.85  5.283e-02  7.947e-14  3.376e-02 3.563e-15  3.0  27899.5  7.30
hz4        1430.53  6.087e-02  9.223e-14  3.374e-02 4.213e-15  3.0  27899.5 12.17
hz4        1432.20  6.618e-02  1.009e-13  3.373e-02 4.172e-15  3.0  27899.5 13.93
hz4        1433.88  5.088e-02  7.805e-14  3.371e-02 3.689e-15  3.0  27899.5  2.11
hz4        1435.56  5.614e-02  8.660e-14  3.370e-02 3.383e-15  3.0  27899.5  1.75
hz4        1437.23  5.371e-02  8.338e-14  3.368e-02 3.257e-15  3.0  27899.5  8.34
hz4        1438.91  5.244e-02  8.188e-14  3.367e-02 3.506e-15  3.0  27899.5  6.18
hz4        1440.59  5.402e-02  8.484e-14  3.365e-02 3.288e-15  3.0  27899.5  4.63
hz4        1442.26  4.633e-02  7.313e-14  3.363e-02 3.006e-15  3.0  27899.5  9.06
hz4        1443.94  5.586e-02  8.867e-14  3.362e-02 3.378e-15  3.0  27899.5  6.49
hz4        1445.62  5.076e-02  8.094e-14  3.360e-02 3.163e-15  3.0  27899.5 10.83
hz4        1447.29  4.673e-02  7.488e-14  3.358e-02 3.033e-15  3.0  27899.5  2.26
hz4        1448.97  5.489e-02  8.833e-14  3.357e-02 3.610e-15  3.0  27899.5  5.87
hz4        1450.64  5.239e-02  8.461e-14  3.355e-02 3.255e-15  3.0  27899.5  5.59
hz4        1452.32  4.892e-02  7.933e-14  3.353e-02 3.129e-15  3.0  27899.5  3.95
hz4        1454.00  4.890e-02  7.956e-14  3.351e-02 3.158e-15  3.0  27899.5  4.47
hz4        1455.67  4.625e-02  7.550e-14  3.349e-02 3.039e-15  3.0  27899.5  2.84
hz4        1457.35  5.169e-02  8.465e-14  3.347e-02 3.239e-15  3.0  27899.5  5.94
hz4        1459.03  4.644e-02  7.624e-14  3.346e-02 3.095e-15  3.0  27899.5  3.86
hz4        1460.70  5.091e-02  8.391e-14  3.344e-02 3.232e-15  3.0  27899.5  8.97
hz4        1462.38  4.994e-02  8.253e-14  3.342e-02 3.185e-15  3.0  27899.5  7.01
hz4        1464.06  4.387e-02  7.269e-14  3.340e-02 2.938e-15  3.0  27899.5 10.03
hz4        1465.73  4.973e-02  8.261e-14  3.338e-02 3.217e-15  3.0  27899.5 19.86
hz4        1467.41  4.642e-02  7.734e-14  3.336e-02 3.067e-15  3.0  27899.5 10.77
hz4        1469.08  5.094e-02  8.508e-14  3.334e-02 3.689e-15  3.0  27899.5  2.03
hz4        1470.76  4.530e-02  7.581e-14  3.332e-02 3.008e-15  3.0  27899.5  3.39
hz4        1472.44  4.897e-02  8.218e-14  3.330e-02 3.169e-15  3.0  27899.5  4.08
hz4        1474.11  4.883e-02  8.215e-14  3.328e-02 3.145e-15  3.0  27899.5  2.11
hz4        1475.79  5.064e-02  8.539e-14  3.326e-02 3.248e-15  3.0  27899.5  9.31
hz4        1477.47  4.694e-02  7.940e-14  3.324e-02 3.223e-15  3.0  27899.5  6.68
hz4        1479.14  4.390e-02  7.446e-14  3.322e-02 2.962e-15  3.0  27899.5  3.76
hz4        1480.82  4.732e-02  8.049e-14  3.319e-02 3.124e-15  3.0  27899.5  3.95
hz4        1482.50  4.371e-02  7.455e-14  3.317e-02 3.330e-15  3.0  27899.5  9.96
hz4        1484.17  4.685e-02  8.011e-14  3.315e-02 3.079e-15  3.0  27899.5  9.82
hz4        1485.85  4.263e-02  7.313e-14  3.313e-02 3.040e-15  3.0  27899.5  5.12
hz4        1487.52  4.359e-02  7.507e-14  3.311e-02 2.963e-15  3.0  27899.5  5.58
hz4        1489.20  5.074e-02  8.780e-14  3.309e-02 3.248e-15  3.0  27899.5  9.10
hz4        1490.88  4.390e-02  7.624e-14  3.306e-02 2.982e-15  3.0  27899.5  5.29
hz4        1492.55  4.825e-02  8.420e-14  3.304e-02 3.285e-15  3.0  27899.5  5.79
hz4        1494.23  4.591e-02  8.047e-14  3.302e-02 3.075e-15  3.0  27899.5  2.52
hz4        1495.91  5.102e-02  8.992e-14  3.300e-02 3.279e-15  3.0  27899.5  9.62
hz4        1497.58  4.120e-02  7.289e-14  3.297e-02 2.893e-15  3.0  27899.5 13.21
hz4        1499.26  4.780e-02  8.502e-14  3.295e-02 3.219e-15  3.0  27899.5  5.15
hz4        1500.93  4.319e-02  7.729e-14  3.293e-02 3.003e-15  3.0  27899.5  1.51
hz4        1502.61  4.402e-02  7.922e-14  3.290e-02 3.033e-15  3.0  27899.5  6.91
hz4        1504.29  4.266e-02  7.719e-14  3.288e-02 2.993e-15  3.0  27899.5  6.86
hz4        1505.96  3.978e-02  7.232e-14  3.286e-02 3.190e-15  3.0  27899.5 11.37
hz4        1507.64  4.370e-02  7.981e-14  3.283e-02 3.403e-15  3.0  27899.5  5.56
hz4        1509.32  3.851e-02  7.063e-14  3.281e-02 3.074e-15  3.0  27899.5  8.31
hz4        1510.99  4.111e-02  7.565e-14  3.278e-02 3.026e-15  3.0  27899.5  1.99
hz4        1512.67  4.209e-02  7.780e-14  3.276e-02 3.738e-15  3.0  27899.5  4.45
hz4        1514.35  4.130e-02  7.664e-14  3.274e-02 2.962e-15  3.0  27899.5  4.42
hz4        1516.02  4.161e-02  7.757e-14  3.271e-02 3.037e-15  3.0  27899.5  4.35
hz4        1517.70  3.793e-02  7.097e-14  3.269e-02 2.825e-15  3.0  27899.5  4.58
hz4        1519.37  3.632e-02  6.821e-14  3.266e-02 2.766e-15  3.0  27899.5  2.48
hz4        1521.05  3.863e-02  7.277e-14  3.264e-02 2.835e-15  3.0  27899.5 11.45
hz4        1522.73  4.183e-02  7.910e-14  3.261e-02 2.978e-15  3.0  27899.5  5.36
hz4        1524.40  3.655e-02  6.930e-14  3.259e-02 2.771e-15  3.0  27899.5  4.34
hz4        1526.08  3.956e-02  7.515e-14  3.257e-02 2.893e-15  3.0  27899.5  7.43
hz4        1527.76  4.001e-02  7.604e-14  3.254e-02 2.898e-15  3.0  27899.5  8.99
hz4        1529.43  3.781e-02  7.190e-14  3.252e-02 2.811e-15  3.0  27899.5  8.30
hz4        1531.11  4.044e-02  7.695e-14  3.249e-02 2.900e-15  3.0  27899.5  9.46
hz4        1532.79  3.699e-02  7.035e-14  3.247e-02 2.753e-15  3.0  27899.5 17.37
hz4        1534.46  3.752e-02  7.134e-14  3.244e-02 2.777e-15  3.0  27899.5  8.95
hz4        1536.14  3.484e-02  6.620e-14  3.242e-02 2.661e-15  3.0  27899.5  6.06
hz4        1537.81  3.999e-02  7.592e-14  3.239e-02 2.838e-15  3.0  27899.5 11.76
hz4        1539.49  3.715e-02  7.040e-14  3.237e-02 2.725e-15  3.0  27899.5  5.43
hz4        1541.17  3.929e-02  7.435e-14  3.234e-02 2.785e-15  3.0  27899.5  2.78
hz4        1542.84  3.748e-02  7.078e-14  3.231e-02 2.720e-15  3.0  27899.5  4.04
hz4        1544.52  4.150e-02  7.823e-14  3.229e-02 3.116e-15  3.0  27899.5  7.32
hz4        1546.20  3.642e-02  6.863e-14  3.226e-02 2.714e-15  3.0  27899.5 15.57
hz4        1547.87  4.066e-02  7.674e-14  3.224e-02 2.807e-15  3.0  27899.5  8.86
hz4        1549.55  4.341e-02  8.203e-14  3.221e-02 2.962e-15  3.0  27899.5  6.83
hz4        1551.22  4.159e-02  7.866e-14  3.219e-02 2.934e-15  3.0  27899.5  4.65
hz4        1552.90  3.907e-02  7.396e-14  3.216e-02 2.720e-15  3.0  27899.5 10.06
hz4        1554.58  3.934e-02  7.456e-14  3.214e-02 2.728e-15  3.0  27899.5 13.48
hz4        1556.25  3.781e-02  7.172e-14  3.211e-02 2.668e-15  3.0  27899.5  3.92
hz4        1557.93  4.513e-02  8.568e-14  3.209e-02 2.920e-15  3.0  27899.5 10.69
hz4        1559.61  3.620e-02  6.878e-14  3.206e-02 2.664e-15  3.0  27899.5 17.45
hz4        1561.28  3.880e-02  7.381e-14  3.203e-02 2.688e-15  3.0  27899.5  4.94
hz4        1562.96  4.108e-02  7.822e-14  3.201e-02 2.965e-15  3.0  27899.5  2.36
hz4        1564.64  3.730e-02  7.105e-14  3.198e-02 2.614e-15  3.0  27899.5  9.61
hz4        1566.31  3.601e-02  6.856e-14  3.196e-02 2.714e-15  3.0  27899.5  5.78
hz4        1567.99  3.666e-02  6.965e-14  3.193e-02 2.584e-15  3.0  27899.5  0.40
hz4        1569.66  3.503e-02  6.642e-14  3.191e-02 2.506e-15  3.0  27899.5  3.45
hz4        1571.34  3.900e-02  7.376e-14  3.188e-02 2.618e-15  3.0  27899.5  8.94
hz4        1573.02  3.807e-02  7.183e-14  3.186e-02 2.573e-15  3.0  27899.5 10.30
hz4        1574.69  3.968e-02  7.471e-14  3.183e-02 2.629e-15  3.0  27899.5  8.23
hz4        1576.37  3.564e-02  6.689e-14  3.181e-02 2.452e-15  3.0  27899.5 20.47
hz4        1578.05  4.139e-02  7.755e-14  3.178e-02 2.647e-15  3.0  27899.5 10.71
hz4        1579.72  3.570e-02  6.675e-14  3.175e-02 2.436e-15  3.0  27899.5  7.71
hz4        1581.40  3.731e-02  6.961e-14  3.173e-02 2.822e-15  3.0  27899.5  8.02
hz4        1583.08  3.841e-02  7.147e-14  3.170e-02 2.985e-15  3.0  27899.5  9.10
hz4        1584.75  3.853e-02  7.152e-14  3.168e-02 2.495e-15  3.0  27899.5  8.39
hz4        1586.43  3.513e-02  6.522e-14  3.165e-02 2.376e-15  3.0  27899.5 11.01
hz4        1588.10  3.630e-02  6.739e-14  3.163e-02 2.428e-15  3.0  27899.5  2.02
hz4        1589.78  3.509e-02  6.510e-14  3.160e-02 2.367e-15  3.0  27899.5  8.53
hz4        1591.46  3.843e-02  7.128e-14  3.158e-02 2.544e-15  3.0  27899.5  8.51
hz4        1593.13  3.506e-02  6.498e-14  3.155e-02 2.403e-15  3.0  27899.5 22.52
hz4        1594.81  3.483e-02  6.456e-14  3.153e-02 2.318e-15  3.0  27899.5 13.97
hz4        1596.49  3.799e-02  7.046e-14  3.150e-02 2.408e-15  3.0  27899.5  6.04
hz4        1598.16  3.931e-02  7.285e-14  3.148e-02 2.443e-15  3.0  27899.5  3.40
hz4        1599.84  3.567e-02  6.605e-14  3.146e-02 2.424e-15  3.0  27899.5 11.86
hz4        1601.52  3.971e-02  7.353e-14  3.143e-02 2.440e-15  3.0  27899.5  9.04
hz4        1603.19  3.967e-02  7.344e-14  3.141e-02 2.436e-15  3.0  27899.5  8.39
hz4        1604.87  3.716e-02  6.877e-14  3.138e-02 2.349e-15  3.0  27899.5  8.09
hz4        1606.54  3.754e-02  6.925e-14  3.136e-02 2.341e-15  3.0  27899.5  8.67
hz4        1608.22  3.764e-02  6.926e-14  3.133e-02 2.332e-15  3.0  27899.5 13.80
hz4        1609.90  3.523e-02  6.468e-14  3.131e-02 2.340e-15  3.0  27899.5  6.08
hz4        1611.57  3.345e-02  6.127e-14  3.129e-02 2.190e-15  3.0  27899.5  0.76
hz4        1613.25  3.502e-02  6.397e-14  3.126e-02 2.425e-15  3.0  27899.5  5.91
hz4        1614.93  3.596e-02  6.550e-14  3.124e-02 2.245e-15  3.0  27899.5  4.65
hz4        1616.60  3.498e-02  6.354e-14  3.122e-02 2.280e-15  3.0  27899.5  4.56
hz4        1618.28  3.484e-02  6.311e-14  3.119e-02 2.179e-15  3.0  27899.5  5.41
hz4        1619.95  3.494e-02  6.309e-14  3.117e-02 2.386e-15  3.0  27899.5  9.31
hz4        1621.63  3.989e-02  7.187e-14  3.115e-02 2.339e-15  3.0  27899.5  9.26
hz4        1623.31  3.642e-02  6.544e-14  3.112e-02 2.181e-15  3.0  27899.5  7.64
hz4        1624.98  3.443e-02  6.167e-14  3.110e-02 2.116e-15  3.0  27899.5 10.58
hz4        1626.66  3.738e-02  6.680e-14  3.108e-02 2.265e-15  3.0  27899.5  9.79
hz4        1628.34  3.569e-02  6.363e-14  3.106e-02 2.140e-15  3.0  27899.5  8.41
hz4        1630.01  3.707e-02  6.586e-14  3.103e-02 2.438e-15  3.0  27899.5 11.63
hz4        1631.69  3.346e-02  5.927e-14  3.101e-02 2.041e-15  3.0  27899.5 15.62
hz4        1633.37  3.776e-02  6.671e-14  3.099e-02 2.246e-15  3.0  27899.5  7.12
hz4        1635.04  3.684e-02  6.499e-14  3.097e-02 2.107e-15  3.0  27899.5  1.20
hz4        1636.72  3.944e-02  6.936e-14  3.095e-02 2.557e-15  3.0  27899.5 10.46
hz4        1638.39  3.882e-02  6.809e-14  3.093e-02 2.131e-15  3.0  27899.5  6.33
hz4        1640.07  3.736e-02  6.532e-14  3.090e-02 2.208e-15  3.0  27899.5  2.97
hz4        1641.75  3.805e-02  6.630e-14  3.088e-02 2.075e-15  3.0  27899.5  9.13
hz4        1643.42  3.720e-02  6.464e-14  3.086e-02 2.052e-15  3.0  27899.5  3.77
hz4        1645.10  3.835e-02  6.646e-14  3.084e-02 2.065e-15  3.0  27899.5  5.71
hz4        1646.78  3.778e-02  6.522e-14  3.082e-02 2.037e-15  3.0  27899.5  4.12
hz4        1648.45  4.038e-02  6.942e-14  3.080e-02 2.077e-15  3.0  27899.5  9.25
hz4        1650.13  3.461e-02  5.924e-14  3.078e-02 1.935e-15  3.0  27899.5  6.72
hz4        1651.81  3.814e-02  6.505e-14  3.076e-02 1.996e-15  3.0  27899.5 16.42
hz4        1653.48  3.812e-02  6.472e-14  3.074e-02 2.007e-15  3.0  27899.5  8.26
hz4        1655.16  3.884e-02  6.567e-14  3.072e-02 1.988e-15  3.0  27899.5  7.65
hz4        1656.83  3.955e-02  6.659e-14  3.070e-02 2.027e-15  3.0  27899.5  9.43
hz4        1658.51  4.191e-02  7.023e-14  3.068e-02 2.014e-15  3.0  27899.5 16.06
hz4        1660.19  3.802e-02  6.345e-14  3.066e-02 1.914e-15  3.0  27899.5 10.07
hz4        1661.86  4.142e-02  6.881e-14  3.064e-02 2.038e-15  3.0  27899.5  4.53
hz4        1663.54  4.032e-02  6.664e-14  3.063e-02 2.009e-15  3.0  27899.5 14.56
hz4        1665.22  3.828e-02  6.291e-14  3.061e-02 1.870e-15  3.0  27899.5 13.94
hz4        1666.89  3.649e-02  5.973e-14  3.059e-02 1.831e-15  3.0  27899.5  7.95
hz4        1668.57  3.906e-02  6.373e-14  3.057e-02 1.862e-15  3.0  27899.5  8.61
hz4        1670.24  4.136e-02  6.722e-14  3.055e-02 1.906e-15  3.0  27899.5  4.27
hz4        1671.92  3.919e-02  6.343e-14  3.054e-02 1.838e-15  3.0  27899.5  3.12
hz4        1673.60  3.797e-02  6.119e-14  3.052e-02 1.816e-15  3.0  27899.5  4.17
hz4        1675.27  3.570e-02  5.729e-14  3.050e-02 1.744e-15  3.0  27899.5  4.65
hz4        1676.95  3.613e-02  5.769e-14  3.049e-02 1.757e-15  3.0  27899.5  9.64
hz4        1678.63  3.957e-02  6.294e-14  3.047e-02 1.791e-15  3.0  27899.5  4.79
hz4        1680.30  4.041e-02  6.395e-14  3.045e-02 1.788e-15  3.0  27899.5  1.48
hz4        1681.98  3.979e-02  6.266e-14  3.044e-02 1.755e-15  3.0  27899.5 12.76
hz4        1683.66  4.290e-02  6.724e-14  3.042e-02 1.802e-15  3.0  27899.5 10.46
hz4        1685.33  3.957e-02  6.174e-14  3.041e-02 1.723e-15  3.0  27899.5  8.70
hz4        1687.01  3.801e-02  5.907e-14  3.039e-02 1.684e-15  3.0  27899.5  0.58
hz4        1688.68  3.762e-02  5.820e-14  3.038e-02 1.658e-15  3.0  27899.5 11.95
hz4        1690.36  3.911e-02  6.023e-14  3.036e-02 1.720e-15  3.0  27899.5  2.22
hz4        1692.04  4.033e-02  6.182e-14  3.035e-02 1.683e-15  3.0  27899.5  3.74
hz4        1693.71  3.988e-02  6.084e-14  3.033e-02 1.658e-15  3.0  27899.5  5.21
hz4        1695.39  3.868e-02  5.874e-14  3.032e-02 1.622e-15  3.0  27899.5  2.43
hz4        1697.07  3.914e-02  5.917e-14  3.031e-02 1.619e-15  3.0  27899.5  6.67
hz4        1698.74  3.750e-02  5.640e-14  3.029e-02 1.574e-15  3.0  27899.5  6.47
hz4        1700.42  3.977e-02  5.951e-14  3.028e-02 1.595e-15  3.0  27899.5  6.56
hz4        1702.10  4.127e-02  6.148e-14  3.027e-02 1.614e-15  3.0  27899.5  5.06
hz4        1703.77  3.750e-02  5.557e-14  3.025e-02 1.532e-15  3.0  27899.5  7.11
hz4        1705.45  3.975e-02  5.859e-14  3.024e-02 1.551e-15  3.0  27899.5 11.56
hz4        1707.12  4.062e-02  5.959e-14  3.023e-02 1.562e-15  3.0  27899.5  3.44
hz4        1708.80  3.847e-02  5.612e-14  3.022e-02 1.507e-15  3.0  27899.5  4.39
hz4        1710.48  4.226e-02  6.134e-14  3.021e-02 1.558e-15  3.0  27899.5  2.70
hz4        1712.15  3.681e-02  5.314e-14  3.020e-02 1.462e-15  3.0  27899.5  8.98
hz4        1713.83  3.863e-02  5.545e-14  3.018e-02 1.496e-15  3.0  27899.5  7.78
hz4        1715.51  4.464e-02  6.372e-14  3.017e-02 1.551e-15  3.0  27899.5 13.25
hz4        1717.18  4.380e-02  6.219e-14  3.016e-02 1.528e-15  3.0  27899.5  1.63
hz4        1718.86  4.137e-02  5.842e-14  3.015e-02 1.468e-15  3.0  27899.5  5.57
hz4        1720.54  4.083e-02  5.735e-14  3.014e-02 1.471e-15  3.0  27899.5  6.11
hz4        1722.21  3.993e-02  5.579e-14  3.013e-02 1.421e-15  3.0  27899.5  3.89
hz4        1723.89  4.184e-02  5.814e-14  3.013e-02 1.446e-15  3.0  27899.5  4.03
hz4        1725.56  4.323e-02  5.964e-14  3.012e-02 1.445e-15  3.0  27899.5  3.06
hz4        1727.24  4.088e-02  5.601e-14  3.011e-02 1.397e-15  3.0  27899.5  1.79
hz4        1728.92  4.145e-02  5.641e-14  3.010e-02 1.393e-15  3.0  27899.5  5.62
hz4        1730.59  4.253e-02  5.748e-14  3.009e-02 1.391e-15  3.0  27899.5  6.86
hz4        1732.27  4.202e-02  5.641e-14  3.008e-02 1.370e-15  3.0  27899.5  6.48
hz4        1733.95  4.572e-02  6.095e-14  3.008e-02 1.411e-15  3.0  27899.5  0.74
hz4        1735.62  4.573e-02  6.048e-14  3.007e-02 1.388e-15  3.0  27899.5  5.43
hz4        1737.30  4.446e-02  5.840e-14  3.006e-02 1.359e-15  3.0  27899.5  3.15
hz4        1738.97  4.190e-02  5.468e-14  3.006e-02 1.312e-15  3.0  27899.5  2.99
hz4        1740.65  4.136e-02  5.364e-14  3.005e-02 1.290e-15  3.0  27899.5  1.88
hz4        1742.33  4.385e-02  5.648e-14  3.004e-02 1.305e-15  3.0  27899.5  3.27
hz4        1744.00  4.464e-02  5.709e-14  3.004e-02 1.296e-15  3.0  27899.5  8.65
hz4        1745.68  4.580e-02  5.820e-14  3.003e-02 1.307e-15  3.0  27899.5  4.31
hz4        1747.36  4.769e-02  6.027e-14  3.003e-02 1.321e-15  3.0  27899.5  9.59
hz4        1749.03  4.850e-02  6.098e-14  3.002e-02 1.313e-15  3.0  27899.5  6.72
hz4        1750.71  4.342e-02  5.431e-14  3.002e-02 1.236e-15  3.0  27899.5 11.39
hz4        1752.39  4.405e-02  5.484e-14  3.002e-02 1.261e-15  3.0  27899.5  4.74
hz4        1754.06  4.638e-02  5.746e-14  3.001e-02 1.431e-15  3.0  27899.5  7.14
hz4        1755.74  4.588e-02  5.652e-14  3.001e-02 1.462e-15  3.0  27899.5  5.85
hz4        1757.41  4.443e-02  5.449e-14  3.001e-02 1.239e-15  3.0  27899.5  5.84
hz4        1759.09  4.629e-02  5.653e-14  3.000e-02 1.259e-15  3.0  27899.5  4.83
hz4        1760.77  4.567e-02  5.552e-14  3.000e-02 1.203e-15  3.0  27899.5  4.59
hz4        1762.44  4.500e-02  5.447e-14  3.000e-02 1.183e-15  3.0  27899.5  7.18
hz4        1764.12  4.143e-02  4.990e-14  3.000e-02 1.154e-15  3.0  27899.5  7.47
hz4        1765.80  4.467e-02  5.362e-14  2.999e-02 1.160e-15  3.0  27899.5  2.97
hz4        1767.47  4.659e-02  5.566e-14  2.999e-02 1.173e-15  3.0  27899.5  4.06
hz4        1769.15  4.649e-02  5.529e-14  2.999e-02 1.163e-15  3.0  27899.5  3.05
hz4        1770.83  4.626e-02  5.477e-14  2.999e-02 1.161e-15  3.0  27899.5  1.62
hz4        1772.50  4.647e-02  5.476e-14  2.999e-02 1.226e-15  3.0  27899.5  1.37
hz4        1774.18  4.630e-02  5.431e-14  2.999e-02 1.127e-15  3.0  27899.5  9.89
hz4        1775.85  4.594e-02  5.365e-14  2.999e-02 1.110e-15  3.0  27899.5 11.36
hz4        1777.53  4.862e-02  5.657e-14  2.999e-02 1.143e-15  3.0  27899.5  7.23
hz4        1779.21  4.738e-02  5.488e-14  2.999e-02 1.111e-15  3.0  27899.5  9.98
hz4        1780.88  4.509e-02  5.203e-14  2.999e-02 1.078e-15  3.0  27899.5  4.69
hz4        1782.56  4.525e-02  5.202e-14  3.000e-02 1.068e-15  3.0  27899.5  5.34
hz4        1784.24  4.749e-02  5.439e-14  3.000e-02 1.085e-15  3.0  27899.5  6.61
hz4        1785.91  4.772e-02  5.454e-14  3.000e-02 1.090e-15  3.0  27899.5  8.96
hz4        1795.97  4.875e-02  5.494e-14  3.002e-02 1.064e-15  3.0  27899.5  2.66
hz4        1797.65  4.880e-02  5.488e-14  3.002e-02 1.060e-15  3.0  27899.5  1.42
hz4        1799.32  4.876e-02  5.471e-14  3.003e-02 1.046e-15  3.0  27899.5  6.35
hz4        1801.00  4.730e-02  5.297e-14  3.003e-02 1.020e-15  3.0  27899.5  7.56
hz4        1802.68  4.460e-02  4.987e-14  3.003e-02 9.814e-16  3.0  27899.5  8.54
hz4        1804.35  4.522e-02  5.048e-14  3.004e-02 9.784e-16  3.0  27899.5 10.93
hz4        1806.03  4.656e-02  5.186e-14  3.004e-02 9.922e-16  3.0  27899.5  5.88
hz4        1807.70  4.591e-02  5.103e-14  3.005e-02 9.823e-16  3.0  27899.5  3.84
hz4        1809.38  4.620e-02  5.125e-14  3.006e-02 9.836e-16  3.0  27899.5  2.69
hz4        1811.06  4.762e-02  5.273e-14  3.006e-02 9.932e-16  3.0  27899.5  4.10
hz4        1812.73  4.542e-02  5.018e-14  3.007e-02 9.581e-16  3.0  27899.5  7.02
hz4        1814.41  4.699e-02  5.183e-14  3.008e-02 9.795e-16  3.0  27899.5  1.60
hz4        1816.09  4.608e-02  5.071e-14  3.008e-02 9.628e-16  3.0  27899.5  1.90
hz4        1817.76  4.590e-02  5.042e-14  3.009e-02 9.597e-16  3.0  27899.5  1.90
hz4        1819.44  4.531e-02  4.968e-14  3.010e-02 9.435e-16  3.0  27899.5  2.71
hz4        1821.12  4.449e-02  4.871e-14  3.010e-02 9.277e-16  3.0  27899.5  3.31
hz4        1822.79  4.647e-02  5.081e-14  3.011e-02 9.437e-16  3.0  27899.5  4.73
hz4        1824.47  4.365e-02  4.767e-14  3.012e-02 9.177e-16  3.0  27899.5  3.47
hz4        1826.14  4.774e-02  5.204e-14  3.013e-02 9.735e-16  3.0  27899.5  4.29
hz4        1827.82  4.532e-02  4.934e-14  3.014e-02 9.233e-16  3.0  27899.5  1.81
hz4        1829.50  4.726e-02  5.142e-14  3.015e-02 9.494e-16  3.0  27899.5  3.19
hz4        1831.17  4.651e-02  5.063e-14  3.015e-02 9.311e-16  3.0  27899.5  4.10
hz4        1832.85  4.894e-02  5.323e-14  3.016e-02 9.538e-16  3.0  27899.5  4.00
hz4        1834.53  4.729e-02  5.140e-14  3.017e-02 9.233e-16  3.0  27899.5  8.93
hz4        1836.20  4.574e-02  4.966e-14  3.018e-02 9.084e-16  3.0  27899.5  4.80
hz4        1837.88  4.515e-02  4.901e-14  3.019e-02 9.037e-16  3.0  27899.5  8.10
hz4        1839.55  4.496e-02  4.879e-14  3.020e-02 8.984e-16  3.0  27899.5  2.09
hz4        1841.23  4.668e-02  5.066e-14  3.021e-02 9.083e-16  3.0  27899.5  3.26
hz4        1842.91  4.681e-02  5.080e-14  3.022e-02 9.079e-16  3.0  27899.5  1.00
hz4        1844.58  4.491e-02  4.872e-14  3.023e-02 8.853e-16  3.0  27899.5  8.49
hz4        1846.26  4.590e-02  4.982e-14  3.024e-02 8.929e-16  3.0  27899.5  6.20
hz4        1847.94  4.562e-02  4.950e-14  3.025e-02 8.865e-16  3.0  27899.5  5.22
hz4        1849.61  4.590e-02  4.980e-14  3.027e-02 8.875e-16  3.0  27899.5  1.35
hz4        1851.29  4.693e-02  5.088e-14  3.028e-02 9.025e-16  3.0  27899.5  2.57
hz4        1852.97  4.440e-02  4.812e-14  3.029e-02 8.633e-16  3.0  27899.5  2.58
hz4        1854.64  4.412e-02  4.782e-14  3.030e-02 8.604e-16  3.0  27899.5  1.69
hz4        1856.32  4.533e-02  4.914e-14  3.031e-02 8.727e-16  3.0  27899.5  1.46
hz4        1857.99  4.311e-02  4.674e-14  3.032e-02 8.481e-16  3.0  27899.5  1.61
hz4        1859.67  4.427e-02  4.802e-14  3.033e-02 8.586e-16  3.0  27899.5  1.96
hz4        1861.35  4.511e-02  4.896e-14  3.035e-02 8.624e-16  3.0  27899.5  6.52
hz4        1863.02  4.747e-02  5.155e-14  3.036e-02 8.860e-16  3.0  27899.5  1.63
hz4        1864.70  4.741e-02  5.150e-14  3.037e-02 8.816e-16  3.0  27899.5  4.12
hz4        1866.38  4.507e-02  4.896e-14  3.038e-02 8.481e-16  3.0  27899.5  5.48
hz4        1868.05  4.494e-02  4.887e-14  3.040e-02 8.441e-16  3.0  27899.5  4.40
hz4        1869.73  4.506e-02  4.907e-14  3.041e-02 8.472e-16  3.0  27899.5  1.00
hz4        1871.41  4.433e-02  4.834e-14  3.042e-02 8.382e-16  3.0  27899.5  3.61
hz4        1873.08  4.692e-02  5.126e-14  3.043e-02 8.783e-16  3.0  27899.5  3.89
hz4        1874.76  4.478e-02  4.900e-14  3.045e-02 1.042e-15  3.0  27899.5  5.67
hz4        1876.43  4.411e-02  4.833e-14  3.046e-02 9.740e-16  3.0  27899.5  1.06
hz4        1878.11  4.376e-02  4.803e-14  3.047e-02 8.279e-16  3.0  27899.5  3.21
hz4        1879.79  4.361e-02  4.794e-14  3.049e-02 8.239e-16  3.0  27899.5  6.37
hz4        1881.46  4.412e-02  4.858e-14  3.050e-02 8.252e-16  3.0  27899.5  5.44
hz4        1883.14  4.401e-02  4.854e-14  3.051e-02 8.219e-16  3.0  27899.5  8.40
hz4        1884.82  4.318e-02  4.773e-14  3.052e-02 8.343e-16  3.0  27899.5  3.84
hz4        1886.49  4.343e-02  4.814e-14  3.054e-02 8.275e-16  3.0  27899.5  4.85
hz4        1888.17  4.114e-02  4.572e-14  3.055e-02 8.058e-16  3.0  27899.5  1.85
hz4        1889.85  4.028e-02  4.488e-14  3.056e-02 7.983e-16  3.0  27899.5  4.07
hz4        1891.52  4.183e-02  4.671e-14  3.058e-02 8.073e-16  3.0  27899.5  3.04
hz4        1893.20  4.100e-02  4.588e-14  3.059e-02 8.017e-16  3.0  27899.5  3.01
hz4        1894.87  3.997e-02  4.484e-14  3.060e-02 7.952e-16  3.0  27899.5  3.66
hz4        1896.55  4.073e-02  4.581e-14  3.061e-02 8.021e-16  3.0  27899.5  1.03
hz4        1898.23  4.028e-02  4.542e-14  3.063e-02 8.021e-16  3.0  27899.5  3.64
hz4        1899.90  4.043e-02  4.569e-14  3.064e-02 7.989e-16  3.0  27899.5  0.87
hz4        1901.58  4.049e-02  4.590e-14  3.065e-02 7.975e-16  3.0  27899.5  3.17
hz4        1903.26  4.190e-02  4.760e-14  3.067e-02 8.082e-16  3.0  27899.5  1.53
hz4        1904.93  4.218e-02  4.802e-14  3.068e-02 8.091e-16  3.0  27899.5  3.90
hz4        1906.61  4.129e-02  4.706e-14  3.069e-02 8.024e-16  3.0  27899.5  1.26
hz4        1908.28  4.177e-02  4.764e-14  3.070e-02 8.038e-16  3.0  27899.5  5.02
hz4        1909.96  4.105e-02  4.684e-14  3.072e-02 8.017e-16  3.0  27899.5  3.31
hz4        1911.64  4.017e-02  4.579e-14  3.073e-02 8.029e-16  3.0  27899.5  6.18
hz4        1913.31  4.128e-02  4.705e-14  3.074e-02 8.106e-16  3.0  27899.5  7.74
hz4        1914.99  4.129e-02  4.707e-14  3.075e-02 7.931e-16  3.0  27899.5  5.45
hz4        1916.67  4.118e-02  4.690e-14  3.076e-02 8.033e-16  3.0  27899.5  5.20
hz4        1918.34  4.173e-02  4.725e-14  2.986e-02 1.130e-15  2.0  14999.7  7.11
hz4        1920.02  4.542e-02  5.062e-14  3.644e-02 2.932e-15  1.0   3599.8  0.00
hz4        1921.70  4.223e-02  4.704e-14  3.654e-02 3.238e-15  1.0   3599.8  0.00
hz4        1923.37  4.558e-02  5.073e-14  3.664e-02 3.627e-15  1.0   3599.8  0.00
hz4        1925.05  4.824e-02  5.378e-14  3.673e-02 3.703e-15  1.0   3599.8  0.00
hz4        1926.72  3.979e-02  4.522e-14  3.281e-02 1.233e-15  2.0  16499.7  9.49
hz4        1928.40  3.930e-02  4.467e-14  3.084e-02 7.730e-16  3.0  27899.5  3.81
hz4        1930.08  3.909e-02  4.440e-14  3.085e-02 7.645e-16  3.0  27899.5  0.44
hz4        1931.75  3.820e-02  4.337e-14  3.086e-02 7.590e-16  3.0  27899.5  3.62
hz4        1933.43  3.869e-02  4.388e-14  3.087e-02 7.622e-16  3.0  27899.5  5.35
hz4        1935.11  3.828e-02  4.336e-14  3.088e-02 7.588e-16  3.0  27899.5  3.29
hz4        1936.78  3.833e-02  4.336e-14  3.089e-02 7.591e-16  3.0  27899.5  5.42
hz4        1938.46  3.871e-02  4.373e-14  3.090e-02 7.575e-16  3.0  27899.5  5.15
hz4        1940.14  3.932e-02  4.431e-14  3.091e-02 7.599e-16  3.0  27899.5  5.31
hz4        1941.81  3.894e-02  4.376e-14  3.091e-02 7.558e-16  3.0  27899.5  5.18
hz4        1943.49  3.818e-02  4.279e-14  3.092e-02 7.463e-16  3.0  27899.5  2.13
hz4        1945.16  3.886e-02  4.349e-14  3.093e-02 7.474e-16  3.0  27899.5  1.38
hz4        1946.84  3.910e-02  4.360e-14  3.094e-02 7.439e-16  3.0  27899.5  2.16
hz4        1948.52  3.700e-02  4.111e-14  3.094e-02 7.305e-16  3.0  27899.5  6.51
hz4        1950.19  3.833e-02  4.243e-14  3.095e-02 7.349e-16  3.0  27899.5  0.30
hz4        1951.87  3.904e-02  4.307e-14  3.095e-02 7.350e-16  3.0  27899.5  2.87
hz4        1953.55  3.902e-02  4.293e-14  3.096e-02 7.334e-16  3.0  27899.5  5.38
hz4        1955.22  3.877e-02  4.252e-14  3.097e-02 7.290e-16  3.0  27899.5  3.08
hz4        1956.90  3.945e-02  4.316e-14  3.097e-02 7.302e-16  3.0  27899.5  0.88
hz4        1958.57  3.892e-02  4.248e-14  3.097e-02 7.254e-16  3.0  27899.5  1.67
hz4        1960.25  3.921e-02  4.275e-14  3.098e-02 7.286e-16  3.0  27899.5  6.21
hz4        1961.93  3.870e-02  4.213e-14  3.098e-02 7.235e-16  3.0  27899.5  4.48
hz4        1963.60  3.916e-02  4.259e-14  3.098e-02 7.279e-16  3.0  27899.5  4.50
hz4        1965.28  3.930e-02  4.271e-14  3.098e-02 7.272e-16  3.0  27899.5  3.85
hz4        1966.96  3.987e-02  4.336e-14  3.099e-02 7.292e-16  3.0  27899.5  3.53
hz4        1968.63  3.949e-02  4.301e-14  3.099e-02 7.274e-16  3.0  27899.5  2.94
hz4        1970.31  3.857e-02  4.214e-14  3.099e-02 7.255e-16  3.0  27899.5  5.61
hz4        1971.99  3.874e-02  4.258e-14  3.099e-02 7.300e-16  3.0  27899.5  1.79
hz4        1973.66  3.916e-02  4.328e-14  3.099e-02 7.348e-16  3.0  27899.5  4.44
hz4        1976.33  3.302e-02  5.686e-14  4.199e-02 5.497e-15  4.0  31198.7 24.45
hz4        1978.99  2.582e-02  4.319e-14  4.196e-02 5.158e-15  4.0  31198.7 20.15
hz4        1981.65  2.721e-02  4.245e-14  4.193e-02 4.353e-15  4.0  31198.7 30.39
hz4        1984.31  3.031e-02  4.628e-14  4.191e-02 4.369e-15  4.0  31198.7 22.00
hz4        1986.98  3.351e-02  4.840e-14  4.188e-02 4.472e-15  4.0  31198.7 24.28
hz4        1989.64  3.047e-02  4.312e-14  4.186e-02 4.091e-15  4.0  31198.7  9.28
hz4        1992.30  3.973e-02  5.765e-14  4.183e-02 4.944e-15  4.0  31198.7 49.23
hz4        1994.97  2.797e-02  3.977e-14  4.180e-02 4.307e-15  4.0  31198.7 13.58
hz4        1997.63  2.976e-02  4.180e-14  4.178e-02 3.895e-15  4.0  31198.7 28.09
hz4        2000.29  2.575e-02  3.855e-14  4.176e-02 3.939e-15  4.0  31198.7 24.36
hz4        2002.95  3.212e-02  4.697e-14  4.173e-02 4.220e-15  4.0  31198.7  8.35
hz4        2005.62  3.007e-02  4.209e-14  4.171e-02 3.848e-15  4.0  31198.7  9.51
hz4        2008.28  2.980e-02  4.124e-14  4.169e-02 4.018e-15  4.0  31198.7 24.09
hz4        2010.94  4.320e-02  5.819e-14  4.166e-02 4.605e-15  4.0  31198.7 26.56
hz4        2013.60  4.188e-02  5.582e-14  4.164e-02 4.115e-15  4.0  31198.7 39.96
hz4        2016.27  2.920e-02  4.189e-14  4.162e-02 3.825e-15  4.0  31198.7 18.55
hz4        2018.93  3.154e-02  4.509e-14  4.160e-02 3.898e-15  4.0  31198.7 20.89
hz4        2021.59  3.364e-02  4.387e-14  4.158e-02 4.029e-15  4.0  31198.7 20.12
hz4        2024.25  3.459e-02  4.486e-14  4.156e-02 3.720e-15  4.0  31198.7 46.07
hz4        2026.92  3.182e-02  4.159e-14  4.154e-02 3.719e-15  4.0  31198.7 14.18
hz4        2029.58  2.844e-02  3.688e-14  4.152e-02 3.366e-15  4.0  31198.7 29.72
hz4        2032.24  3.305e-02  4.121e-14  4.150e-02 3.514e-15  4.0  31198.7 10.15
hz4        2034.91  3.468e-02  4.304e-14  4.148e-02 3.755e-15  4.0  31198.7 12.98
hz4        2037.57  3.266e-02  4.193e-14  4.146e-02 3.804e-15  4.0  31198.7 35.25
hz4        2040.23  3.196e-02  3.968e-14  4.144e-02 3.241e-15  4.0  31198.7 33.30
hz4        2042.89  3.119e-02  3.871e-14  4.142e-02 3.264e-15  4.0  31198.7  9.39
hz4        2045.56  2.858e-02  3.750e-14  4.141e-02 3.496e-15  4.0  31198.7 15.62
hz4        2048.22  3.233e-02  4.231e-14  4.139e-02 3.475e-15  4.0  31198.7 18.26
hz4        2050.88  2.971e-02  3.722e-14  4.138e-02 3.225e-15  4.0  31198.7 33.33
hz4        2053.54  4.176e-02  5.202e-14  4.136e-02 3.871e-15  4.0  31198.7 12.40
hz4        2056.21  4.292e-02  5.439e-14  4.135e-02 3.723e-15  4.0  31198.7 43.25
hz4        2058.87  2.886e-02  3.645e-14  4.133e-02 3.311e-15  4.0  31198.7 25.10
hz4        2061.53  2.863e-02  3.560e-14  4.132e-02 3.054e-15  4.0  31198.7 15.87
hz4        2064.19  3.071e-02  3.808e-14  4.130e-02 3.110e-15  4.0  31198.7 33.80
hz4        2066.86  2.899e-02  3.550e-14  4.129e-02 3.009e-15  4.0  31198.7 22.80
hz4        2069.52  3.132e-02  3.818e-14  4.128e-02 3.107e-15  4.0  31198.7  5.25
hz4        2072.18  3.780e-02  4.496e-14  4.127e-02 3.256e-15  4.0  31198.7 25.09
hz4        2074.85  3.668e-02  4.348e-14  4.126e-02 3.126e-15  4.0  31198.7 29.20
hz4        2077.51  3.502e-02  4.227e-14  4.124e-02 3.500e-15  4.0  31198.7 32.67
hz4        2080.17  3.614e-02  4.473e-14  4.123e-02 3.400e-15  4.0  31198.7 11.35
hz4        2082.83  2.997e-02  3.680e-14  4.122e-02 3.068e-15  4.0  31198.7 11.92
hz4        2085.50  2.962e-02  3.658e-14  4.122e-02 3.119e-15  4.0  31198.7 15.56
hz4        2088.16  4.201e-02  5.183e-14  4.121e-02 3.738e-15  4.0  31198.7 35.29
hz4        2090.82  3.228e-02  3.843e-14  4.120e-02 3.052e-15  4.0  31198.7 14.85
hz4        2093.48  3.324e-02  3.955e-14  4.119e-02 3.048e-15  4.0  31198.7 22.67
hz4        2096.15  3.472e-02  4.455e-14  4.118e-02 3.395e-15  4.0  31198.7 11.24
hz4        2098.81  3.691e-02  4.756e-14  4.118e-02 3.360e-15  4.0  31198.7 16.79
hz4        2101.47  3.163e-02  3.453e-14  4.117e-02 2.633e-15  4.0  31198.7  5.71
hz4        2104.13  2.890e-02  3.171e-14  4.117e-02 2.566e-15  4.0  31198.7  5.89
hz4        2106.80  3.474e-02  4.382e-14  4.116e-02 3.154e-15  4.0  31198.7 12.39
hz4        2109.46  3.019e-02  3.782e-14  4.116e-02 2.921e-15  4.0  31198.7 10.42
hz4        2112.12  3.327e-02  4.038e-14  4.115e-02 3.199e-15  4.0  31198.7 30.29
hz4        2114.79  3.158e-02  3.862e-14  4.115e-02 2.955e-15  4.0  31198.7  8.18
hz4        2117.45  2.762e-02  3.195e-14  4.115e-02 2.669e-15  4.0  31198.7 16.00
hz4        2120.11  2.966e-02  3.616e-14  4.114e-02 3.171e-15  4.0  31198.7 15.50
hz4        2122.77  2.690e-02  3.308e-14  4.114e-02 2.728e-15  4.0  31198.7 11.67
hz4        2125.44  3.210e-02  3.910e-14  4.114e-02 2.866e-15  4.0  31198.7 17.87
hz4        2128.10  2.821e-02  3.467e-14  4.114e-02 2.753e-15  4.0  31198.7 19.04
hz4        2130.76  3.954e-02  4.948e-14  4.114e-02 3.421e-15  4.0  31198.7 12.83
hz4        2133.42  3.000e-02  3.775e-14  4.114e-02 3.078e-15  4.0  31198.7  8.53
hz4        2136.09  2.882e-02  3.417e-14  4.114e-02 2.831e-15  4.0  31198.7 10.56
hz4        2138.75  4.307e-02  5.108e-14  4.114e-02 3.401e-15  4.0  31198.7  9.72
hz4        2141.41  2.626e-02  3.299e-14  4.114e-02 2.820e-15  4.0  31198.7  3.88
hz4        2144.07  3.179e-02  4.035e-14  4.114e-02 2.873e-15  4.0  31198.7 27.70
hz4        2146.74  3.636e-02  4.307e-14  4.115e-02 2.996e-15  4.0  31198.7 14.66
hz4        2149.40  2.957e-02  3.505e-14  4.115e-02 2.636e-15  4.0  31198.7  7.11
hz4        2152.06  2.746e-02  3.445e-14  4.115e-02 2.658e-15  4.0  31198.7  8.17
hz4        2154.73  2.860e-02  3.619e-14  4.116e-02 2.727e-15  4.0  31198.7 35.55
hz4        2157.39  4.100e-02  4.720e-14  4.116e-02 2.924e-15  4.0  31198.7 20.18
hz4        2160.05  3.029e-02  3.589e-14  4.117e-02 2.643e-15  4.0  31198.7 18.26
hz4        2162.71  2.869e-02  3.401e-14  4.117e-02 2.496e-15  4.0  31198.7 18.49
hz4        2165.38  3.108e-02  3.699e-14  4.118e-02 2.578e-15  4.0  31198.7 16.54
hz4        2168.04  3.812e-02  4.538e-14  4.118e-02 2.850e-15  4.0  31198.7 49.22
hz4        2170.70  3.075e-02  3.817e-14  4.119e-02 2.761e-15  4.0  31198.7 11.41
hz4        2173.36  3.172e-02  3.946e-14  4.120e-02 2.680e-15  4.0  31198.7 18.81
hz4        2176.03  2.673e-02  3.215e-14  4.121e-02 2.426e-15  4.0  31198.7 11.42
hz4        2178.69  3.250e-02  3.907e-14  4.121e-02 2.892e-15  4.0  31198.7  6.69
hz4        2181.35  3.369e-02  3.731e-14  4.122e-02 2.427e-15  4.0  31198.7 12.11
hz4        2184.01  3.627e-02  4.074e-14  4.123e-02 2.670e-15  4.0  31198.7 35.64
hz4        2186.68  2.660e-02  3.242e-14  4.124e-02 2.503e-15  4.0  31198.7 10.23
hz4        2189.34  2.978e-02  3.633e-14  4.125e-02 2.778e-15  4.0  31198.7 14.52
hz4        2192.00  2.930e-02  3.360e-14  4.126e-02 2.506e-15  4.0  31198.7  9.39
hz4        2194.67  2.690e-02  3.089e-14  4.127e-02 2.319e-15  4.0  31198.7  5.95
hz4        2197.33  2.825e-02  3.434e-14  4.128e-02 2.582e-15  4.0  31198.7 19.60
hz4        2199.99  2.975e-02  3.613e-14  4.130e-02 2.466e-15  4.0  31198.7 19.10
hz4        2202.65  2.524e-02  3.167e-14  4.131e-02 2.342e-15  4.0  31198.7 28.84
hz4        2205.32  2.617e-02  3.239e-14  4.132e-02 2.527e-15  4.0  31198.7 20.37
hz4        2207.98  2.618e-02  3.227e-14  4.133e-02 2.318e-15  4.0  31198.7 22.32
hz4        2210.64  3.329e-02  3.903e-14  4.135e-02 2.849e-15  4.0  31198.7 12.91
hz4        2213.30  2.765e-02  3.230e-14  4.136e-02 2.331e-15  4.0  31198.7 27.91
hz4        2215.97  2.913e-02  3.383e-14  4.138e-02 2.926e-15  4.0  31198.7 17.40
hz4        2218.63  2.635e-02  3.061e-14  4.139e-02 2.262e-15  4.0  31198.7 19.16
hz4        2221.29  2.877e-02  3.264e-14  4.141e-02 2.168e-15  4.0  31198.7 29.68
hz4        2223.95  3.679e-02  4.141e-14  4.142e-02 2.714e-15  4.0  31198.7 33.29
hz4        2226.62  2.509e-02  2.995e-14  4.144e-02 2.709e-15  4.0  31198.7 17.22
hz4        2229.28  2.522e-02  2.994e-14  4.145e-02 2.480e-15  4.0  31198.7 16.08
hz4        2231.94  2.524e-02  2.935e-14  4.147e-02 2.467e-15  4.0  31198.7 25.58
hz4        2234.61  3.035e-02  3.524e-14  4.149e-02 2.232e-15  4.0  31198.7 26.35
hz4        2237.27  3.307e-02  3.732e-14  4.150e-02 2.757e-15  4.0  31198.7 10.13
hz4        2239.93  2.935e-02  3.302e-14  4.152e-02 2.235e-15  4.0  31198.7 44.69
hz4        2242.59  2.733e-02  3.111e-14  4.154e-02 2.133e-15  4.0  31198.7 11.88
hz4        2245.26  2.807e-02  3.204e-14  4.156e-02 2.210e-15  4.0  31198.7 29.62
hz4        2247.92  2.437e-02  2.753e-14  4.157e-02 2.170e-15  4.0  31198.7  9.36
hz4        2250.58  2.851e-02  3.082e-14  4.159e-02 2.038e-15  4.0  31198.7  2.48
hz4        2253.24  3.411e-02  3.647e-14  4.161e-02 2.276e-15  4.0  31198.7 27.46
hz4        2255.91  2.830e-02  3.110e-14  4.163e-02 2.302e-15  4.0  31198.7  5.88
hz4        2258.57  2.717e-02  2.944e-14  4.165e-02 2.020e-15  4.0  31198.7 19.59
hz4        2261.23  2.697e-02  2.924e-14  4.167e-02 2.344e-15  4.0  31198.7  4.84
hz4        2263.90  2.873e-02  3.057e-14  4.169e-02 2.016e-15  4.0  31198.7 14.05
hz4        2266.56  3.450e-02  3.575e-14  4.171e-02 2.077e-15  4.0  31198.7 20.63
hz4        2269.22  3.378e-02  3.445e-14  4.173e-02 2.365e-15  4.0  31198.7 21.48
hz4        2271.88  3.576e-02  3.565e-14  4.175e-02 2.108e-15  4.0  31198.7 34.45
hz4        2274.55  2.813e-02  2.761e-14  4.178e-02 1.930e-15  4.0  31198.7 14.67
hz4        2277.21  2.989e-02  2.967e-14  4.180e-02 1.968e-15  4.0  31198.7 14.63
hz4        2279.87  3.804e-02  3.737e-14  4.182e-02 2.291e-15  4.0  31198.7 33.14
hz4        2282.53  3.177e-02  2.974e-14  4.184e-02 1.851e-15  4.0  31198.7 31.67
hz4        2285.20  2.787e-02  2.635e-14  4.186e-02 1.758e-15  4.0  31198.7 13.24
hz4        2287.86  2.913e-02  2.742e-14  4.189e-02 1.763e-15  4.0  31198.7 15.34
hz4        2290.52  3.960e-02  3.587e-14  4.191e-02 1.984e-15  4.0  31198.7 33.21
hz4        2293.18  3.514e-02  3.176e-14  4.193e-02 1.942e-15  4.0  31198.7 18.20
hz4        2295.85  3.022e-02  2.840e-14  4.196e-02 1.713e-15  4.0  31198.7  7.49
hz4        2298.51  3.716e-02  3.481e-14  4.198e-02 2.552e-15  4.0  31198.7 10.70
hz4        2301.17  3.309e-02  2.991e-14  4.200e-02 1.757e-15  4.0  31198.7 12.36
hz4        2303.83  3.126e-02  2.803e-14  4.203e-02 1.647e-15  4.0  31198.7  9.28
hz4        2306.50  3.568e-02  3.182e-14  4.205e-02 2.014e-15  4.0  31198.7 11.07
hz4        2309.16  3.572e-02  3.154e-14  4.207e-02 1.815e-15  4.0  31198.7 11.34
hz4        2311.82  3.762e-02  3.524e-14  4.210e-02 2.032e-15  4.0  31198.7 21.90
hz4        2314.49  3.260e-02  3.010e-14  4.212e-02 1.851e-15  4.0  31198.7 11.10
hz4        2317.15  3.788e-02  3.274e-14  4.215e-02 1.770e-15  4.0  31198.7  3.23
hz4        2319.81  3.574e-02  3.039e-14  4.217e-02 1.865e-15  4.0  31198.7  7.75
hz4        2322.47  3.596e-02  2.989e-14  4.220e-02 1.688e-15  4.0  31198.7 17.10
hz4        2325.14  4.201e-02  3.443e-14  4.222e-02 2.061e-15  4.0  31198.7  6.70
hz4        2327.80  3.240e-02  2.615e-14  4.225e-02 1.653e-15  4.0  31198.7  8.63
hz4        2330.46  3.803e-02  2.939e-14  4.227e-02 1.575e-15  4.0  31198.7 18.54
hz4        2333.12  4.608e-02  3.507e-14  4.230e-02 1.909e-15  4.0  31198.7 14.89
hz4        2335.79  4.236e-02  3.134e-14  4.233e-02 1.660e-15  4.0  31198.7 19.82
hz4        2338.45  3.451e-02  2.517e-14  4.235e-02 1.446e-15  4.0  31198.7 11.11
hz4        2341.11  4.033e-02  2.906e-14  4.238e-02 1.506e-15  4.0  31198.7 18.18
hz4        2343.77  4.089e-02  2.912e-14  4.240e-02 1.609e-15  4.0  31198.7 10.42
hz4        2346.44  4.040e-02  3.010e-14  4.243e-02 1.659e-15  4.0  31198.7  8.04
hz4        2349.10  3.810e-02  2.807e-14  4.246e-02 1.439e-15  4.0  31198.7 15.79
hz4        2351.76  3.949e-02  2.576e-14  4.248e-02 1.297e-15  4.0  31198.7 12.95
hz4        2354.43  3.755e-02  2.432e-14  4.251e-02 1.415e-15  4.0  31198.7  6.93
hz4        2357.09  4.065e-02  2.804e-14  4.254e-02 1.453e-15  4.0  31198.7  9.52
hz4        2359.75  3.792e-02  2.593e-14  4.256e-02 1.319e-15  4.0  31198.7  6.69
hz4        2362.41  3.667e-02  2.430e-14  4.259e-02 1.416e-15  4.0  31198.7 13.01
hz4        2365.08  4.373e-02  2.924e-14  4.262e-02 1.547e-15  4.0  31198.7  9.41
hz4        2367.74  4.349e-02  2.883e-14  4.264e-02 1.486e-15  4.0  31198.7  6.98
hz4        2370.40  4.369e-02  2.854e-14  4.267e-02 1.513e-15  4.0  31198.7  6.67
hz4        2373.06  4.325e-02  2.802e-14  4.270e-02 1.420e-15  4.0  31198.7 20.34
hz4        2375.73  4.106e-02  2.698e-14  4.272e-02 1.379e-15  4.0  31198.7  9.53
hz4        2378.39  4.175e-02  2.720e-14  4.275e-02 1.349e-15  4.0  31198.7 22.62
hz4        2381.05  3.995e-02  2.527e-14  4.278e-02 1.366e-15  4.0  31198.7  5.84
hz4        2383.71  4.583e-02  2.868e-14  4.281e-02 1.438e-15  4.0  31198.7 12.59
hz4        2386.38  4.441e-02  2.736e-14  4.283e-02 1.272e-15  4.0  31198.7 17.11
hz4        2389.04  4.402e-02  2.686e-14  4.286e-02 1.356e-15  4.0  31198.7 11.93
hz4        2391.70  4.280e-02  2.815e-14  4.289e-02 1.402e-15  4.0  31198.7  7.23
hz4        2394.37  4.440e-02  2.889e-14  4.291e-02 1.487e-15  4.0  31198.7 12.46
hz4        2397.03  4.486e-02  2.656e-14  4.294e-02 1.323e-15  4.0  31198.7 10.52
hz4        2399.69  5.182e-02  3.033e-14  4.297e-02 1.484e-15  4.0  31198.7  3.23
hz4        2402.35  4.866e-02  2.840e-14  4.299e-02 1.319e-15  4.0  31198.7 10.59
hz4        2405.02  5.060e-02  2.929e-14  4.302e-02 1.284e-15  4.0  31198.7 14.33
hz4        2407.68  4.819e-02  2.751e-14  4.305e-02 1.311e-15  4.0  31198.7  8.94
hz4        2410.34  4.632e-02  2.631e-14  4.308e-02 1.295e-15  4.0  31198.7  8.06
hz4        2413.00  5.025e-02  2.821e-14  4.310e-02 1.299e-15  4.0  31198.7  9.95
hz4        2415.67  5.060e-02  2.773e-14  4.313e-02 1.305e-15  4.0  31198.7 14.14
hz4        2418.33  4.626e-02  2.504e-14  4.316e-02 1.207e-15  4.0  31198.7  8.74
hz4        2420.99  5.135e-02  2.693e-14  4.318e-02 1.203e-15  4.0  31198.7 17.52
hz4        2423.66  5.354e-02  2.782e-14  4.321e-02 1.284e-15  4.0  31198.7  6.45
hz4        2426.32  5.298e-02  2.475e-14  4.324e-02 1.051e-15  4.0  31198.7 16.62
hz4        2428.98  5.213e-02  2.416e-14  4.326e-02 1.201e-15  4.0  31198.7 11.46
hz4        2431.64  4.647e-02  2.398e-14  4.329e-02 1.067e-15  4.0  31198.7  3.58
hz4        2434.31  4.955e-02  2.533e-14  4.332e-02 1.221e-15  4.0  31198.7  9.41
hz4        2436.97  5.666e-02  2.852e-14  4.334e-02 1.370e-15  4.0  31198.7 15.12
hz4        2439.63  4.596e-02  2.293e-14  4.337e-02 1.028e-15  4.0  31198.7  8.33
hz4        2442.29  4.976e-02  2.508e-14  4.339e-02 1.118e-15  4.0  31198.7  7.61
hz4        2444.96  5.309e-02  2.658e-14  4.342e-02 1.112e-15  4.0  31198.7 11.44
hz4        2447.62  5.252e-02  2.571e-14  4.345e-02 1.125e-15  4.0  31198.7  9.36
hz4        2450.28  5.495e-02  2.767e-14  4.347e-02 1.230e-15  4.0  31198.7 11.10
hz4        2452.94  5.335e-02  2.664e-14  4.350e-02 1.143e-15  4.0  31198.7 11.59
hz4        2455.61  5.815e-02  2.899e-14  4.352e-02 1.133e-15  4.0  31198.7 19.28
hz4        2458.27  5.429e-02  2.669e-14  4.355e-02 1.103e-15  4.0  31198.7  3.76
hz4        2460.93  5.506e-02  2.549e-14  4.357e-02 1.053e-15  4.0  31198.7 12.70
hz4        2463.59  5.343e-02  2.445e-14  4.360e-02 1.005e-15  4.0  31198.7  6.46
hz4        2466.26  5.905e-02  2.741e-14  4.363e-02 1.117e-15  4.0  31198.7 15.93
hz4        2468.92  5.848e-02  2.673e-14  4.365e-02 1.061e-15  4.0  31198.7 11.01
hz4        2471.58  5.518e-02  2.492e-14  4.368e-02 9.690e-16  4.0  31198.7 16.69
hz4        2474.25  6.142e-02  2.740e-14  4.370e-02 1.278e-15  4.0  31198.7 11.11
hz4        2476.91  5.683e-02  2.395e-14  4.372e-02 9.928e-16  4.0  31198.7  5.17
hz4        2479.57  5.920e-02  2.469e-14  4.375e-02 1.051e-15  4.0  31198.7  4.85
hz4        2482.23  5.883e-02  2.457e-14  4.377e-02 9.948e-16  4.0  31198.7 12.00
hz4        2484.90  6.154e-02  2.558e-14  4.380e-02 9.569e-16  4.0  31198.7 10.13
hz4        2487.56  5.806e-02  2.470e-14  4.382e-02 1.026e-15  4.0  31198.7 10.81
hz4        2490.22  5.965e-02  2.508e-14  4.385e-02 9.870e-16  4.0  31198.7 10.14
hz4        2492.88  5.782e-02  2.431e-14  4.387e-02 1.027e-15  4.0  31198.7 21.28
hz4        2495.55  6.661e-02  2.766e-14  4.389e-02 1.086e-15  4.0  31198.7  7.90
hz4        2498.21  6.319e-02  2.624e-14  4.392e-02 1.085e-15  4.0  31198.7  9.07
hz4        2500.87  5.609e-02  2.355e-14  4.394e-02 8.912e-16  4.0  31198.7  8.20
hz4        2503.54  5.715e-02  2.394e-14  4.396e-02 1.007e-15  4.0  31198.7 14.22
hz4        2506.20  6.243e-02  2.529e-14  4.399e-02 9.473e-16  4.0  31198.7  4.92
hz4        2508.86  6.102e-02  2.462e-14  4.401e-02 1.072e-15  4.0  31198.7  8.68
hz4        2511.52  6.575e-02  2.545e-14  4.403e-02 1.017e-15  4.0  31198.7 12.01
hz4        2514.19  5.783e-02  2.215e-14  4.405e-02 1.113e-15  4.0  31198.7  3.04
hz4        2516.85  6.401e-02  2.579e-14  4.407e-02 9.745e-16  4.0  31198.7 13.11
hz4        2519.51  6.258e-02  2.487e-14  4.410e-02 8.881e-16  4.0  31198.7  9.59
hz4        2522.17  6.069e-02  2.311e-14  4.412e-02 8.728e-16  4.0  31198.7  4.84
hz4        2524.84  6.189e-02  2.327e-14  4.414e-02 8.790e-16  4.0  31198.7  4.42
hz4        2527.50  6.594e-02  2.516e-14  4.416e-02 8.785e-16  4.0  31198.7  7.84
hz4        2530.16  6.676e-02  2.495e-14  4.418e-02 9.135e-16  4.0  31198.7 11.10
hz4        2532.82  6.500e-02  2.406e-14  4.420e-02 8.585e-16  4.0  31198.7 12.99
hz4        2535.49  6.453e-02  2.376e-14  4.422e-02 8.325e-16  4.0  31198.7  6.77
hz4        2538.15  6.801e-02  2.479e-14  4.424e-02 8.880e-16  4.0  31198.7  1.52
hz4        2540.81  7.069e-02  2.564e-14  4.426e-02 9.583e-16  4.0  31198.7  9.02
hz4        2543.48  6.602e-02  2.362e-14  4.428e-02 8.674e-16  4.0  31198.7  3.19
hz4        2546.14  6.762e-02  2.415e-14  4.430e-02 8.609e-16  4.0  31198.7 17.39
hz4        2548.80  6.734e-02  2.373e-14  4.432e-02 9.516e-16  4.0  31198.7 14.95
hz4        2551.46  6.533e-02  2.296e-14  4.434e-02 9.089e-16  4.0  31198.7  9.11
hz4        2554.13  6.528e-02  2.267e-14  4.436e-02 8.896e-16  4.0  31198.7  5.84
hz4        2556.79  7.065e-02  2.352e-14  4.438e-02 7.819e-16  4.0  31198.7 10.99
hz4        2559.45  7.206e-02  2.387e-14  4.440e-02 8.500e-16  4.0  31198.7  8.28
hz4        2562.11  6.327e-02  2.116e-14  4.442e-02 7.183e-16  4.0  31198.7 14.27
hz4        2564.78  6.871e-02  2.291e-14  4.444e-02 7.790e-16  4.0  31198.7  8.41
hz4        2567.44  7.223e-02  2.420e-14  4.446e-02 7.814e-16  4.0  31198.7 11.82
hz4        2570.10  6.752e-02  2.108e-14  4.447e-02 7.167e-16  4.0  31198.7  8.73
hz4        2572.76  7.057e-02  2.207e-14  4.449e-02 7.268e-16  4.0  31198.7  8.17
hz4        2575.43  6.802e-02  2.244e-14  4.451e-02 7.404e-16  4.0  31198.7  4.75
hz4        2578.09  7.188e-02  2.366e-14  4.453e-02 7.897e-16  4.0  31198.7 19.64
hz4        2580.75  6.998e-02  2.279e-14  4.454e-02 8.206e-16  4.0  31198.7  7.04
hz4        2583.42  7.069e-02  2.294e-14  4.456e-02 8.107e-16  4.0  31198.7 15.32
hz4        2586.08  6.643e-02  2.040e-14  4.458e-02 6.690e-16  4.0  31198.7  4.06
hz4        2588.74  6.805e-02  2.079e-14  4.459e-02 6.593e-16  4.0  31198.7 14.71
hz4        2591.40  6.934e-02  2.273e-14  4.461e-02 7.163e-16  4.0  31198.7 10.02
hz4        2594.07  7.651e-02  2.486e-14  4.462e-02 7.741e-16  4.0  31198.7  9.44
hz4        2596.73  7.108e-02  2.240e-14  4.464e-02 7.838e-16  4.0  31198.7  7.84
hz4        2599.39  6.968e-02  2.171e-14  4.466e-02 6.794e-16  4.0  31198.7  4.56
hz4        2602.05  7.498e-02  2.323e-14  4.467e-02 7.708e-16  4.0  31198.7  4.18
hz4        2604.72  6.989e-02  2.152e-14  4.468e-02 6.966e-16  4.0  31198.7  6.74
hz4        2607.38  6.955e-02  2.153e-14  4.470e-02 6.922e-16  4.0  31198.7 11.04
hz4        2610.04  7.435e-02  2.296e-14  4.471e-02 7.504e-16  4.0  31198.7 12.72
hz4        2612.70  6.798e-02  2.088e-14  4.473e-02 6.588e-16  4.0  31198.7  3.17
hz4        2615.37  6.813e-02  2.063e-14  4.474e-02 6.655e-16  4.0  31198.7  5.85
hz4        2618.03  7.020e-02  2.119e-14  4.476e-02 6.623e-16  4.0  31198.7  5.27
hz4        2620.69  7.011e-02  2.111e-14  4.477e-02 6.930e-16  4.0  31198.7 14.19
hz4        2623.35  7.159e-02  2.151e-14  4.478e-02 6.455e-16  4.0  31198.7  2.91
hz4        2626.02  7.229e-02  2.123e-14  4.480e-02 6.718e-16  4.0  31198.7  3.94
hz4        2628.68  7.060e-02  2.069e-14  4.481e-02 6.222e-16  4.0  31198.7  4.86
hz4        2631.34  7.416e-02  2.235e-14  4.482e-02 7.214e-16  4.0  31198.7  8.91
hz4        2634.01  8.077e-02  2.428e-14  4.483e-02 6.948e-16  4.0  31198.7  5.62
hz4        2636.67  7.494e-02  2.231e-14  4.484e-02 6.505e-16  4.0  31198.7  9.20
hz4        2639.33  7.625e-02  2.265e-14  4.486e-02 6.513e-16  4.0  31198.7 11.40
hz4        2641.99  7.189e-02  2.109e-14  4.487e-02 6.173e-16  4.0  31198.7  8.59
hz4        2644.66  6.848e-02  2.003e-14  4.488e-02 5.932e-16  4.0  31198.7  6.36
hz4        2647.32  7.688e-02  2.230e-14  4.489e-02 6.386e-16  4.0  31198.7  6.18
hz4        2649.98  7.794e-02  2.253e-14  4.490e-02 6.327e-16  4.0  31198.7  7.74
hz4        2652.64  7.520e-02  2.198e-14  4.491e-02 6.213e-16  4.0  31198.7 14.98
hz4        2655.31  8.704e-02  2.486e-14  4.492e-02 6.800e-16  4.0  31198.7  9.96
hz4        2657.97  8.185e-02  2.330e-14  4.493e-02 6.861e-16  4.0  31198.7 10.13
hz4        2660.63  7.641e-02  2.230e-14  4.494e-02 6.327e-16  4.0  31198.7  6.71
hz4        2663.30  7.288e-02  2.119e-14  4.495e-02 6.102e-16  4.0  31198.7  5.03
hz4        2665.96  7.305e-02  2.087e-14  4.496e-02 5.860e-16  4.0  31198.7  5.48
hz4        2668.62  7.625e-02  2.169e-14  4.497e-02 6.011e-16  4.0  31198.7  5.51
hz4        2671.28  7.866e-02  2.236e-14  4.498e-02 6.111e-16  4.0  31198.7  4.77
hz4        2673.95  8.127e-02  2.301e-14  4.499e-02 6.187e-16  4.0  31198.7  8.59
hz4        2676.61  7.933e-02  2.225e-14  4.500e-02 6.004e-16  4.0  31198.7  8.75
hz4        2679.27  7.734e-02  2.160e-14  4.501e-02 5.838e-16  4.0  31198.7  9.42
hz4        2681.93  7.420e-02  2.026e-14  4.502e-02 5.753e-16  4.0  31198.7 13.32
hz4        2684.60  7.751e-02  2.111e-14  4.502e-02 5.641e-16  4.0  31198.7 11.77
hz4        2687.26  7.334e-02  2.051e-14  4.503e-02 5.580e-16  4.0  31198.7 12.79
hz4        2689.92  7.561e-02  2.110e-14  4.504e-02 5.672e-16  4.0  31198.7  7.18
hz4        2692.58  7.716e-02  2.166e-14  4.505e-02 5.810e-16  4.0  31198.7 13.52
hz4        2695.25  7.021e-02  1.937e-14  4.505e-02 5.305e-16  4.0  31198.7  9.83
hz4        2697.91  7.041e-02  1.945e-14  4.506e-02 5.309e-16  4.0  31198.7  8.08
hz4        2700.57  6.860e-02  1.896e-14  4.507e-02 5.170e-16  4.0  31198.7 11.92
hz4        2703.24  7.235e-02  2.004e-14  4.507e-02 5.337e-16  4.0  31198.7 10.91
hz4        2705.90  7.733e-02  2.104e-14  4.508e-02 5.488e-16  4.0  31198.7  7.19
hz4        2708.56  7.287e-02  1.989e-14  4.509e-02 5.248e-16  4.0  31198.7  8.81
hz4        2711.22  6.830e-02  1.977e-14  4.509e-02 5.754e-16  4.0  31198.7 11.74
hz4        2713.89  8.014e-02  2.327e-14  4.510e-02 5.907e-16  4.0  31198.7 10.95
hz4        2716.55  7.494e-02  2.090e-14  4.510e-02 5.382e-16  4.0  31198.7 12.54
hz4        2719.21  7.458e-02  2.083e-14  4.511e-02 5.369e-16  4.0  31198.7 10.04
hz4        2721.87  7.539e-02  2.136e-14  4.511e-02 5.510e-16  4.0  31198.7  4.27
hz4        2724.54  7.250e-02  2.045e-14  4.512e-02 5.228e-16  4.0  31198.7 16.95
hz4        2727.20  7.687e-02  2.126e-14  4.512e-02 5.419e-16  4.0  31198.7 11.82
hz4        2729.86  7.702e-02  2.119e-14  4.513e-02 5.367e-16  4.0  31198.7  7.93
hz4        2732.52  7.649e-02  2.067e-14  4.513e-02 5.393e-16  4.0  31198.7 10.43
hz4        2735.19  7.939e-02  2.178e-14  4.514e-02 5.467e-16  4.0  31198.7 15.42
hz4        2737.85  7.317e-02  2.007e-14  4.514e-02 5.081e-16  4.0  31198.7 13.89
hz4        2740.51  7.052e-02  1.919e-14  4.515e-02 4.901e-16  4.0  31198.7 11.03
hz4        2743.18  7.603e-02  2.071e-14  4.515e-02 5.146e-16  4.0  31198.7  9.33
hz4        2745.84  7.298e-02  2.001e-14  4.515e-02 5.009e-16  4.0  31198.7 12.20
hz4        2748.50  7.411e-02  2.035e-14  4.516e-02 5.091e-16  4.0  31198.7 10.90
hz4        2751.16  7.528e-02  2.092e-14  4.516e-02 5.195e-16  4.0  31198.7  5.08
hz4        2753.83  6.917e-02  1.919e-14  4.516e-02 4.827e-16  4.0  31198.7 12.61
hz4        2756.49  7.262e-02  1.977e-14  4.517e-02 4.880e-16  4.0  31198.7 11.88
hz4        2759.15  7.359e-02  2.003e-14  4.517e-02 4.941e-16  4.0  31198.7  5.31
hz4        2761.81  7.037e-02  1.889e-14  4.517e-02 4.691e-16  4.0  31198.7 10.48
hz4        2764.48  7.675e-02  2.061e-14  4.518e-02 4.946e-16  4.0  31198.7  3.72
hz4        2767.14  7.379e-02  2.024e-14  4.518e-02 4.925e-16  4.0  31198.7  6.70
hz4        2769.80  7.073e-02  1.941e-14  4.518e-02 4.771e-16  4.0  31198.7  5.85
hz4        2772.46  7.175e-02  1.969e-14  4.518e-02 4.844e-16  4.0  31198.7 10.56
hz4        2775.13  7.115e-02  1.965e-14  4.519e-02 4.796e-16  4.0  31198.7  5.18
hz4        2777.79  7.166e-02  1.985e-14  4.519e-02 4.810e-16  4.0  31198.7  8.48
hz4        2780.45  7.585e-02  2.067e-14  4.519e-02 4.897e-16  4.0  31198.7  5.23
hz4        2783.12  7.824e-02  2.147e-14  4.519e-02 5.006e-16  4.0  31198.7  8.60
hz4        2785.78  7.298e-02  2.041e-14  4.519e-02 4.828e-16  4.0  31198.7 12.27
hz4        2788.44  7.182e-02  2.024e-14  4.520e-02 4.836e-16  4.0  31198.7  5.26
hz4        2791.10  7.034e-02  1.918e-14  4.520e-02 4.767e-16  4.0  31198.7  7.14
hz4        2793.77  7.117e-02  1.952e-14  4.520e-02 4.648e-16  4.0  31198.7 10.03
hz4        2796.43  6.892e-02  1.951e-14  4.520e-02 4.651e-16  4.0  31198.7  4.99
hz4        2799.09  6.700e-02  1.891e-14  4.520e-02 4.720e-16  4.0  31198.7  8.54
hz4        2801.75  6.940e-02  1.990e-14  4.520e-02 4.709e-16  4.0  31198.7  3.20
hz4        2804.42  6.973e-02  1.994e-14  4.520e-02 4.993e-16  4.0  31198.7  3.42
hz4        2807.08  6.816e-02  1.957e-14  4.520e-02 4.645e-16  4.0  31198.7  8.33
hz4        2809.74  6.661e-02  1.904e-14  4.521e-02 4.618e-16  4.0  31198.7  3.97
hz4        2812.40  6.521e-02  1.854e-14  4.521e-02 4.413e-16  4.0  31198.7  5.43
hz4        2815.07  7.196e-02  2.025e-14  4.521e-02 4.574e-16  4.0  31198.7 15.06
hz4        2817.73  6.644e-02  1.871e-14  4.521e-02 4.329e-16  4.0  31198.7 14.99
hz4        2820.39  6.529e-02  1.852e-14  4.521e-02 4.334e-16  4.0  31198.7  8.92
hz4        2823.06  6.741e-02  1.916e-14  4.521e-02 4.771e-16  4.0  31198.7  5.40
hz4        2825.72  7.393e-02  2.096e-14  4.521e-02 4.653e-16  4.0  31198.7  6.04
hz4        2828.38  6.567e-02  1.865e-14  4.521e-02 4.628e-16  4.0  31198.7  9.55
hz4        2831.04  6.495e-02  1.860e-14  4.521e-02 4.295e-16  4.0  31198.7 11.44
hz4        2833.71  6.802e-02  1.952e-14  4.521e-02 4.425e-16  4.0  31198.7 10.74
hz4        2836.37  6.883e-02  1.960e-14  4.521e-02 4.377e-16  4.0  31198.7  7.70
hz4        2839.03  6.696e-02  1.913e-14  4.521e-02 4.347e-16  4.0  31198.7  6.43
hz4        2841.69  6.438e-02  1.848e-14  4.521e-02 4.210e-16  4.0  31198.7 11.63
hz4        2844.36  6.230e-02  1.791e-14  4.521e-02 4.201e-16  4.0  31198.7 11.41
hz4        2847.02  6.577e-02  1.901e-14  4.521e-02 4.413e-16  4.0  31198.7  3.78
hz4        2849.68  6.571e-02  1.903e-14  4.521e-02 4.591e-16  4.0  31198.7  9.30
hz4        2852.34  6.879e-02  1.992e-14  4.521e-02 4.373e-16  4.0  31198.7  7.70
hz4        2855.01  6.671e-02  1.963e-14  4.521e-02 4.374e-16  4.0  31198.7  4.79
hz4        2857.67  6.750e-02  1.991e-14  4.521e-02 4.366e-16  4.0  31198.7  9.55
hz4        2860.33  5.941e-02  1.753e-14  4.521e-02 4.056e-16  4.0  31198.7  5.70
hz4        2863.00  6.038e-02  1.787e-14  4.521e-02 4.068e-16  4.0  31198.7  9.63
hz4        2865.66  6.142e-02  1.797e-14  4.521e-02 4.057e-16  4.0  31198.7  3.95
hz4        2868.32  6.479e-02  1.901e-14  4.521e-02 4.192e-16  4.0  31198.7  5.70
hz4        2870.98  6.749e-02  2.003e-14  4.521e-02 4.976e-16  4.0  31198.7  6.58
hz4        2873.65  6.270e-02  1.865e-14  4.521e-02 4.159e-16  4.0  31198.7  5.94
hz4        2876.31  5.703e-02  1.685e-14  4.521e-02 3.875e-16  4.0  31198.7  7.17
hz4        2878.97  6.279e-02  1.860e-14  4.521e-02 4.324e-16  4.0  31198.7 13.19
hz4        2881.63  6.505e-02  1.956e-14  4.521e-02 4.204e-16  4.0  31198.7  7.60
hz4        2884.30  5.816e-02  1.757e-14  4.521e-02 4.012e-16  4.0  31198.7  4.48
hz4        2886.96  5.911e-02  1.800e-14  4.520e-02 4.010e-16  4.0  31198.7  9.73
hz4        2889.62  5.973e-02  1.826e-14  4.520e-02 4.022e-16  4.0  31198.7  9.97
hz4        2892.28  5.788e-02  1.765e-14  4.520e-02 3.955e-16  4.0  31198.7  4.42
hz4        2894.95  5.897e-02  1.805e-14  4.520e-02 3.974e-16  4.0  31198.7  8.34
hz4        2897.61  6.050e-02  1.854e-14  4.520e-02 4.232e-16  4.0  31198.7  7.49
hz4        2900.27  5.685e-02  1.774e-14  4.520e-02 3.952e-16  4.0  31198.7  9.37
hz4        2902.94  5.761e-02  1.805e-14  4.520e-02 3.966e-16  4.0  31198.7 15.25
hz4        2905.60  5.684e-02  1.775e-14  4.520e-02 3.928e-16  4.0  31198.7  7.68
hz4        2908.26  5.843e-02  1.834e-14  4.520e-02 3.981e-16  4.0  31198.7  7.86
hz4        2910.92  5.494e-02  1.722e-14  4.520e-02 3.863e-16  4.0  31198.7 11.74
hz4        2913.59  5.698e-02  1.797e-14  4.520e-02 3.912e-16  4.0  31198.7 10.83
hz4        2916.25  5.757e-02  1.844e-14  4.520e-02 3.943e-16  4.0  31198.7 16.57
hz4        2918.91  5.663e-02  1.829e-14  4.520e-02 3.963e-16  4.0  31198.7  8.73
hz4        2921.57  5.325e-02  1.710e-14  4.520e-02 3.820e-16  4.0  31198.7  8.30
hz4        2924.24  5.393e-02  1.747e-14  4.520e-02 3.879e-16  4.0  31198.7  4.41
hz4        2926.90  5.246e-02  1.721e-14  4.520e-02 3.896e-16  4.0  31198.7  4.81
hz4        2929.56  5.118e-02  1.695e-14  4.520e-02 4.228e-16  4.0  31198.7  8.34
hz4        2932.22  4.879e-02  1.663e-14  4.520e-02 3.825e-16  4.0  31198.7 13.39
hz4        2934.89  5.085e-02  1.752e-14  4.520e-02 3.922e-16  4.0  31198.7 11.57
hz4        2937.55  4.828e-02  1.665e-14  4.520e-02 3.861e-16  4.0  31198.7  4.30
hz4        2940.21  4.649e-02  1.625e-14  4.520e-02 3.826e-16  4.0  31198.7  7.25
hz4        2942.88  4.767e-02  1.682e-14  4.520e-02 3.893e-16  4.0  31198.7 11.02
hz4        2945.54  4.874e-02  1.743e-14  4.520e-02 3.946e-16  4.0  31198.7 14.45
hz4        2948.20  4.722e-02  1.697e-14  4.520e-02 3.921e-16  4.0  31198.7  9.44
hz4        2950.86  4.785e-02  1.633e-14  4.520e-02 3.736e-16  4.0  31198.7  6.81
hz4        2953.53  4.530e-02  1.557e-14  4.520e-02 3.848e-16  4.0  31198.7  5.72
hz4        2956.19  4.646e-02  1.673e-14  4.520e-02 4.252e-16  4.0  31198.7  6.63
hz4        2958.85  4.397e-02  1.593e-14  4.520e-02 4.226e-16  4.0  31198.7  8.08
hz4        2961.51  4.181e-02  1.552e-14  4.520e-02 4.486e-16  4.0  31198.7 11.12
hz4        2964.18  4.260e-02  1.602e-14  4.520e-02 4.198e-16  4.0  31198.7  7.25
hz4        2966.84  4.416e-02  1.649e-14  4.520e-02 3.912e-16  4.0  31198.7  6.83
hz4        2969.50  4.378e-02  1.657e-14  4.520e-02 3.926e-16  4.0  31198.7  9.78
hz4        2972.16  4.548e-02  1.751e-14  4.520e-02 4.038e-16  4.0  31198.7 11.04
hz4        2974.83  4.470e-02  1.747e-14  4.520e-02 4.076e-16  4.0  31198.7  5.62
hz4        2977.49  4.297e-02  1.705e-14  4.520e-02 4.061e-16  4.0  31198.7  6.08
hz4        2980.15  4.253e-02  1.759e-14  4.520e-02 4.185e-16  4.0  31198.7 11.61
hz4        2982.82  4.114e-02  1.720e-14  4.520e-02 4.170e-16  4.0  31198.7 12.37
hz4        2985.48  3.958e-02  1.574e-14  4.520e-02 3.915e-16  4.0  31198.7 13.12
hz4        2988.14  4.101e-02  1.649e-14  4.520e-02 4.007e-16  4.0  31198.7  6.47
hz4        2990.80  3.967e-02  1.655e-14  4.520e-02 4.102e-16  4.0  31198.7 10.71
hz4        2993.47  3.870e-02  1.629e-14  4.520e-02 4.089e-16  4.0  31198.7  9.97
hz4        2996.13  4.126e-02  1.857e-14  4.520e-02 4.539e-16  4.0  31198.7 14.28
hz4        2998.79  4.031e-02  1.831e-14  4.520e-02 4.496e-16  4.0  31198.7  9.07
hz4        3001.45  3.855e-02  1.683e-14  4.520e-02 4.218e-16  4.0  31198.7  3.89
hz4        3004.12  3.757e-02  1.657e-14  4.520e-02 4.211e-16  4.0  31198.7  6.02
hz4        3006.78  3.845e-02  1.679e-14  4.520e-02 4.193e-16  4.0  31198.7  8.09
hz4        3009.44  3.849e-02  1.702e-14  4.520e-02 4.244e-16  4.0  31198.7  8.14
hz4        3012.10  3.536e-02  1.621e-14  4.520e-02 4.269e-16  4.0  31198.7 11.76
hz4        3014.77  3.485e-02  1.620e-14  4.520e-02 4.306e-16  4.0  31198.7 10.95
hz4        3017.43  3.410e-02  1.603e-14  4.520e-02 4.320e-16  4.0  31198.7  8.21
hz4        3020.09  3.278e-02  1.578e-14  4.520e-02 4.342e-16  4.0  31198.7 16.84
hz4        3022.76  3.276e-02  1.601e-14  4.520e-02 4.412e-16  4.0  31198.7 10.96
hz4        3025.42  3.404e-02  1.661e-14  4.520e-02 4.458e-16  4.0  31198.7 10.85
hz4        3028.08  3.459e-02  1.715e-14  4.520e-02 4.569e-16  4.0  31198.7  6.99
hz4        3030.74  3.342e-02  1.683e-14  4.520e-02 4.560e-16  4.0  31198.7  9.23
hz4        3033.41  3.090e-02  1.581e-14  4.520e-02 4.528e-16  4.0  31198.7  4.91
hz4        3036.07  2.958e-02  1.503e-14  4.520e-02 4.437e-16  4.0  31198.7 13.89
hz4        3038.73  2.939e-02  1.515e-14  4.520e-02 4.493e-16  4.0  31198.7 13.64
hz4        3041.39  2.952e-02  1.572e-14  4.520e-02 4.679e-16  4.0  31198.7 10.79
hz4        3070.68  2.546e-02  1.621e-14  4.519e-02 5.268e-16  4.0  31198.7  9.29
hz4        3073.35  2.417e-02  1.567e-14  4.519e-02 5.307e-16  4.0  31198.7  7.25
hz4        3076.01  2.298e-02  1.537e-14  4.519e-02 5.356e-16  4.0  31198.7  6.79
hz4        3078.67  2.588e-02  1.757e-14  4.519e-02 5.603e-16  4.0  31198.7 15.42
hz4        3081.33  2.465e-02  1.752e-14  4.519e-02 5.771e-16  4.0  31198.7 11.22
hz4        3084.00  2.226e-02  1.609e-14  4.519e-02 5.716e-16  4.0  31198.7 10.47
hz4        3086.66  2.235e-02  1.517e-14  4.519e-02 5.391e-16  4.0  31198.7 12.64
hz4        3089.32  2.186e-02  1.510e-14  4.518e-02 5.485e-16  4.0  31198.7 16.43
hz4        3091.98  2.092e-02  1.546e-14  4.518e-02 5.730e-16  4.0  31198.7 14.57
hz4        3094.65  2.037e-02  1.530e-14  4.518e-02 5.804e-16  4.0  31198.7 14.46
hz4        3097.31  2.135e-02  1.597e-14  4.518e-02 5.832e-16  4.0  31198.7 10.72
hz4        3099.97  2.062e-02  1.572e-14  4.517e-02 5.880e-16  4.0  31198.7  1.22
hz4        3102.64  2.093e-02  1.650e-14  4.517e-02 6.092e-16  4.0  31198.7  9.32
hz4        3105.30  2.048e-02  1.623e-14  4.517e-02 6.092e-16  4.0  31198.7 15.75
hz4        3107.96  1.949e-02  1.570e-14  4.516e-02 6.100e-16  4.0  31198.7 11.43
hz4        3110.62  1.872e-02  1.520e-14  4.516e-02 6.082e-16  4.0  31198.7  3.14
hz4        3113.29  1.769e-02  1.464e-14  4.515e-02 6.109e-16  4.0  31198.7  9.06
hz4        3115.95  1.898e-02  1.750e-14  4.515e-02 6.862e-16  4.0  31198.7 10.13
hz4        3118.61  1.896e-02  1.786e-14  4.515e-02 6.976e-16  4.0  31198.7 16.25
hz4        3121.27  1.636e-02  1.475e-14  4.514e-02 6.470e-16  4.0  31198.7 11.92
hz4        3123.94  1.601e-02  1.474e-14  4.513e-02 6.571e-16  4.0  31198.7 15.36
hz4        3126.60  1.651e-02  1.579e-14  4.513e-02 7.107e-16  4.0  31198.7 17.05
hz4        3129.26  1.633e-02  1.589e-14  4.512e-02 6.954e-16  4.0  31198.7 13.89
hz4        3131.92  1.559e-02  1.529e-14  4.512e-02 6.900e-16  4.0  31198.7 16.75
hz4        3134.59  1.494e-02  1.493e-14  4.511e-02 7.061e-16  4.0  31198.7 16.66
hz4        3137.25  1.512e-02  1.544e-14  4.510e-02 7.126e-16  4.0  31198.7 12.79
hz4        3139.91  1.614e-02  1.680e-14  4.509e-02 7.373e-16  4.0  31198.7 16.07
hz4        3142.58  1.557e-02  1.613e-14  4.509e-02 7.358e-16  4.0  31198.7 15.63
hz4        3145.24  1.606e-02  1.738e-14  4.508e-02 7.640e-16  4.0  31198.7 16.09
hz4        3147.90  1.614e-02  1.792e-14  4.507e-02 7.916e-16  4.0  31198.7 16.63
hz4        3150.56  1.519e-02  1.724e-14  4.506e-02 8.062e-16  4.0  31198.7 11.04
hz4        3153.23  1.449e-02  1.686e-14  4.505e-02 7.966e-16  4.0  31198.7 17.50
hz4        3155.89  1.263e-02  1.465e-14  4.504e-02 7.715e-16  4.0  31198.7 13.45
hz4        3158.55  1.224e-02  1.454e-14  4.503e-02 7.813e-16  4.0  31198.7 18.32
hz4        3161.21  1.237e-02  1.459e-14  4.502e-02 8.448e-16  4.0  31198.7 12.34
hz4        3163.88  1.238e-02  1.493e-14  4.500e-02 8.552e-16  4.0  31198.7  2.51
hz4        3166.54  1.271e-02  1.664e-14  4.499e-02 8.619e-16  4.0  31198.7  4.75
hz4        3169.20  1.217e-02  1.626e-14  4.498e-02 8.646e-16  4.0  31198.7 21.67
hz4        3171.86  1.289e-02  1.728e-14  4.496e-02 8.957e-16  4.0  31198.7 33.46
hz4        3174.53  1.253e-02  1.717e-14  4.495e-02 9.210e-16  4.0  31198.7 19.14
hz4        3177.19  1.292e-02  1.723e-14  4.493e-02 9.078e-16  4.0  31198.7 27.02
hz4        3179.85  1.099e-02  1.501e-14  4.492e-02 8.584e-16  4.0  31198.7 11.81
hz4        3182.52  1.096e-02  1.515e-14  4.490e-02 8.813e-16  4.0  31198.7 18.89
hz4        3185.18  1.086e-02  1.495e-14  4.488e-02 8.625e-16  4.0  31198.7 18.46
hz4        3187.84  1.104e-02  1.546e-14  4.487e-02 8.662e-16  4.0  31198.7 12.30
hz4        3190.50  9.403e-03  1.394e-14  4.485e-02 8.863e-16  4.0  31198.7  9.88
hz4        3193.17  8.687e-03  1.328e-14  4.483e-02 8.861e-16  4.0  31198.7 29.48
hz4        3195.83  9.531e-03  1.452e-14  4.481e-02 9.043e-16  4.0  31198.7 12.40
hz4        3198.49  9.464e-03  1.464e-14  4.478e-02 9.253e-16  4.0  31198.7 14.58
hz4        3201.15  9.077e-03  1.494e-14  4.476e-02 9.627e-16  4.0  31198.7 28.81
hz4        3203.82  9.227e-03  1.563e-14  4.474e-02 9.968e-16  4.0  31198.7  8.98
hz4        3206.48  8.706e-03  1.545e-14  4.472e-02 1.058e-15  4.0  31198.7 11.61
hz4        3209.14  8.574e-03  1.559e-14  4.469e-02 1.051e-15  4.0  31198.7 23.32
hz4        3211.80  8.957e-03  1.686e-14  4.466e-02 1.092e-15  4.0  31198.7 17.86
hz4        3214.47  8.882e-03  1.724e-14  4.464e-02 1.124e-15  4.0  31198.7  6.46
hz4        3217.13  7.921e-03  1.601e-14  4.461e-02 1.136e-15  4.0  31198.7  8.20
hz4        3219.79  7.960e-03  1.663e-14  4.458e-02 1.209e-15  4.0  31198.7 27.79
hz4        3222.46  8.834e-03  1.934e-14  4.455e-02 1.248e-15  4.0  31198.7 34.61
hz4        3225.12  8.814e-03  1.944e-14  4.452e-02 1.249e-15  4.0  31198.7 38.70
hz4        3227.78  8.364e-03  1.894e-14  4.449e-02 1.253e-15  4.0  31198.7 21.47
hz4        3230.44  8.162e-03  1.869e-14  4.446e-02 1.266e-15  4.0  31198.7 13.39
hz4        3233.11  7.258e-03  1.718e-14  4.442e-02 1.261e-15  4.0  31198.7 18.42
hz4        3235.77  6.294e-03  1.514e-14  4.439e-02 1.266e-15  4.0  31198.7 16.18
hz4        3238.43  5.219e-03  1.283e-14  4.435e-02 1.278e-15  4.0  31198.7 18.08
hz4        3241.09  5.566e-03  1.394e-14  4.431e-02 1.354e-15  4.0  31198.7 22.68
hz4        3243.76  6.296e-03  1.629e-14  4.427e-02 1.356e-15  4.0  31198.7 16.64
hz4        3246.42  7.229e-03  2.087e-14  4.423e-02 1.647e-15  4.0  31198.7 21.16
hz4        3249.08  7.419e-03  2.197e-14  4.419e-02 1.536e-15  4.0  31198.7 31.31
hz4        3251.74  6.709e-03  1.721e-14  4.414e-02 1.345e-15  4.0  31198.7 25.25
hz4        3254.41  7.561e-03  1.983e-14  4.410e-02 1.423e-15  4.0  31198.7 33.79
hz4        3257.07  6.447e-03  1.888e-14  4.405e-02 1.536e-15  4.0  31198.7 33.45
hz4        3259.73  5.596e-03  1.675e-14  4.401e-02 1.440e-15  4.0  31198.7 42.78
hz4        3262.40  4.905e-03  1.554e-14  4.396e-02 1.464e-15  4.0  31198.7 64.92
hz4        3265.06  5.749e-03  1.824e-14  4.390e-02 1.509e-15  4.0  31198.7 44.28
hz4        3267.72  5.383e-03  1.745e-14  4.385e-02 1.517e-15  4.0  31198.7 24.57
hz4        3270.38  4.631e-03  1.503e-14  4.380e-02 1.474e-15  4.0  31198.7 21.99
hz4        3273.05  5.414e-03  1.789e-14  4.374e-02 1.550e-15  4.0  31198.7 36.00
hz4        3275.71  5.442e-03  1.798e-14  4.368e-02 1.530e-15  4.0  31198.7 52.25
hz4        3278.37  4.503e-03  1.532e-14  4.363e-02 1.486e-15  4.0  31198.7 30.65
hz4        3281.03  4.247e-03  1.504e-14  4.356e-02 1.518e-15  4.0  31198.7 22.86
hz4        3283.70  4.665e-03  1.682e-14  4.350e-02 1.568e-15  4.0  31198.7 35.88
hz4        3286.36  5.090e-03  1.792e-14  4.344e-02 1.684e-15  4.0  31198.7 17.24
hz4        3289.02  4.666e-03  1.703e-14  4.337e-02 1.588e-15  4.0  31198.7 19.41
hz4        3291.68  3.948e-03  1.420e-14  4.330e-02 1.551e-15  4.0  31198.7 35.46
hz4        3294.35  4.413e-03  1.644e-14  4.323e-02 1.530e-15  4.0  31198.7 42.71
hz4        3297.01  4.446e-03  1.842e-14  4.316e-02 1.749e-15  4.0  31198.7 48.40
hz4        3299.67  3.554e-03  1.523e-14  4.308e-02 1.671e-15  4.0  31198.7 18.58
hz4        3302.34  3.266e-03  1.429e-14  4.301e-02 1.655e-15  4.0  31198.7 37.81
hz4        3305.00  2.828e-03  1.262e-14  4.293e-02 1.780e-15  4.0  31198.7 48.61
hz4        3307.66  2.339e-03  1.026e-14  4.285e-02 2.073e-15  4.0  31198.7 55.34
hz4        3310.32  2.397e-03  1.142e-14  4.276e-02 1.918e-15  4.0  31198.7 71.13
hz4        3312.99  3.062e-03  1.505e-14  4.268e-02 1.968e-15  4.0  31198.7 32.88
hz4        3315.65  3.189e-03  1.654e-14  4.259e-02 2.183e-15  4.0  31198.7 35.00
hz4        3318.31  2.128e-03  1.129e-14  4.250e-02 2.026e-15  4.0  31198.7 81.40
hz4        3320.97  2.779e-03  1.547e-14  4.241e-02 2.237e-15  4.0  31198.7 99.00
hz4        3323.64  3.934e-03  2.301e-14  4.231e-02 2.502e-15  4.0  31198.7 72.94
hz4        3326.30  3.282e-03  1.858e-14  4.221e-02 2.266e-15  4.0  31198.7 74.69
hz4        3328.96  2.453e-03  1.420e-14  4.211e-02 2.150e-15  4.0  31198.7 87.56
hz4        3331.62  2.614e-03  1.750e-14  4.201e-02 2.869e-15  4.0  31198.7 53.92
hz4        3334.29  2.757e-03  1.921e-14  4.191e-02 2.675e-15  4.0  31198.7 51.79
hz4        3336.95  2.569e-03  1.791e-14  4.180e-02 3.010e-15  4.0  31198.7 39.18
hz4        3339.61  3.580e-03  2.611e-14  4.169e-02 2.663e-15  4.0  31198.7 23.69
hz4        3342.28  3.135e-03  2.256e-14  4.157e-02 2.583e-15  4.0  31198.7 36.13
hz4        3344.94  4.094e-03  2.863e-14  4.082e-02 5.741e-15  1.0   7199.8  0.00
lb227      1152.26  2.223e-03  2.174e-14  4.713e-02 8.833e-15  5.0  79258.6 99.00
lb227      1153.93  2.691e-03  2.517e-14  4.715e-02 8.293e-15  5.0  79258.6 57.66
lb227      1155.61  2.128e-03  1.868e-14  4.716e-02 7.598e-15  5.0  79258.6 66.08
lb227      1157.29  4.773e-04  4.474e-15  4.718e-02 6.958e-15  5.0  79258.6 99.00
lb227      1158.96  1.483e-03  1.111e-14  4.720e-02 6.598e-15  5.0  79258.6 99.00
lb227      1160.64  1.417e-03  9.904e-15  4.722e-02 5.948e-15  5.0  79258.6 71.11
lb227      1162.31  2.617e-03  1.739e-14  4.724e-02 5.652e-15  5.0  79258.6 62.57
lb227      1163.99  2.348e-03  1.446e-14  4.726e-02 5.195e-15  5.0  79258.6 44.26
lb227      1165.67  1.731e-03  9.949e-15  4.728e-02 4.817e-15  5.0  79258.6 99.00
lb227      1167.34  2.955e-03  1.570e-14  4.729e-02 4.584e-15  5.0  79258.6 16.41
lb227      1169.02  2.277e-03  1.139e-14  4.731e-02 4.238e-15  5.0  79258.6 79.25
lb227      1170.70  3.015e-03  1.432e-14  4.733e-02 4.139e-15  5.0  79258.6 50.38
lb227      1172.37  5.459e-04  2.461e-15  4.735e-02 3.659e-15  5.0  79258.6 99.00
lb227      1174.05  3.046e-03  1.266e-14  4.736e-02 3.744e-15  5.0  79258.6 56.74
lb227      1175.73  1.680e-03  6.638e-15  4.738e-02 3.309e-15  5.0  79258.6 99.00
lb227      1177.40  1.909e-04  8.271e-16  4.740e-02 3.017e-15  5.0  79258.6 99.00
lb227      1179.08  9.203e-04  3.190e-15  4.741e-02 2.875e-15  5.0  79258.6 99.00
lb227      1180.75  9.871e-04  3.547e-15  4.743e-02 2.797e-15  5.0  79258.6 99.00
lb227      1182.43  1.079e-03  3.450e-15  4.744e-02 2.545e-15  5.0  79258.6 99.00
lb227      1184.11  4.808e-04  1.561e-15  4.746e-02 2.482e-15  5.0  79258.6 99.00
lb227      1185.78  2.513e-03  7.315e-15  4.747e-02 2.358e-15  5.0  79258.6 45.69
lb227      1187.46  1.110e-03  3.161e-15  4.749e-02 2.210e-15  5.0  79258.6 90.04
lb227      1189.14  1.232e-03  3.286e-15  4.471e-02 2.418e-15  4.0  65159.1 99.00
lb227      1190.81  7.289e-04  1.824e-15  4.600e-02 2.817e-15  3.0  47159.3 99.00
lb227      1192.49  3.799e-03  9.208e-15  3.826e-02 4.791e-15  2.0  27959.4 56.38
lb227      1194.17  1.154e-03  2.689e-15  3.827e-02 4.355e-15  2.0  27959.4 97.86
lb227      1195.84 -1.066e-04 -2.367e-16  3.828e-02 3.278e-15  2.0  27959.4 99.00
lb227      1197.52  3.218e-03  7.037e-15  3.828e-02 3.039e-15  2.0  27959.4  2.40
lb227      1199.19  3.377e-03  7.243e-15  4.759e-02 1.821e-15  5.0  79258.6 28.65
lb227      1200.87  3.931e-03  8.236e-15  4.760e-02 1.653e-15  5.0  79258.6 29.20
lb227      1202.55  5.089e-03  1.030e-14  4.761e-02 1.714e-15  5.0  79258.6 33.32
lb227      1204.22  7.820e-03  1.538e-14  4.762e-02 1.694e-15  5.0  79258.6 26.45
lb227      1205.90  1.156e-02  2.218e-14  4.763e-02 2.354e-15  5.0  79258.6 22.75
lb227      1207.58  3.327e-02  6.090e-14  3.843e-02 1.562e-14  1.0  12659.8  0.00
lb227      1220.99  1.096e-01  1.612e-13  3.854e-02 2.629e-14  1.0  12659.8  0.00
lb227      1222.66  4.041e-02  5.805e-14  3.855e-02 5.891e-15  1.0  12659.8  0.00
lb227      1224.34  1.363e-02  1.936e-14  4.775e-02 1.969e-15  5.0  79258.6 40.31
lb227      1226.02  3.896e-03  5.420e-15  4.775e-02 1.178e-15  5.0  79258.6 34.77
lb227      1227.69  3.659e-03  4.998e-15  4.776e-02 9.849e-16  5.0  79258.6 44.81
lb227      1229.37  2.746e-03  3.692e-15  4.777e-02 9.427e-16  5.0  79258.6 41.73
lb227      1231.04  1.032e-03  1.383e-15  4.778e-02 9.435e-16  5.0  79258.6 99.00
lb227      1232.72  2.261e-03  2.957e-15  4.778e-02 8.845e-16  5.0  79258.6 96.97
lb227      1234.40  2.481e-03  3.203e-15  4.779e-02 8.833e-16  5.0  79258.6 66.08
lb227      1236.07  1.779e-03  2.286e-15  4.780e-02 8.835e-16  5.0  79258.6 99.00
lb227      1237.75  1.729e-03  2.175e-15  4.780e-02 8.330e-16  5.0  79258.6 40.22
lb227      1239.43  2.229e-03  2.780e-15  4.781e-02 8.419e-16  5.0  79258.6 99.00
lb227      1241.10  4.131e-03  5.056e-15  4.781e-02 8.409e-16  5.0  79258.6 85.55
lb227      1242.78  2.813e-03  3.407e-15  4.782e-02 8.171e-16  5.0  79258.6 44.54
lb227      1244.46  2.996e-03  3.606e-15  4.782e-02 8.084e-16  5.0  79258.6 49.04
lb227      1246.13  3.073e-03  3.663e-15  4.783e-02 8.005e-16  5.0  79258.6 32.75
lb227      1247.81  3.151e-03  3.722e-15  4.783e-02 7.966e-16  5.0  79258.6 48.83
lb227      1249.48  5.907e-03  6.945e-15  4.784e-02 8.652e-16  5.0  79258.6 27.06
lb227      1251.16  6.235e-03  7.299e-15  4.784e-02 8.512e-16  5.0  79258.6 36.77
lb227      1252.84  5.125e-03  5.955e-15  4.784e-02 8.147e-16  5.0  79258.6 16.99
lb227      1254.51  5.958e-03  6.873e-15  4.785e-02 8.422e-16  5.0  79258.6 25.33
lb227      1256.19  7.279e-03  8.353e-15  4.785e-02 8.519e-16  5.0  79258.6 29.07
lb227      1257.87  9.020e-03  1.028e-14  4.785e-02 8.861e-16  5.0  79258.6 22.32
lb227      1259.54  1.036e-02  1.175e-14  4.786e-02 9.208e-16  5.0  79258.6 13.45
lb227      1261.22  1.104e-02  1.246e-14  4.786e-02 9.326e-16  5.0  79258.6 21.93
lb227      1262.89  1.156e-02  1.299e-14  4.786e-02 9.287e-16  5.0  79258.6 10.71
lb227      1264.57  1.267e-02  1.417e-14  4.786e-02 9.444e-16  5.0  79258.6 22.88
lb227      1266.25  1.230e-02  1.368e-14  4.786e-02 9.308e-16  5.0  79258.6  7.79
lb227      1267.92  1.314e-02  1.451e-14  4.786e-02 1.031e-15  5.0  79258.6  6.73
lb227      1269.60  1.580e-02  1.736e-14  4.786e-02 9.958e-16  5.0  79258.6  7.35
lb227      1271.28  1.648e-02  1.801e-14  4.786e-02 1.036e-15  5.0  79258.6 12.37
lb227      1272.95  1.658e-02  1.802e-14  4.786e-02 9.985e-16  5.0  79258.6  6.40
lb227      1274.63  1.831e-02  1.980e-14  4.786e-02 1.047e-15  5.0  79258.6 11.04
lb227      1276.31  2.071e-02  2.226e-14  4.786e-02 1.075e-15  5.0  79258.6 19.18
lb227      1277.98  2.003e-02  2.144e-14  4.786e-02 1.058e-15  5.0  79258.6  7.18
lb227      1279.66  2.070e-02  2.206e-14  4.786e-02 1.066e-15  5.0  79258.6  9.16
lb227      1281.33  2.200e-02  2.336e-14  4.786e-02 1.144e-15  5.0  79258.6 16.48
lb227      1283.01  2.217e-02  2.347e-14  4.786e-02 1.170e-15  5.0  79258.6  4.31
lb227      1284.69  2.382e-02  2.514e-14  4.785e-02 1.141e-15  5.0  79258.6  2.66
lb227      1286.36  2.339e-02  2.462e-14  4.785e-02 1.102e-15  5.0  79258.6 10.46
lb227      1288.04  2.640e-02  2.774e-14  4.785e-02 1.146e-15  5.0  79258.6 15.81
lb227      1289.72  3.662e-02  3.843e-14  4.785e-02 1.462e-15  5.0  79258.6 23.77
lb227      1291.39  3.033e-02  3.181e-14  4.784e-02 1.277e-15  5.0  79258.6 20.60
lb227      1293.07  2.995e-02  3.143e-14  4.784e-02 1.239e-15  5.0  79258.6  8.37
lb227      1294.75  2.988e-02  3.139e-14  4.784e-02 1.219e-15  5.0  79258.6 20.55
lb227      1296.42  3.286e-02  3.447e-14  4.783e-02 1.356e-15  5.0  79258.6 13.80
lb227      1298.10  3.454e-02  3.626e-14  4.783e-02 1.370e-15  5.0  79258.6 17.04
lb227      1299.77  2.893e-02  3.036e-14  4.782e-02 1.225e-15  5.0  79258.6  8.34
lb227      1301.45  2.749e-02  2.887e-14  4.782e-02 1.226e-15  5.0  79258.6  4.96
lb227      1303.13  2.739e-02  2.877e-14  4.781e-02 1.199e-15  5.0  79258.6  6.37
lb227      1304.80  3.569e-02  3.752e-14  4.781e-02 1.360e-15  5.0  79258.6 17.57
lb227      1306.48  3.147e-02  3.313e-14  4.780e-02 1.274e-15  5.0  79258.6  9.39
lb227      1308.16  3.116e-02  3.277e-14  4.780e-02 1.289e-15  5.0  79258.6 15.04
lb227      1309.83  3.333e-02  3.512e-14  4.779e-02 1.363e-15  5.0  79258.6 14.06
lb227      1311.51  3.165e-02  3.342e-14  4.779e-02 1.246e-15  5.0  79258.6  6.40
lb227      1313.19  3.636e-02  3.844e-14  4.778e-02 1.408e-15  5.0  79258.6 17.24
lb227      1314.86  3.350e-02  3.546e-14  4.777e-02 1.277e-15  5.0  79258.6  6.64
lb227      1316.54  3.388e-02  3.589e-14  4.777e-02 1.277e-15  5.0  79258.6 13.87
lb227      1318.21  3.603e-02  3.825e-14  4.776e-02 1.354e-15  5.0  79258.6  4.88
lb227      1319.89  3.627e-02  3.858e-14  4.775e-02 1.464e-15  5.0  79258.6  8.43
lb227      1321.57  3.763e-02  4.009e-14  4.774e-02 1.364e-15  5.0  79258.6  9.30
lb227      1323.24  3.910e-02  4.176e-14  4.774e-02 1.387e-15  5.0  79258.6  9.85
lb227      1324.92  3.547e-02  3.800e-14  4.773e-02 1.353e-15  5.0  79258.6  8.93
lb227      1326.60  3.533e-02  3.797e-14  4.772e-02 1.332e-15  5.0  79258.6  5.75
lb227      1328.27  3.841e-02  4.135e-14  4.771e-02 1.377e-15  5.0  79258.6  9.68
lb227      1329.95  3.892e-02  4.210e-14  4.770e-02 1.444e-15  5.0  79258.6 11.07
lb227      1331.62  3.965e-02  4.302e-14  4.770e-02 1.435e-15  5.0  79258.6  9.27
lb227      1333.30  3.999e-02  4.357e-14  4.769e-02 1.444e-15  5.0  79258.6  5.77
lb227      1334.98  3.657e-02  3.996e-14  4.768e-02 1.414e-15  5.0  79258.6  3.45
lb227      1336.65  3.817e-02  4.188e-14  4.767e-02 1.395e-15  5.0  79258.6  5.49
lb227      1338.33  3.662e-02  4.033e-14  4.766e-02 1.461e-15  5.0  79258.6  9.51
lb227      1340.01  3.700e-02  4.090e-14  4.765e-02 1.431e-15  5.0  79258.6  6.42
lb227      1341.68  3.716e-02  4.125e-14  4.764e-02 1.385e-15  5.0  79258.6 12.88
lb227      1343.36  3.782e-02  4.216e-14  4.763e-02 1.438e-15  5.0  79258.6  7.99
lb227      1345.04  4.283e-02  4.795e-14  4.762e-02 1.528e-15  5.0  79258.6 21.32
lb227      1346.71  4.087e-02  4.591e-14  4.761e-02 1.449e-15  5.0  79258.6 17.70
lb227      1348.39  3.903e-02  4.402e-14  4.760e-02 1.437e-15  5.0  79258.6  9.95
lb227      1350.06  4.044e-02  4.577e-14  4.759e-02 1.507e-15  5.0  79258.6 11.42
lb227      1351.74  3.467e-02  3.941e-14  4.758e-02 1.361e-15  5.0  79258.6  7.63
lb227      1353.42  4.169e-02  4.754e-14  4.757e-02 1.578e-15  5.0  79258.6 20.27
lb227      1355.09  3.933e-02  4.507e-14  4.755e-02 1.474e-15  5.0  79258.6 17.15
lb227      1356.77  3.741e-02  4.305e-14  4.754e-02 1.457e-15  5.0  79258.6 12.87
lb227      1358.45  3.862e-02  4.465e-14  4.753e-02 1.505e-15  5.0  79258.6  7.63
lb227      1360.12  3.623e-02  4.205e-14  4.752e-02 1.498e-15  5.0  79258.6  4.53
lb227      1361.80  3.632e-02  4.233e-14  4.751e-02 1.411e-15  5.0  79258.6  4.32
lb227      1363.48  3.632e-02  4.256e-14  4.750e-02 1.414e-15  5.0  79258.6  9.89
lb227      1365.15  3.638e-02  4.284e-14  4.748e-02 1.416e-15  5.0  79258.6 11.08
lb227      1366.83  3.501e-02  4.145e-14  4.747e-02 1.422e-15  5.0  79258.6 10.17
lb227      1368.50  3.392e-02  4.034e-14  4.746e-02 1.404e-15  5.0  79258.6  5.55
lb227      1370.18  3.462e-02  4.140e-14  4.745e-02 1.390e-15  5.0  79258.6 10.71
lb227      1371.86  3.515e-02  4.227e-14  4.743e-02 1.412e-15  5.0  79258.6  5.81
lb227      1373.53  3.699e-02  4.470e-14  4.742e-02 1.457e-15  5.0  79258.6  9.10
lb227      1375.21  3.225e-02  3.920e-14  4.741e-02 1.384e-15  5.0  79258.6 12.75
lb227      1376.89  3.063e-02  3.743e-14  4.740e-02 1.432e-15  5.0  79258.6  6.52
lb227      1378.56  3.281e-02  4.033e-14  4.738e-02 1.397e-15  5.0  79258.6  9.64
lb227      1380.24  3.186e-02  3.940e-14  4.737e-02 1.375e-15  5.0  79258.6  9.22
lb227      1381.91  3.011e-02  3.746e-14  4.736e-02 1.369e-15  5.0  79258.6  7.70
lb227      1383.59  2.844e-02  3.560e-14  4.734e-02 1.368e-15  5.0  79258.6  9.85
lb227      1385.27  2.932e-02  3.696e-14  4.733e-02 1.405e-15  5.0  79258.6  5.99
lb227      1386.94  3.010e-02  3.822e-14  4.732e-02 1.350e-15  5.0  79258.6 10.17
lb227      1388.62  3.109e-02  3.980e-14  4.730e-02 1.483e-15  5.0  79258.6  3.26
lb227      1390.30  2.865e-02  3.695e-14  4.729e-02 1.318e-15  5.0  79258.6  8.64
lb227      1391.97  2.626e-02  3.412e-14  4.727e-02 1.330e-15  5.0  79258.6  9.31
lb227      1393.65  2.910e-02  3.812e-14  4.726e-02 1.383e-15  5.0  79258.6 10.08
lb227      1395.33  2.715e-02  3.588e-14  4.725e-02 1.302e-15  5.0  79258.6 14.15
lb227      1397.00  2.909e-02  3.875e-14  4.723e-02 1.367e-15  5.0  79258.6  4.62
lb227      1398.68  2.513e-02  3.376e-14  4.722e-02 1.278e-15  5.0  79258.6  6.92
lb227      1400.35  2.437e-02  3.301e-14  4.720e-02 1.367e-15  5.0  79258.6 10.19
lb227      1402.03  2.850e-02  3.894e-14  4.719e-02 1.380e-15  5.0  79258.6  7.91
lb227      1403.71  2.703e-02  3.724e-14  4.717e-02 1.361e-15  5.0  79258.6 10.62
lb227      1405.38  2.894e-02  4.015e-14  4.716e-02 1.420e-15  5.0  79258.6  8.35
lb227      1407.06  3.045e-02  4.246e-14  4.715e-02 1.445e-15  5.0  79258.6 15.10
lb227      1408.74  3.001e-02  4.212e-14  4.713e-02 1.450e-15  5.0  79258.6  7.90
lb227      1410.41  3.540e-02  4.995e-14  4.712e-02 1.623e-15  5.0  79258.6 15.47
lb227      1412.09  3.466e-02  4.920e-14  4.710e-02 1.621e-15  5.0  79258.6  5.93
lb227      1413.77  3.201e-02  4.572e-14  4.709e-02 1.498e-15  5.0  79258.6 17.67
lb227      1415.44  3.220e-02  4.626e-14  4.707e-02 1.540e-15  5.0  79258.6  6.98
lb227      1417.12  3.258e-02  4.704e-14  4.706e-02 1.585e-15  5.0  79258.6  5.30
lb227      1418.79  3.430e-02  4.979e-14  4.704e-02 1.605e-15  5.0  79258.6  6.45
lb227      1420.47  3.462e-02  5.051e-14  4.703e-02 1.610e-15  5.0  79258.6  4.99
lb227      1422.15  3.265e-02  4.792e-14  4.701e-02 1.555e-15  5.0  79258.6  7.77
lb227      1423.82  3.375e-02  4.974e-14  4.700e-02 1.586e-15  5.0  79258.6  8.45
lb227      1425.50  3.605e-02  5.345e-14  4.698e-02 1.694e-15  5.0  79258.6  7.14
lb227      1427.18  3.524e-02  5.261e-14  4.696e-02 1.637e-15  5.0  79258.6  8.72
lb227      1428.85  3.229e-02  4.854e-14  4.695e-02 1.578e-15  5.0  79258.6  7.93
lb227      1430.53  3.267e-02  4.944e-14  4.693e-02 1.591e-15  5.0  79258.6 11.69
lb227      1432.20  3.135e-02  4.774e-14  4.692e-02 1.566e-15  5.0  79258.6 10.33
lb227      1433.88  3.643e-02  5.586e-14  4.690e-02 1.783e-15  5.0  79258.6 12.10
lb227      1435.56  3.412e-02  5.264e-14  4.689e-02 1.654e-15  5.0  79258.6 11.43
lb227      1437.23  3.353e-02  5.205e-14  4.687e-02 1.752e-15  5.0  79258.6  6.11
lb227      1438.91  3.195e-02  4.985e-14  4.686e-02 1.605e-15  5.0  79258.6  5.89
lb227      1440.59  3.077e-02  4.829e-14  4.684e-02 1.577e-15  5.0  79258.6 13.27
lb227      1442.26  3.051e-02  4.816e-14  4.683e-02 1.572e-15  5.0  79258.6  3.31
lb227      1443.94  2.951e-02  4.683e-14  4.681e-02 1.562e-15  5.0  79258.6  4.98
lb227      1445.62  3.192e-02  5.089e-14  4.679e-02 1.624e-15  5.0  79258.6  3.54
lb227      1447.29  3.269e-02  5.240e-14  4.678e-02 1.650e-15  5.0  79258.6  6.19
lb227      1448.97  3.095e-02  4.977e-14  4.676e-02 1.684e-15  5.0  79258.6 11.00
lb227      1450.64  2.940e-02  4.747e-14  4.675e-02 1.580e-15  5.0  79258.6  5.56
lb227      1452.32  2.882e-02  4.670e-14  4.673e-02 1.616e-15  5.0  79258.6  7.18
lb227      1454.00  2.954e-02  4.803e-14  4.672e-02 1.567e-15  5.0  79258.6 10.56
lb227      1455.67  3.130e-02  5.109e-14  4.670e-02 1.628e-15  5.0  79258.6  6.16
lb227      1457.35  3.247e-02  5.313e-14  4.668e-02 1.660e-15  5.0  79258.6  4.36
lb227      1459.03  3.153e-02  5.174e-14  4.667e-02 1.828e-15  5.0  79258.6  7.73
lb227      1460.70  2.983e-02  4.911e-14  4.665e-02 1.595e-15  5.0  79258.6  4.88
lb227      1462.38  3.012e-02  4.973e-14  4.664e-02 1.595e-15  5.0  79258.6  4.69
lb227      1464.06  2.960e-02  4.899e-14  4.662e-02 1.606e-15  5.0  79258.6  2.15
lb227      1465.73  2.959e-02  4.911e-14  4.661e-02 1.611e-15  5.0  79258.6  7.75
lb227      1467.41  2.968e-02  4.940e-14  4.659e-02 1.586e-15  5.0  79258.6  5.65
lb227      1469.08  3.047e-02  5.087e-14  4.657e-02 1.609e-15  5.0  79258.6  3.65
lb227      1470.76  2.801e-02  4.685e-14  4.656e-02 1.544e-15  5.0  79258.6 11.00
lb227      1472.44  2.900e-02  4.865e-14  4.654e-02 1.569e-15  5.0  79258.6  6.90
lb227      1474.11  2.789e-02  4.689e-14  4.653e-02 1.550e-15  5.0  79258.6 10.76
lb227      1475.79  2.858e-02  4.818e-14  4.651e-02 1.561e-15  5.0  79258.6  9.78
lb227      1477.47  2.848e-02  4.814e-14  4.650e-02 1.599e-15  5.0  79258.6  6.78
lb227      1479.14  2.920e-02  4.950e-14  4.648e-02 1.579e-15  5.0  79258.6  8.36
lb227      1480.82  2.940e-02  4.997e-14  4.647e-02 1.581e-15  5.0  79258.6  5.23
lb227      1482.50  2.732e-02  4.660e-14  4.645e-02 1.507e-15  5.0  79258.6  7.73
lb227      1484.17  2.809e-02  4.802e-14  4.643e-02 1.599e-15  5.0  79258.6  6.28
lb227      1485.85  2.667e-02  4.574e-14  4.642e-02 1.538e-15  5.0  79258.6  5.60
lb227      1487.52  2.800e-02  4.821e-14  4.640e-02 1.546e-15  5.0  79258.6  7.97
lb227      1489.20  2.770e-02  4.789e-14  4.639e-02 1.543e-15  5.0  79258.6  6.43
lb227      1490.88  2.905e-02  5.041e-14  4.637e-02 1.622e-15  5.0  79258.6  9.95
lb227      1492.55  2.672e-02  4.661e-14  4.636e-02 1.536e-15  5.0  79258.6  5.89
lb227      1494.23  2.758e-02  4.833e-14  4.634e-02 1.554e-15  5.0  79258.6  6.35
lb227      1495.91  2.776e-02  4.889e-14  4.633e-02 1.602e-15  5.0  79258.6 10.58
lb227      1497.58  2.788e-02  4.935e-14  4.631e-02 1.558e-15  5.0  79258.6 10.91
lb227      1499.26  2.826e-02  5.025e-14  4.630e-02 1.599e-15  5.0  79258.6  6.14
lb227      1500.93  2.815e-02  5.035e-14  4.628e-02 1.616e-15  5.0  79258.6  4.63
lb227      1502.61  2.698e-02  4.852e-14  4.627e-02 1.572e-15  5.0  79258.6  5.69
lb227      1504.29  2.466e-02  4.461e-14  4.625e-02 1.484e-15  5.0  79258.6  9.65
lb227      1505.96  2.387e-02  4.338e-14  4.623e-02 1.467e-15  5.0  79258.6 11.08
lb227      1507.64  2.455e-02  4.479e-14  4.622e-02 1.496e-15  5.0  79258.6  6.43
lb227      1509.32  2.621e-02  4.802e-14  4.620e-02 1.535e-15  5.0  79258.6  7.32
lb227      1510.99  2.364e-02  4.349e-14  4.619e-02 1.467e-15  5.0  79258.6  6.75
lb227      1512.67  2.477e-02  4.577e-14  4.617e-02 1.579e-15  5.0  79258.6 17.27
lb227      1514.35  2.508e-02  4.652e-14  4.616e-02 1.563e-15  5.0  79258.6  8.52
lb227      1516.02  2.491e-02  4.639e-14  4.614e-02 1.516e-15  5.0  79258.6 10.87
lb227      1517.70  2.505e-02  4.684e-14  4.613e-02 1.558e-15  5.0  79258.6  5.83
lb227      1519.37  2.516e-02  4.722e-14  4.611e-02 1.531e-15  5.0  79258.6  2.54
lb227      1521.05  2.376e-02  4.474e-14  4.610e-02 1.485e-15  5.0  79258.6 13.25
lb227      1522.73  2.364e-02  4.461e-14  4.608e-02 1.545e-15  5.0  79258.6 21.56
lb227      1524.40  2.520e-02  4.773e-14  4.607e-02 1.548e-15  5.0  79258.6 19.93
lb227      1526.08  2.791e-02  5.291e-14  4.606e-02 1.572e-15  5.0  79258.6 32.44
lb227      1527.76  2.601e-02  4.937e-14  4.604e-02 1.516e-15  5.0  79258.6 29.51
lb227      1529.43  2.537e-02  4.824e-14  4.603e-02 1.521e-15  5.0  79258.6  9.53
lb227      1531.11  2.331e-02  4.434e-14  4.601e-02 1.459e-15  5.0  79258.6  6.69
lb227      1532.79  2.356e-02  4.481e-14  4.600e-02 1.456e-15  5.0  79258.6  7.87
lb227      1534.46  2.264e-02  4.301e-14  4.598e-02 1.426e-15  5.0  79258.6  8.93
lb227      1536.14  2.412e-02  4.581e-14  4.597e-02 1.458e-15  5.0  79258.6  5.38
lb227      1537.81  2.324e-02  4.408e-14  4.595e-02 1.440e-15  5.0  79258.6  9.23
lb227      1539.49  2.259e-02  4.280e-14  4.594e-02 1.409e-15  5.0  79258.6  7.24
lb227      1541.17  2.202e-02  4.165e-14  4.592e-02 1.379e-15  5.0  79258.6 12.16
lb227      1542.84  2.260e-02  4.268e-14  4.591e-02 1.396e-15  5.0  79258.6  8.37
lb227      1544.52  2.522e-02  4.752e-14  4.590e-02 1.445e-15  5.0  79258.6 11.67
lb227      1546.20  2.429e-02  4.579e-14  4.588e-02 1.437e-15  5.0  79258.6  3.72
lb227      1547.87  2.371e-02  4.472e-14  4.587e-02 1.410e-15  5.0  79258.6  7.76
lb227      1549.55  2.248e-02  4.248e-14  4.585e-02 1.395e-15  5.0  79258.6  6.33
lb227      1551.22  2.126e-02  4.019e-14  4.584e-02 1.348e-15  5.0  79258.6  8.72
lb227      1552.90  2.191e-02  4.147e-14  4.582e-02 1.363e-15  5.0  79258.6  4.95
lb227      1554.58  2.283e-02  4.325e-14  4.581e-02 1.387e-15  5.0  79258.6  8.48
lb227      1556.25  2.217e-02  4.205e-14  4.580e-02 1.356e-15  5.0  79258.6  6.87
lb227      1557.93  2.280e-02  4.327e-14  4.578e-02 1.369e-15  5.0  79258.6  9.53
lb227      1559.61  2.249e-02  4.272e-14  4.577e-02 1.358e-15  5.0  79258.6  6.52
lb227      1561.28  2.299e-02  4.372e-14  4.575e-02 1.373e-15  5.0  79258.6  8.38
lb227      1562.96  2.517e-02  4.792e-14  4.574e-02 1.416e-15  5.0  79258.6 12.87
lb227      1564.64  2.150e-02  4.092e-14  4.573e-02 1.359e-15  5.0  79258.6 11.87
lb227      1566.31  2.127e-02  4.046e-14  4.571e-02 1.348e-15  5.0  79258.6  5.08
lb227      1567.99  2.224e-02  4.220e-14  4.570e-02 1.326e-15  5.0  79258.6 15.14
lb227      1569.66  1.986e-02  3.761e-14  4.568e-02 1.271e-15  5.0  79258.6  4.04
lb227      1571.34  2.216e-02  4.189e-14  4.567e-02 1.327e-15  5.0  79258.6  9.12
lb227      1573.02  2.139e-02  4.037e-14  4.566e-02 1.288e-15  5.0  79258.6  7.90
lb227      1574.69  2.113e-02  3.978e-14  4.564e-02 1.321e-15  5.0  79258.6  3.63
lb227      1576.37  2.272e-02  4.265e-14  4.563e-02 1.303e-15  5.0  79258.6 11.93
lb227      1578.05  2.349e-02  4.402e-14  4.562e-02 1.384e-15  5.0  79258.6  9.97
lb227      1579.72  2.194e-02  4.102e-14  4.560e-02 1.317e-15  5.0  79258.6  7.36
lb227      1581.40  2.394e-02  4.464e-14  4.559e-02 1.312e-15  5.0  79258.6  8.70
lb227      1583.08  2.280e-02  4.242e-14  4.558e-02 1.280e-15  5.0  79258.6 10.19
lb227      1584.75  2.097e-02  3.892e-14  4.556e-02 1.233e-15  5.0  79258.6  7.84
lb227      1586.43  2.328e-02  4.322e-14  4.555e-02 1.275e-15  5.0  79258.6  9.55
lb227      1588.10  1.986e-02  3.684e-14  4.554e-02 1.207e-15  5.0  79258.6  6.08
lb227      1589.78  2.158e-02  4.003e-14  4.552e-02 1.244e-15  5.0  79258.6 10.34
lb227      1591.46  2.149e-02  3.986e-14  4.551e-02 1.227e-15  5.0  79258.6  6.98
lb227      1593.13  2.114e-02  3.920e-14  4.549e-02 1.221e-15  5.0  79258.6  5.34
lb227      1594.81  2.273e-02  4.213e-14  4.548e-02 1.269e-15  5.0  79258.6 10.72
lb227      1596.49  2.367e-02  4.387e-14  4.547e-02 1.270e-15  5.0  79258.6  9.67
lb227      1598.16  2.051e-02  3.798e-14  4.545e-02 1.240e-15  5.0  79258.6  7.64
lb227      1599.84  1.929e-02  3.572e-14  4.544e-02 1.160e-15  5.0  79258.6  9.13
lb227      1601.52  2.015e-02  3.730e-14  4.543e-02 1.177e-15  5.0  79258.6  3.29
lb227      1603.19  2.120e-02  3.922e-14  4.541e-02 1.195e-15  5.0  79258.6  3.84
lb227      1604.87  2.131e-02  3.940e-14  4.540e-02 1.227e-15  5.0  79258.6  7.93
lb227      1606.54  2.229e-02  4.110e-14  4.539e-02 1.196e-15  5.0  79258.6 12.88
lb227      1608.22  2.081e-02  3.826e-14  4.538e-02 1.168e-15  5.0  79258.6 11.99
lb227      1609.90  2.150e-02  3.945e-14  4.536e-02 1.175e-15  5.0  79258.6  6.80
lb227      1611.57  2.084e-02  3.813e-14  4.535e-02 1.160e-15  5.0  79258.6  7.81
lb227      1613.25  2.172e-02  3.965e-14  4.534e-02 1.182e-15  5.0  79258.6  7.38
lb227      1614.93  2.079e-02  3.785e-14  4.532e-02 1.141e-15  5.0  79258.6  7.74
lb227      1616.60  2.200e-02  3.996e-14  4.531e-02 1.173e-15  5.0  79258.6 16.64
lb227      1618.28  2.114e-02  3.827e-14  4.530e-02 1.140e-15  5.0  79258.6  8.25
lb227      1619.95  2.225e-02  4.017e-14  4.528e-02 1.144e-15  5.0  79258.6  9.49
lb227      1621.63  2.181e-02  3.927e-14  4.527e-02 1.135e-15  5.0  79258.6  4.41
lb227      1623.31  2.032e-02  3.647e-14  4.526e-02 1.101e-15  5.0  79258.6  3.25
lb227      1624.98  2.025e-02  3.626e-14  4.524e-02 1.101e-15  5.0  79258.6  9.33
lb227      1626.66  1.982e-02  3.539e-14  4.523e-02 1.092e-15  5.0  79258.6 10.91
lb227      1628.34  2.210e-02  3.938e-14  4.522e-02 1.105e-15  5.0  79258.6 12.25
lb227      1630.01  2.135e-02  3.789e-14  4.520e-02 1.092e-15  5.0  79258.6 10.72
lb227      1631.69  2.324e-02  4.117e-14  4.519e-02 1.138e-15  5.0  79258.6  8.88
lb227      1633.37  2.287e-02  4.040e-14  4.518e-02 1.131e-15  5.0  79258.6  6.09
lb227      1635.04  2.203e-02  3.884e-14  4.517e-02 1.170e-15  5.0  79258.6  4.93
lb227      1636.72  2.192e-02  3.853e-14  4.515e-02 1.095e-15  5.0  79258.6  7.39
lb227      1638.39  2.284e-02  4.003e-14  4.514e-02 1.102e-15  5.0  79258.6 13.25
lb227      1640.07  2.217e-02  3.875e-14  4.513e-02 1.064e-15  5.0  79258.6  9.60
lb227      1641.75  2.183e-02  3.803e-14  4.511e-02 1.083e-15  5.0  79258.6  5.71
lb227      1643.42  2.232e-02  3.878e-14  4.510e-02 1.051e-15  5.0  79258.6 13.57
lb227      1645.10  2.130e-02  3.690e-14  4.509e-02 1.029e-15  5.0  79258.6 11.17
lb227      1646.78  2.240e-02  3.865e-14  4.507e-02 1.041e-15  5.0  79258.6  7.55
lb227      1648.45  2.122e-02  3.646e-14  4.506e-02 1.024e-15  5.0  79258.6  6.05
lb227      1650.13  2.306e-02  3.946e-14  4.505e-02 1.063e-15  5.0  79258.6 12.21
lb227      1651.81  2.241e-02  3.817e-14  4.503e-02 1.036e-15  5.0  79258.6  5.38
lb227      1653.48  2.220e-02  3.766e-14  4.502e-02 1.004e-15  5.0  79258.6  7.49
lb227      1655.16  2.117e-02  3.578e-14  4.501e-02 9.841e-16  5.0  79258.6  4.95
lb227      1656.83  2.245e-02  3.779e-14  4.499e-02 9.940e-16  5.0  79258.6  3.58
lb227      1658.51  2.285e-02  3.827e-14  4.498e-02 1.002e-15  5.0  79258.6  7.85
lb227      1660.19  2.308e-02  3.850e-14  4.497e-02 1.069e-15  5.0  79258.6  5.64
lb227      1661.86  2.329e-02  3.869e-14  4.496e-02 9.789e-16  5.0  79258.6  7.73
lb227      1663.54  2.477e-02  4.094e-14  4.494e-02 9.948e-16  5.0  79258.6  4.07
lb227      1665.22  2.391e-02  3.931e-14  4.493e-02 1.025e-15  5.0  79258.6  3.65
lb227      1666.89  2.200e-02  3.601e-14  4.492e-02 9.445e-16  5.0  79258.6  3.06
lb227      1668.57  2.272e-02  3.703e-14  4.490e-02 9.413e-16  5.0  79258.6  4.27
lb227      1670.24  2.181e-02  3.541e-14  4.489e-02 9.251e-16  5.0  79258.6  8.86
lb227      1671.92  2.164e-02  3.500e-14  4.488e-02 9.115e-16  5.0  79258.6  6.27
lb227      1673.60  2.140e-02  3.447e-14  4.486e-02 9.084e-16  5.0  79258.6  5.56
lb227      1675.27  2.078e-02  3.332e-14  4.485e-02 8.891e-16  5.0  79258.6  5.61
lb227      1676.95  2.159e-02  3.447e-14  4.484e-02 8.912e-16  5.0  79258.6  7.79
lb227      1678.63  2.278e-02  3.621e-14  4.482e-02 8.972e-16  5.0  79258.6  9.93
lb227      1680.30  2.337e-02  3.696e-14  4.481e-02 8.974e-16  5.0  79258.6  7.85
lb227      1681.98  2.311e-02  3.639e-14  4.479e-02 8.895e-16  5.0  79258.6  5.90
lb227      1683.66  2.344e-02  3.672e-14  4.478e-02 8.849e-16  5.0  79258.6  3.44
lb227      1685.33  2.283e-02  3.560e-14  4.477e-02 8.723e-16  5.0  79258.6  7.39
lb227      1687.01  2.186e-02  3.395e-14  4.475e-02 8.567e-16  5.0  79258.6  4.64
lb227      1688.68  2.212e-02  3.419e-14  4.474e-02 8.956e-16  5.0  79258.6  5.13
lb227      1690.36  2.155e-02  3.318e-14  4.473e-02 8.374e-16  5.0  79258.6  7.48
lb227      1692.04  2.165e-02  3.318e-14  4.471e-02 8.461e-16  5.0  79258.6  6.25
lb227      1693.71  2.131e-02  3.249e-14  4.470e-02 8.223e-16  5.0  79258.6  4.70
lb227      1695.39  2.110e-02  3.203e-14  4.469e-02 8.137e-16  5.0  79258.6  6.53
lb227      1697.07  2.326e-02  3.513e-14  4.467e-02 8.240e-16  5.0  79258.6  8.63
lb227      1698.74  2.324e-02  3.494e-14  4.466e-02 8.213e-16  5.0  79258.6  7.69
lb227      1700.42  2.222e-02  3.323e-14  4.464e-02 8.035e-16  5.0  79258.6  9.07
lb227      1702.10  2.452e-02  3.648e-14  4.463e-02 8.228e-16  5.0  79258.6 15.05
lb227      1703.77  2.598e-02  3.847e-14  4.462e-02 8.299e-16  5.0  79258.6 10.91
lb227      1705.45  2.444e-02  3.602e-14  4.460e-02 8.076e-16  5.0  79258.6 14.55
lb227      1707.12  2.551e-02  3.741e-14  4.459e-02 8.117e-16  5.0  79258.6  9.62
lb227      1708.80  2.516e-02  3.669e-14  4.458e-02 8.122e-16  5.0  79258.6 14.38
lb227      1710.48  2.377e-02  3.447e-14  4.456e-02 8.081e-16  5.0  79258.6 10.18
lb227      1712.15  2.511e-02  3.623e-14  4.455e-02 8.447e-16  5.0  79258.6  9.93
lb227      1713.83  2.539e-02  3.643e-14  4.453e-02 7.849e-16  5.0  79258.6  4.62
lb227      1715.51  2.642e-02  3.771e-14  4.452e-02 7.837e-16  5.0  79258.6  6.06
lb227      1717.18  2.505e-02  3.554e-14  4.451e-02 7.622e-16  5.0  79258.6  8.33
lb227      1718.86  2.437e-02  3.439e-14  4.449e-02 7.473e-16  5.0  79258.6  8.78
lb227      1720.54  2.456e-02  3.447e-14  4.448e-02 7.452e-16  5.0  79258.6 12.83
lb227      1722.21  2.455e-02  3.427e-14  4.446e-02 7.388e-16  5.0  79258.6 12.99
lb227      1723.89  2.457e-02  3.411e-14  4.445e-02 7.336e-16  5.0  79258.6  6.39
lb227      1725.56  2.496e-02  3.444e-14  4.443e-02 7.277e-16  5.0  79258.6  8.13
lb227      1727.24  2.565e-02  3.515e-14  4.442e-02 7.250e-16  5.0  79258.6  5.16
lb227      1728.92  2.429e-02  3.303e-14  4.441e-02 7.045e-16  5.0  79258.6  2.91
lb227      1730.59  2.505e-02  3.384e-14  4.439e-02 7.040e-16  5.0  79258.6  6.24
lb227      1732.27  2.588e-02  3.470e-14  4.438e-02 7.002e-16  5.0  79258.6  8.12
lb227      1733.95  2.783e-02  3.706e-14  4.436e-02 7.578e-16  5.0  79258.6  9.28
lb227      1735.62  2.790e-02  3.688e-14  4.435e-02 7.043e-16  5.0  79258.6  5.37
lb227      1737.30  2.605e-02  3.420e-14  4.433e-02 6.832e-16  5.0  79258.6  8.74
lb227      1738.97  2.454e-02  3.200e-14  4.432e-02 6.618e-16  5.0  79258.6  4.99
lb227      1740.65  2.605e-02  3.376e-14  4.431e-02 6.681e-16  5.0  79258.6  6.62
lb227      1742.33  2.546e-02  3.278e-14  4.429e-02 6.591e-16  5.0  79258.6  3.13
lb227      1744.00  2.654e-02  3.393e-14  4.428e-02 6.571e-16  5.0  79258.6  1.71
lb227      1745.68  2.672e-02  3.393e-14  4.426e-02 6.496e-16  5.0  79258.6  4.85
lb227      1747.36  2.730e-02  3.450e-14  4.425e-02 6.611e-16  5.0  79258.6  5.70
lb227      1749.03  2.668e-02  3.354e-14  4.423e-02 6.369e-16  5.0  79258.6  4.16
lb227      1750.71  2.779e-02  3.474e-14  4.422e-02 6.556e-16  5.0  79258.6  8.26
lb227      1752.39  2.688e-02  3.345e-14  4.421e-02 6.247e-16  5.0  79258.6  5.15
lb227      1754.06  2.627e-02  3.253e-14  4.419e-02 6.160e-16  5.0  79258.6  5.34
lb227      1755.74  2.736e-02  3.370e-14  4.418e-02 6.378e-16  5.0  79258.6  4.80
lb227      1757.41  2.621e-02  3.211e-14  4.416e-02 6.025e-16  5.0  79258.6  9.29
lb227      1759.09  2.644e-02  3.225e-14  4.415e-02 6.073e-16  5.0  79258.6  7.85
lb227      1760.77  2.721e-02  3.306e-14  4.413e-02 6.000e-16  5.0  79258.6  5.19
lb227      1762.44  2.581e-02  3.120e-14  4.412e-02 5.847e-16  5.0  79258.6  8.67
lb227      1764.12  2.652e-02  3.191e-14  4.410e-02 5.841e-16  5.0  79258.6 11.24
lb227      1765.80  2.528e-02  3.031e-14  4.409e-02 5.690e-16  5.0  79258.6 11.28
lb227      1767.47  2.523e-02  3.013e-14  4.408e-02 5.645e-16  5.0  79258.6  7.69
lb227      1769.15  2.555e-02  3.037e-14  4.406e-02 5.578e-16  5.0  79258.6 13.04
lb227      1770.83  2.575e-02  3.047e-14  4.405e-02 5.572e-16  5.0  79258.6  8.14
lb227      1772.50  2.723e-02  3.207e-14  4.403e-02 5.611e-16  5.0  79258.6  9.06
lb227      1774.18  2.688e-02  3.153e-14  4.402e-02 5.586e-16  5.0  79258.6  3.98
lb227      1775.85  2.709e-02  3.162e-14  4.400e-02 5.535e-16  5.0  79258.6  6.96
lb227      1777.53  2.750e-02  3.198e-14  4.399e-02 5.524e-16  5.0  79258.6  3.71
lb227      1779.21  2.775e-02  3.213e-14  4.398e-02 5.463e-16  5.0  79258.6  7.95
lb227      1780.88  2.686e-02  3.098e-14  4.396e-02 5.369e-16  5.0  79258.6  5.55
lb227      1782.56  2.695e-02  3.097e-14  4.395e-02 5.328e-16  5.0  79258.6  6.15
lb227      1784.24  2.821e-02  3.228e-14  4.393e-02 5.398e-16  5.0  79258.6 11.01
lb227      1785.91  2.750e-02  3.142e-14  4.392e-02 5.353e-16  5.0  79258.6  8.92
lb227      1795.97  2.751e-02  3.089e-14  4.522e-02 6.518e-16  4.0  61258.8  5.28
lb227      1797.65  2.760e-02  3.102e-14  4.382e-02 5.115e-16  5.0  79258.6  5.58
lb227      1799.32  2.674e-02  3.000e-14  4.381e-02 4.996e-16  5.0  79258.6  4.01
lb227      1801.00  2.752e-02  3.081e-14  4.380e-02 5.024e-16  5.0  79258.6  4.52
lb227      1802.68  2.788e-02  3.117e-14  4.378e-02 5.055e-16  5.0  79258.6  3.73
lb227      1804.35  2.778e-02  3.102e-14  4.377e-02 4.978e-16  5.0  79258.6  5.39
lb227      1806.03  2.767e-02  3.083e-14  4.376e-02 4.947e-16  5.0  79258.6  5.16
lb227      1807.70  2.752e-02  3.057e-14  4.374e-02 4.906e-16  5.0  79258.6  7.29
lb227      1809.38  2.751e-02  3.049e-14  4.373e-02 5.084e-16  5.0  79258.6  9.53
lb227      1811.06  2.724e-02  3.015e-14  4.372e-02 4.918e-16  5.0  79258.6  3.83
lb227      1812.73  2.689e-02  2.971e-14  4.371e-02 4.793e-16  5.0  79258.6  6.24
lb227      1814.41  2.740e-02  3.021e-14  4.369e-02 4.791e-16  5.0  79258.6  7.78
lb227      1816.09  2.775e-02  3.053e-14  4.368e-02 4.822e-16  5.0  79258.6  3.44
lb227      1817.76  2.772e-02  3.045e-14  4.367e-02 4.806e-16  5.0  79258.6  3.50
lb227      1819.44  2.790e-02  3.057e-14  4.366e-02 4.807e-16  5.0  79258.6  4.66
lb227      1821.12  2.780e-02  3.044e-14  4.365e-02 4.848e-16  5.0  79258.6  4.09
lb227      1822.79  2.746e-02  3.001e-14  4.363e-02 4.814e-16  5.0  79258.6  7.80
lb227      1824.47  2.825e-02  3.084e-14  4.362e-02 4.759e-16  5.0  79258.6  7.37
lb227      1826.14  2.835e-02  3.088e-14  4.361e-02 4.726e-16  5.0  79258.6  4.72
lb227      1827.82  2.772e-02  3.016e-14  4.360e-02 4.667e-16  5.0  79258.6  5.46
lb227      1829.50  2.730e-02  2.967e-14  4.359e-02 4.695e-16  5.0  79258.6  4.51
lb227      1831.17  2.760e-02  3.002e-14  4.358e-02 4.629e-16  5.0  79258.6  6.37
lb227      1832.85  2.809e-02  3.053e-14  4.357e-02 4.660e-16  5.0  79258.6  7.34
lb227      1834.53  2.850e-02  3.097e-14  4.356e-02 4.649e-16  5.0  79258.6  5.66
lb227      1836.20  2.801e-02  3.039e-14  4.355e-02 4.626e-16  5.0  79258.6  4.85
lb227      1837.88  2.827e-02  3.066e-14  4.354e-02 4.631e-16  5.0  79258.6  3.43
lb227      1839.55  2.900e-02  3.145e-14  4.353e-02 4.644e-16  5.0  79258.6  3.38
lb227      1841.23  2.842e-02  3.083e-14  4.352e-02 4.585e-16  5.0  79258.6  5.56
lb227      1842.91  2.830e-02  3.069e-14  4.351e-02 4.578e-16  5.0  79258.6  5.16
lb227      1844.58  2.721e-02  2.952e-14  4.351e-02 4.688e-16  5.0  79258.6  6.24
lb227      1846.26  2.795e-02  3.033e-14  4.350e-02 4.744e-16  5.0  79258.6  9.10
lb227      1847.94  2.832e-02  3.072e-14  4.349e-02 4.551e-16  5.0  79258.6  4.29
lb227      1849.61  2.780e-02  3.014e-14  4.348e-02 4.512e-16  5.0  79258.6  7.87
lb227      1851.29  2.747e-02  2.974e-14  4.348e-02 4.379e-16  5.0  79258.6 12.34
lb227      1852.97  2.768e-02  2.998e-14  4.347e-02 4.418e-16  5.0  79258.6  6.25
lb227      1854.64  2.745e-02  2.974e-14  4.346e-02 4.378e-16  5.0  79258.6  6.67
lb227      1856.32  2.709e-02  2.935e-14  4.346e-02 4.373e-16  5.0  79258.6  5.82
lb227      1857.99  2.734e-02  2.964e-14  4.345e-02 4.353e-16  5.0  79258.6 11.21
lb227      1859.67  2.799e-02  3.035e-14  4.345e-02 4.388e-16  5.0  79258.6 10.72
lb227      1861.35  2.682e-02  2.910e-14  4.344e-02 4.321e-16  5.0  79258.6  9.10
lb227      1863.02  2.733e-02  2.965e-14  4.344e-02 4.291e-16  5.0  79258.6  9.65
lb227      1864.70  2.740e-02  2.975e-14  4.343e-02 4.299e-16  5.0  79258.6 10.39
lb227      1866.38  2.698e-02  2.931e-14  4.343e-02 4.264e-16  5.0  79258.6 12.78
lb227      1868.05  2.611e-02  2.839e-14  4.343e-02 4.243e-16  5.0  79258.6 12.29
lb227      1869.73  2.588e-02  2.817e-14  4.342e-02 4.255e-16  5.0  79258.6 11.00
lb227      1871.41  2.622e-02  2.858e-14  4.342e-02 4.270e-16  5.0  79258.6 11.17
lb227      1873.08  2.540e-02  2.774e-14  4.342e-02 4.274e-16  5.0  79258.6 10.40
lb227      1874.76  2.596e-02  2.839e-14  4.342e-02 4.211e-16  5.0  79258.6 10.43
lb227      1876.43  2.662e-02  2.917e-14  4.342e-02 4.241e-16  5.0  79258.6  7.53
lb227      1878.11  2.607e-02  2.861e-14  4.342e-02 4.388e-16  5.0  79258.6  8.75
lb227      1879.79  2.521e-02  2.772e-14  4.342e-02 4.171e-16  5.0  79258.6 10.33
lb227      1881.46  2.529e-02  2.786e-14  4.342e-02 4.177e-16  5.0  79258.6 10.77
lb227      1883.14  2.541e-02  2.804e-14  4.342e-02 4.226e-16  5.0  79258.6  7.40
lb227      1884.82  2.571e-02  2.840e-14  4.342e-02 4.411e-16  5.0  79258.6  6.19
lb227      1886.49  2.533e-02  2.806e-14  4.342e-02 4.152e-16  5.0  79258.6  6.76
lb227      1888.17  2.501e-02  2.778e-14  4.343e-02 4.141e-16  5.0  79258.6  6.34
lb227      1889.85  2.407e-02  2.681e-14  4.343e-02 4.106e-16  5.0  79258.6  5.90
lb227      1891.52  2.428e-02  2.710e-14  4.344e-02 4.127e-16  5.0  79258.6  3.81
lb227      1893.20  2.406e-02  2.693e-14  4.344e-02 4.107e-16  5.0  79258.6  5.28
lb227      1894.87  2.321e-02  2.603e-14  4.345e-02 4.077e-16  5.0  79258.6  3.59
lb227      1896.55  2.341e-02  2.632e-14  4.345e-02 4.075e-16  5.0  79258.6  5.84
lb227      1898.23  2.363e-02  2.663e-14  4.346e-02 4.080e-16  5.0  79258.6  4.59
lb227      1899.90  2.402e-02  2.713e-14  4.347e-02 4.082e-16  5.0  79258.6  6.69
lb227      1901.58  2.413e-02  2.733e-14  4.348e-02 4.077e-16  5.0  79258.6  7.50
lb227      1903.26  2.422e-02  2.750e-14  4.349e-02 4.082e-16  5.0  79258.6  7.25
lb227      1904.93  2.409e-02  2.742e-14  4.350e-02 4.094e-16  5.0  79258.6  4.83
lb227      1906.61  2.403e-02  2.737e-14  4.351e-02 4.096e-16  5.0  79258.6  4.73
lb227      1908.28  2.389e-02  2.722e-14  4.352e-02 4.086e-16  5.0  79258.6  5.22
lb227      1909.96  2.380e-02  2.714e-14  4.354e-02 4.083e-16  5.0  79258.6  5.45
lb227      1911.64  2.364e-02  2.693e-14  4.355e-02 4.060e-16  5.0  79258.6  6.31
lb227      1913.31  2.397e-02  2.730e-14  4.357e-02 4.058e-16  5.0  79258.6  9.59
lb227      1914.99  2.406e-02  2.740e-14  4.358e-02 4.051e-16  5.0  79258.6  8.44
lb227      1916.67  2.413e-02  2.747e-14  4.360e-02 4.072e-16  5.0  79258.6  6.31
lb227      1918.34  2.334e-02  2.656e-14  4.361e-02 4.046e-16  5.0  79258.6  6.00
lb227      1920.02  2.296e-02  2.613e-14  4.363e-02 4.056e-16  5.0  79258.6  4.76
lb227      1921.70  2.293e-02  2.608e-14  4.365e-02 4.186e-16  5.0  79258.6  3.00
lb227      1923.37  2.375e-02  2.700e-14  4.367e-02 4.193e-16  5.0  79258.6  6.98
lb227      1925.05  2.356e-02  2.677e-14  4.370e-02 4.120e-16  5.0  79258.6 10.19
lb227      1926.72  2.330e-02  2.647e-14  4.372e-02 4.067e-16  5.0  79258.6  9.54
lb227      1928.40  2.357e-02  2.677e-14  4.374e-02 4.055e-16  5.0  79258.6  7.95
lb227      1930.08  2.328e-02  2.642e-14  4.377e-02 4.041e-16  5.0  79258.6  8.07
lb227      1931.75  2.329e-02  2.642e-14  4.379e-02 4.057e-16  5.0  79258.6  7.54
lb227      1933.43  2.341e-02  2.654e-14  4.382e-02 4.058e-16  5.0  79258.6  8.48
lb227      1935.11  2.347e-02  2.657e-14  4.385e-02 4.044e-16  5.0  79258.6  9.11
lb227      1936.78  2.359e-02  2.667e-14  4.388e-02 4.027e-16  5.0  79258.6  4.10
lb227      1938.46  2.348e-02  2.651e-14  4.391e-02 4.016e-16  5.0  79258.6  4.94
lb227      1940.14  2.335e-02  2.629e-14  4.394e-02 3.998e-16  5.0  79258.6  3.88
lb227      1941.81  2.362e-02  2.653e-14  4.397e-02 3.987e-16  5.0  79258.6  4.35
lb227      1943.49  2.352e-02  2.636e-14  4.401e-02 3.981e-16  5.0  79258.6  3.49
lb227      1945.16  2.299e-02  2.573e-14  4.404e-02 3.958e-16  5.0  79258.6  2.68
lb227      1946.84  2.330e-02  2.598e-14  4.408e-02 3.944e-16  5.0  79258.6  2.98
lb227      1948.52  2.317e-02  2.574e-14  4.412e-02 3.919e-16  5.0  79258.6  3.29
lb227      1950.19  2.358e-02  2.609e-14  4.416e-02 3.899e-16  5.0  79258.6  2.51
lb227      1951.87  2.382e-02  2.628e-14  4.420e-02 3.891e-16  5.0  79258.6  1.73
lb227      1953.55  2.423e-02  2.665e-14  4.425e-02 3.885e-16  5.0  79258.6  2.37
lb227      1955.22  2.401e-02  2.633e-14  4.429e-02 3.862e-16  5.0  79258.6  4.59
lb227      1956.90  2.330e-02  2.549e-14  4.434e-02 3.842e-16  5.0  79258.6  8.36
lb227      1958.57  2.339e-02  2.554e-14  4.438e-02 3.845e-16  5.0  79258.6  9.59
lb227      1960.25  2.305e-02  2.512e-14  4.443e-02 3.810e-16  5.0  79258.6  6.52
lb227      1961.93  2.292e-02  2.494e-14  4.448e-02 3.780e-16  5.0  79258.6  5.49
lb227      1963.60  2.261e-02  2.457e-14  4.454e-02 3.758e-16  5.0  79258.6  6.35
lb227      1965.28  2.289e-02  2.486e-14  4.459e-02 3.752e-16  5.0  79258.6  5.28
lb227      1966.96  2.247e-02  2.442e-14  4.465e-02 3.749e-16  5.0  79258.6  5.72
lb227      1968.63  2.209e-02  2.405e-14  4.470e-02 3.739e-16  5.0  79258.6  4.64
lb227      1970.31  2.188e-02  2.390e-14  4.476e-02 3.747e-16  5.0  79258.6  3.71
lb227      1971.99  2.210e-02  2.427e-14  4.483e-02 3.797e-16  5.0  79258.6  4.63
lb227      1973.66  2.162e-02  2.388e-14  4.489e-02 3.773e-16  5.0  79258.6  4.40
lb227      1976.33  1.628e-02  2.676e-14  6.283e-02 3.171e-15  7.0  74398.1 18.34
lb227      1978.99  1.746e-02  2.806e-14  6.282e-02 3.014e-15  7.0  74398.1 49.04
lb227      1981.65  1.961e-02  3.101e-14  6.280e-02 2.956e-15  7.0  74398.1 22.22
lb227      1984.31  1.293e-02  2.000e-14  6.279e-02 2.606e-15  7.0  74398.1 39.70
lb227      1986.98  1.665e-02  2.535e-14  6.278e-02 2.629e-15  7.0  74398.1 30.42
lb227      1989.64  1.980e-02  2.957e-14  6.277e-02 2.684e-15  7.0  74398.1 34.90
lb227      1992.30  2.202e-02  3.252e-14  6.276e-02 2.885e-15  7.0  74398.1 45.32
lb227      1994.97  1.255e-02  1.819e-14  6.274e-02 2.400e-15  7.0  74398.1 35.26
lb227      1997.63  1.887e-02  2.689e-14  6.273e-02 2.551e-15  7.0  74398.1 19.16
lb227      2000.29  1.751e-02  2.472e-14  6.272e-02 2.452e-15  7.0  74398.1 29.22
lb227      2002.95  2.500e-02  3.481e-14  6.271e-02 2.899e-15  7.0  74398.1 15.75
lb227      2005.62  1.408e-02  1.915e-14  6.269e-02 2.202e-15  7.0  74398.1 34.68
lb227      2008.28  1.618e-02  2.172e-14  6.268e-02 2.236e-15  7.0  74398.1 49.61
lb227      2010.94  3.417e-02  4.555e-14  6.267e-02 2.829e-15  7.0  74398.1 21.48
lb227      2013.60  1.750e-02  2.307e-14  6.266e-02 2.223e-15  7.0  74398.1 45.10
lb227      2016.27  1.437e-02  1.860e-14  6.264e-02 2.084e-15  7.0  74398.1 23.39
lb227      2018.93  2.048e-02  2.632e-14  6.263e-02 2.209e-15  7.0  74398.1 35.64
lb227      2021.59  2.076e-02  2.715e-14  6.262e-02 2.339e-15  7.0  74398.1 16.84
lb227      2024.25  1.799e-02  2.339e-14  6.260e-02 2.220e-15  7.0  74398.1 12.55
lb227      2026.92  1.953e-02  2.496e-14  6.259e-02 2.345e-15  7.0  74398.1 21.32
lb227      2029.58  1.294e-02  1.643e-14  6.258e-02 1.973e-15  7.0  74398.1 35.44
lb227      2032.24  2.080e-02  2.627e-14  6.256e-02 2.176e-15  7.0  74398.1 18.22
lb227      2034.91  2.167e-02  2.723e-14  6.255e-02 2.356e-15  7.0  74398.1 18.65
lb227      2037.57  2.327e-02  2.917e-14  6.254e-02 2.299e-15  7.0  74398.1 15.27
lb227      2040.23  1.881e-02  2.351e-14  6.252e-02 2.112e-15  7.0  74398.1 37.31
lb227      2042.89  1.844e-02  2.309e-14  6.251e-02 2.040e-15  7.0  74398.1 20.58
lb227      2045.56  1.798e-02  2.244e-14  6.250e-02 2.028e-15  7.0  74398.1 22.80
lb227      2048.22  2.416e-02  3.011e-14  6.248e-02 2.207e-15  7.0  74398.1 30.20
lb227      2050.88  1.951e-02  2.423e-14  6.247e-02 2.112e-15  7.0  74398.1 32.32
lb227      2053.54  2.852e-02  3.529e-14  6.246e-02 2.375e-15  7.0  74398.1 24.41
lb227      2056.21  2.356e-02  2.882e-14  6.245e-02 2.220e-15  7.0  74398.1 29.27
lb227      2058.87  1.590e-02  1.937e-14  6.243e-02 1.873e-15  7.0  74398.1 18.11
lb227      2061.53  2.013e-02  2.448e-14  6.242e-02 2.266e-15  7.0  74398.1 27.44
lb227      2064.19  1.996e-02  2.419e-14  6.241e-02 2.025e-15  7.0  74398.1  7.23
lb227      2066.86  2.042e-02  2.505e-14  6.239e-02 1.993e-15  7.0  74398.1 12.88
lb227      2069.52  1.977e-02  2.411e-14  6.238e-02 1.951e-15  7.0  74398.1 11.31
lb227      2072.18  2.255e-02  2.704e-14  6.237e-02 2.188e-15  7.0  74398.1 20.00
lb227      2074.85  2.604e-02  3.109e-14  6.236e-02 2.166e-15  7.0  74398.1 38.47
lb227      2077.51  1.790e-02  2.124e-14  6.234e-02 1.894e-15  7.0  74398.1 21.59
lb227      2080.17  2.066e-02  2.468e-14  6.233e-02 1.910e-15  7.0  74398.1 22.50
lb227      2082.83  2.010e-02  2.388e-14  6.232e-02 1.892e-15  7.0  74398.1 26.85
lb227      2085.50  1.905e-02  2.249e-14  6.231e-02 1.857e-15  7.0  74398.1 26.13
lb227      2088.16  1.971e-02  2.321e-14  6.229e-02 2.106e-15  7.0  74398.1 17.39
lb227      2090.82  2.347e-02  2.725e-14  6.228e-02 2.156e-15  7.0  74398.1 45.02
lb227      2093.48  2.235e-02  2.595e-14  6.227e-02 2.032e-15  7.0  74398.1 35.65
lb227      2096.15  1.769e-02  2.080e-14  6.226e-02 1.911e-15  7.0  74398.1 21.87
lb227      2098.81  2.019e-02  2.378e-14  6.225e-02 2.104e-15  7.0  74398.1 12.50
lb227      2101.47  2.209e-02  2.606e-14  6.223e-02 1.966e-15  7.0  74398.1 33.53
lb227      2104.13  2.205e-02  2.606e-14  6.222e-02 1.944e-15  7.0  74398.1 20.39
lb227      2106.80  2.106e-02  2.467e-14  6.221e-02 1.822e-15  7.0  74398.1 33.33
lb227      2109.46  2.368e-02  2.777e-14  6.220e-02 1.821e-15  7.0  74398.1 46.15
lb227      2112.12  1.568e-02  1.855e-14  6.219e-02 1.672e-15  7.0  74398.1 21.73
lb227      2114.79  1.782e-02  2.106e-14  6.218e-02 1.864e-15  7.0  74398.1 35.81
lb227      2117.45  1.794e-02  2.129e-14  6.217e-02 1.860e-15  7.0  74398.1 21.96
lb227      2120.11  2.067e-02  2.416e-14  6.216e-02 2.136e-15  7.0  74398.1 23.78
lb227      2122.77  1.795e-02  2.099e-14  6.215e-02 1.704e-15  7.0  74398.1 34.40
lb227      2125.44  2.657e-02  3.122e-14  6.214e-02 2.112e-15  7.0  74398.1 30.02
lb227      2128.10  1.708e-02  2.008e-14  6.212e-02 1.633e-15  7.0  74398.1 18.76
lb227      2130.76  2.425e-02  2.842e-14  6.211e-02 1.832e-15  7.0  74398.1 34.74
lb227      2133.42  1.850e-02  2.171e-14  6.210e-02 2.121e-15  7.0  74398.1 32.05
lb227      2136.09  1.574e-02  1.858e-14  6.209e-02 1.625e-15  7.0  74398.1 30.64
lb227      2138.75  2.364e-02  2.799e-14  6.208e-02 1.881e-15  7.0  74398.1 23.47
lb227      2141.41  1.811e-02  2.145e-14  6.207e-02 1.707e-15  7.0  74398.1 28.60
lb227      2144.07  1.721e-02  2.038e-14  6.206e-02 1.759e-15  7.0  74398.1 23.78
lb227      2146.74  2.166e-02  2.559e-14  6.205e-02 1.937e-15  7.0  74398.1 28.97
lb227      2149.40  1.986e-02  2.347e-14  6.205e-02 1.791e-15  7.0  74398.1 12.16
lb227      2152.06  1.733e-02  2.091e-14  6.204e-02 1.694e-15  7.0  74398.1 10.75
lb227      2154.73  1.509e-02  1.821e-14  6.203e-02 1.578e-15  7.0  74398.1 29.80
lb227      2157.39  2.075e-02  2.477e-14  6.202e-02 1.690e-15  7.0  74398.1 23.48
lb227      2160.05  1.872e-02  2.239e-14  6.201e-02 1.718e-15  7.0  74398.1 18.41
lb227      2162.71  1.661e-02  1.989e-14  6.200e-02 1.585e-15  7.0  74398.1 10.83
lb227      2165.38  1.544e-02  1.862e-14  6.199e-02 1.621e-15  7.0  74398.1 11.87
lb227      2168.04  2.431e-02  2.926e-14  6.198e-02 1.870e-15  7.0  74398.1 45.20
lb227      2170.70  1.704e-02  2.066e-14  6.197e-02 1.659e-15  7.0  74398.1 28.77
lb227      2173.36  2.077e-02  2.521e-14  6.197e-02 1.819e-15  7.0  74398.1 20.62
lb227      2176.03  1.345e-02  1.615e-14  6.196e-02 1.455e-15  7.0  74398.1 22.39
lb227      2178.69  1.843e-02  2.219e-14  6.195e-02 1.927e-15  7.0  74398.1 20.05
lb227      2181.35  2.102e-02  2.574e-14  6.194e-02 1.653e-15  7.0  74398.1 22.53
lb227      2184.01  1.992e-02  2.442e-14  6.193e-02 1.659e-15  7.0  74398.1 29.45
lb227      2186.68  1.488e-02  1.798e-14  6.192e-02 1.502e-15  7.0  74398.1 22.16
lb227      2189.34  1.698e-02  2.052e-14  6.192e-02 1.683e-15  7.0  74398.1 25.27
lb227      2192.00  1.678e-02  2.020e-14  6.191e-02 1.714e-15  7.0  74398.1 20.06
lb227      2194.67  1.557e-02  1.872e-14  6.190e-02 1.510e-15  7.0  74398.1 28.11
lb227      2197.33  1.954e-02  2.390e-14  6.189e-02 1.630e-15  7.0  74398.1 13.25
lb227      2199.99  1.671e-02  2.044e-14  6.189e-02 1.495e-15  7.0  74398.1 10.88
lb227      2202.65  1.535e-02  1.833e-14  6.188e-02 1.600e-15  7.0  74398.1 16.97
lb227      2205.32  1.340e-02  1.616e-14  6.187e-02 1.559e-15  7.0  74398.1 17.09
lb227      2207.98  1.481e-02  1.782e-14  6.187e-02 1.489e-15  7.0  74398.1 24.75
lb227      2210.64  1.953e-02  2.334e-14  6.186e-02 1.486e-15  7.0  74398.1 17.67
lb227      2213.30  1.573e-02  1.871e-14  6.185e-02 1.400e-15  7.0  74398.1 23.37
lb227      2215.97  1.553e-02  1.865e-14  6.185e-02 2.360e-15  7.0  74398.1 13.15
lb227      2218.63  1.887e-02  2.258e-14  6.184e-02 1.535e-15  7.0  74398.1 21.32
lb227      2221.29  1.812e-02  2.136e-14  6.183e-02 1.449e-15  7.0  74398.1 18.99
lb227      2223.95  1.890e-02  2.220e-14  6.183e-02 1.462e-15  7.0  74398.1 37.45
lb227      2226.62  1.899e-02  2.264e-14  6.182e-02 1.628e-15  7.0  74398.1 14.54
lb227      2229.28  1.462e-02  1.736e-14  6.181e-02 1.361e-15  7.0  74398.1 29.60
lb227      2231.94  1.632e-02  1.887e-14  6.181e-02 1.468e-15  7.0  74398.1 28.86
lb227      2234.61  1.737e-02  1.996e-14  6.180e-02 1.383e-15  7.0  74398.1 18.19
lb227      2237.27  1.816e-02  2.092e-14  6.180e-02 1.468e-15  7.0  74398.1 42.27
lb227      2239.93  1.868e-02  2.149e-14  6.179e-02 1.458e-15  7.0  74398.1 23.74
lb227      2242.59  1.280e-02  1.456e-14  6.178e-02 1.229e-15  7.0  74398.1 23.79
lb227      2245.26  2.076e-02  2.324e-14  6.178e-02 1.413e-15  7.0  74398.1 24.04
lb227      2247.92  1.685e-02  1.874e-14  6.177e-02 1.367e-15  7.0  74398.1 17.50
lb227      2250.58  1.570e-02  1.713e-14  6.177e-02 1.358e-15  7.0  74398.1 24.64
lb227      2253.24  1.817e-02  1.962e-14  6.176e-02 1.282e-15  7.0  74398.1 18.30
lb227      2255.91  1.825e-02  1.966e-14  6.176e-02 1.259e-15  7.0  74398.1 21.95
lb227      2258.57  1.560e-02  1.656e-14  6.175e-02 1.207e-15  7.0  74398.1 13.98
lb227      2261.23  1.462e-02  1.529e-14  6.175e-02 1.299e-15  7.0  74398.1 33.04
lb227      2263.90  1.816e-02  1.873e-14  6.174e-02 1.242e-15  7.0  74398.1 16.24
lb227      2266.56  1.751e-02  1.801e-14  6.173e-02 1.188e-15  7.0  74398.1 35.72
lb227      2269.22  1.739e-02  1.756e-14  6.173e-02 1.292e-15  7.0  74398.1 19.32
lb227      2271.88  2.508e-02  2.492e-14  6.172e-02 1.498e-15  7.0  74398.1 20.84
lb227      2274.55  2.178e-02  2.132e-14  6.172e-02 1.361e-15  7.0  74398.1 25.51
lb227      2277.21  1.497e-02  1.430e-14  6.171e-02 1.013e-15  7.0  74398.1 19.36
lb227      2279.87  1.802e-02  1.702e-14  6.171e-02 1.138e-15  7.0  74398.1 18.74
lb227      2282.53  1.670e-02  1.580e-14  6.170e-02 1.024e-15  7.0  74398.1 11.58
lb227      2285.20  2.084e-02  1.965e-14  6.170e-02 1.168e-15  7.0  74398.1 16.25
lb227      2287.86  1.643e-02  1.542e-14  6.169e-02 1.010e-15  7.0  74398.1 18.16
lb227      2290.52  2.280e-02  2.122e-14  6.169e-02 1.220e-15  7.0  74398.1 33.67
lb227      2293.18  2.530e-02  2.350e-14  6.168e-02 1.358e-15  7.0  74398.1 24.14
lb227      2295.85  1.855e-02  1.710e-14  6.168e-02 1.208e-15  7.0  74398.1 15.01
lb227      2298.51  1.896e-02  1.743e-14  6.168e-02 1.026e-15  7.0  74398.1 25.46
lb227      2301.17  1.725e-02  1.564e-14  6.167e-02 9.988e-16  7.0  74398.1 16.39
lb227      2303.83  1.856e-02  1.668e-14  6.167e-02 1.073e-15  7.0  74398.1 13.85
lb227      2306.50  1.839e-02  1.665e-14  6.166e-02 1.015e-15  7.0  74398.1 25.80
lb227      2309.16  2.380e-02  2.136e-14  6.166e-02 1.153e-15  7.0  74398.1 15.34
lb227      2311.82  2.059e-02  1.793e-14  6.165e-02 9.765e-16  7.0  74398.1 15.02
lb227      2314.49  1.770e-02  1.521e-14  6.165e-02 9.762e-16  7.0  74398.1 11.76
lb227      2317.15  1.765e-02  1.506e-14  6.164e-02 1.006e-15  7.0  74398.1 11.20
lb227      2319.81  2.529e-02  2.125e-14  6.164e-02 1.224e-15  7.0  74398.1 14.40
lb227      2322.47  1.920e-02  1.591e-14  6.163e-02 9.337e-16  7.0  74398.1 23.60
lb227      2325.14  2.166e-02  1.764e-14  6.163e-02 9.938e-16  7.0  74398.1 15.71
lb227      2327.80  2.055e-02  1.648e-14  6.162e-02 9.377e-16  7.0  74398.1 16.80
lb227      2330.46  2.185e-02  1.746e-14  6.162e-02 9.267e-16  7.0  74398.1 20.65
lb227      2333.12  2.625e-02  2.063e-14  6.161e-02 1.201e-15  7.0  74398.1 24.01
lb227      2335.79  2.291e-02  1.743e-14  6.161e-02 8.810e-16  7.0  74398.1 29.29
lb227      2338.45  2.136e-02  1.602e-14  6.160e-02 9.014e-16  7.0  74398.1 11.83
lb227      2341.11  2.258e-02  1.680e-14  6.160e-02 8.670e-16  7.0  74398.1 17.98
lb227      2343.77  2.552e-02  1.873e-14  6.159e-02 9.557e-16  7.0  74398.1 18.67
lb227      2346.44  2.404e-02  1.735e-14  6.159e-02 9.075e-16  7.0  74398.1  7.04
lb227      2349.10  2.147e-02  1.532e-14  6.158e-02 8.666e-16  7.0  74398.1 21.74
lb227      2351.76  2.625e-02  1.861e-14  6.158e-02 8.940e-16  7.0  74398.1 11.70
lb227      2354.43  2.014e-02  1.409e-14  6.157e-02 8.188e-16  7.0  74398.1 11.99
lb227      2357.09  2.420e-02  1.687e-14  6.157e-02 9.164e-16  7.0  74398.1 15.77
lb227      2359.75  2.131e-02  1.474e-14  6.156e-02 7.567e-16  7.0  74398.1  8.43
lb227      2362.41  2.256e-02  1.530e-14  6.156e-02 7.776e-16  7.0  74398.1 20.87
lb227      2365.08  2.423e-02  1.640e-14  6.155e-02 8.443e-16  7.0  74398.1  9.27
lb227      2367.74  2.742e-02  1.843e-14  6.155e-02 9.501e-16  7.0  74398.1 19.83
lb227      2370.40  2.137e-02  1.427e-14  6.154e-02 8.334e-16  7.0  74398.1 12.46
lb227      2373.06  2.553e-02  1.692e-14  6.154e-02 8.327e-16  7.0  74398.1 14.75
lb227      2375.73  2.265e-02  1.478e-14  6.153e-02 7.466e-16  7.0  74398.1  9.01
lb227      2378.39  2.403e-02  1.554e-14  6.153e-02 8.105e-16  7.0  74398.1 17.35
lb227      2381.05  2.501e-02  1.620e-14  6.152e-02 7.966e-16  7.0  74398.1  8.57
lb227      2383.71  2.629e-02  1.684e-14  6.152e-02 8.619e-16  7.0  74398.1 10.69
lb227      2386.38  2.212e-02  1.406e-14  6.151e-02 6.844e-16  7.0  74398.1  4.85
lb227      2389.04  2.929e-02  1.844e-14  6.151e-02 8.284e-16  7.0  74398.1  9.08
lb227      2391.70  2.332e-02  1.449e-14  6.150e-02 6.784e-16  7.0  74398.1 14.17
lb227      2394.37  2.508e-02  1.541e-14  6.150e-02 7.135e-16  7.0  74398.1 11.94
lb227      2397.03  2.493e-02  1.498e-14  6.149e-02 7.200e-16  7.0  74398.1  8.99
lb227      2399.69  2.799e-02  1.665e-14  6.148e-02 7.377e-16  7.0  74398.1 11.92
lb227      2402.35  2.722e-02  1.586e-14  6.148e-02 7.250e-16  7.0  74398.1  7.86
lb227      2405.02  2.367e-02  1.373e-14  6.147e-02 6.415e-16  7.0  74398.1 20.44
lb227      2407.68  2.601e-02  1.491e-14  6.147e-02 6.889e-16  7.0  74398.1 11.73
lb227      2410.34  2.423e-02  1.373e-14  6.146e-02 6.385e-16  7.0  74398.1  8.77
lb227      2413.00  2.682e-02  1.501e-14  6.145e-02 6.736e-16  7.0  74398.1  9.66
lb227      2415.67  2.842e-02  1.579e-14  6.145e-02 6.558e-16  7.0  74398.1 16.80
lb227      2418.33  2.748e-02  1.509e-14  6.144e-02 6.774e-16  7.0  74398.1 11.87
lb227      2420.99  2.860e-02  1.534e-14  6.144e-02 6.180e-16  7.0  74398.1 13.22
lb227      2423.66  3.134e-02  1.664e-14  6.143e-02 7.311e-16  7.0  74398.1 12.34
lb227      2426.32  2.954e-02  1.542e-14  6.142e-02 6.677e-16  7.0  74398.1  8.72
lb227      2428.98  2.764e-02  1.428e-14  6.142e-02 5.923e-16  7.0  74398.1 11.36
lb227      2431.64  2.836e-02  1.477e-14  6.141e-02 5.994e-16  7.0  74398.1  8.48
lb227      2434.31  2.738e-02  1.411e-14  6.140e-02 5.918e-16  7.0  74398.1 14.53
lb227      2436.97  2.929e-02  1.495e-14  6.140e-02 5.888e-16  7.0  74398.1 16.87
lb227      2439.63  2.797e-02  1.417e-14  6.139e-02 5.834e-16  7.0  74398.1  8.70
lb227      2442.29  2.981e-02  1.489e-14  6.138e-02 5.765e-16  7.0  74398.1 11.53
lb227      2444.96  3.061e-02  1.518e-14  6.138e-02 6.025e-16  7.0  74398.1 11.76
lb227      2447.62  2.865e-02  1.411e-14  6.137e-02 5.789e-16  7.0  74398.1  8.36
lb227      2450.28  3.764e-02  1.850e-14  6.136e-02 7.007e-16  7.0  74398.1 14.75
lb227      2452.94  2.980e-02  1.448e-14  6.136e-02 5.534e-16  7.0  74398.1  9.56
lb227      2455.61  2.826e-02  1.367e-14  6.135e-02 5.442e-16  7.0  74398.1 17.60
lb227      2458.27  3.187e-02  1.527e-14  6.134e-02 5.708e-16  7.0  74398.1  6.53
lb227      2460.93  3.123e-02  1.461e-14  6.133e-02 5.873e-16  7.0  74398.1  5.79
lb227      2463.59  3.509e-02  1.622e-14  6.133e-02 5.688e-16  7.0  74398.1 13.51
lb227      2466.26  3.431e-02  1.590e-14  6.132e-02 5.632e-16  7.0  74398.1  9.76
lb227      2468.92  3.248e-02  1.484e-14  6.131e-02 5.413e-16  7.0  74398.1 13.44
lb227      2471.58  2.858e-02  1.293e-14  6.130e-02 5.215e-16  7.0  74398.1 11.72
lb227      2474.25  3.272e-02  1.459e-14  6.129e-02 5.735e-16  7.0  74398.1 11.34
lb227      2476.91  3.144e-02  1.362e-14  6.129e-02 5.108e-16  7.0  74398.1 11.35
lb227      2479.57  3.260e-02  1.396e-14  6.128e-02 5.185e-16  7.0  74398.1 13.35
lb227      2482.23  3.174e-02  1.354e-14  6.127e-02 5.089e-16  7.0  74398.1 13.65
lb227      2484.90  3.651e-02  1.553e-14  6.126e-02 5.296e-16  7.0  74398.1 10.16
lb227      2487.56  3.209e-02  1.359e-14  6.125e-02 5.010e-16  7.0  74398.1  8.70
lb227      2490.22  3.263e-02  1.385e-14  6.125e-02 4.851e-16  7.0  74398.1  6.73
lb227      2492.88  3.301e-02  1.400e-14  6.124e-02 5.101e-16  7.0  74398.1 14.45
lb227      2495.55  3.916e-02  1.654e-14  6.123e-02 5.418e-16  7.0  74398.1  9.40
lb227      2498.21  3.663e-02  1.547e-14  6.122e-02 5.086e-16  7.0  74398.1 16.10
lb227      2500.87  3.155e-02  1.347e-14  6.121e-02 4.806e-16  7.0  74398.1 13.44
lb227      2503.54  2.982e-02  1.270e-14  6.120e-02 4.588e-16  7.0  74398.1 14.90
lb227      2506.20  3.315e-02  1.398e-14  6.119e-02 5.105e-16  7.0  74398.1 10.58
lb227      2508.86  3.734e-02  1.570e-14  6.119e-02 5.256e-16  7.0  74398.1 12.88
lb227      2511.52  3.460e-02  1.429e-14  6.118e-02 4.821e-16  7.0  74398.1 11.10
lb227      2514.19  3.453e-02  1.408e-14  6.117e-02 4.886e-16  7.0  74398.1 12.85
lb227      2516.85  3.644e-02  1.489e-14  6.116e-02 5.117e-16  7.0  74398.1 13.16
lb227      2519.51  3.347e-02  1.348e-14  6.115e-02 4.691e-16  7.0  74398.1 14.01
lb227      2522.17  3.396e-02  1.339e-14  6.114e-02 4.678e-16  7.0  74398.1 10.46
lb227      2524.84  3.398e-02  1.323e-14  6.113e-02 4.534e-16  7.0  74398.1  6.86
lb227      2527.50  3.694e-02  1.434e-14  6.112e-02 4.543e-16  7.0  74398.1  5.89
lb227      2530.16  3.626e-02  1.383e-14  6.111e-02 4.477e-16  7.0  74398.1 11.21
lb227      2532.82  3.523e-02  1.330e-14  6.110e-02 4.335e-16  7.0  74398.1 13.92
lb227      2535.49  3.516e-02  1.324e-14  6.109e-02 4.296e-16  7.0  74398.1 10.97
lb227      2538.15  3.760e-02  1.405e-14  6.108e-02 4.474e-16  7.0  74398.1 11.45
lb227      2540.81  3.795e-02  1.402e-14  6.107e-02 4.313e-16  7.0  74398.1 11.66
lb227      2543.48  3.793e-02  1.382e-14  6.106e-02 4.304e-16  7.0  74398.1 11.53
lb227      2546.14  3.961e-02  1.420e-14  6.105e-02 4.411e-16  7.0  74398.1 10.12
lb227      2548.80  4.195e-02  1.484e-14  6.104e-02 4.930e-16  7.0  74398.1  7.71
lb227      2551.46  3.856e-02  1.347e-14  6.103e-02 4.109e-16  7.0  74398.1 11.46
lb227      2554.13  3.867e-02  1.336e-14  6.102e-02 4.154e-16  7.0  74398.1 16.16
lb227      2556.79  3.878e-02  1.313e-14  6.101e-02 4.123e-16  7.0  74398.1 11.44
lb227      2559.45  4.502e-02  1.518e-14  6.100e-02 4.388e-16  7.0  74398.1 12.48
lb227      2562.11  4.171e-02  1.426e-14  6.099e-02 4.116e-16  7.0  74398.1 14.60
lb227      2564.78  4.265e-02  1.453e-14  6.098e-02 4.156e-16  7.0  74398.1  7.37
lb227      2567.44  3.793e-02  1.281e-14  6.097e-02 3.810e-16  7.0  74398.1 15.74
lb227      2570.10  4.048e-02  1.379e-14  6.096e-02 4.108e-16  7.0  74398.1  8.75
lb227      2572.76  3.942e-02  1.343e-14  6.095e-02 4.083e-16  7.0  74398.1  8.83
lb227      2575.43  3.681e-02  1.242e-14  6.094e-02 3.734e-16  7.0  74398.1  6.57
lb227      2578.09  3.740e-02  1.261e-14  6.093e-02 3.863e-16  7.0  74398.1  9.29
lb227      2580.75  4.046e-02  1.369e-14  6.092e-02 3.904e-16  7.0  74398.1 12.23
lb227      2583.42  3.808e-02  1.286e-14  6.091e-02 3.746e-16  7.0  74398.1  6.95
lb227      2586.08  3.899e-02  1.300e-14  6.090e-02 3.805e-16  7.0  74398.1 14.74
lb227      2588.74  3.895e-02  1.287e-14  6.089e-02 3.677e-16  7.0  74398.1 13.87
lb227      2591.40  3.798e-02  1.253e-14  6.088e-02 3.620e-16  7.0  74398.1 12.66
lb227      2594.07  4.072e-02  1.330e-14  6.087e-02 3.798e-16  7.0  74398.1 12.21
lb227      2596.73  3.951e-02  1.280e-14  6.086e-02 3.904e-16  7.0  74398.1  9.56
lb227      2599.39  4.160e-02  1.334e-14  6.085e-02 3.707e-16  7.0  74398.1  4.20
lb227      2602.05  4.242e-02  1.349e-14  6.084e-02 3.674e-16  7.0  74398.1  6.64
lb227      2604.72  3.827e-02  1.209e-14  6.083e-02 3.427e-16  7.0  74398.1  9.68
lb227      2607.38  3.962e-02  1.245e-14  6.082e-02 3.458e-16  7.0  74398.1  7.18
lb227      2610.04  4.459e-02  1.383e-14  6.081e-02 3.653e-16  7.0  74398.1  4.50
lb227      2612.70  4.253e-02  1.313e-14  6.079e-02 3.511e-16  7.0  74398.1 13.34
lb227      2615.37  3.780e-02  1.170e-14  6.078e-02 3.335e-16  7.0  74398.1 10.20
lb227      2618.03  3.939e-02  1.216e-14  6.077e-02 3.356e-16  7.0  74398.1  7.92
lb227      2620.69  4.061e-02  1.237e-14  6.076e-02 3.526e-16  7.0  74398.1  5.30
lb227      2623.35  3.827e-02  1.163e-14  6.075e-02 3.298e-16  7.0  74398.1  4.39
lb227      2626.02  3.837e-02  1.157e-14  6.074e-02 3.184e-16  7.0  74398.1  9.69
lb227      2628.68  3.621e-02  1.090e-14  6.073e-02 3.078e-16  7.0  74398.1  7.88
lb227      2631.34  3.884e-02  1.179e-14  6.072e-02 3.260e-16  7.0  74398.1  7.70
lb227      2634.01  4.232e-02  1.283e-14  6.071e-02 3.347e-16  7.0  74398.1  5.81
lb227      2636.67  4.414e-02  1.339e-14  6.070e-02 3.438e-16  7.0  74398.1  8.38
lb227      2639.33  4.203e-02  1.271e-14  6.069e-02 3.329e-16  7.0  74398.1  4.36
lb227      2641.99  4.042e-02  1.203e-14  6.068e-02 3.301e-16  7.0  74398.1  9.38
lb227      2644.66  3.734e-02  1.108e-14  6.067e-02 3.016e-16  7.0  74398.1  6.73
lb227      2647.32  4.196e-02  1.238e-14  6.066e-02 3.323e-16  7.0  74398.1  5.71
lb227      2649.98  4.352e-02  1.280e-14  6.065e-02 3.231e-16  7.0  74398.1 10.76
lb227      2652.64  4.091e-02  1.224e-14  6.064e-02 3.156e-16  7.0  74398.1  8.26
lb227      2655.31  4.213e-02  1.242e-14  6.063e-02 3.178e-16  7.0  74398.1  9.79
lb227      2657.97  4.252e-02  1.248e-14  6.062e-02 3.145e-16  7.0  74398.1  8.27
lb227      2660.63  4.363e-02  1.271e-14  6.061e-02 3.188e-16  7.0  74398.1 12.91
lb227      2663.30  4.185e-02  1.214e-14  6.060e-02 3.041e-16  7.0  74398.1 13.35
lb227      2665.96  4.187e-02  1.213e-14  6.059e-02 3.060e-16  7.0  74398.1  5.73
lb227      2668.62  4.330e-02  1.250e-14  6.058e-02 3.125e-16  7.0  74398.1  7.47
lb227      2671.28  4.271e-02  1.223e-14  6.057e-02 3.034e-16  7.0  74398.1  6.99
lb227      2673.95  4.282e-02  1.221e-14  6.056e-02 2.995e-16  7.0  74398.1 10.00
lb227      2676.61  3.939e-02  1.131e-14  6.055e-02 2.877e-16  7.0  74398.1  8.01
lb227      2679.27  4.044e-02  1.157e-14  6.054e-02 2.903e-16  7.0  74398.1  4.86
lb227      2681.93  4.063e-02  1.145e-14  6.053e-02 2.851e-16  7.0  74398.1  8.67
lb227      2684.60  4.377e-02  1.229e-14  6.052e-02 2.934e-16  7.0  74398.1  8.72
lb227      2687.26  3.891e-02  1.096e-14  6.051e-02 2.759e-16  7.0  74398.1  4.72
lb227      2689.92  3.997e-02  1.124e-14  6.051e-02 2.787e-16  7.0  74398.1  7.15
lb227      2692.58  4.173e-02  1.178e-14  6.050e-02 2.849e-16  7.0  74398.1  8.17
lb227      2695.25  4.057e-02  1.151e-14  6.049e-02 2.804e-16  7.0  74398.1  8.23
lb227      2697.91  4.123e-02  1.171e-14  6.048e-02 2.834e-16  7.0  74398.1  5.92
lb227      2700.57  4.168e-02  1.180e-14  6.047e-02 2.820e-16  7.0  74398.1  7.73
lb227      2703.24  3.980e-02  1.129e-14  6.046e-02 2.760e-16  7.0  74398.1  6.21
lb227      2705.90  4.068e-02  1.157e-14  6.046e-02 2.776e-16  7.0  74398.1  6.48
lb227      2708.56  4.286e-02  1.225e-14  6.045e-02 2.957e-16  7.0  74398.1 11.67
lb227      2711.22  4.144e-02  1.194e-14  6.044e-02 2.828e-16  7.0  74398.1  5.85
lb227      2713.89  4.132e-02  1.194e-14  6.043e-02 2.847e-16  7.0  74398.1 12.15
lb227      2716.55  4.234e-02  1.217e-14  6.043e-02 2.841e-16  7.0  74398.1  5.36
lb227      2719.21  4.246e-02  1.222e-14  6.042e-02 2.833e-16  7.0  74398.1  4.70
lb227      2721.87  3.987e-02  1.137e-14  6.041e-02 2.687e-16  7.0  74398.1 10.16
lb227      2724.54  3.781e-02  1.073e-14  6.040e-02 2.594e-16  7.0  74398.1  6.34
lb227      2727.20  4.076e-02  1.165e-14  6.040e-02 2.712e-16  7.0  74398.1  8.14
lb227      2729.86  3.989e-02  1.134e-14  6.039e-02 2.660e-16  7.0  74398.1  5.38
lb227      2732.52  4.322e-02  1.217e-14  6.038e-02 2.728e-16  7.0  74398.1 10.77
lb227      2735.19  4.104e-02  1.139e-14  6.038e-02 2.618e-16  7.0  74398.1  6.20
lb227      2737.85  3.825e-02  1.061e-14  6.037e-02 2.515e-16  7.0  74398.1  4.72
lb227      2740.51  4.164e-02  1.155e-14  6.037e-02 2.599e-16  7.0  74398.1  9.25
lb227      2743.18  3.940e-02  1.093e-14  6.036e-02 2.526e-16  7.0  74398.1  4.59
lb227      2745.84  4.058e-02  1.123e-14  6.036e-02 2.533e-16  7.0  74398.1 10.64
lb227      2748.50  4.067e-02  1.127e-14  6.035e-02 2.555e-16  7.0  74398.1  9.72
lb227      2751.16  3.940e-02  1.112e-14  6.035e-02 2.543e-16  7.0  74398.1  7.87
lb227      2753.83  3.748e-02  1.057e-14  6.034e-02 2.509e-16  7.0  74398.1  6.60
lb227      2756.49  3.908e-02  1.090e-14  6.034e-02 2.484e-16  7.0  74398.1  8.39
lb227      2759.15  3.819e-02  1.064e-14  6.033e-02 2.446e-16  7.0  74398.1  7.54
lb227      2761.81  3.901e-02  1.088e-14  6.033e-02 2.470e-16  7.0  74398.1 11.92
lb227      2764.48  3.812e-02  1.062e-14  6.033e-02 2.426e-16  7.0  74398.1  5.84
lb227      2767.14  3.761e-02  1.055e-14  6.032e-02 2.421e-16  7.0  74398.1  5.81
lb227      2769.80  3.933e-02  1.104e-14  6.032e-02 2.515e-16  7.0  74398.1  8.93
lb227      2772.46  3.981e-02  1.120e-14  6.032e-02 2.477e-16  7.0  74398.1  8.72
lb227      2775.13  3.719e-02  1.049e-14  6.031e-02 2.389e-16  7.0  74398.1  6.92
lb227      2777.79  3.713e-02  1.050e-14  6.031e-02 2.390e-16  7.0  74398.1  7.44
lb227      2780.45  3.939e-02  1.108e-14  6.031e-02 2.436e-16  7.0  74398.1 10.17
lb227      2783.12  3.964e-02  1.125e-14  6.031e-02 2.462e-16  7.0  74398.1  6.24
lb227      2785.78  4.012e-02  1.140e-14  6.031e-02 2.467e-16  7.0  74398.1 10.49
lb227      2788.44  3.587e-02  1.027e-14  6.030e-02 2.396e-16  7.0  74398.1  8.04
lb227      2791.10  3.782e-02  1.087e-14  6.030e-02 2.416e-16  7.0  74398.1  3.54
lb227      2793.77  3.928e-02  1.136e-14  6.030e-02 2.459e-16  7.0  74398.1 11.93
lb227      2796.43  3.671e-02  1.066e-14  6.030e-02 2.392e-16  7.0  74398.1 11.07
lb227      2799.09  3.574e-02  1.035e-14  6.030e-02 2.331e-16  7.0  74398.1  9.26
lb227      2801.75  3.453e-02  1.009e-14  6.030e-02 2.295e-16  7.0  74398.1 11.91
lb227      2804.42  4.001e-02  1.166e-14  6.030e-02 2.457e-16  7.0  74398.1  8.01
lb227      2807.08  3.908e-02  1.127e-14  6.030e-02 2.406e-16  7.0  74398.1  6.11
lb227      2809.74  3.731e-02  1.072e-14  6.031e-02 2.333e-16  7.0  74398.1  7.86
lb227      2812.40  3.700e-02  1.070e-14  6.031e-02 2.329e-16  7.0  74398.1  5.56
lb227      2815.07  3.712e-02  1.061e-14  6.031e-02 2.298e-16  7.0  74398.1  5.32
lb227      2817.73  3.771e-02  1.079e-14  6.031e-02 2.350e-16  7.0  74398.1  6.32
lb227      2820.39  3.697e-02  1.062e-14  6.031e-02 2.290e-16  7.0  74398.1  4.83
lb227      2823.06  3.806e-02  1.095e-14  6.032e-02 2.314e-16  7.0  74398.1  6.57
lb227      2825.72  3.784e-02  1.091e-14  6.032e-02 2.302e-16  7.0  74398.1  7.96
lb227      2828.38  3.680e-02  1.063e-14  6.032e-02 2.270e-16  7.0  74398.1  5.22
lb227      2831.04  3.615e-02  1.041e-14  6.033e-02 2.232e-16  7.0  74398.1 11.52
lb227      2833.71  3.669e-02  1.060e-14  6.033e-02 2.251e-16  7.0  74398.1  7.88
lb227      2836.37  3.758e-02  1.102e-14  6.034e-02 2.302e-16  7.0  74398.1 11.40
lb227      2839.03  3.555e-02  1.045e-14  6.034e-02 2.236e-16  7.0  74398.1 13.04
lb227      2841.69  3.426e-02  1.006e-14  6.035e-02 2.217e-16  7.0  74398.1  6.45
lb227      2844.36  3.147e-02  9.250e-15  6.036e-02 2.104e-16  7.0  74398.1 10.47
lb227      2847.02  3.324e-02  9.690e-15  6.036e-02 2.146e-16  7.0  74398.1  7.40
lb227      2849.68  3.392e-02  9.911e-15  6.037e-02 2.164e-16  7.0  74398.1  8.23
lb227      2852.34  3.292e-02  9.664e-15  6.038e-02 2.138e-16  7.0  74398.1  7.59
lb227      2855.01  3.397e-02  1.015e-14  6.038e-02 2.220e-16  7.0  74398.1  6.98
lb227      2857.67  3.502e-02  1.049e-14  6.039e-02 2.226e-16  7.0  74398.1  6.98
lb227      2860.33  3.598e-02  1.072e-14  6.040e-02 2.233e-16  7.0  74398.1  8.06
lb227      2863.00  3.219e-02  9.614e-15  6.041e-02 2.125e-16  7.0  74398.1  6.87
lb227      2865.66  3.235e-02  9.604e-15  6.042e-02 2.108e-16  7.0  74398.1  5.05
lb227      2868.32  3.265e-02  9.716e-15  6.043e-02 2.098e-16  7.0  74398.1 10.05
lb227      2870.98  3.381e-02  1.028e-14  6.044e-02 2.180e-16  7.0  74398.1 11.08
lb227      2873.65  3.559e-02  1.086e-14  6.045e-02 2.231e-16  7.0  74398.1 11.60
lb227      2876.31  3.547e-02  1.072e-14  6.046e-02 2.195e-16  7.0  74398.1 11.65
lb227      2878.97  3.523e-02  1.067e-14  6.047e-02 2.181e-16  7.0  74398.1 13.68
lb227      2881.63  3.418e-02  1.040e-14  6.048e-02 2.155e-16  7.0  74398.1  9.88
lb227      2884.30  3.278e-02  1.002e-14  6.049e-02 2.119e-16  7.0  74398.1  8.13
lb227      2886.96  3.417e-02  1.052e-14  6.051e-02 2.173e-16  7.0  74398.1  6.39
lb227      2889.62  3.329e-02  1.029e-14  6.052e-02 2.146e-16  7.0  74398.1 14.42
lb227      2892.28  3.135e-02  9.717e-15  6.053e-02 2.099e-16  7.0  74398.1  8.09
lb227      2894.95  3.207e-02  9.984e-15  6.055e-02 2.120e-16  7.0  74398.1  5.40
lb227      2897.61  3.160e-02  9.882e-15  6.056e-02 2.101e-16  7.0  74398.1  7.52
lb227      2900.27  3.185e-02  9.927e-15  6.057e-02 2.088e-16  7.0  74398.1  9.45
lb227      2902.94  3.016e-02  9.441e-15  6.059e-02 2.052e-16  7.0  74398.1  9.28
lb227      2905.60  3.157e-02  1.009e-14  6.061e-02 2.132e-16  7.0  74398.1  8.39
lb227      2908.26  3.220e-02  1.035e-14  6.062e-02 2.211e-16  7.0  74398.1 12.10
lb227      2910.92  3.151e-02  1.007e-14  6.064e-02 2.129e-16  7.0  74398.1  9.50
lb227      2913.59  2.993e-02  9.627e-15  6.065e-02 2.072e-16  7.0  74398.1  5.46
lb227      2916.25  2.990e-02  9.668e-15  6.067e-02 2.071e-16  7.0  74398.1  4.51
lb227      2918.91  2.959e-02  9.647e-15  6.069e-02 2.071e-16  7.0  74398.1  9.97
lb227      2921.57  2.953e-02  9.657e-15  6.071e-02 2.071e-16  7.0  74398.1 11.29
lb227      2924.24  2.848e-02  9.386e-15  6.073e-02 2.042e-16  7.0  74398.1 13.74
lb227      2926.90  3.022e-02  1.008e-14  6.075e-02 2.118e-16  7.0  74398.1  9.12
lb227      2929.56  3.010e-02  1.014e-14  6.077e-02 2.128e-16  7.0  74398.1  8.50
lb227      2932.22  2.818e-02  9.654e-15  6.079e-02 2.153e-16  7.0  74398.1  7.23
lb227      2934.89  2.909e-02  1.007e-14  6.081e-02 2.147e-16  7.0  74398.1  6.41
lb227      2937.55  2.865e-02  1.010e-14  6.083e-02 2.163e-16  7.0  74398.1 11.91
lb227      2940.21  2.642e-02  9.342e-15  6.085e-02 2.267e-16  7.0  74398.1 10.92
lb227      2942.88  2.821e-02  1.007e-14  6.087e-02 2.196e-16  7.0  74398.1 11.49
lb227      2945.54  2.736e-02  9.867e-15  6.089e-02 2.169e-16  7.0  74398.1 11.87
lb227      2948.20  2.902e-02  1.052e-14  6.092e-02 2.274e-16  7.0  74398.1 23.77
lb227      2950.86  2.760e-02  1.005e-14  6.094e-02 2.297e-16  7.0  74398.1 11.55
lb227      2953.53  2.725e-02  9.974e-15  6.096e-02 2.174e-16  7.0  74398.1  2.89
lb227      2956.19  2.629e-02  9.604e-15  6.099e-02 2.167e-16  7.0  74398.1  6.47
lb227      2958.85  2.508e-02  9.219e-15  6.101e-02 2.128e-16  7.0  74398.1  9.31
lb227      2961.51  2.404e-02  8.996e-15  6.104e-02 2.116e-16  7.0  74398.1 10.41
lb227      2964.18  2.466e-02  9.353e-15  6.106e-02 2.163e-16  7.0  74398.1  7.95
lb227      2966.84  2.433e-02  9.403e-15  6.109e-02 2.193e-16  7.0  74398.1 11.08
lb227      2969.50  2.313e-02  9.062e-15  6.112e-02 2.178e-16  7.0  74398.1 10.71
lb227      2972.16  2.327e-02  9.156e-15  6.114e-02 2.290e-16  7.0  74398.1  8.83
lb227      2974.83  2.394e-02  9.558e-15  6.117e-02 2.281e-16  7.0  74398.1 11.57
lb227      2977.49  2.324e-02  9.374e-15  6.120e-02 2.241e-16  7.0  74398.1  6.41
lb227      2980.15  2.278e-02  9.312e-15  6.123e-02 2.254e-16  7.0  74398.1  6.73
lb227      2982.82  2.259e-02  9.334e-15  6.125e-02 2.265e-16  7.0  74398.1 11.98
lb227      2985.48  2.206e-02  9.199e-15  6.128e-02 2.273e-16  7.0  74398.1  7.64
lb227      2988.14  2.240e-02  9.433e-15  6.131e-02 2.300e-16  7.0  74398.1 14.41
lb227      2990.80  2.172e-02  9.261e-15  6.134e-02 2.305e-16  7.0  74398.1 14.25
lb227      2993.47  2.196e-02  9.450e-15  6.137e-02 2.338e-16  7.0  74398.1 13.69
lb227      2996.13  2.450e-02  1.073e-14  6.140e-02 2.445e-16  7.0  74398.1 11.84
lb227      2998.79  2.320e-02  1.027e-14  6.144e-02 2.433e-16  7.0  74398.1  6.26
lb227      3001.45  2.148e-02  9.531e-15  6.147e-02 2.388e-16  7.0  74398.1  9.02
lb227      3004.12  2.108e-02  9.446e-15  6.150e-02 2.393e-16  7.0  74398.1 12.16
lb227      3006.78  2.000e-02  8.994e-15  6.153e-02 2.376e-16  7.0  74398.1  8.86
lb227      3009.44  2.138e-02  9.737e-15  6.156e-02 2.447e-16  7.0  74398.1  6.10
lb227      3012.10  2.049e-02  9.504e-15  6.160e-02 2.465e-16  7.0  74398.1  8.11
lb227      3014.77  2.024e-02  9.517e-15  6.163e-02 2.484e-16  7.0  74398.1  9.49
lb227      3017.43  2.143e-02  1.028e-14  6.166e-02 2.619e-16  7.0  74398.1  7.98
lb227      3020.09  1.988e-02  9.750e-15  6.170e-02 2.593e-16  7.0  74398.1  3.11
lb227      3022.76  1.827e-02  9.094e-15  6.173e-02 2.616e-16  7.0  74398.1  4.63
lb227      3025.42  1.862e-02  9.356e-15  6.177e-02 2.631e-16  7.0  74398.1  4.76
lb227      3028.08  2.048e-02  1.045e-14  6.180e-02 2.763e-16  7.0  74398.1  7.48
lb227      3030.74  1.886e-02  9.654e-15  6.184e-02 2.657e-16  7.0  74398.1  9.43
lb227      3033.41  1.754e-02  9.110e-15  6.188e-02 2.639e-16  7.0  74398.1 17.94
lb227      3036.07  1.731e-02  9.121e-15  6.191e-02 2.666e-16  7.0  74398.1 18.79
lb227      3038.73  1.782e-02  9.526e-15  6.195e-02 2.726e-16  7.0  74398.1 15.97
lb227      3041.39  1.704e-02  9.346e-15  6.199e-02 2.763e-16  7.0  74398.1 20.91
lb227      3070.68  1.425e-02  9.426e-15  6.241e-02 3.230e-16  7.0  74398.1  9.97
lb227      3073.35  1.483e-02  9.976e-15  6.245e-02 3.313e-16  7.0  74398.1  9.43
lb227      3076.01  1.402e-02  9.667e-15  6.249e-02 3.353e-16  7.0  74398.1  9.17
lb227      3078.67  1.368e-02  9.589e-15  6.253e-02 3.402e-16  7.0  74398.1  7.23
lb227      3081.33  1.357e-02  9.622e-15  6.257e-02 3.426e-16  7.0  74398.1  9.50
lb227      3084.00  1.346e-02  9.700e-15  6.261e-02 3.492e-16  7.0  74398.1 17.51
lb227      3086.66  1.412e-02  1.037e-14  6.265e-02 3.567e-16  7.0  74398.1 16.99
lb227      3089.32  1.381e-02  1.031e-14  6.270e-02 3.610e-16  7.0  74398.1 16.89
lb227      3091.98  1.208e-02  9.166e-15  6.274e-02 3.603e-16  7.0  74398.1 15.12
lb227      3094.65  1.185e-02  9.142e-15  6.278e-02 3.634e-16  7.0  74398.1 21.28
lb227      3097.31  1.193e-02  9.410e-15  6.282e-02 3.715e-16  7.0  74398.1 17.19
lb227      3099.97  1.186e-02  9.501e-15  6.286e-02 3.775e-16  7.0  74398.1 22.95
lb227      3102.64  1.238e-02  1.001e-14  6.290e-02 3.971e-16  7.0  74398.1 17.50
lb227      3105.30  1.178e-02  9.734e-15  6.294e-02 3.898e-16  7.0  74398.1 12.91
lb227      3107.96  1.106e-02  9.291e-15  6.298e-02 3.921e-16  7.0  74398.1 22.02
lb227      3110.62  1.032e-02  8.782e-15  6.303e-02 3.934e-16  7.0  74398.1 14.27
lb227      3113.29  1.079e-02  9.373e-15  6.307e-02 4.041e-16  7.0  74398.1 12.49
lb227      3115.95  1.133e-02  1.006e-14  6.311e-02 4.418e-16  7.0  74398.1 14.63
lb227      3118.61  1.121e-02  1.016e-14  6.315e-02 4.293e-16  7.0  74398.1 20.66
lb227      3121.27  1.091e-02  1.009e-14  6.319e-02 4.548e-16  7.0  74398.1 21.57
lb227      3123.94  1.032e-02  9.740e-15  6.323e-02 4.333e-16  7.0  74398.1 23.69
lb227      3126.60  1.032e-02  9.914e-15  6.327e-02 4.435e-16  7.0  74398.1 18.86
lb227      3129.26  1.046e-02  1.023e-14  6.331e-02 4.511e-16  7.0  74398.1 19.14
lb227      3131.92  1.004e-02  9.943e-15  6.336e-02 4.542e-16  7.0  74398.1 23.49
lb227      3134.59  9.727e-03  9.807e-15  6.340e-02 4.605e-16  7.0  74398.1 19.47
lb227      3137.25  9.313e-03  9.618e-15  6.344e-02 4.757e-16  7.0  74398.1 26.89
lb227      3139.91  8.732e-03  9.198e-15  6.348e-02 4.716e-16  7.0  74398.1 20.03
lb227      3142.58  8.293e-03  9.004e-15  6.352e-02 4.886e-16  7.0  74398.1 22.47
lb227      3145.24  9.037e-03  1.003e-14  6.356e-02 5.233e-16  7.0  74398.1 19.74
lb227      3147.90  8.938e-03  1.018e-14  6.360e-02 5.098e-16  7.0  74398.1 18.45
lb227      3150.56  9.058e-03  1.054e-14  6.364e-02 5.229e-16  7.0  74398.1 13.51
lb227      3153.23  7.993e-03  9.531e-15  6.367e-02 5.259e-16  7.0  74398.1 16.85
lb227      3155.89  8.112e-03  9.870e-15  6.371e-02 5.431e-16  7.0  74398.1 20.72
lb227      3158.55  7.639e-03  9.501e-15  6.375e-02 5.457e-16  7.0  74398.1 21.02
lb227      3161.21  7.176e-03  9.113e-15  6.379e-02 5.758e-16  7.0  74398.1 17.68
lb227      3163.88  6.892e-03  8.940e-15  6.383e-02 5.645e-16  7.0  74398.1 18.39
lb227      3166.54  6.711e-03  8.942e-15  6.386e-02 5.812e-16  7.0  74398.1 23.23
lb227      3169.20  7.131e-03  9.698e-15  6.390e-02 5.968e-16  7.0  74398.1 17.19
lb227      3171.86  7.334e-03  1.017e-14  6.394e-02 6.061e-16  7.0  74398.1 21.24
lb227      3174.53  6.752e-03  9.551e-15  6.397e-02 6.114e-16  7.0  74398.1 15.24
lb227      3177.19  5.944e-03  8.542e-15  6.401e-02 6.091e-16  7.0  74398.1 16.24
lb227      3179.85  5.788e-03  8.496e-15  6.404e-02 6.199e-16  7.0  74398.1 15.09
lb227      3182.52  6.074e-03  9.103e-15  6.408e-02 6.336e-16  7.0  74398.1 22.20
lb227      3185.18  5.814e-03  8.888e-15  6.411e-02 6.444e-16  7.0  74398.1 30.36
lb227      3187.84  6.518e-03  1.019e-14  6.414e-02 6.701e-16  7.0  74398.1 16.86
lb227      3190.50  6.254e-03  1.002e-14  6.418e-02 6.802e-16  7.0  74398.1 24.51
lb227      3193.17  5.686e-03  9.332e-15  6.421e-02 6.850e-16  7.0  74398.1 30.55
lb227      3195.83  5.688e-03  9.529e-15  6.424e-02 7.002e-16  7.0  74398.1 30.18
lb227      3198.49  4.707e-03  8.076e-15  6.427e-02 7.027e-16  7.0  74398.1 33.66
lb227      3201.15  4.358e-03  7.675e-15  6.430e-02 7.143e-16  7.0  74398.1 18.87
lb227      3203.82  4.474e-03  8.088e-15  6.433e-02 7.338e-16  7.0  74398.1 23.68
lb227      3206.48  4.470e-03  8.410e-15  6.435e-02 7.604e-16  7.0  74398.1 20.10
lb227      3209.14  3.415e-03  6.609e-15  6.438e-02 7.650e-16  7.0  74398.1 24.47
lb227      3211.80  3.969e-03  7.940e-15  6.441e-02 8.094e-16  7.0  74398.1 33.72
lb227      3214.47  4.071e-03  8.365e-15  6.443e-02 8.259e-16  7.0  74398.1 37.51
lb227      3217.13  3.245e-03  6.864e-15  6.445e-02 8.329e-16  7.0  74398.1 41.37
lb227      3219.79  3.656e-03  7.960e-15  6.448e-02 8.649e-16  7.0  74398.1 28.27
lb227      3222.46  3.256e-03  7.185e-15  6.450e-02 8.658e-16  7.0  74398.1 25.22
lb227      3225.12  3.097e-03  7.034e-15  6.452e-02 8.817e-16  7.0  74398.1 42.65
lb227      3227.78  3.300e-03  7.715e-15  6.454e-02 9.137e-16  7.0  74398.1 40.93
lb227      3230.44  3.714e-03  8.891e-15  6.456e-02 9.372e-16  7.0  74398.1 36.37
lb227      3233.11  3.561e-03  8.777e-15  6.457e-02 9.558e-16  7.0  74398.1 39.02
lb227      3235.77  3.880e-03  9.895e-15  6.459e-02 9.978e-16  7.0  74398.1 37.37
lb227      3238.43  3.948e-03  1.036e-14  6.460e-02 1.026e-15  7.0  74398.1 40.91
lb227      3241.09  2.897e-03  7.791e-15  6.462e-02 1.023e-15  7.0  74398.1 49.76
lb227      3243.76  3.508e-03  9.692e-15  6.463e-02 1.068e-15  7.0  74398.1 14.04
lb227      3246.42  3.734e-03  1.060e-14  6.464e-02 1.115e-15  7.0  74398.1 29.53
lb227      3249.08  4.128e-03  1.203e-14  6.465e-02 1.147e-15  7.0  74398.1 28.94
lb227      3251.74  3.123e-03  9.275e-15  6.466e-02 1.133e-15  7.0  74398.1 31.16
lb227      3254.41  3.075e-03  9.360e-15  6.466e-02 1.240e-15  7.0  74398.1 43.63
lb227      3257.07  3.613e-03  1.131e-14  6.467e-02 1.274e-15  7.0  74398.1 26.64
lb227      3259.73  3.674e-03  1.178e-14  6.467e-02 1.253e-15  7.0  74398.1 26.55
lb227      3262.40  3.423e-03  1.119e-14  6.467e-02 1.262e-15  7.0  74398.1 33.05
lb227      3265.06  3.468e-03  1.159e-14  6.467e-02 1.295e-15  7.0  74398.1 35.39
lb227      3267.72  1.909e-03  6.512e-15  6.467e-02 1.263e-15  7.0  74398.1 99.00
lb227      3270.38  1.775e-03  6.211e-15  6.467e-02 1.253e-15  7.0  74398.1 99.00
lb227      3273.05  2.290e-03  8.188e-15  6.466e-02 1.291e-15  7.0  74398.1 74.34
lb227      3275.71  3.049e-03  1.127e-14  6.465e-02 1.366e-15  7.0  74398.1 30.66
lb227      3278.37  2.208e-03  8.332e-15  6.464e-02 1.341e-15  7.0  74398.1 45.44
lb227      3281.03  2.556e-03  9.823e-15  6.463e-02 1.354e-15  7.0  74398.1 22.26
lb227      3283.70  2.853e-03  1.121e-14  6.462e-02 1.406e-15  7.0  74398.1 39.37
lb227      3286.36  2.356e-03  9.488e-15  6.460e-02 1.460e-15  7.0  74398.1 63.27
lb227      3289.02  2.057e-03  8.514e-15  6.459e-02 1.490e-15  7.0  74398.1 73.97
lb227      3291.68  1.787e-03  7.640e-15  6.457e-02 1.527e-15  7.0  74398.1 99.00
lb227      3294.35  1.950e-03  8.556e-15  6.455e-02 1.515e-15  7.0  74398.1 81.12
lb227      3297.01  2.209e-03  9.890e-15  6.452e-02 1.530e-15  7.0  74398.1 72.50
lb227      3299.67  1.832e-03  8.439e-15  6.449e-02 1.547e-15  7.0  74398.1 77.56
lb227      3302.34  1.578e-03  7.493e-15  6.447e-02 1.537e-15  7.0  74398.1 99.00
lb227      3305.00  1.388e-03  6.803e-15  6.443e-02 1.597e-15  7.0  74398.1 77.05
lb227      3307.66  1.421e-03  7.152e-15  6.440e-02 1.611e-15  7.0  74398.1 72.49
lb227      3310.32  8.756e-04  4.578e-15  6.436e-02 1.825e-15  7.0  74398.1 99.00
lb227      3312.99  6.993e-04  3.786e-15  6.433e-02 1.784e-15  7.0  74398.1 99.00
lb227      3315.65  1.247e-03  7.069e-15  6.428e-02 1.875e-15  7.0  74398.1 48.94
lb227      3318.31  3.314e-04  1.927e-15  6.424e-02 1.905e-15  7.0  74398.1 99.00
lb227      3320.97  4.249e-04  2.623e-15  6.419e-02 2.024e-15  7.0  74398.1 99.00
lb227      3323.64  1.404e-03  8.921e-15  6.414e-02 1.924e-15  7.0  74398.1 65.58
lb227      3326.30  1.493e-03  9.760e-15  6.409e-02 1.989e-15  7.0  74398.1 99.00
lb227      3328.96  1.273e-03  8.654e-15  6.404e-02 1.969e-15  7.0  74398.1 99.00
lb227      3331.62  1.160e-03  8.293e-15  6.398e-02 2.116e-15  7.0  74398.1 99.00
lb227      3334.29  4.097e-04  3.086e-15  6.392e-02 2.383e-15  7.0  74398.1 99.00
lb227      3336.95  8.179e-04  6.090e-15  6.385e-02 2.267e-15  7.0  74398.1 99.00
lb227      3339.61  7.238e-04  5.630e-15  6.378e-02 2.551e-15  7.0  74398.1 99.00
lb227      3342.28  8.511e-04  6.961e-15  6.371e-02 2.226e-15  7.0  74398.1 99.00
lb227      3344.94  8.440e-04  7.119e-15  3.649e-02 5.633e-15  1.0   8399.5  0.00
hz2        1152.26  5.688e-02  5.874e-13  4.077e-02 3.583e-14  5.0  13498.1 31.86
hz2        1153.93  5.345e-02  5.163e-13  4.088e-02 3.253e-14  5.0  13498.1 14.52
hz2        1155.61  5.670e-02  5.106e-13  4.099e-02 3.221e-14  5.0  13498.1 23.49
hz2        1157.29  6.518e-02  5.469e-13  4.109e-02 3.117e-14  5.0  13498.1 18.99
hz2        1158.96  6.929e-02  5.376e-13  4.120e-02 3.174e-14  5.0  13498.1  5.13
hz2        1160.64  7.448e-02  5.377e-13  4.130e-02 2.744e-14  5.0  13498.1 19.63
hz2        1162.31  7.698e-02  5.170e-13  4.140e-02 2.576e-14  5.0  13498.1 10.24
hz2        1163.99  8.126e-02  5.084e-13  4.151e-02 2.476e-14  5.0  13498.1 10.39
hz2        1165.67  7.779e-02  4.545e-13  4.160e-02 2.245e-14  5.0  13498.1 20.43
hz2        1167.34  8.909e-02  4.874e-13  4.170e-02 2.286e-14  5.0  13498.1  8.84
hz2        1169.02  9.507e-02  4.897e-13  4.180e-02 2.183e-14  5.0  13498.1  8.64
hz2        1170.70  1.020e-01  4.954e-13  4.189e-02 2.104e-14  5.0  13498.1 21.28
hz2        1172.37  8.259e-02  3.772e-13  4.199e-02 1.822e-14  5.0  13498.1 18.32
hz2        1174.05  1.029e-01  4.415e-13  4.208e-02 1.868e-14  5.0  13498.1  8.94
hz2        1175.73  9.448e-02  3.837e-13  4.217e-02 1.700e-14  5.0  13498.1 12.73
hz2        1177.40  8.552e-02  3.279e-13  4.226e-02 1.560e-14  5.0  13498.1 21.69
hz2        1179.08  9.920e-02  3.592e-13  4.235e-02 1.523e-14  5.0  13498.1 19.29
hz2        1180.75  9.652e-02  3.320e-13  4.244e-02 1.474e-14  5.0  13498.1 12.61
hz2        1182.43  8.411e-02  2.753e-13  4.253e-02 1.297e-14  5.0  13498.1 27.07
hz2        1184.11  7.849e-02  2.455e-13  4.261e-02 1.194e-14  5.0  13498.1 22.85
hz2        1185.78  9.722e-02  2.901e-13  4.269e-02 1.240e-14  5.0  13498.1  8.33
hz2        1187.46  8.333e-02  2.375e-13  4.278e-02 1.117e-14  5.0  13498.1  9.52
hz2        1189.14  7.674e-02  2.089e-13  4.286e-02 1.149e-14  5.0  13498.1  7.89
hz2        1190.81  7.144e-02  1.876e-13  3.676e-02 1.225e-14  4.0   8698.6 12.78
hz2        1192.49  6.147e-02  1.556e-13  3.685e-02 1.199e-14  4.0   8698.6 16.18
hz2        1194.17  6.403e-02  1.563e-13  3.695e-02 1.164e-14  4.0   8698.6  7.92
hz2        1195.84  5.706e-02  1.343e-13  3.704e-02 1.333e-14  4.0   8698.6 20.35
hz2        1197.52  4.750e-02  1.084e-13  3.713e-02 9.407e-15  4.0   8698.6 19.13
hz2        1199.19  5.923e-02  1.299e-13  4.332e-02 8.094e-15  5.0  13498.1 11.08
hz2        1200.87  4.223e-02  8.971e-14  4.339e-02 6.797e-15  5.0  13498.1 13.95
hz2        1202.55  3.812e-02  7.858e-14  4.346e-02 6.518e-15  5.0  13498.1 21.28
hz2        1204.22  3.884e-02  7.778e-14  4.353e-02 5.983e-15  5.0  13498.1 21.10
hz2        1205.90  3.525e-02  6.853e-14  4.360e-02 7.038e-15  5.0  13498.1 15.80
hz2        1207.58  4.794e-02  9.033e-14  4.367e-02 9.435e-15  5.0  13498.1 15.65
hz2        1209.25  7.839e-02  1.433e-13  4.374e-02 1.373e-14  5.0  13498.1 46.99
hz2        1210.93  1.202e-01  2.151e-13  3.781e-02 1.336e-14  4.0   8698.6 22.32
hz2        1212.60  1.820e-01  3.158e-13  3.789e-02 3.602e-14  4.0   8698.6 19.21
hz2        1214.28  2.233e-01  3.760e-13  3.796e-02 1.981e-14  4.0   8698.6 15.51
hz2        1215.96  2.364e-01  3.869e-13  3.804e-02 2.047e-14  4.0   8698.6 19.17
hz2        1217.63  1.735e-01  2.771e-13  3.811e-02 1.884e-14  4.0   8698.6 24.63
hz2        1219.31  1.578e-01  2.453e-13  3.819e-02 1.878e-14  4.0   8698.6 16.60
hz2        1220.99  1.340e-01  2.022e-13  4.417e-02 1.717e-14  5.0  13498.1 20.44
hz2        1222.66  6.312e-02  9.303e-14  4.423e-02 6.955e-15  5.0  13498.1 62.01
hz2        1224.34  3.414e-02  4.915e-14  4.429e-02 6.192e-15  5.0  13498.1 30.13
hz2        1226.02  2.985e-02  4.217e-14  4.434e-02 4.100e-15  5.0  13498.1 32.56
hz2        1227.69  3.058e-02  4.246e-14  4.440e-02 3.671e-15  5.0  13498.1 25.17
hz2        1229.37  3.846e-02  5.259e-14  4.445e-02 4.307e-15  5.0  13498.1 43.34
hz2        1231.04  4.420e-02  5.949e-14  4.450e-02 4.197e-15  5.0  13498.1 23.64
hz2        1232.72  6.481e-02  8.589e-14  4.455e-02 4.363e-15  5.0  13498.1 15.24
hz2        1234.40  8.127e-02  1.061e-13  4.460e-02 4.832e-15  5.0  13498.1 25.58
hz2        1236.07  8.385e-02  1.080e-13  4.465e-02 5.075e-15  5.0  13498.1 15.87
hz2        1237.75  1.216e-01  1.546e-13  4.470e-02 5.730e-15  5.0  13498.1 18.58
hz2        1239.43  1.338e-01  1.683e-13  4.474e-02 5.906e-15  5.0  13498.1 24.57
hz2        1241.10  1.676e-01  2.086e-13  4.479e-02 6.798e-15  5.0  13498.1  8.61
hz2        1242.78  1.908e-01  2.350e-13  4.484e-02 7.501e-15  5.0  13498.1 26.24
hz2        1244.46  2.092e-01  2.552e-13  4.488e-02 7.779e-15  5.0  13498.1 10.90
hz2        1246.13  2.336e-01  2.826e-13  4.492e-02 8.068e-15  5.0  13498.1  5.84
hz2        1247.81  2.430e-01  2.918e-13  4.496e-02 8.493e-15  5.0  13498.1 15.24
hz2        1249.48  2.715e-01  3.235e-13  4.500e-02 9.274e-15  5.0  13498.1  4.98
hz2        1251.16  2.879e-01  3.403e-13  4.504e-02 1.032e-14  5.0  13498.1  5.11
hz2        1252.84  3.030e-01  3.559e-13  4.508e-02 9.169e-15  5.0  13498.1  8.03
hz2        1254.51  3.084e-01  3.599e-13  4.512e-02 9.316e-15  5.0  13498.1  4.52
hz2        1256.19  3.645e-01  4.228e-13  4.516e-02 1.025e-14  5.0  13498.1 17.55
hz2        1257.87  3.486e-01  4.043e-13  3.951e-02 1.230e-14  4.0   8698.6  7.44
hz2        1259.54  3.362e-01  3.879e-13  3.955e-02 1.289e-14  4.0   8698.6  9.80
hz2        1261.22  3.627e-01  4.166e-13  3.829e-02 1.551e-14  3.0   5999.0  9.32
hz2        1262.89  3.883e-01  4.438e-13  3.834e-02 2.018e-14  3.0   5999.0 21.89
hz2        1264.57  3.541e-01  4.006e-13  4.602e-02 1.252e-14  4.0  10798.6  7.07
hz2        1266.25  4.091e-01  4.618e-13  3.843e-02 1.637e-14  3.0   5999.0  3.81
hz2        1267.92  3.764e-01  4.215e-13  3.974e-02 1.391e-14  4.0   8698.6  8.65
hz2        1269.60  3.752e-01  4.177e-13  3.977e-02 1.277e-14  4.0   8698.6  8.47
hz2        1271.28  3.820e-01  4.234e-13  3.980e-02 1.397e-14  4.0   8698.6  9.25
hz2        1272.95  4.164e-01  4.592e-13  3.984e-02 1.346e-14  4.0   8698.6  6.46
hz2        1274.63  3.965e-01  4.351e-13  3.986e-02 1.339e-14  4.0   8698.6  4.10
hz2        1276.31  4.323e-01  4.723e-13  3.989e-02 1.446e-14  4.0   8698.6  7.07
hz2        1277.98  4.248e-01  4.621e-13  3.992e-02 1.319e-14  4.0   8698.6 12.40
hz2        1279.66  4.289e-01  4.647e-13  3.994e-02 1.318e-14  4.0   8698.6  4.83
hz2        1281.33  4.438e-01  4.799e-13  3.876e-02 1.571e-14  3.0   5999.0  1.61
hz2        1283.01  4.493e-01  4.841e-13  3.879e-02 1.791e-14  3.0   5999.0  7.59
hz2        1284.69  4.647e-01  4.990e-13  3.882e-02 1.766e-14  3.0   5999.0  3.60
hz2        1286.36  4.554e-01  4.874e-13  3.884e-02 1.618e-14  3.0   5999.0  5.98
hz2        1288.04  4.586e-01  4.890e-13  4.005e-02 1.332e-14  4.0   8698.6  6.13
hz2        1289.72  4.788e-01  5.100e-13  4.007e-02 1.551e-14  4.0   8698.6  8.86
hz2        1291.39  4.632e-01  4.933e-13  4.009e-02 1.324e-14  4.0   8698.6  7.92
hz2        1293.07  4.708e-01  5.010e-13  4.010e-02 1.388e-14  4.0   8698.6 15.06
hz2        1294.75  4.722e-01  5.025e-13  4.012e-02 1.411e-14  4.0   8698.6 11.49
hz2        1296.42  4.603e-01  4.897e-13  3.898e-02 2.006e-14  3.0   5999.0  6.72
hz2        1298.10  4.690e-01  4.990e-13  3.899e-02 1.921e-14  3.0   5999.0 10.69
hz2        1299.77  4.261e-01  4.534e-13  3.901e-02 1.545e-14  3.0   5999.0  6.57
hz2        1301.45  4.399e-01  4.699e-13  3.902e-02 1.686e-14  3.0   5999.0  5.23
hz2        1303.13  4.110e-01  4.382e-13  4.017e-02 1.640e-14  4.0   8698.6  6.64
hz2        1304.80  4.500e-01  4.801e-13  4.018e-02 1.488e-14  4.0   8698.6  6.50
hz2        1306.48  4.432e-01  4.743e-13  4.018e-02 1.480e-14  4.0   8698.6 11.18
hz2        1308.16  4.325e-01  4.630e-13  4.018e-02 1.644e-14  4.0   8698.6  7.62
hz2        1309.83  4.299e-01  4.624e-13  3.908e-02 2.264e-14  3.0   5999.0 10.30
hz2        1311.51  4.548e-01  4.874e-13  3.908e-02 1.803e-14  3.0   5999.0  8.69
hz2        1313.19  4.730e-01  5.077e-13  3.909e-02 2.079e-14  3.0   5999.0  8.35
hz2        1314.86  4.571e-01  4.910e-13  3.909e-02 1.836e-14  3.0   5999.0 19.31
hz2        1316.54  4.560e-01  4.899e-13  4.117e-02 2.098e-14  2.0   3599.3  2.37
hz2        1318.21  4.174e-01  4.507e-13  5.783e-02 3.071e-14  1.0   1199.6  0.00
hz2        1319.89  4.742e-01  5.131e-13  5.777e-02 3.975e-14  1.0   1199.6  0.00
hz2        1321.57  4.656e-01  5.048e-13  5.770e-02 3.280e-14  1.0   1199.6  0.00
hz2        1323.24  4.887e-01  5.280e-13  4.720e-02 2.185e-14  2.0   3899.1  8.56
hz2        1324.92  4.465e-01  4.859e-13  4.180e-02 1.567e-14  3.0   6298.8 16.72
hz2        1326.60  4.376e-01  4.786e-13  4.180e-02 1.699e-14  3.0   6298.8  7.67
hz2        1328.27  4.724e-01  5.177e-13  4.015e-02 1.542e-14  4.0   8698.6  6.21
hz2        1329.95  4.861e-01  5.349e-13  4.013e-02 1.787e-14  4.0   8698.6 18.26
hz2        1331.62  4.686e-01  5.160e-13  4.012e-02 1.440e-14  4.0   8698.6  6.20
hz2        1333.30  4.260e-01  4.710e-13  4.011e-02 1.602e-14  4.0   8698.6  6.12
hz2        1334.98  4.344e-01  4.819e-13  4.010e-02 1.326e-14  4.0   8698.6  2.93
hz2        1336.65  4.333e-01  4.811e-13  4.008e-02 1.577e-14  4.0   8698.6 13.69
hz2        1338.33  4.546e-01  5.060e-13  4.176e-02 1.807e-14  3.0   6298.8  9.22
hz2        1340.01  4.193e-01  4.708e-13  4.176e-02 1.505e-14  3.0   6298.8 11.96
hz2        1341.68  3.916e-01  4.410e-13  4.175e-02 1.480e-14  3.0   6298.8 14.65
hz2        1343.36  4.426e-01  5.011e-13  4.174e-02 1.848e-14  3.0   6298.8 13.39
hz2        1345.04  3.905e-01  4.452e-13  4.130e-02 2.480e-14  2.0   3599.3 14.57
hz2        1346.71  4.476e-01  5.122e-13  4.130e-02 2.142e-14  2.0   3599.3 30.55
hz2        1348.39  3.747e-01  4.301e-13  3.892e-02 1.950e-14  3.0   5999.0  4.01
hz2        1350.06  3.854e-01  4.437e-13  3.890e-02 2.003e-14  3.0   5999.0 17.37
hz2        1351.74  3.924e-01  4.535e-13  3.888e-02 2.218e-14  3.0   5999.0 14.22
hz2        1353.42  3.932e-01  4.553e-13  3.988e-02 1.276e-14  4.0   8698.6 12.11
hz2        1355.09  4.210e-01  4.887e-13  3.985e-02 1.461e-14  4.0   8698.6 20.11
hz2        1356.77  3.875e-01  4.519e-13  3.982e-02 1.547e-14  4.0   8698.6  3.38
hz2        1358.45  3.842e-01  4.501e-13  3.979e-02 1.290e-14  4.0   8698.6  4.69
hz2        1360.12  3.881e-01  4.577e-13  3.977e-02 1.343e-14  4.0   8698.6 15.31
hz2        1361.80  3.621e-01  4.289e-13  3.974e-02 1.173e-14  4.0   8698.6  7.38
hz2        1363.48  3.658e-01  4.354e-13  3.971e-02 1.338e-14  4.0   8698.6  6.91
hz2        1365.15  3.636e-01  4.350e-13  3.967e-02 1.441e-14  4.0   8698.6  4.71
hz2        1366.83  3.407e-01  4.098e-13  3.964e-02 1.314e-14  4.0   8698.6 11.36
hz2        1368.50  3.458e-01  4.180e-13  3.961e-02 1.261e-14  4.0   8698.6  4.73
hz2        1370.18  3.646e-01  4.424e-13  3.957e-02 1.637e-14  4.0   8698.6  3.32
hz2        1371.86  3.573e-01  4.359e-13  3.954e-02 1.262e-14  4.0   8698.6  4.88
hz2        1373.53  3.847e-01  4.718e-13  3.950e-02 1.418e-14  4.0   8698.6  9.47
hz2        1375.21  3.330e-01  4.110e-13  3.947e-02 1.166e-14  4.0   8698.6 24.39
hz2        1376.89  3.477e-01  4.296e-13  4.550e-02 1.094e-14  5.0  13498.1  4.12
hz2        1378.56  3.606e-01  4.480e-13  4.548e-02 1.164e-14  5.0  13498.1 10.26
hz2        1380.24  3.764e-01  4.725e-13  3.935e-02 1.641e-14  4.0   8698.6  8.55
hz2        1381.91  3.461e-01  4.370e-13  3.931e-02 1.570e-14  4.0   8698.6  5.34
hz2        1383.59  3.165e-01  4.020e-13  3.927e-02 1.747e-14  4.0   8698.6 10.89
hz2        1385.27  3.362e-01  4.297e-13  3.923e-02 1.407e-14  4.0   8698.6 12.77
hz2        1386.94  3.040e-01  3.914e-13  3.919e-02 1.177e-14  4.0   8698.6  7.42
hz2        1388.62  3.276e-01  4.252e-13  3.915e-02 1.339e-14  4.0   8698.6  8.30
hz2        1390.30  3.006e-01  3.935e-13  3.910e-02 1.163e-14  4.0   8698.6  7.57
hz2        1391.97  2.883e-01  3.805e-13  3.906e-02 1.268e-14  4.0   8698.6 11.27
hz2        1393.65  3.251e-01  4.304e-13  4.525e-02 1.088e-14  5.0  13498.1  8.52
hz2        1395.33  2.997e-01  4.001e-13  4.523e-02 1.132e-14  5.0  13498.1  8.76
hz2        1397.00  3.107e-01  4.182e-13  4.520e-02 1.018e-14  5.0  13498.1 10.07
hz2        1398.68  2.856e-01  3.878e-13  4.517e-02 1.047e-14  5.0  13498.1 11.73
hz2        1400.35  3.088e-01  4.245e-13  3.883e-02 1.452e-14  4.0   8698.6 13.83
hz2        1402.03  2.854e-01  3.957e-13  3.878e-02 1.371e-14  4.0   8698.6  7.24
hz2        1403.71  3.029e-01  4.233e-13  3.873e-02 1.386e-14  4.0   8698.6  8.17
hz2        1405.38  2.718e-01  3.833e-13  3.868e-02 1.100e-14  4.0   8698.6  4.20
hz2        1407.06  2.954e-01  4.189e-13  3.863e-02 1.230e-14  4.0   8698.6 10.28
hz2        1408.74  2.964e-01  4.226e-13  3.858e-02 1.306e-14  4.0   8698.6 11.22
hz2        1410.41  3.290e-01  4.713e-13  3.852e-02 1.392e-14  4.0   8698.6 14.41
hz2        1412.09  3.125e-01  4.504e-13  3.847e-02 1.274e-14  4.0   8698.6  5.86
hz2        1413.77  2.640e-01  3.826e-13  3.842e-02 1.258e-14  4.0   8698.6  6.63
hz2        1415.44  2.981e-01  4.337e-13  3.837e-02 1.372e-14  4.0   8698.6  9.56
hz2        1417.12  2.826e-01  4.132e-13  3.831e-02 1.166e-14  4.0   8698.6 18.01
hz2        1418.79  2.806e-01  4.126e-13  3.826e-02 1.142e-14  4.0   8698.6  8.33
hz2        1420.47  2.705e-01  4.017e-13  3.820e-02 1.188e-14  4.0   8698.6  5.05
hz2        1422.15  2.815e-01  4.202e-13  3.815e-02 1.411e-14  4.0   8698.6  3.29
hz2        1423.82  2.627e-01  3.941e-13  3.809e-02 1.484e-14  4.0   8698.6  4.34
hz2        1425.50  2.632e-01  3.961e-13  3.804e-02 1.318e-14  4.0   8698.6 14.25
hz2        1427.18  2.748e-01  4.163e-13  3.798e-02 1.408e-14  4.0   8698.6  7.86
hz2        1428.85  2.914e-01  4.445e-13  3.792e-02 1.335e-14  4.0   8698.6  3.01
hz2        1430.53  2.854e-01  4.386e-13  3.786e-02 1.291e-14  4.0   8698.6  6.97
hz2        1432.20  2.495e-01  3.859e-13  3.780e-02 1.188e-14  4.0   8698.6 12.55
hz2        1433.88  2.884e-01  4.488e-13  3.775e-02 1.955e-14  4.0   8698.6 10.39
hz2        1435.56  2.650e-01  4.159e-13  3.769e-02 1.212e-14  4.0   8698.6  7.41
hz2        1437.23  2.688e-01  4.245e-13  3.763e-02 1.305e-14  4.0   8698.6  4.58
hz2        1438.91  2.619e-01  4.159e-13  3.757e-02 1.375e-14  4.0   8698.6  6.28
hz2        1440.59  2.217e-01  3.533e-13  3.751e-02 1.039e-14  4.0   8698.6 12.37
hz2        1442.26  2.394e-01  3.834e-13  3.745e-02 1.161e-14  4.0   8698.6 10.59
hz2        1443.94  2.302e-01  3.706e-13  3.738e-02 1.103e-14  4.0   8698.6  9.16
hz2        1445.62  2.462e-01  3.988e-13  3.732e-02 1.245e-14  4.0   8698.6  9.50
hz2        1447.29  2.366e-01  3.832e-13  4.411e-02 1.035e-14  5.0  13498.1  7.30
hz2        1448.97  2.533e-01  4.119e-13  4.407e-02 9.782e-15  5.0  13498.1 10.68
hz2        1450.64  2.284e-01  3.741e-13  3.714e-02 1.079e-14  4.0   8698.6  7.91
hz2        1452.32  2.223e-01  3.654e-13  3.707e-02 1.050e-14  4.0   8698.6  3.66
hz2        1454.00  2.242e-01  3.699e-13  3.701e-02 1.115e-14  4.0   8698.6  9.89
hz2        1455.67  2.137e-01  3.536e-13  3.695e-02 1.145e-14  4.0   8698.6  6.40
hz2        1457.35  2.298e-01  3.814e-13  3.688e-02 1.152e-14  4.0   8698.6  2.93
hz2        1459.03  2.292e-01  3.815e-13  3.682e-02 1.285e-14  4.0   8698.6  6.54
hz2        1460.70  2.294e-01  3.822e-13  3.675e-02 1.073e-14  4.0   8698.6  2.39
hz2        1462.38  2.398e-01  3.994e-13  4.371e-02 9.745e-15  5.0  13498.1  5.98
hz2        1464.06  2.274e-01  3.807e-13  3.662e-02 1.102e-14  4.0   8698.6  5.30
hz2        1465.73  2.373e-01  3.996e-13  3.656e-02 1.129e-14  4.0   8698.6  7.08
hz2        1467.41  2.321e-01  3.920e-13  3.649e-02 1.204e-14  4.0   8698.6  5.75
hz2        1469.08  2.250e-01  3.796e-13  4.353e-02 9.843e-15  5.0  13498.1  9.61
hz2        1470.76  2.064e-01  3.492e-13  4.348e-02 9.507e-15  5.0  13498.1  7.46
hz2        1472.44  2.163e-01  3.668e-13  4.343e-02 8.717e-15  5.0  13498.1  8.08
hz2        1474.11  2.227e-01  3.787e-13  4.338e-02 9.902e-15  5.0  13498.1  3.14
hz2        1475.79  1.939e-01  3.308e-13  4.333e-02 8.310e-15  5.0  13498.1  4.70
hz2        1477.47  2.137e-01  3.657e-13  4.329e-02 8.897e-15  5.0  13498.1  5.60
hz2        1479.14  2.163e-01  3.710e-13  4.324e-02 9.288e-15  5.0  13498.1  4.25
hz2        1480.82  2.108e-01  3.622e-13  4.319e-02 9.817e-15  5.0  13498.1  9.05
hz2        1482.50  2.043e-01  3.522e-13  4.314e-02 8.519e-15  5.0  13498.1  6.10
hz2        1484.17  2.262e-01  3.910e-13  4.309e-02 9.313e-15  5.0  13498.1  9.64
hz2        1485.85  2.025e-01  3.507e-13  4.304e-02 8.429e-15  5.0  13498.1  9.29
hz2        1487.52  2.022e-01  3.517e-13  4.299e-02 8.759e-15  5.0  13498.1  7.37
hz2        1489.20  2.160e-01  3.771e-13  4.294e-02 9.045e-15  5.0  13498.1  5.02
hz2        1490.88  2.182e-01  3.833e-13  4.289e-02 1.055e-14  5.0  13498.1  6.50
hz2        1492.55  2.161e-01  3.812e-13  4.284e-02 1.055e-14  5.0  13498.1  3.18
hz2        1494.23  2.102e-01  3.725e-13  4.279e-02 1.054e-14  5.0  13498.1  3.19
hz2        1495.91  2.131e-01  3.789e-13  4.273e-02 9.478e-15  5.0  13498.1  8.90
hz2        1497.58  1.934e-01  3.456e-13  4.268e-02 9.192e-15  5.0  13498.1  5.07
hz2        1499.26  2.029e-01  3.641e-13  4.263e-02 8.954e-15  5.0  13498.1 11.77
hz2        1500.93  1.999e-01  3.607e-13  4.258e-02 9.270e-15  5.0  13498.1  9.33
hz2        1502.61  2.033e-01  3.689e-13  4.253e-02 9.070e-15  5.0  13498.1  5.10
hz2        1504.29  1.965e-01  3.585e-13  4.247e-02 8.649e-15  5.0  13498.1  5.03
hz2        1505.96  2.008e-01  3.681e-13  4.242e-02 8.925e-15  5.0  13498.1  7.66
hz2        1507.64  1.805e-01  3.323e-13  4.237e-02 9.651e-15  5.0  13498.1  6.66
hz2        1509.32  1.778e-01  3.288e-13  4.232e-02 9.991e-15  5.0  13498.1  3.66
hz2        1510.99  1.656e-01  3.077e-13  4.226e-02 8.017e-15  5.0  13498.1 10.64
hz2        1512.67  1.731e-01  3.228e-13  4.221e-02 8.641e-15  5.0  13498.1  5.84
hz2        1514.35  1.772e-01  3.320e-13  4.216e-02 8.384e-15  5.0  13498.1  5.29
hz2        1516.02  1.765e-01  3.324e-13  4.210e-02 8.503e-15  5.0  13498.1  7.60
hz2        1517.70  1.773e-01  3.350e-13  4.205e-02 8.287e-15  5.0  13498.1  8.10
hz2        1519.37  1.800e-01  3.415e-13  4.199e-02 8.201e-15  5.0  13498.1  4.93
hz2        1521.05  1.813e-01  3.450e-13  4.194e-02 8.236e-15  5.0  13498.1  6.95
hz2        1522.73  1.834e-01  3.502e-13  4.189e-02 8.172e-15  5.0  13498.1  7.68
hz2        1524.40  1.757e-01  3.366e-13  4.183e-02 8.160e-15  5.0  13498.1  5.03
hz2        1526.08  1.880e-01  3.606e-13  4.178e-02 8.665e-15  5.0  13498.1  7.83
hz2        1527.76  1.709e-01  3.281e-13  4.172e-02 7.852e-15  5.0  13498.1  7.66
hz2        1529.43  1.743e-01  3.350e-13  4.167e-02 7.900e-15  5.0  13498.1  2.90
hz2        1531.11  1.686e-01  3.236e-13  4.161e-02 8.148e-15  5.0  13498.1 10.22
hz2        1532.79  1.672e-01  3.209e-13  4.156e-02 8.127e-15  5.0  13498.1  4.09
hz2        1534.46  1.697e-01  3.255e-13  4.150e-02 8.298e-15  5.0  13498.1  6.68
hz2        1536.14  1.753e-01  3.359e-13  4.145e-02 8.554e-15  5.0  13498.1  7.72
hz2        1537.81  1.752e-01  3.351e-13  4.139e-02 7.805e-15  5.0  13498.1  8.11
hz2        1539.49  1.690e-01  3.228e-13  4.134e-02 7.666e-15  5.0  13498.1  5.83
hz2        1541.17  1.794e-01  3.421e-13  4.128e-02 7.874e-15  5.0  13498.1 13.04
hz2        1542.84  1.721e-01  3.278e-13  4.123e-02 8.366e-15  5.0  13498.1  7.67
hz2        1544.52  1.717e-01  3.263e-13  4.117e-02 8.185e-15  5.0  13498.1  7.96
hz2        1546.20  1.674e-01  3.183e-13  4.112e-02 7.407e-15  5.0  13498.1 11.82
hz2        1547.87  1.712e-01  3.258e-13  4.106e-02 8.531e-15  5.0  13498.1  7.54
hz2        1549.55  1.709e-01  3.255e-13  4.101e-02 8.017e-15  5.0  13498.1  5.47
hz2        1551.22  1.650e-01  3.149e-13  4.095e-02 7.813e-15  5.0  13498.1  8.29
hz2        1552.90  1.764e-01  3.372e-13  4.090e-02 8.358e-15  5.0  13498.1  8.74
hz2        1554.58  1.699e-01  3.249e-13  4.084e-02 8.257e-15  5.0  13498.1  6.10
hz2        1556.25  1.614e-01  3.088e-13  4.079e-02 7.164e-15  5.0  13498.1  7.45
hz2        1557.93  1.658e-01  3.175e-13  4.073e-02 7.413e-15  5.0  13498.1  5.57
hz2        1559.61  1.585e-01  3.038e-13  4.068e-02 7.134e-15  5.0  13498.1  7.05
hz2        1561.28  1.601e-01  3.072e-13  4.062e-02 7.151e-15  5.0  13498.1  7.00
hz2        1562.96  1.802e-01  3.459e-13  4.056e-02 7.670e-15  5.0  13498.1  8.82
hz2        1564.64  1.653e-01  3.175e-13  4.051e-02 7.549e-15  5.0  13498.1  6.69
hz2        1566.31  1.561e-01  2.991e-13  4.045e-02 7.107e-15  5.0  13498.1 10.64
hz2        1567.99  1.645e-01  3.148e-13  4.040e-02 7.429e-15  5.0  13498.1  4.78
hz2        1569.66  1.530e-01  2.920e-13  4.034e-02 7.009e-15  5.0  13498.1  3.36
hz2        1571.34  1.721e-01  3.283e-13  4.029e-02 7.883e-15  5.0  13498.1  6.97
hz2        1573.02  1.667e-01  3.175e-13  4.023e-02 7.517e-15  5.0  13498.1  5.08
hz2        1574.69  1.616e-01  3.071e-13  4.018e-02 7.341e-15  5.0  13498.1  5.85
hz2        1576.37  1.583e-01  3.002e-13  4.012e-02 7.601e-15  5.0  13498.1  7.77
hz2        1578.05  1.725e-01  3.265e-13  4.007e-02 7.129e-15  5.0  13498.1  8.77
hz2        1579.72  1.575e-01  2.975e-13  4.001e-02 6.737e-15  5.0  13498.1  6.43
hz2        1581.40  1.663e-01  3.132e-13  3.996e-02 7.157e-15  5.0  13498.1  9.95
hz2        1583.08  1.631e-01  3.065e-13  3.990e-02 7.834e-15  5.0  13498.1  5.67
hz2        1584.75  1.573e-01  2.949e-13  3.985e-02 6.693e-15  5.0  13498.1  7.87
hz2        1586.43  1.564e-01  2.927e-13  3.979e-02 6.962e-15  5.0  13498.1  4.10
hz2        1588.10  1.510e-01  2.826e-13  3.974e-02 6.577e-15  5.0  13498.1  6.82
hz2        1589.78  1.596e-01  2.987e-13  3.969e-02 6.655e-15  5.0  13498.1  7.70
hz2        1591.46  1.537e-01  2.879e-13  3.963e-02 6.754e-15  5.0  13498.1  4.61
hz2        1593.13  1.533e-01  2.871e-13  3.958e-02 6.695e-15  5.0  13498.1  5.87
hz2        1594.81  1.627e-01  3.047e-13  3.952e-02 7.194e-15  5.0  13498.1  6.26
hz2        1596.49  1.701e-01  3.178e-13  3.947e-02 7.063e-15  5.0  13498.1  3.70
hz2        1598.16  1.613e-01  3.013e-13  3.942e-02 6.715e-15  5.0  13498.1  4.91
hz2        1599.84  1.527e-01  2.850e-13  3.936e-02 6.907e-15  5.0  13498.1  3.01
hz2        1601.52  1.564e-01  2.919e-13  3.931e-02 6.696e-15  5.0  13498.1  5.12
hz2        1603.19  1.557e-01  2.903e-13  3.926e-02 6.339e-15  5.0  13498.1  6.75
hz2        1604.87  1.574e-01  2.933e-13  3.920e-02 6.747e-15  5.0  13498.1  9.69
hz2        1606.54  1.609e-01  2.994e-13  3.915e-02 6.383e-15  5.0  13498.1  5.94
hz2        1608.22  1.488e-01  2.763e-13  3.910e-02 6.105e-15  5.0  13498.1  4.82
hz2        1609.90  1.515e-01  2.807e-13  3.905e-02 6.162e-15  5.0  13498.1  6.54
hz2        1611.57  1.592e-01  2.939e-13  3.899e-02 6.238e-15  5.0  13498.1  3.43
hz2        1613.25  1.566e-01  2.885e-13  3.894e-02 6.762e-15  5.0  13498.1  8.45
hz2        1614.93  1.612e-01  2.961e-13  3.889e-02 6.333e-15  5.0  13498.1  7.41
hz2        1616.60  1.627e-01  2.981e-13  3.884e-02 6.655e-15  5.0  13498.1  4.94
hz2        1618.28  1.549e-01  2.829e-13  3.879e-02 6.211e-15  5.0  13498.1 10.77
hz2        1619.95  1.659e-01  3.023e-13  3.874e-02 7.071e-15  5.0  13498.1  5.77
hz2        1621.63  1.649e-01  2.993e-13  3.868e-02 7.380e-15  5.0  13498.1  4.20
hz2        1623.31  1.527e-01  2.764e-13  3.863e-02 6.413e-15  5.0  13498.1  5.35
hz2        1624.98  1.470e-01  2.654e-13  3.858e-02 6.226e-15  5.0  13498.1  6.62
hz2        1626.66  1.519e-01  2.736e-13  3.853e-02 5.758e-15  5.0  13498.1 13.98
hz2        1628.34  1.567e-01  2.814e-13  3.848e-02 6.029e-15  5.0  13498.1  7.20
hz2        1630.01  1.567e-01  2.812e-13  3.843e-02 5.841e-15  5.0  13498.1  3.53
hz2        1631.69  1.525e-01  2.731e-13  3.838e-02 6.091e-15  5.0  13498.1  8.35
hz2        1633.37  1.647e-01  2.940e-13  3.833e-02 6.221e-15  5.0  13498.1  7.09
hz2        1635.04  1.515e-01  2.695e-13  3.829e-02 5.999e-15  5.0  13498.1  8.92
hz2        1636.72  1.580e-01  2.802e-13  3.824e-02 6.310e-15  5.0  13498.1  2.24
hz2        1638.39  1.672e-01  2.957e-13  3.819e-02 5.892e-15  5.0  13498.1  5.21
hz2        1640.07  1.468e-01  2.590e-13  3.814e-02 6.017e-15  5.0  13498.1  5.47
hz2        1641.75  1.583e-01  2.783e-13  3.809e-02 5.569e-15  5.0  13498.1  7.85
hz2        1643.42  1.478e-01  2.590e-13  3.804e-02 5.703e-15  5.0  13498.1  3.95
hz2        1645.10  1.567e-01  2.739e-13  3.800e-02 5.597e-15  5.0  13498.1  1.99
hz2        1646.78  1.584e-01  2.759e-13  3.795e-02 5.437e-15  5.0  13498.1  9.91
hz2        1648.45  1.530e-01  2.654e-13  3.790e-02 5.329e-15  5.0  13498.1  9.29
hz2        1650.13  1.501e-01  2.593e-13  3.786e-02 5.233e-15  5.0  13498.1  4.68
hz2        1651.81  1.622e-01  2.792e-13  3.781e-02 5.691e-15  5.0  13498.1 10.40
hz2        1653.48  1.550e-01  2.657e-13  3.777e-02 5.575e-15  5.0  13498.1 10.59
hz2        1655.16  1.548e-01  2.639e-13  3.772e-02 5.257e-15  5.0  13498.1  4.09
hz2        1656.83  1.572e-01  2.670e-13  3.768e-02 5.330e-15  5.0  13498.1  3.55
hz2        1658.51  1.643e-01  2.778e-13  3.763e-02 5.702e-15  5.0  13498.1 10.69
hz2        1660.19  1.542e-01  2.594e-13  3.759e-02 5.085e-15  5.0  13498.1  9.09
hz2        1661.86  1.487e-01  2.490e-13  3.754e-02 5.140e-15  5.0  13498.1  7.89
hz2        1663.54  1.627e-01  2.711e-13  3.750e-02 5.145e-15  5.0  13498.1  2.68
hz2        1665.22  1.590e-01  2.640e-13  3.746e-02 5.131e-15  5.0  13498.1  4.27
hz2        1666.89  1.560e-01  2.580e-13  3.742e-02 4.993e-15  5.0  13498.1  5.56
hz2        1668.57  1.541e-01  2.538e-13  3.737e-02 5.145e-15  5.0  13498.1  6.28
hz2        1670.24  1.617e-01  2.650e-13  3.733e-02 5.014e-15  5.0  13498.1  6.40
hz2        1671.92  1.584e-01  2.585e-13  3.729e-02 5.013e-15  5.0  13498.1  6.12
hz2        1673.60  1.639e-01  2.663e-13  3.725e-02 4.960e-15  5.0  13498.1  6.77
hz2        1675.27  1.572e-01  2.541e-13  3.721e-02 5.660e-15  5.0  13498.1  9.11
hz2        1676.95  1.510e-01  2.431e-13  3.717e-02 4.988e-15  5.0  13498.1  8.51
hz2        1678.63  1.575e-01  2.525e-13  3.713e-02 4.759e-15  5.0  13498.1  7.33
hz2        1680.30  1.554e-01  2.481e-13  3.709e-02 4.914e-15  5.0  13498.1  4.01
hz2        1681.98  1.572e-01  2.499e-13  3.705e-02 4.628e-15  5.0  13498.1  5.86
hz2        1683.66  1.628e-01  2.575e-13  3.701e-02 4.962e-15  5.0  13498.1  4.45
hz2        1685.33  1.616e-01  2.547e-13  3.697e-02 4.680e-15  5.0  13498.1  3.64
hz2        1687.01  1.599e-01  2.508e-13  3.694e-02 4.654e-15  5.0  13498.1  5.45
hz2        1688.68  1.605e-01  2.507e-13  3.690e-02 4.593e-15  5.0  13498.1  4.12
hz2        1690.36  1.600e-01  2.486e-13  3.686e-02 4.539e-15  5.0  13498.1  7.74
hz2        1692.04  1.641e-01  2.538e-13  3.682e-02 4.553e-15  5.0  13498.1 10.58
hz2        1693.71  1.612e-01  2.482e-13  3.679e-02 4.421e-15  5.0  13498.1  9.41
hz2        1695.39  1.610e-01  2.467e-13  3.675e-02 4.547e-15  5.0  13498.1  5.97
hz2        1697.07  1.723e-01  2.628e-13  3.672e-02 4.549e-15  5.0  13498.1  4.13
hz2        1698.74  1.660e-01  2.520e-13  3.668e-02 4.541e-15  5.0  13498.1  7.54
hz2        1700.42  1.666e-01  2.515e-13  3.665e-02 4.410e-15  5.0  13498.1  4.51
hz2        1702.10  1.621e-01  2.436e-13  3.662e-02 4.391e-15  5.0  13498.1  3.15
hz2        1703.77  1.705e-01  2.548e-13  3.658e-02 4.448e-15  5.0  13498.1  4.66
hz2        1705.45  1.643e-01  2.446e-13  3.655e-02 4.285e-15  5.0  13498.1  3.78
hz2        1707.12  1.626e-01  2.409e-13  3.652e-02 4.233e-15  5.0  13498.1  2.81
hz2        1708.80  1.642e-01  2.419e-13  3.649e-02 4.294e-15  5.0  13498.1  3.25
hz2        1710.48  1.611e-01  2.361e-13  3.646e-02 4.134e-15  5.0  13498.1  0.76
hz2        1712.15  1.615e-01  2.354e-13  3.643e-02 4.117e-15  5.0  13498.1  7.55
hz2        1713.83  1.693e-01  2.455e-13  3.640e-02 4.247e-15  5.0  13498.1  5.68
hz2        1715.51  1.658e-01  2.390e-13  3.637e-02 4.259e-15  5.0  13498.1  3.98
hz2        1717.18  1.747e-01  2.503e-13  3.634e-02 4.178e-15  5.0  13498.1  5.77
hz2        1718.86  1.725e-01  2.459e-13  3.631e-02 4.153e-15  5.0  13498.1  3.54
hz2        1720.54  1.729e-01  2.449e-13  3.628e-02 4.077e-15  5.0  13498.1  2.97
hz2        1722.21  1.701e-01  2.396e-13  3.625e-02 4.057e-15  5.0  13498.1  6.30
hz2        1723.89  1.601e-01  2.242e-13  3.623e-02 3.968e-15  5.0  13498.1  4.80
hz2        1725.56  1.560e-01  2.177e-13  3.620e-02 3.822e-15  5.0  13498.1  6.80
hz2        1727.24  1.636e-01  2.267e-13  3.618e-02 3.934e-15  5.0  13498.1  3.74
hz2        1728.92  1.677e-01  2.308e-13  3.615e-02 3.850e-15  5.0  13498.1  5.44
hz2        1730.59  1.694e-01  2.315e-13  3.613e-02 3.832e-15  5.0  13498.1  4.50
hz2        1732.27  1.736e-01  2.356e-13  3.610e-02 3.814e-15  5.0  13498.1  3.74
hz2        1733.95  1.735e-01  2.339e-13  3.608e-02 3.771e-15  5.0  13498.1  4.17
hz2        1735.62  1.695e-01  2.267e-13  3.606e-02 3.826e-15  5.0  13498.1  4.32
hz2        1737.30  1.695e-01  2.251e-13  3.603e-02 3.785e-15  5.0  13498.1  4.96
hz2        1738.97  1.761e-01  2.323e-13  3.601e-02 3.736e-15  5.0  13498.1  2.09
hz2        1740.65  1.757e-01  2.299e-13  3.599e-02 3.654e-15  5.0  13498.1  3.46
hz2        1742.33  1.695e-01  2.204e-13  3.597e-02 3.539e-15  5.0  13498.1  4.00
hz2        1744.00  1.670e-01  2.156e-13  3.595e-02 3.424e-15  5.0  13498.1  6.68
hz2        1745.68  1.669e-01  2.142e-13  3.593e-02 3.435e-15  5.0  13498.1  1.59
hz2        1747.36  1.793e-01  2.290e-13  3.591e-02 3.569e-15  5.0  13498.1  4.99
hz2        1749.03  1.798e-01  2.285e-13  3.590e-02 3.634e-15  5.0  13498.1  3.88
hz2        1750.71  1.836e-01  2.319e-13  3.588e-02 3.717e-15  5.0  13498.1  3.16
hz2        1752.39  1.755e-01  2.206e-13  3.586e-02 3.417e-15  5.0  13498.1  3.78
hz2        1754.06  1.784e-01  2.232e-13  3.584e-02 3.534e-15  5.0  13498.1  6.11
hz2        1755.74  1.791e-01  2.231e-13  3.583e-02 3.409e-15  5.0  13498.1  4.46
hz2        1757.41  1.752e-01  2.172e-13  3.581e-02 3.318e-15  5.0  13498.1  2.45
hz2        1759.09  1.810e-01  2.234e-13  3.580e-02 3.331e-15  5.0  13498.1  2.79
hz2        1760.77  1.824e-01  2.241e-13  3.579e-02 3.366e-15  5.0  13498.1  5.69
hz2        1762.44  1.833e-01  2.243e-13  3.577e-02 3.378e-15  5.0  13498.1  2.88
hz2        1764.12  1.779e-01  2.167e-13  3.576e-02 3.251e-15  5.0  13498.1  2.85
hz2        1765.80  1.876e-01  2.274e-13  3.575e-02 3.395e-15  5.0  13498.1  4.22
hz2        1767.47  1.818e-01  2.193e-13  3.574e-02 3.330e-15  5.0  13498.1  4.04
hz2        1769.15  1.784e-01  2.143e-13  3.573e-02 3.174e-15  5.0  13498.1  4.83
hz2        1770.83  1.771e-01  2.116e-13  3.572e-02 3.258e-15  5.0  13498.1  3.57
hz2        1772.50  1.791e-01  2.131e-13  3.571e-02 3.129e-15  5.0  13498.1  7.04
hz2        1774.18  1.783e-01  2.113e-13  3.570e-02 3.296e-15  5.0  13498.1  4.44
hz2        1775.85  1.791e-01  2.114e-13  3.569e-02 3.069e-15  5.0  13498.1  6.41
hz2        1777.53  1.777e-01  2.089e-13  3.568e-02 3.058e-15  5.0  13498.1  5.85
hz2        1779.21  1.807e-01  2.115e-13  3.568e-02 3.085e-15  5.0  13498.1  5.47
hz2        1780.88  1.801e-01  2.099e-13  3.567e-02 3.010e-15  5.0  13498.1  4.01
hz2        1782.56  1.854e-01  2.153e-13  3.566e-02 3.069e-15  5.0  13498.1  4.23
hz2        1784.24  1.786e-01  2.068e-13  3.566e-02 2.949e-15  5.0  13498.1  3.54
hz2        1785.91  1.738e-01  2.006e-13  3.566e-02 2.914e-15  5.0  13498.1  6.97
hz2        1795.97  1.839e-01  2.093e-13  3.565e-02 3.128e-15  5.0  13498.1  5.23
hz2        1797.65  1.880e-01  2.135e-13  3.565e-02 2.914e-15  5.0  13498.1  6.67
hz2        1799.32  1.827e-01  2.070e-13  3.565e-02 2.862e-15  5.0  13498.1  7.87
hz2        1801.00  1.792e-01  2.027e-13  3.565e-02 2.806e-15  5.0  13498.1  4.74
hz2        1802.68  1.807e-01  2.041e-13  3.565e-02 2.801e-15  5.0  13498.1  3.66
hz2        1804.35  1.807e-01  2.038e-13  3.565e-02 2.811e-15  5.0  13498.1  3.11
hz2        1806.03  1.821e-01  2.052e-13  3.566e-02 2.789e-15  5.0  13498.1  5.20
hz2        1807.70  1.825e-01  2.051e-13  3.566e-02 2.908e-15  5.0  13498.1  4.89
hz2        1809.38  1.900e-01  2.131e-13  3.567e-02 2.857e-15  5.0  13498.1  3.82
hz2        1811.06  1.842e-01  2.062e-13  3.567e-02 2.779e-15  5.0  13498.1  4.87
hz2        1812.73  1.806e-01  2.017e-13  3.568e-02 2.723e-15  5.0  13498.1  4.13
hz2        1814.41  1.894e-01  2.111e-13  3.569e-02 2.832e-15  5.0  13498.1  5.43
hz2        1816.09  1.809e-01  2.013e-13  3.570e-02 2.716e-15  5.0  13498.1  5.54
hz2        1817.76  1.802e-01  2.001e-13  3.570e-02 2.708e-15  5.0  13498.1  1.91
hz2        1819.44  1.804e-01  2.000e-13  3.571e-02 2.760e-15  5.0  13498.1  4.38
hz2        1821.12  1.767e-01  1.958e-13  3.572e-02 2.797e-15  5.0  13498.1  3.98
hz2        1822.79  1.775e-01  1.965e-13  3.574e-02 2.808e-15  5.0  13498.1  3.64
hz2        1824.47  1.802e-01  1.992e-13  3.575e-02 2.693e-15  5.0  13498.1  3.41
hz2        1826.14  1.832e-01  2.022e-13  3.576e-02 2.689e-15  5.0  13498.1  6.95
hz2        1827.82  1.841e-01  2.031e-13  3.577e-02 2.640e-15  5.0  13498.1  6.76
hz2        1829.50  1.849e-01  2.037e-13  3.578e-02 2.635e-15  5.0  13498.1  3.38
hz2        1831.17  1.864e-01  2.050e-13  3.580e-02 2.651e-15  5.0  13498.1  3.48
hz2        1832.85  1.815e-01  1.995e-13  3.581e-02 2.623e-15  5.0  13498.1  3.40
hz2        1834.53  1.809e-01  1.987e-13  3.583e-02 2.591e-15  5.0  13498.1  3.06
hz2        1836.20  1.809e-01  1.985e-13  3.585e-02 2.553e-15  5.0  13498.1  4.89
hz2        1837.88  1.820e-01  1.996e-13  3.586e-02 2.593e-15  5.0  13498.1  3.35
hz2        1839.55  1.812e-01  1.987e-13  3.588e-02 2.557e-15  5.0  13498.1  3.41
hz2        1841.23  1.802e-01  1.976e-13  3.590e-02 2.572e-15  5.0  13498.1  2.36
hz2        1842.91  1.758e-01  1.928e-13  3.592e-02 2.528e-15  5.0  13498.1  1.80
hz2        1844.58  1.736e-01  1.905e-13  3.594e-02 2.494e-15  5.0  13498.1  2.99
hz2        1846.26  1.740e-01  1.906e-13  3.596e-02 2.489e-15  5.0  13498.1  3.24
hz2        1847.94  1.729e-01  1.894e-13  3.598e-02 2.511e-15  5.0  13498.1  4.43
hz2        1849.61  1.741e-01  1.906e-13  3.600e-02 2.523e-15  5.0  13498.1  4.87
hz2        1851.29  1.744e-01  1.911e-13  3.602e-02 2.501e-15  5.0  13498.1  2.35
hz2        1852.97  1.770e-01  1.940e-13  3.604e-02 2.538e-15  5.0  13498.1  1.71
hz2        1854.64  1.746e-01  1.914e-13  3.607e-02 2.483e-15  5.0  13498.1  1.13
hz2        1856.32  1.745e-01  1.912e-13  3.609e-02 2.471e-15  5.0  13498.1  2.25
hz2        1857.99  1.800e-01  1.972e-13  3.612e-02 2.503e-15  5.0  13498.1  3.42
hz2        1859.67  1.797e-01  1.969e-13  3.614e-02 2.483e-15  5.0  13498.1  2.90
hz2        1861.35  1.749e-01  1.917e-13  3.617e-02 2.453e-15  5.0  13498.1  1.52
hz2        1863.02  1.683e-01  1.845e-13  3.620e-02 2.370e-15  5.0  13498.1  3.14
hz2        1864.70  1.690e-01  1.854e-13  3.622e-02 2.346e-15  5.0  13498.1  3.22
hz2        1866.38  1.682e-01  1.849e-13  3.625e-02 2.343e-15  5.0  13498.1  5.28
hz2        1868.05  1.658e-01  1.825e-13  3.628e-02 2.350e-15  5.0  13498.1  3.26
hz2        1869.73  1.629e-01  1.794e-13  3.631e-02 2.322e-15  5.0  13498.1  3.84
hz2        1871.41  1.632e-01  1.799e-13  3.634e-02 2.344e-15  5.0  13498.1  3.46
hz2        1873.08  1.635e-01  1.806e-13  3.637e-02 2.340e-15  5.0  13498.1  4.13
hz2        1874.76  1.658e-01  1.835e-13  3.640e-02 2.355e-15  5.0  13498.1  3.75
hz2        1876.43  1.629e-01  1.805e-13  3.643e-02 2.298e-15  5.0  13498.1  3.77
hz2        1878.11  1.633e-01  1.813e-13  3.647e-02 2.283e-15  5.0  13498.1  4.55
hz2        1879.79  1.667e-01  1.854e-13  3.650e-02 2.362e-15  5.0  13498.1  2.23
hz2        1881.46  1.624e-01  1.808e-13  3.653e-02 2.293e-15  5.0  13498.1  3.37
hz2        1883.14  1.608e-01  1.793e-13  3.657e-02 2.276e-15  5.0  13498.1  5.48
hz2        1884.82  1.610e-01  1.799e-13  3.660e-02 2.272e-15  5.0  13498.1  4.79
hz2        1886.49  1.610e-01  1.805e-13  3.664e-02 2.259e-15  5.0  13498.1  2.62
hz2        1888.17  1.624e-01  1.826e-13  3.668e-02 2.300e-15  5.0  13498.1  2.81
hz2        1889.85  1.606e-01  1.810e-13  3.671e-02 2.272e-15  5.0  13498.1  5.96
hz2        1891.52  1.606e-01  1.812e-13  3.675e-02 2.288e-15  5.0  13498.1  6.93
hz2        1893.20  1.602e-01  1.812e-13  3.679e-02 2.301e-15  5.0  13498.1  6.27
hz2        1894.87  1.546e-01  1.754e-13  3.683e-02 2.257e-15  5.0  13498.1  4.71
hz2        1896.55  1.540e-01  1.752e-13  3.687e-02 2.230e-15  5.0  13498.1  2.18
hz2        1898.23  1.573e-01  1.793e-13  3.691e-02 2.234e-15  5.0  13498.1  3.96
hz2        1899.90  1.597e-01  1.825e-13  3.695e-02 2.283e-15  5.0  13498.1  4.65
hz2        1901.58  1.598e-01  1.832e-13  3.699e-02 2.300e-15  5.0  13498.1  3.61
hz2        1903.26  1.626e-01  1.869e-13  3.703e-02 2.327e-15  5.0  13498.1  4.85
hz2        1904.93  1.594e-01  1.836e-13  3.707e-02 2.517e-15  5.0  13498.1  5.88
hz2        1906.61  1.614e-01  1.858e-13  3.711e-02 2.278e-15  5.0  13498.1  4.44
hz2        1908.28  1.602e-01  1.845e-13  3.716e-02 2.279e-15  5.0  13498.1  5.36
hz2        1909.96  1.579e-01  1.819e-13  3.720e-02 2.287e-15  5.0  13498.1  6.33
hz2        1911.64  1.540e-01  1.776e-13  3.724e-02 2.201e-15  5.0  13498.1  5.09
hz2        1913.31  1.519e-01  1.751e-13  3.729e-02 2.195e-15  5.0  13498.1  4.84
hz2        1914.99  1.504e-01  1.734e-13  3.733e-02 2.211e-15  5.0  13498.1  3.28
hz2        1916.67  1.524e-01  1.759e-13  3.738e-02 2.245e-15  5.0  13498.1  4.19
hz2        1918.34  1.514e-01  1.746e-13  3.751e-02 2.308e-15  4.0  12298.5  3.23
hz2        1920.02  1.537e-01  1.772e-13  3.754e-02 2.305e-15  4.0  12298.5  3.89
hz2        1921.70  1.525e-01  1.757e-13  3.758e-02 2.547e-15  4.0  12298.5  5.96
hz2        1923.37  1.578e-01  1.817e-13  3.762e-02 2.644e-15  4.0  12298.5 10.55
hz2        1925.05  1.507e-01  1.733e-13  3.765e-02 2.577e-15  4.0  12298.5  9.30
hz2        1926.72  1.493e-01  1.718e-13  3.766e-02 2.209e-15  5.0  13498.1  5.76
hz2        1928.40  1.510e-01  1.737e-13  3.771e-02 2.169e-15  5.0  13498.1  1.78
hz2        1930.08  1.491e-01  1.712e-13  3.776e-02 2.243e-15  5.0  13498.1  5.13
hz2        1931.75  1.456e-01  1.672e-13  3.781e-02 2.222e-15  5.0  13498.1  3.46
hz2        1933.43  1.421e-01  1.629e-13  3.786e-02 2.123e-15  5.0  13498.1  2.70
hz2        1935.11  1.466e-01  1.681e-13  3.791e-02 2.118e-15  5.0  13498.1  5.96
hz2        1936.78  1.477e-01  1.691e-13  3.796e-02 2.121e-15  5.0  13498.1  6.93
hz2        1938.46  1.434e-01  1.639e-13  3.802e-02 2.134e-15  5.0  13498.1  5.94
hz2        1940.14  1.424e-01  1.623e-13  3.807e-02 2.120e-15  5.0  13498.1  8.59
hz2        1941.81  1.442e-01  1.641e-13  3.812e-02 2.090e-15  5.0  13498.1  7.64
hz2        1943.49  1.449e-01  1.644e-13  3.817e-02 2.159e-15  5.0  13498.1  4.69
hz2        1945.16  1.467e-01  1.660e-13  3.823e-02 2.073e-15  5.0  13498.1  4.58
hz2        1946.84  1.463e-01  1.650e-13  3.828e-02 2.052e-15  5.0  13498.1  3.95
hz2        1948.52  1.473e-01  1.655e-13  3.833e-02 2.063e-15  5.0  13498.1  1.77
hz2        1950.19  1.450e-01  1.625e-13  3.839e-02 2.021e-15  5.0  13498.1  3.49
hz2        1951.87  1.463e-01  1.634e-13  3.844e-02 2.019e-15  5.0  13498.1  4.12
hz2        1953.55  1.485e-01  1.654e-13  3.850e-02 2.023e-15  5.0  13498.1  5.87
hz2        1955.22  1.478e-01  1.639e-13  3.855e-02 2.003e-15  5.0  13498.1  7.52
hz2        1956.90  1.477e-01  1.635e-13  3.861e-02 2.010e-15  5.0  13498.1  6.84
hz2        1958.57  1.441e-01  1.591e-13  3.866e-02 1.978e-15  5.0  13498.1  6.65
hz2        1960.25  1.427e-01  1.573e-13  3.872e-02 1.962e-15  5.0  13498.1  5.37
hz2        1961.93  1.463e-01  1.611e-13  3.877e-02 1.975e-15  5.0  13498.1  5.45
hz2        1963.60  1.516e-01  1.668e-13  3.883e-02 1.998e-15  5.0  13498.1  5.95
hz2        1965.28  1.509e-01  1.659e-13  3.889e-02 1.993e-15  5.0  13498.1  3.45
hz2        1966.96  1.500e-01  1.650e-13  3.894e-02 1.992e-15  5.0  13498.1  3.46
hz2        1968.63  1.450e-01  1.598e-13  3.900e-02 1.960e-15  5.0  13498.1  2.16
hz2        1970.31  1.471e-01  1.625e-13  3.906e-02 2.004e-15  5.0  13498.1  2.87
hz2        1971.99  1.463e-01  1.625e-13  3.912e-02 1.999e-15  5.0  13498.1  2.69
hz2        1973.66  1.448e-01  1.618e-13  3.917e-02 1.983e-15  5.0  13498.1  2.90
hz2        1976.33  1.018e-01  1.672e-13  5.450e-02 1.146e-14  5.0  14338.3 24.15
hz2        1978.99  8.409e-02  1.351e-13  5.442e-02 1.139e-14  5.0  14338.3 41.09
hz2        1981.65  1.204e-01  1.899e-13  5.434e-02 1.209e-14  5.0  14338.3 27.78
hz2        1984.31  9.251e-02  1.428e-13  5.425e-02 1.051e-14  5.0  14338.3  6.42
hz2        1986.98  1.010e-01  1.529e-13  5.417e-02 1.076e-14  5.0  14338.3  7.82
hz2        1989.64  1.181e-01  1.755e-13  5.409e-02 1.112e-14  5.0  14338.3 16.02
hz2        1992.30  8.661e-02  1.266e-13  5.400e-02 1.130e-14  5.0  14338.3 57.61
hz2        1994.97  7.964e-02  1.146e-13  5.392e-02 9.069e-15  5.0  14338.3 19.44
hz2        1997.63  9.728e-02  1.377e-13  5.383e-02 9.304e-15  5.0  14338.3 10.79
hz2        2000.29  1.047e-01  1.469e-13  5.375e-02 9.308e-15  5.0  14338.3 16.27
hz2        2002.95  1.204e-01  1.666e-13  5.366e-02 1.036e-14  5.0  14338.3  8.49
hz2        2005.62  1.059e-01  1.435e-13  5.358e-02 9.303e-15  5.0  14338.3 10.62
hz2        2008.28  1.118e-01  1.496e-13  5.349e-02 9.557e-15  5.0  14338.3 24.87
hz2        2010.94  1.298e-01  1.713e-13  5.340e-02 9.732e-15  5.0  14338.3 20.73
hz2        2013.60  1.051e-01  1.371e-13  5.332e-02 8.556e-15  5.0  14338.3 12.78
hz2        2016.27  1.027e-01  1.332e-13  5.323e-02 8.893e-15  5.0  14338.3 18.59
hz2        2018.93  1.245e-01  1.604e-13  5.314e-02 9.833e-15  5.0  14338.3 21.69
hz2        2021.59  1.000e-01  1.299e-13  5.306e-02 9.766e-15  5.0  14338.3 28.63
hz2        2024.25  1.118e-01  1.441e-13  5.297e-02 9.173e-15  5.0  14338.3  9.18
hz2        2026.92  9.978e-02  1.268e-13  5.288e-02 9.746e-15  5.0  14338.3 13.84
hz2        2029.58  9.806e-02  1.239e-13  5.280e-02 7.954e-15  5.0  14338.3  8.87
hz2        2032.24  1.146e-01  1.435e-13  5.271e-02 8.389e-15  5.0  14338.3  6.92
hz2        2034.91  1.249e-01  1.557e-13  5.262e-02 8.769e-15  5.0  14338.3 10.12
hz2        2037.57  1.101e-01  1.369e-13  5.254e-02 8.201e-15  5.0  14338.3 26.19
hz2        2040.23  9.345e-02  1.158e-13  5.245e-02 7.403e-15  5.0  14338.3 13.30
hz2        2042.89  9.746e-02  1.209e-13  5.236e-02 7.627e-15  5.0  14338.3 21.64
hz2        2045.56  1.124e-01  1.382e-13  5.228e-02 7.872e-15  5.0  14338.3 19.34
hz2        2048.22  1.170e-01  1.435e-13  5.219e-02 8.312e-15  5.0  14338.3 15.81
hz2        2050.88  1.365e-01  1.683e-13  5.211e-02 9.874e-15  5.0  14338.3  7.89
hz2        2053.54  1.204e-01  1.481e-13  5.203e-02 7.562e-15  5.0  14338.3 44.39
hz2        2056.21  8.679e-02  1.050e-13  5.194e-02 6.825e-15  5.0  14338.3 23.29
hz2        2058.87  9.683e-02  1.169e-13  5.186e-02 7.157e-15  5.0  14338.3 10.78
hz2        2061.53  1.095e-01  1.320e-13  5.178e-02 8.713e-15  5.0  14338.3 11.11
hz2        2064.19  1.113e-01  1.336e-13  5.169e-02 7.921e-15  5.0  14338.3  9.55
hz2        2066.86  1.040e-01  1.262e-13  5.161e-02 7.219e-15  5.0  14338.3 19.54
hz2        2069.52  1.085e-01  1.311e-13  5.153e-02 7.441e-15  5.0  14338.3 10.76
hz2        2072.18  1.197e-01  1.428e-13  5.145e-02 7.404e-15  5.0  14338.3 27.78
hz2        2074.85  1.172e-01  1.391e-13  5.137e-02 8.802e-15  5.0  14338.3 22.10
hz2        2077.51  1.135e-01  1.337e-13  5.129e-02 7.767e-15  5.0  14338.3 22.18
hz2        2080.17  1.241e-01  1.471e-13  5.121e-02 8.219e-15  5.0  14338.3  8.67
hz2        2082.83  1.014e-01  1.196e-13  5.114e-02 7.237e-15  5.0  14338.3 17.64
hz2        2085.50  1.300e-01  1.517e-13  5.106e-02 8.463e-15  5.0  14338.3 27.75
hz2        2088.16  1.191e-01  1.385e-13  5.098e-02 8.353e-15  5.0  14338.3 17.24
hz2        2090.82  1.131e-01  1.306e-13  5.091e-02 7.075e-15  5.0  14338.3 36.49
hz2        2093.48  1.017e-01  1.173e-13  5.083e-02 7.760e-15  5.0  14338.3 12.75
hz2        2096.15  1.233e-01  1.439e-13  5.076e-02 9.233e-15  5.0  14338.3 22.63
hz2        2098.81  1.051e-01  1.227e-13  5.069e-02 6.844e-15  5.0  14338.3 26.90
hz2        2101.47  9.313e-02  1.087e-13  5.062e-02 6.341e-15  5.0  14338.3 16.74
hz2        2104.13  1.046e-01  1.223e-13  5.054e-02 7.491e-15  5.0  14338.3 10.02
hz2        2106.80  1.092e-01  1.267e-13  5.047e-02 7.676e-15  5.0  14338.3 14.57
hz2        2109.46  1.011e-01  1.173e-13  5.041e-02 7.204e-15  5.0  14338.3 14.86
hz2        2112.12  1.143e-01  1.340e-13  5.034e-02 8.112e-15  5.0  14338.3 22.66
hz2        2114.79  1.010e-01  1.179e-13  5.027e-02 6.703e-15  5.0  14338.3 13.37
hz2        2117.45  9.705e-02  1.140e-13  5.020e-02 6.684e-15  5.0  14338.3 12.30
hz2        2120.11  9.929e-02  1.150e-13  5.014e-02 7.649e-15  5.0  14338.3 10.82
hz2        2122.77  1.166e-01  1.354e-13  5.007e-02 7.721e-15  5.0  14338.3 17.12
hz2        2125.44  1.162e-01  1.360e-13  5.001e-02 8.880e-15  5.0  14338.3 31.49
hz2        2128.10  1.007e-01  1.180e-13  4.995e-02 6.872e-15  5.0  14338.3 19.89
hz2        2130.76  1.277e-01  1.489e-13  4.989e-02 7.960e-15  5.0  14338.3 19.05
hz2        2133.42  7.594e-02  8.838e-14  4.983e-02 7.503e-15  5.0  14338.3 16.93
hz2        2136.09  1.176e-01  1.381e-13  4.977e-02 6.859e-15  5.0  14338.3 34.80
hz2        2138.75  1.136e-01  1.338e-13  4.971e-02 6.755e-15  5.0  14338.3 19.99
hz2        2141.41  8.703e-02  1.025e-13  4.965e-02 7.030e-15  5.0  14338.3 14.49
hz2        2144.07  1.066e-01  1.258e-13  4.960e-02 9.388e-15  5.0  14338.3  8.40
hz2        2146.74  1.029e-01  1.207e-13  4.954e-02 7.562e-15  5.0  14338.3 13.11
hz2        2149.40  1.109e-01  1.302e-13  4.949e-02 7.591e-15  5.0  14338.3  9.59
hz2        2152.06  1.075e-01  1.284e-13  4.943e-02 7.327e-15  5.0  14338.3 11.00
hz2        2154.73  1.130e-01  1.350e-13  4.938e-02 7.400e-15  5.0  14338.3 31.54
hz2        2157.39  1.103e-01  1.310e-13  4.933e-02 8.182e-15  5.0  14338.3 19.93
hz2        2160.05  9.870e-02  1.175e-13  4.928e-02 7.362e-15  5.0  14338.3 11.68
hz2        2162.71  1.065e-01  1.268e-13  4.923e-02 6.899e-15  5.0  14338.3  9.48
hz2        2165.38  1.002e-01  1.198e-13  4.918e-02 6.930e-15  5.0  14338.3  8.17
hz2        2168.04  9.662e-02  1.156e-13  4.914e-02 6.208e-15  5.0  14338.3  9.98
hz2        2170.70  9.292e-02  1.117e-13  4.909e-02 6.345e-15  5.0  14338.3 15.83
hz2        2173.36  8.805e-02  1.058e-13  4.905e-02 6.723e-15  5.0  14338.3 23.23
hz2        2176.03  9.114e-02  1.083e-13  4.900e-02 6.222e-15  5.0  14338.3 16.44
hz2        2178.69  1.022e-01  1.217e-13  4.896e-02 6.948e-15  5.0  14338.3  1.55
hz2        2181.35  1.010e-01  1.224e-13  4.892e-02 6.082e-15  5.0  14338.3 13.08
hz2        2184.01  9.529e-02  1.155e-13  4.888e-02 7.320e-15  5.0  14338.3 26.80
hz2        2186.68  8.047e-02  9.656e-14  4.884e-02 5.756e-15  5.0  14338.3 10.69
hz2        2189.34  1.004e-01  1.203e-13  4.880e-02 7.668e-15  5.0  14338.3 12.53
hz2        2192.00  8.604e-02  1.024e-13  4.877e-02 6.821e-15  5.0  14338.3 31.48
hz2        2194.67  8.546e-02  1.016e-13  4.873e-02 6.257e-15  5.0  14338.3 19.10
hz2        2197.33  9.222e-02  1.114e-13  4.870e-02 6.891e-15  5.0  14338.3  7.30
hz2        2199.99  1.019e-01  1.233e-13  4.866e-02 6.958e-15  5.0  14338.3  9.37
hz2        2202.65  8.574e-02  1.017e-13  4.863e-02 6.953e-15  5.0  14338.3  5.35
hz2        2205.32  8.526e-02  1.020e-13  4.860e-02 6.622e-15  5.0  14338.3  7.27
hz2        2207.98  9.626e-02  1.149e-13  4.857e-02 7.186e-15  5.0  14338.3 14.23
hz2        2210.64  1.009e-01  1.192e-13  4.854e-02 5.875e-15  5.0  14338.3 25.38
hz2        2213.30  9.070e-02  1.065e-13  4.851e-02 7.282e-15  5.0  14338.3 14.28
hz2        2215.97  9.633e-02  1.147e-13  4.848e-02 6.785e-15  5.0  14338.3 11.42
hz2        2218.63  1.091e-01  1.294e-13  4.846e-02 7.082e-15  5.0  14338.3 11.87
hz2        2221.29  9.329e-02  1.091e-13  4.843e-02 7.069e-15  5.0  14338.3 12.16
hz2        2223.95  7.591e-02  8.853e-14  4.841e-02 6.479e-15  5.0  14338.3 10.71
hz2        2226.62  1.016e-01  1.195e-13  4.838e-02 7.267e-15  5.0  14338.3 11.29
hz2        2229.28  1.034e-01  1.212e-13  4.836e-02 7.199e-15  5.0  14338.3 14.08
hz2        2231.94  8.917e-02  1.025e-13  4.834e-02 6.224e-15  5.0  14338.3 19.87
hz2        2234.61  9.018e-02  1.030e-13  4.832e-02 6.283e-15  5.0  14338.3 12.17
hz2        2237.27  1.004e-01  1.147e-13  4.830e-02 6.574e-15  5.0  14338.3  2.96
hz2        2239.93  9.642e-02  1.093e-13  4.828e-02 6.094e-15  5.0  14338.3 16.30
hz2        2242.59  8.727e-02  9.819e-14  4.827e-02 5.815e-15  5.0  14338.3 11.45
hz2        2245.26  9.916e-02  1.099e-13  4.825e-02 7.047e-15  5.0  14338.3 13.86
hz2        2247.92  9.160e-02  1.006e-13  4.823e-02 5.694e-15  5.0  14338.3  8.99
hz2        2250.58  1.049e-01  1.139e-13  4.822e-02 6.075e-15  5.0  14338.3 15.72
hz2        2253.24  1.008e-01  1.082e-13  4.820e-02 5.805e-15  5.0  14338.3 10.39
hz2        2255.91  9.929e-02  1.057e-13  4.819e-02 5.116e-15  5.0  14338.3 13.20
hz2        2258.57  9.855e-02  1.036e-13  4.818e-02 5.687e-15  5.0  14338.3 13.95
hz2        2261.23  8.516e-02  8.802e-14  4.817e-02 5.189e-15  5.0  14338.3  5.58
hz2        2263.90  1.020e-01  1.037e-13  4.816e-02 5.546e-15  5.0  14338.3 10.43
hz2        2266.56  9.365e-02  9.521e-14  4.815e-02 5.434e-15  5.0  14338.3 29.24
hz2        2269.22  1.094e-01  1.091e-13  4.814e-02 8.708e-15  5.0  14338.3 19.89
hz2        2271.88  1.350e-01  1.325e-13  4.813e-02 6.414e-15  5.0  14338.3 21.67
hz2        2274.55  9.874e-02  9.544e-14  4.813e-02 5.321e-15  5.0  14338.3 12.75
hz2        2277.21  9.016e-02  8.539e-14  4.812e-02 4.419e-15  5.0  14338.3  7.49
hz2        2279.87  1.025e-01  9.595e-14  4.811e-02 4.588e-15  5.0  14338.3  5.57
hz2        2282.53  1.005e-01  9.374e-14  4.811e-02 4.548e-15  5.0  14338.3  8.11
hz2        2285.20  1.067e-01  9.922e-14  4.811e-02 4.925e-15  5.0  14338.3  4.74
hz2        2287.86  9.922e-02  9.190e-14  4.810e-02 4.714e-15  5.0  14338.3 14.58
hz2        2290.52  1.349e-01  1.243e-13  4.810e-02 7.354e-15  5.0  14338.3 10.11
hz2        2293.18  1.131e-01  1.037e-13  4.810e-02 6.347e-15  5.0  14338.3 18.89
hz2        2295.85  1.079e-01  9.861e-14  4.810e-02 5.233e-15  5.0  14338.3 12.28
hz2        2298.51  1.082e-01  9.860e-14  4.810e-02 6.247e-15  5.0  14338.3 15.56
hz2        2301.17  1.011e-01  9.045e-14  4.810e-02 4.616e-15  5.0  14338.3 21.21
hz2        2303.83  1.167e-01  1.037e-13  4.810e-02 6.182e-15  5.0  14338.3  9.62
hz2        2306.50  1.226e-01  1.099e-13  4.810e-02 6.373e-15  5.0  14338.3 14.02
hz2        2309.16  1.127e-01  1.000e-13  4.810e-02 5.653e-15  5.0  14338.3 16.85
hz2        2311.82  1.026e-01  8.855e-14  4.811e-02 4.490e-15  5.0  14338.3 12.89
hz2        2314.49  1.167e-01  9.947e-14  4.811e-02 5.001e-15  5.0  14338.3  7.22
hz2        2317.15  1.264e-01  1.066e-13  4.812e-02 5.209e-15  5.0  14338.3 12.05
hz2        2319.81  1.269e-01  1.053e-13  4.812e-02 6.466e-15  5.0  14338.3  7.35
hz2        2322.47  1.362e-01  1.116e-13  4.813e-02 5.852e-15  5.0  14338.3 16.55
hz2        2325.14  1.351e-01  1.092e-13  4.813e-02 4.968e-15  5.0  14338.3 15.48
hz2        2327.80  1.171e-01  9.306e-14  4.814e-02 4.314e-15  5.0  14338.3  6.82
hz2        2330.46  1.348e-01  1.061e-13  4.815e-02 5.337e-15  5.0  14338.3  9.94
hz2        2333.12  1.365e-01  1.060e-13  4.815e-02 6.681e-15  5.0  14338.3 18.10
hz2        2335.79  1.212e-01  9.144e-14  4.816e-02 4.221e-15  5.0  14338.3  9.81
hz2        2338.45  1.241e-01  9.211e-14  4.817e-02 4.061e-15  5.0  14338.3 11.76
hz2        2341.11  1.322e-01  9.709e-14  4.818e-02 4.436e-15  5.0  14338.3  8.40
hz2        2343.77  1.243e-01  9.008e-14  4.819e-02 5.948e-15  5.0  14338.3 12.17
hz2        2346.44  1.157e-01  8.209e-14  4.820e-02 4.670e-15  5.0  14338.3  7.73
hz2        2349.10  1.187e-01  8.316e-14  4.821e-02 3.829e-15  5.0  14338.3 22.97
hz2        2351.76  1.285e-01  8.965e-14  4.822e-02 4.005e-15  5.0  14338.3 11.93
hz2        2354.43  1.295e-01  8.925e-14  4.823e-02 4.532e-15  5.0  14338.3 15.63
hz2        2357.09  1.365e-01  9.417e-14  4.824e-02 5.061e-15  5.0  14338.3 12.64
hz2        2359.75  1.325e-01  9.066e-14  4.825e-02 4.286e-15  5.0  14338.3 15.79
hz2        2362.41  1.301e-01  8.694e-14  4.827e-02 5.103e-15  5.0  14338.3 10.57
hz2        2365.08  1.341e-01  8.958e-14  4.828e-02 3.732e-15  5.0  14338.3 16.37
hz2        2367.74  1.293e-01  8.547e-14  4.829e-02 4.718e-15  5.0  14338.3 15.72
hz2        2370.40  1.333e-01  8.787e-14  4.831e-02 5.626e-15  5.0  14338.3 12.26
hz2        2373.06  1.471e-01  9.637e-14  4.832e-02 4.521e-15  5.0  14338.3  8.32
hz2        2375.73  1.386e-01  8.945e-14  4.833e-02 3.863e-15  5.0  14338.3  5.94
hz2        2378.39  1.269e-01  8.120e-14  4.835e-02 4.793e-15  5.0  14338.3  8.80
hz2        2381.05  1.432e-01  9.171e-14  4.836e-02 4.608e-15  5.0  14338.3 13.20
hz2        2383.71  1.364e-01  8.628e-14  4.837e-02 4.029e-15  5.0  14338.3  8.69
hz2        2386.38  1.581e-01  9.914e-14  4.839e-02 3.737e-15  5.0  14338.3 21.21
hz2        2389.04  1.528e-01  9.501e-14  4.840e-02 4.259e-15  5.0  14338.3 13.22
hz2        2391.70  1.349e-01  8.288e-14  4.842e-02 4.041e-15  5.0  14338.3  2.66
hz2        2394.37  1.505e-01  9.145e-14  4.843e-02 4.103e-15  5.0  14338.3  7.43
hz2        2397.03  1.424e-01  8.452e-14  4.845e-02 4.620e-15  5.0  14338.3  8.76
hz2        2399.69  1.669e-01  9.789e-14  4.847e-02 4.656e-15  5.0  14338.3  6.96
hz2        2402.35  1.501e-01  8.639e-14  4.848e-02 4.832e-15  5.0  14338.3  9.76
hz2        2405.02  1.480e-01  8.479e-14  4.850e-02 3.878e-15  5.0  14338.3  5.59
hz2        2407.68  1.557e-01  8.798e-14  4.851e-02 4.750e-15  5.0  14338.3 13.99
hz2        2410.34  1.451e-01  8.117e-14  4.853e-02 2.865e-15  5.0  14338.3 10.76
hz2        2413.00  1.652e-01  9.147e-14  4.854e-02 3.436e-15  5.0  14338.3 10.09
hz2        2415.67  1.481e-01  8.134e-14  4.856e-02 3.610e-15  5.0  14338.3 11.56
hz2        2418.33  1.442e-01  7.840e-14  4.858e-02 3.624e-15  5.0  14338.3 12.67
hz2        2420.99  1.553e-01  8.217e-14  4.859e-02 4.171e-15  5.0  14338.3  7.92
hz2        2423.66  1.732e-01  9.078e-14  4.861e-02 3.580e-15  5.0  14338.3  7.21
hz2        2426.32  1.593e-01  8.234e-14  4.862e-02 3.611e-15  5.0  14338.3  8.95
hz2        2428.98  1.719e-01  8.795e-14  4.864e-02 4.033e-15  5.0  14338.3  8.20
hz2        2431.64  1.590e-01  8.176e-14  4.865e-02 3.393e-15  5.0  14338.3 13.87
hz2        2434.31  1.619e-01  8.234e-14  4.867e-02 3.561e-15  5.0  14338.3 11.67
hz2        2436.97  1.678e-01  8.460e-14  4.869e-02 4.114e-15  5.0  14338.3 12.44
hz2        2439.63  1.659e-01  8.272e-14  4.870e-02 2.749e-15  5.0  14338.3  4.14
hz2        2442.29  1.717e-01  8.469e-14  4.872e-02 3.209e-15  5.0  14338.3 12.93
hz2        2444.96  1.701e-01  8.324e-14  4.873e-02 2.610e-15  5.0  14338.3  7.07
hz2        2447.62  1.727e-01  8.403e-14  4.875e-02 3.410e-15  5.0  14338.3 10.68
hz2        2450.28  1.845e-01  8.963e-14  4.876e-02 3.513e-15  5.0  14338.3 25.03
hz2        2452.94  1.780e-01  8.550e-14  4.878e-02 3.174e-15  5.0  14338.3  5.93
hz2        2455.61  1.877e-01  8.984e-14  4.879e-02 3.459e-15  5.0  14338.3 14.87
hz2        2458.27  1.803e-01  8.557e-14  4.881e-02 2.951e-15  5.0  14338.3 11.67
hz2        2460.93  1.742e-01  8.055e-14  4.882e-02 3.048e-15  5.0  14338.3  6.17
hz2        2463.59  1.712e-01  7.834e-14  4.884e-02 2.687e-15  5.0  14338.3 12.28
hz2        2466.26  1.797e-01  8.218e-14  4.885e-02 3.013e-15  5.0  14338.3 10.85
hz2        2468.92  1.784e-01  8.041e-14  4.886e-02 3.293e-15  5.0  14338.3  8.34
hz2        2471.58  1.800e-01  8.024e-14  4.888e-02 3.401e-15  5.0  14338.3 11.82
hz2        2474.25  1.863e-01  8.208e-14  4.889e-02 3.682e-15  5.0  14338.3  9.12
hz2        2476.91  1.870e-01  8.013e-14  4.890e-02 2.918e-15  5.0  14338.3  6.48
hz2        2479.57  1.791e-01  7.592e-14  4.892e-02 3.126e-15  5.0  14338.3  5.13
hz2        2482.23  1.827e-01  7.702e-14  4.893e-02 2.761e-15  5.0  14338.3  5.95
hz2        2484.90  1.918e-01  8.053e-14  4.894e-02 3.743e-15  5.0  14338.3 12.51
hz2        2487.56  1.832e-01  7.660e-14  4.895e-02 2.819e-15  5.0  14338.3  3.29
hz2        2490.22  1.847e-01  7.734e-14  4.896e-02 2.616e-15  5.0  14338.3  8.08
hz2        2492.88  2.134e-01  8.931e-14  4.898e-02 2.885e-15  5.0  14338.3 11.07
hz2        2495.55  2.037e-01  8.525e-14  4.899e-02 2.888e-15  5.0  14338.3 11.52
hz2        2498.21  2.101e-01  8.781e-14  4.900e-02 3.378e-15  5.0  14338.3  5.79
hz2        2500.87  1.768e-01  7.466e-14  4.901e-02 2.474e-15  5.0  14338.3  8.79
hz2        2503.54  1.879e-01  7.920e-14  4.902e-02 3.425e-15  5.0  14338.3 11.50
hz2        2506.20  2.040e-01  8.507e-14  4.903e-02 2.615e-15  5.0  14338.3 12.37
hz2        2508.86  1.994e-01  8.282e-14  4.904e-02 3.068e-15  5.0  14338.3  6.63
hz2        2511.52  1.946e-01  7.977e-14  4.904e-02 2.809e-15  5.0  14338.3  6.69
hz2        2514.19  1.843e-01  7.462e-14  4.905e-02 2.728e-15  5.0  14338.3  6.60
hz2        2516.85  2.051e-01  8.261e-14  4.906e-02 2.961e-15  5.0  14338.3  7.71
hz2        2519.51  1.796e-01  7.136e-14  4.907e-02 2.710e-15  5.0  14338.3  2.84
hz2        2522.17  2.010e-01  7.833e-14  4.908e-02 2.523e-15  5.0  14338.3  4.53
hz2        2524.84  2.060e-01  7.930e-14  4.908e-02 2.420e-15  5.0  14338.3  8.72
hz2        2527.50  2.019e-01  7.737e-14  4.909e-02 2.610e-15  5.0  14338.3  5.33
hz2        2530.16  1.867e-01  7.015e-14  4.909e-02 2.758e-15  5.0  14338.3 11.88
hz2        2532.82  1.888e-01  7.034e-14  4.910e-02 3.229e-15  5.0  14338.3  5.59
hz2        2535.49  1.958e-01  7.283e-14  4.910e-02 2.297e-15  5.0  14338.3  4.93
hz2        2538.15  2.043e-01  7.528e-14  4.911e-02 2.442e-15  5.0  14338.3  8.70
hz2        2540.81  2.042e-01  7.455e-14  4.911e-02 2.210e-15  5.0  14338.3  5.30
hz2        2543.48  2.120e-01  7.622e-14  4.912e-02 2.142e-15  5.0  14338.3  6.94
hz2        2546.14  2.136e-01  7.560e-14  4.912e-02 2.219e-15  5.0  14338.3  6.72
hz2        2548.80  2.050e-01  7.161e-14  4.912e-02 2.909e-15  5.0  14338.3  6.73
hz2        2551.46  2.246e-01  7.741e-14  4.912e-02 2.827e-15  5.0  14338.3  7.81
hz2        2554.13  2.161e-01  7.369e-14  4.912e-02 2.089e-15  5.0  14338.3  4.92
hz2        2556.79  2.074e-01  6.955e-14  4.912e-02 2.182e-15  5.0  14338.3  5.98
hz2        2559.45  2.271e-01  7.576e-14  4.912e-02 2.116e-15  5.0  14338.3  9.22
hz2        2562.11  2.113e-01  7.125e-14  4.912e-02 2.089e-15  5.0  14338.3  8.47
hz2        2564.78  2.059e-01  6.917e-14  4.912e-02 2.043e-15  5.0  14338.3 12.06
hz2        2567.44  2.138e-01  7.141e-14  4.912e-02 2.064e-15  5.0  14338.3  6.75
hz2        2570.10  2.205e-01  7.434e-14  4.912e-02 2.022e-15  5.0  14338.3  6.32
hz2        2572.76  2.252e-01  7.586e-14  4.912e-02 2.167e-15  5.0  14338.3  1.94
hz2        2575.43  2.182e-01  7.273e-14  4.911e-02 1.939e-15  5.0  14338.3  5.75
hz2        2578.09  1.918e-01  6.384e-14  4.911e-02 2.137e-15  5.0  14338.3 10.91
hz2        2580.75  2.088e-01  6.960e-14  4.911e-02 1.943e-15  5.0  14338.3  5.91
hz2        2583.42  2.198e-01  7.309e-14  4.910e-02 2.172e-15  5.0  14338.3  6.69
hz2        2586.08  2.338e-01  7.691e-14  4.910e-02 2.446e-15  5.0  14338.3  5.99
hz2        2588.74  2.149e-01  7.014e-14  4.909e-02 1.869e-15  5.0  14338.3  7.73
hz2        2591.40  2.283e-01  7.436e-14  4.908e-02 2.123e-15  5.0  14338.3  6.71
hz2        2594.07  2.215e-01  7.146e-14  4.908e-02 2.026e-15  5.0  14338.3 11.08
hz2        2596.73  2.247e-01  7.183e-14  4.907e-02 2.223e-15  5.0  14338.3  6.15
hz2        2599.39  2.235e-01  7.065e-14  4.906e-02 1.718e-15  5.0  14338.3  3.67
hz2        2602.05  2.258e-01  7.092e-14  4.905e-02 1.800e-15  5.0  14338.3  4.74
hz2        2604.72  2.170e-01  6.772e-14  4.904e-02 1.812e-15  5.0  14338.3  8.15
hz2        2607.38  2.206e-01  6.855e-14  4.903e-02 1.823e-15  5.0  14338.3  3.18
hz2        2610.04  2.280e-01  6.981e-14  4.902e-02 1.954e-15  5.0  14338.3  6.07
hz2        2612.70  2.411e-01  7.347e-14  4.901e-02 1.791e-15  5.0  14338.3  9.28
hz2        2615.37  2.360e-01  7.229e-14  4.900e-02 1.878e-15  5.0  14338.3  8.19
hz2        2618.03  2.352e-01  7.182e-14  4.899e-02 1.690e-15  5.0  14338.3 10.55
hz2        2620.69  2.232e-01  6.720e-14  4.897e-02 1.978e-15  5.0  14338.3 13.38
hz2        2623.35  2.165e-01  6.511e-14  4.896e-02 1.685e-15  5.0  14338.3  8.99
hz2        2626.02  2.211e-01  6.594e-14  4.895e-02 1.612e-15  5.0  14338.3  3.12
hz2        2628.68  2.238e-01  6.665e-14  4.893e-02 1.572e-15  5.0  14338.3  4.27
hz2        2631.34  2.406e-01  7.242e-14  4.892e-02 1.780e-15  5.0  14338.3  6.72
hz2        2634.01  2.478e-01  7.440e-14  4.890e-02 1.853e-15  5.0  14338.3 14.95
hz2        2636.67  2.298e-01  6.895e-14  4.888e-02 1.605e-15  5.0  14338.3  6.37
hz2        2639.33  2.351e-01  7.036e-14  4.887e-02 1.628e-15  5.0  14338.3  7.66
hz2        2641.99  2.195e-01  6.468e-14  4.885e-02 1.596e-15  5.0  14338.3  3.24
hz2        2644.66  2.192e-01  6.439e-14  4.883e-02 1.464e-15  5.0  14338.3  5.29
hz2        2647.32  2.357e-01  6.892e-14  4.881e-02 1.771e-15  5.0  14338.3  9.68
hz2        2649.98  2.363e-01  6.887e-14  4.879e-02 1.522e-15  5.0  14338.3 11.98
hz2        2652.64  2.213e-01  6.542e-14  4.877e-02 1.473e-15  5.0  14338.3  3.88
hz2        2655.31  2.348e-01  6.827e-14  4.875e-02 1.502e-15  5.0  14338.3  9.76
hz2        2657.97  2.369e-01  6.861e-14  4.873e-02 1.618e-15  5.0  14338.3  5.78
hz2        2660.63  2.406e-01  6.939e-14  4.871e-02 1.618e-15  5.0  14338.3  3.61
hz2        2663.30  2.166e-01  6.219e-14  4.869e-02 1.408e-15  5.0  14338.3  4.33
hz2        2665.96  2.294e-01  6.562e-14  4.866e-02 1.532e-15  5.0  14338.3  6.54
hz2        2668.62  2.238e-01  6.373e-14  4.864e-02 1.405e-15  5.0  14338.3  4.68
hz2        2671.28  2.324e-01  6.572e-14  4.861e-02 1.426e-15  5.0  14338.3  5.94
hz2        2673.95  2.280e-01  6.427e-14  4.859e-02 1.480e-15  5.0  14338.3  9.78
hz2        2676.61  2.346e-01  6.674e-14  4.856e-02 1.548e-15  5.0  14338.3 10.46
hz2        2679.27  2.274e-01  6.439e-14  4.854e-02 1.437e-15  5.0  14338.3  3.92
hz2        2681.93  2.241e-01  6.241e-14  4.851e-02 1.539e-15  5.0  14338.3  8.17
hz2        2684.60  2.211e-01  6.142e-14  4.848e-02 1.318e-15  5.0  14338.3  5.37
hz2        2687.26  2.331e-01  6.510e-14  4.846e-02 1.518e-15  5.0  14338.3  8.29
hz2        2689.92  2.409e-01  6.717e-14  4.843e-02 1.431e-15  5.0  14338.3  3.30
hz2        2692.58  2.317e-01  6.478e-14  4.840e-02 1.356e-15  5.0  14338.3  7.90
hz2        2695.25  2.172e-01  6.102e-14  4.837e-02 1.289e-15  5.0  14338.3  6.70
hz2        2697.91  2.206e-01  6.205e-14  4.834e-02 1.322e-15  5.0  14338.3  7.99
hz2        2700.57  2.220e-01  6.209e-14  4.831e-02 1.319e-15  5.0  14338.3  6.33
hz2        2703.24  2.144e-01  6.014e-14  4.828e-02 1.272e-15  5.0  14338.3  3.05
hz2        2705.90  2.163e-01  6.088e-14  4.825e-02 1.314e-15  5.0  14338.3  6.15
hz2        2708.56  2.320e-01  6.557e-14  4.822e-02 1.375e-15  5.0  14338.3  5.82
hz2        2711.22  2.380e-01  6.778e-14  4.818e-02 1.427e-15  5.0  14338.3  5.20
hz2        2713.89  2.256e-01  6.448e-14  4.815e-02 1.368e-15  5.0  14338.3  7.09
hz2        2716.55  2.262e-01  6.438e-14  4.812e-02 1.315e-15  5.0  14338.3  8.51
hz2        2719.21  2.189e-01  6.246e-14  4.808e-02 1.293e-15  5.0  14338.3  4.01
hz2        2721.87  2.246e-01  6.325e-14  4.805e-02 1.398e-15  5.0  14338.3  5.42
hz2        2724.54  2.104e-01  5.897e-14  4.801e-02 1.249e-15  5.0  14338.3  3.28
hz2        2727.20  2.150e-01  6.093e-14  4.798e-02 1.293e-15  5.0  14338.3  6.24
hz2        2729.86  2.363e-01  6.657e-14  4.794e-02 1.327e-15  5.0  14338.3  3.61
hz2        2732.52  2.231e-01  6.226e-14  4.791e-02 1.242e-15  5.0  14338.3  7.40
hz2        2735.19  2.232e-01  6.133e-14  4.787e-02 1.224e-15  5.0  14338.3  5.55
hz2        2737.85  2.179e-01  5.986e-14  4.783e-02 1.264e-15  5.0  14338.3  4.39
hz2        2740.51  2.184e-01  6.002e-14  4.779e-02 1.280e-15  5.0  14338.3  4.35
hz2        2743.18  2.260e-01  6.215e-14  4.776e-02 1.223e-15  5.0  14338.3  5.10
hz2        2745.84  2.186e-01  5.990e-14  4.772e-02 1.187e-15  5.0  14338.3  8.73
hz2        2748.50  2.181e-01  5.990e-14  4.768e-02 1.217e-15  5.0  14338.3 10.55
hz2        2751.16  2.151e-01  6.010e-14  4.764e-02 1.257e-15  5.0  14338.3  5.98
hz2        2753.83  2.100e-01  5.861e-14  4.760e-02 1.168e-15  5.0  14338.3  3.05
hz2        2756.49  2.220e-01  6.132e-14  4.756e-02 1.279e-15  5.0  14338.3  8.46
hz2        2759.15  2.114e-01  5.834e-14  4.752e-02 1.246e-15  5.0  14338.3  7.05
hz2        2761.81  2.151e-01  5.942e-14  4.748e-02 1.156e-15  5.0  14338.3  7.29
hz2        2764.48  2.104e-01  5.808e-14  4.744e-02 1.131e-15  5.0  14338.3  7.52
hz2        2767.14  2.113e-01  5.867e-14  4.739e-02 1.135e-15  5.0  14338.3  5.29
hz2        2769.80  2.177e-01  6.050e-14  4.735e-02 1.220e-15  5.0  14338.3  5.85
hz2        2772.46  2.258e-01  6.291e-14  4.731e-02 1.219e-15  5.0  14338.3  5.37
hz2        2775.13  2.170e-01  6.058e-14  4.727e-02 1.220e-15  5.0  14338.3  2.61
hz2        2777.79  2.041e-01  5.715e-14  4.722e-02 1.100e-15  5.0  14338.3 10.03
hz2        2780.45  2.257e-01  6.289e-14  4.718e-02 1.177e-15  5.0  14338.3  6.04
hz2        2783.12  2.083e-01  5.855e-14  4.714e-02 1.152e-15  5.0  14338.3  4.91
hz2        2785.78  2.047e-01  5.765e-14  4.709e-02 1.101e-15  5.0  14338.3  6.43
hz2        2788.44  2.078e-01  5.898e-14  4.705e-02 1.130e-15  5.0  14338.3  5.19
hz2        2791.10  2.032e-01  5.803e-14  4.700e-02 1.107e-15  5.0  14338.3  6.98
hz2        2793.77  2.025e-01  5.814e-14  4.696e-02 1.157e-15  5.0  14338.3  4.11
hz2        2796.43  2.014e-01  5.796e-14  4.691e-02 1.102e-15  5.0  14338.3  6.86
hz2        2799.09  1.951e-01  5.604e-14  4.687e-02 1.071e-15  5.0  14338.3  4.55
hz2        2801.75  2.031e-01  5.888e-14  4.682e-02 1.104e-15  5.0  14338.3  5.63
hz2        2804.42  2.093e-01  6.051e-14  4.678e-02 1.179e-15  5.0  14338.3  5.15
hz2        2807.08  2.068e-01  5.902e-14  4.673e-02 1.092e-15  5.0  14338.3  5.91
hz2        2809.74  1.978e-01  5.620e-14  4.668e-02 1.056e-15  5.0  14338.3  3.22
hz2        2812.40  2.008e-01  5.745e-14  4.664e-02 1.063e-15  5.0  14338.3  3.21
hz2        2815.07  1.893e-01  5.361e-14  4.659e-02 1.011e-15  5.0  14338.3  6.68
hz2        2817.73  1.958e-01  5.549e-14  4.654e-02 1.029e-15  5.0  14338.3  4.41
hz2        2820.39  2.014e-01  5.727e-14  4.650e-02 1.049e-15  5.0  14338.3  8.62
hz2        2823.06  1.970e-01  5.611e-14  4.645e-02 1.041e-15  5.0  14338.3  5.28
hz2        2825.72  1.983e-01  5.675e-14  4.640e-02 1.033e-15  5.0  14338.3  6.47
hz2        2828.38  1.900e-01  5.449e-14  4.635e-02 1.009e-15  5.0  14338.3  6.49
hz2        2831.04  1.912e-01  5.468e-14  4.630e-02 9.960e-16  5.0  14338.3  8.65
hz2        2833.71  1.895e-01  5.429e-14  4.626e-02 9.940e-16  5.0  14338.3  5.26
hz2        2836.37  1.962e-01  5.708e-14  4.621e-02 1.024e-15  5.0  14338.3  9.33
hz2        2839.03  1.883e-01  5.492e-14  4.616e-02 1.001e-15  5.0  14338.3  6.35
hz2        2841.69  1.790e-01  5.201e-14  4.611e-02 9.585e-16  5.0  14338.3  9.79
hz2        2844.36  1.791e-01  5.213e-14  4.606e-02 9.945e-16  5.0  14338.3  1.73
hz2        2847.02  1.887e-01  5.457e-14  4.601e-02 1.071e-15  5.0  14338.3  5.56
hz2        2849.68  1.870e-01  5.414e-14  4.597e-02 9.750e-16  5.0  14338.3  4.53
hz2        2852.34  1.896e-01  5.524e-14  4.592e-02 1.003e-15  5.0  14338.3  7.03
hz2        2855.01  1.810e-01  5.368e-14  4.587e-02 9.645e-16  5.0  14338.3 10.01
hz2        2857.67  1.748e-01  5.197e-14  4.582e-02 9.478e-16  5.0  14338.3  6.91
hz2        2860.33  1.790e-01  5.287e-14  4.577e-02 9.508e-16  5.0  14338.3  6.47
hz2        2863.00  1.749e-01  5.180e-14  4.572e-02 9.380e-16  5.0  14338.3  4.87
hz2        2865.66  1.799e-01  5.301e-14  4.567e-02 9.468e-16  5.0  14338.3  2.20
hz2        2868.32  1.846e-01  5.453e-14  4.562e-02 1.005e-15  5.0  14338.3  6.15
hz2        2870.98  1.769e-01  5.335e-14  4.557e-02 1.064e-15  5.0  14338.3  5.88
hz2        2873.65  1.801e-01  5.446e-14  4.553e-02 9.641e-16  5.0  14338.3  2.14
hz2        2876.31  1.721e-01  5.150e-14  4.548e-02 9.242e-16  5.0  14338.3  8.47
hz2        2878.97  1.795e-01  5.386e-14  4.543e-02 9.474e-16  5.0  14338.3  5.16
hz2        2881.63  1.795e-01  5.412e-14  4.538e-02 9.470e-16  5.0  14338.3  3.68
hz2        2884.30  1.794e-01  5.433e-14  4.533e-02 9.442e-16  5.0  14338.3  9.10
hz2        2886.96  1.742e-01  5.324e-14  4.528e-02 9.347e-16  5.0  14338.3  5.17
hz2        2889.62  1.637e-01  5.022e-14  4.523e-02 9.030e-16  5.0  14338.3  5.75
hz2        2892.28  1.640e-01  5.041e-14  4.518e-02 9.053e-16  5.0  14338.3  5.01
hz2        2894.95  1.688e-01  5.208e-14  4.513e-02 9.174e-16  5.0  14338.3  6.81
hz2        2897.61  1.668e-01  5.183e-14  4.508e-02 9.144e-16  5.0  14338.3  5.73
hz2        2900.27  1.647e-01  5.099e-14  4.504e-02 9.028e-16  5.0  14338.3  3.54
hz2        2902.94  1.628e-01  5.061e-14  4.499e-02 8.989e-16  5.0  14338.3  4.97
hz2        2905.60  1.633e-01  5.182e-14  4.494e-02 9.159e-16  5.0  14338.3  4.29
hz2        2908.26  1.649e-01  5.262e-14  4.489e-02 9.228e-16  5.0  14338.3  6.18
hz2        2910.92  1.608e-01  5.106e-14  4.484e-02 9.011e-16  5.0  14338.3  4.16
hz2        2913.59  1.511e-01  4.826e-14  4.479e-02 8.777e-16  5.0  14338.3  3.40
hz2        2916.25  1.526e-01  4.898e-14  4.475e-02 8.811e-16  5.0  14338.3  7.69
hz2        2918.91  1.539e-01  4.980e-14  4.470e-02 8.919e-16  5.0  14338.3  4.34
hz2        2921.57  1.516e-01  4.921e-14  4.465e-02 8.844e-16  5.0  14338.3  5.98
hz2        2924.24  1.443e-01  4.719e-14  4.460e-02 8.684e-16  5.0  14338.3  5.66
hz2        2926.90  1.410e-01  4.672e-14  4.455e-02 8.717e-16  5.0  14338.3  3.33
hz2        2929.56  1.451e-01  4.854e-14  4.451e-02 8.861e-16  5.0  14338.3  3.10
hz2        2932.22  1.426e-01  4.844e-14  4.446e-02 8.965e-16  5.0  14338.3  5.19
hz2        2934.89  1.450e-01  4.983e-14  4.441e-02 9.056e-16  5.0  14338.3  3.36
hz2        2937.55  1.392e-01  4.870e-14  4.436e-02 9.027e-16  5.0  14338.3  4.32
hz2        2940.21  1.417e-01  4.971e-14  4.432e-02 9.105e-16  5.0  14338.3  3.11
hz2        2942.88  1.425e-01  5.051e-14  4.427e-02 9.178e-16  5.0  14338.3  5.86
hz2        2945.54  1.415e-01  5.067e-14  4.422e-02 9.202e-16  5.0  14338.3  7.57
hz2        2948.20  1.348e-01  4.851e-14  4.418e-02 9.038e-16  5.0  14338.3  8.17
hz2        2950.86  1.328e-01  4.801e-14  4.413e-02 9.049e-16  5.0  14338.3  5.50
hz2        2953.53  1.373e-01  4.991e-14  4.408e-02 9.129e-16  5.0  14338.3 10.80
hz2        2956.19  1.310e-01  4.752e-14  4.404e-02 8.952e-16  5.0  14338.3  7.54
hz2        2958.85  1.296e-01  4.729e-14  4.399e-02 8.949e-16  5.0  14338.3  2.43
hz2        2961.51  1.294e-01  4.802e-14  4.395e-02 9.272e-16  5.0  14338.3  4.37
hz2        2964.18  1.308e-01  4.921e-14  4.390e-02 9.329e-16  5.0  14338.3  6.59
hz2        2966.84  1.313e-01  5.035e-14  4.385e-02 9.363e-16  5.0  14338.3  5.31
hz2        2969.50  1.236e-01  4.805e-14  4.381e-02 9.220e-16  5.0  14338.3  6.08
hz2        2972.16  1.212e-01  4.740e-14  4.376e-02 9.197e-16  5.0  14338.3  3.99
hz2        2974.83  1.187e-01  4.713e-14  4.372e-02 9.237e-16  5.0  14338.3  5.06
hz2        2977.49  1.180e-01  4.732e-14  4.367e-02 9.285e-16  5.0  14338.3  4.89
hz2        2980.15  1.161e-01  4.712e-14  4.363e-02 9.297e-16  5.0  14338.3 10.43
hz2        2982.82  1.160e-01  4.761e-14  4.359e-02 9.372e-16  5.0  14338.3  8.55
hz2        2985.48  1.150e-01  4.764e-14  4.354e-02 9.406e-16  5.0  14338.3  5.50
hz2        2988.14  1.119e-01  4.681e-14  4.350e-02 9.381e-16  5.0  14338.3  7.13
hz2        2990.80  1.125e-01  4.760e-14  4.345e-02 9.465e-16  5.0  14338.3  7.43
hz2        2993.47  1.071e-01  4.573e-14  4.341e-02 9.383e-16  5.0  14338.3  2.09
hz2        2996.13  1.084e-01  4.711e-14  4.336e-02 9.630e-16  5.0  14338.3  4.66
hz2        2998.79  1.114e-01  4.892e-14  4.332e-02 9.738e-16  5.0  14338.3  2.96
hz2        3001.45  1.080e-01  4.759e-14  4.328e-02 9.626e-16  5.0  14338.3  5.88
hz2        3004.12  1.080e-01  4.811e-14  4.323e-02 9.710e-16  5.0  14338.3  9.40
hz2        3006.78  1.044e-01  4.665e-14  4.319e-02 9.591e-16  5.0  14338.3  4.69
hz2        3009.44  1.030e-01  4.660e-14  4.315e-02 9.668e-16  5.0  14338.3  4.37
hz2        3012.10  1.017e-01  4.680e-14  4.311e-02 9.731e-16  5.0  14338.3  4.10
hz2        3014.77  1.025e-01  4.778e-14  4.306e-02 9.853e-16  5.0  14338.3  3.60
hz2        3017.43  9.820e-02  4.669e-14  4.302e-02 9.898e-16  5.0  14338.3  4.62
hz2        3020.09  9.340e-02  4.543e-14  4.298e-02 9.913e-16  5.0  14338.3  3.21
hz2        3022.76  8.925e-02  4.405e-14  4.293e-02 9.857e-16  5.0  14338.3  5.77
hz2        3025.42  8.984e-02  4.475e-14  4.289e-02 9.947e-16  5.0  14338.3  7.21
hz2        3028.08  9.087e-02  4.596e-14  4.285e-02 1.012e-15  5.0  14338.3  7.10
hz2        3030.74  9.085e-02  4.616e-14  4.281e-02 1.014e-15  5.0  14338.3  6.39
hz2        3033.41  9.445e-02  4.874e-14  4.276e-02 1.042e-15  5.0  14338.3  6.41
hz2        3036.07  8.738e-02  4.575e-14  4.272e-02 1.024e-15  5.0  14338.3  4.96
hz2        3038.73  8.722e-02  4.636e-14  4.268e-02 1.035e-15  5.0  14338.3  8.93
hz2        3041.39  8.484e-02  4.630e-14  4.264e-02 1.053e-15  5.0  14338.3 10.02
hz2        3070.68  6.646e-02  4.374e-14  4.217e-02 1.136e-15  5.0  14338.3  5.89
hz2        3073.35  6.651e-02  4.452e-14  4.212e-02 1.151e-15  5.0  14338.3  8.50
hz2        3076.01  6.603e-02  4.519e-14  4.208e-02 1.170e-15  5.0  14338.3  9.00
hz2        3078.67  6.367e-02  4.431e-14  4.204e-02 1.171e-15  5.0  14338.3  7.01
hz2        3081.33  6.203e-02  4.372e-14  4.199e-02 1.175e-15  5.0  14338.3  7.73
hz2        3084.00  6.247e-02  4.477e-14  4.195e-02 1.194e-15  5.0  14338.3  7.70
hz2        3086.66  6.223e-02  4.542e-14  4.190e-02 1.214e-15  5.0  14338.3  6.48
hz2        3089.32  5.950e-02  4.417e-14  4.186e-02 1.211e-15  5.0  14338.3  5.02
hz2        3091.98  5.598e-02  4.221e-14  4.181e-02 1.200e-15  5.0  14338.3  7.12
hz2        3094.65  5.400e-02  4.143e-14  4.177e-02 1.198e-15  5.0  14338.3 12.81
hz2        3097.31  5.591e-02  4.372e-14  4.172e-02 1.232e-15  5.0  14338.3 15.08
hz2        3099.97  5.680e-02  4.518e-14  4.167e-02 1.258e-15  5.0  14338.3  9.24
hz2        3102.64  5.406e-02  4.339e-14  4.163e-02 1.244e-15  5.0  14338.3  9.51
hz2        3105.30  5.421e-02  4.450e-14  4.158e-02 1.274e-15  5.0  14338.3  5.26
hz2        3107.96  5.179e-02  4.324e-14  4.153e-02 1.270e-15  5.0  14338.3  8.38
hz2        3110.62  5.043e-02  4.263e-14  4.148e-02 1.270e-15  5.0  14338.3  8.39
hz2        3113.29  5.029e-02  4.338e-14  4.143e-02 1.293e-15  5.0  14338.3  4.79
hz2        3115.95  5.075e-02  4.476e-14  4.138e-02 1.325e-15  5.0  14338.3  4.29
hz2        3118.61  4.805e-02  4.324e-14  4.133e-02 1.320e-15  5.0  14338.3  6.34
hz2        3121.27  4.802e-02  4.416e-14  4.128e-02 1.343e-15  5.0  14338.3  5.43
hz2        3123.94  4.673e-02  4.389e-14  4.123e-02 1.357e-15  5.0  14338.3  3.85
hz2        3126.60  4.503e-02  4.303e-14  4.117e-02 1.356e-15  5.0  14338.3  5.58
hz2        3129.26  4.111e-02  3.997e-14  4.112e-02 1.334e-15  5.0  14338.3  6.33
hz2        3131.92  3.808e-02  3.748e-14  4.107e-02 1.306e-15  5.0  14338.3 10.43
hz2        3134.59  3.972e-02  3.982e-14  4.101e-02 1.345e-15  5.0  14338.3 11.29
hz2        3137.25  4.265e-02  4.384e-14  4.095e-02 1.413e-15  5.0  14338.3  4.55
hz2        3139.91  4.129e-02  4.324e-14  4.090e-02 1.440e-15  5.0  14338.3  2.80
hz2        3142.58  4.052e-02  4.369e-14  4.084e-02 1.448e-15  5.0  14338.3  5.23
hz2        3145.24  3.927e-02  4.333e-14  4.078e-02 1.448e-15  5.0  14338.3 10.78
hz2        3147.90  3.891e-02  4.402e-14  4.072e-02 1.479e-15  5.0  14338.3 13.25
hz2        3150.56  3.819e-02  4.422e-14  4.066e-02 1.497e-15  5.0  14338.3 14.58
hz2        3153.23  3.707e-02  4.402e-14  4.059e-02 1.579e-15  5.0  14338.3  4.50
hz2        3155.89  3.416e-02  4.148e-14  4.053e-02 1.501e-15  5.0  14338.3  4.89
hz2        3158.55  3.164e-02  3.928e-14  4.046e-02 1.489e-15  5.0  14338.3  6.66
hz2        3161.21  3.069e-02  3.891e-14  4.040e-02 1.500e-15  5.0  14338.3 12.16
hz2        3163.88  3.221e-02  4.168e-14  4.033e-02 1.540e-15  5.0  14338.3 14.73
hz2        3166.54  3.155e-02  4.176e-14  4.026e-02 1.557e-15  5.0  14338.3 12.37
hz2        3169.20  3.113e-02  4.203e-14  4.019e-02 1.586e-15  5.0  14338.3 15.63
hz2        3171.86  3.215e-02  4.423e-14  4.012e-02 1.624e-15  5.0  14338.3 12.53
hz2        3174.53  2.948e-02  4.137e-14  4.004e-02 1.599e-15  5.0  14338.3 12.61
hz2        3177.19  2.792e-02  3.997e-14  3.997e-02 1.585e-15  5.0  14338.3 12.28
hz2        3179.85  2.841e-02  4.156e-14  3.989e-02 1.603e-15  5.0  14338.3 21.45
hz2        3182.52  2.882e-02  4.309e-14  3.981e-02 1.654e-15  5.0  14338.3 13.98
hz2        3185.18  2.606e-02  3.974e-14  3.973e-02 1.623e-15  5.0  14338.3 17.07
hz2        3187.84  2.795e-02  4.358e-14  3.965e-02 1.731e-15  5.0  14338.3 10.09
hz2        3190.50  2.762e-02  4.407e-14  3.956e-02 1.716e-15  5.0  14338.3  8.81
hz2        3193.17  2.578e-02  4.212e-14  3.947e-02 1.731e-15  5.0  14338.3 11.66
hz2        3195.83  2.634e-02  4.405e-14  3.938e-02 1.765e-15  5.0  14338.3 14.01
hz2        3198.49  2.445e-02  4.190e-14  3.929e-02 1.725e-15  5.0  14338.3 11.77
hz2        3201.15  2.451e-02  4.309e-14  3.920e-02 1.772e-15  5.0  14338.3  8.24
hz2        3203.82  2.399e-02  4.328e-14  3.910e-02 1.797e-15  5.0  14338.3  8.85
hz2        3206.48  2.233e-02  4.153e-14  3.901e-02 1.791e-15  5.0  14338.3 15.01
hz2        3209.14  1.986e-02  3.798e-14  3.890e-02 1.763e-15  5.0  14338.3 17.73
hz2        3211.80  1.919e-02  3.802e-14  3.880e-02 1.808e-15  5.0  14338.3 19.09
hz2        3214.47  2.005e-02  4.086e-14  3.870e-02 1.896e-15  5.0  14338.3  9.23
hz2        3217.13  1.872e-02  3.911e-14  3.859e-02 1.835e-15  5.0  14338.3 17.85
hz2        3219.79  1.681e-02  3.625e-14  3.848e-02 1.841e-15  5.0  14338.3 17.70
hz2        3222.46  1.633e-02  3.591e-14  3.836e-02 1.817e-15  5.0  14338.3 11.24
hz2        3225.12  1.682e-02  3.806e-14  3.825e-02 1.874e-15  5.0  14338.3  3.92
hz2        3227.78  1.767e-02  4.118e-14  3.813e-02 1.970e-15  5.0  14338.3 10.00
hz2        3230.44  1.655e-02  3.964e-14  3.800e-02 1.918e-15  5.0  14338.3 22.04
hz2        3233.11  1.555e-02  3.834e-14  3.788e-02 1.936e-15  5.0  14338.3 23.52
hz2        3235.77  1.565e-02  3.983e-14  3.775e-02 1.946e-15  5.0  14338.3 19.59
hz2        3238.43  1.496e-02  3.912e-14  3.761e-02 2.128e-15  5.0  14338.3 15.14
hz2        3241.09  1.568e-02  4.206e-14  3.748e-02 2.153e-15  5.0  14338.3 18.60
hz2        3243.76  1.689e-02  4.659e-14  3.734e-02 2.213e-15  5.0  14338.3 23.37
hz2        3246.42  1.531e-02  4.338e-14  3.720e-02 2.202e-15  5.0  14338.3 22.88
hz2        3249.08  1.353e-02  3.936e-14  3.705e-02 2.069e-15  5.0  14338.3 15.88
hz2        3251.74  1.399e-02  4.159e-14  3.690e-02 2.221e-15  5.0  14338.3 22.30
hz2        3254.41  1.480e-02  4.511e-14  3.675e-02 2.253e-15  5.0  14338.3 10.38
hz2        3257.07  1.573e-02  4.922e-14  3.659e-02 2.223e-15  5.0  14338.3 19.63
hz2        3259.73  1.419e-02  4.546e-14  3.642e-02 2.101e-15  5.0  14338.3 25.57
hz2        3262.40  1.193e-02  3.902e-14  3.626e-02 2.205e-15  5.0  14338.3 17.56
hz2        3265.06  1.237e-02  4.140e-14  3.609e-02 2.130e-15  5.0  14338.3 18.84
hz2        3267.72  1.193e-02  4.079e-14  3.591e-02 2.052e-15  5.0  14338.3 23.75
hz2        3270.38  1.009e-02  3.525e-14  3.573e-02 2.347e-15  5.0  14338.3 43.07
hz2        3273.05  1.187e-02  4.241e-14  3.555e-02 2.325e-15  5.0  14338.3 46.37
hz2        3275.71  1.388e-02  5.101e-14  3.536e-02 2.373e-15  5.0  14338.3 39.23
hz2        3278.37  1.250e-02  4.702e-14  3.517e-02 2.255e-15  5.0  14338.3 42.24
hz2        3281.03  1.115e-02  4.275e-14  3.497e-02 2.313e-15  5.0  14338.3 32.95
hz2        3283.70  1.244e-02  4.885e-14  3.476e-02 2.318e-15  5.0  14338.3 44.87
hz2        3286.36  1.023e-02  4.105e-14  3.456e-02 1.981e-15  5.0  14338.3 27.13
hz2        3289.02  1.253e-02  5.165e-14  3.434e-02 2.456e-15  5.0  14338.3 61.67
hz2        3291.68  1.132e-02  4.816e-14  3.412e-02 2.311e-15  5.0  14338.3 67.78
hz2        3294.35  1.058e-02  4.613e-14  3.390e-02 2.615e-15  5.0  14338.3 45.95
hz2        3297.01  8.090e-03  3.614e-14  3.367e-02 2.409e-15  5.0  14338.3 40.63
hz2        3299.67  8.071e-03  3.713e-14  3.343e-02 2.266e-15  5.0  14338.3 30.20
hz2        3302.34  9.048e-03  4.285e-14  3.319e-02 2.525e-15  5.0  14338.3 30.75
hz2        3305.00  8.042e-03  3.931e-14  3.294e-02 2.373e-15  5.0  14338.3 24.39
hz2        3307.66  7.712e-03  3.888e-14  3.269e-02 2.290e-15  5.0  14338.3 18.51
hz2        3310.32  7.273e-03  3.798e-14  3.243e-02 2.430e-15  5.0  14338.3 29.37
hz2        3312.99  7.136e-03  3.858e-14  3.216e-02 2.835e-15  5.0  14338.3 19.94
hz2        3315.65  7.048e-03  3.970e-14  3.189e-02 2.763e-15  5.0  14338.3 26.38
hz2        3318.31  7.118e-03  4.154e-14  3.161e-02 3.066e-15  5.0  14338.3 43.36
hz2        3320.97  6.395e-03  3.875e-14  3.132e-02 2.740e-15  5.0  14338.3 42.17
hz2        3323.64  7.171e-03  4.524e-14  3.103e-02 2.878e-15  5.0  14338.3 57.09
hz2        3326.30  6.290e-03  4.109e-14  3.072e-02 3.230e-15  5.0  14338.3 61.08
hz2        3328.96  6.508e-03  4.417e-14  3.042e-02 3.188e-15  5.0  14338.3 62.27
hz2        3331.62  6.448e-03  4.548e-14  3.010e-02 3.112e-15  5.0  14338.3 56.17
hz2        3334.29  5.859e-03  4.266e-14  2.978e-02 3.146e-15  5.0  14338.3 53.89
hz2        3336.95  5.596e-03  4.206e-14  2.945e-02 3.215e-15  5.0  14338.3 39.97
hz2        3339.61  6.477e-03  5.056e-14  2.911e-02 3.887e-15  5.0  14338.3 27.77
hz2        3342.28  6.789e-03  5.531e-14  2.876e-02 3.607e-15  5.0  14338.3 24.26
hz2        3344.94  1.108e-02  9.319e-14  2.362e-02 8.094e-15  1.0   2999.8  0.00
WD0416-550 1152.26  4.119e-02  4.830e-13  2.896e-02 5.017e-14  1.0   5999.7  0.00
WD0416-550 1153.93  4.484e-02  4.937e-13  2.903e-02 4.893e-14  1.0   5999.7  0.00
WD0416-550 1155.61  4.773e-02  4.918e-13  2.910e-02 4.724e-14  1.0   5999.7  0.00
WD0416-550 1157.29  5.623e-02  5.390e-13  2.917e-02 4.724e-14  1.0   5999.7  0.00
WD0416-550 1158.96  5.603e-02  4.970e-13  2.924e-02 4.381e-14  1.0   5999.7  0.00
WD0416-550 1160.64  5.264e-02  4.398e-13  2.931e-02 3.992e-14  1.0   5999.7  0.00
WD0416-550 1162.31  5.661e-02  4.413e-13  2.938e-02 3.872e-14  1.0   5999.7  0.00
WD0416-550 1163.99  5.867e-02  4.267e-13  2.945e-02 3.660e-14  1.0   5999.7  0.00
WD0416-550 1165.67  6.989e-02  4.551e-13  2.953e-02 3.574e-14  1.0   5999.7  0.00
WD0416-550 1167.34  6.871e-02  4.201e-13  2.960e-02 3.347e-14  1.0   5999.7  0.00
WD0416-550 1169.02  7.607e-02  4.371e-13  2.967e-02 3.331e-14  1.0   5999.7  0.00
WD0416-550 1170.70  8.813e-02  4.737e-13  2.975e-02 3.340e-14  1.0   5999.7  0.00
WD0416-550 1172.37  9.186e-02  4.649e-13  2.982e-02 3.258e-14  1.0   5999.7  0.00
WD0416-550 1174.05  8.708e-02  4.153e-13  2.990e-02 2.938e-14  1.0   5999.7  0.00
WD0416-550 1175.73  9.814e-02  4.427e-13  2.997e-02 3.008e-14  1.0   5999.7  0.00
WD0416-550 1177.40  9.629e-02  4.106e-13  3.005e-02 2.828e-14  1.0   5999.7  0.00
WD0416-550 1179.08  9.705e-02  3.920e-13  3.012e-02 2.692e-14  1.0   5999.7  0.00
WD0416-550 1180.75  1.005e-01  3.811e-13  3.020e-02 2.548e-14  1.0   5999.7  0.00
WD0416-550 1182.43  1.133e-01  4.089e-13  3.028e-02 2.649e-14  1.0   5999.7  0.00
WD0416-550 1184.11  1.122e-01  3.860e-13  3.035e-02 2.469e-14  1.0   5999.7  0.00
WD0416-550 1185.78  1.041e-01  3.433e-13  3.043e-02 2.307e-14  1.0   5999.7  0.00
WD0416-550 1187.46  1.038e-01  3.266e-13  3.051e-02 2.192e-14  1.0   5999.7  0.00
WD0416-550 1189.14  1.035e-01  3.119e-13  3.059e-02 2.082e-14  1.0   5999.7  0.00
WD0416-550 1190.81  1.081e-01  3.040e-13  3.066e-02 2.461e-14  1.0   5999.7  0.00
WD0416-550 1192.49  1.213e-01  3.282e-13  3.074e-02 2.349e-14  1.0   5999.7  0.00
WD0416-550 1199.19  1.035e-01  2.428e-13  3.105e-02 1.842e-14  1.0   5999.7  0.00
WD0416-550 1200.87  9.691e-02  2.175e-13  3.113e-02 1.527e-14  1.0   5999.7  0.00
WD0416-550 1202.55  1.130e-01  2.461e-13  3.121e-02 1.576e-14  1.0   5999.7  0.00
WD0416-550 1204.22  1.019e-01  2.157e-13  3.128e-02 1.626e-14  1.0   5999.7  0.00
WD0416-550 1205.90  1.038e-01  2.124e-13  3.136e-02 2.762e-14  1.0   5999.7  0.00
WD0416-550 1207.58  1.039e-01  2.062e-13  3.144e-02 2.021e-14  1.0   5999.7  0.00
WD0416-550 1209.25  9.774e-02  1.882e-13  3.152e-02 2.446e-14  1.0   5999.7  0.00
WD0416-550 1210.93  1.448e-01  2.686e-13  3.159e-02 5.800e-14  1.0   5999.7  0.00
WD0416-550 1222.66  1.372e-01  2.119e-13  3.213e-02 2.229e-14  1.0   5999.7  0.00
WD0416-550 1224.34  1.483e-01  2.237e-13  3.220e-02 1.969e-14  1.0   5999.7  0.00
WD0416-550 1226.02  1.503e-01  2.201e-13  3.228e-02 1.297e-14  1.0   5999.7  0.00
WD0416-550 1227.69  1.736e-01  2.499e-13  3.235e-02 1.389e-14  1.0   5999.7  0.00
WD0416-550 1229.37  1.893e-01  2.682e-13  3.242e-02 1.436e-14  1.0   5999.7  0.00
WD0416-550 1231.04  1.814e-01  2.515e-13  3.250e-02 1.375e-14  1.0   5999.7  0.00
WD0416-550 1232.72  2.532e-01  3.460e-13  3.257e-02 1.507e-14  1.0   5999.7  0.00
WD0416-550 1234.40  2.063e-01  2.779e-13  3.264e-02 1.416e-14  1.0   5999.7  0.00
WD0416-550 1236.07  2.429e-01  3.201e-13  3.272e-02 1.487e-14  1.0   5999.7  0.00
WD0416-550 1237.75  2.281e-01  2.970e-13  3.279e-02 2.031e-14  1.0   5999.7  0.00
WD0416-550 1239.43  2.449e-01  3.152e-13  3.286e-02 1.749e-14  1.0   5999.7  0.00
WD0416-550 1241.10  2.846e-01  3.648e-13  3.293e-02 2.586e-14  1.0   5999.7  0.00
WD0416-550 1242.78  2.304e-01  2.923e-13  3.300e-02 1.684e-14  1.0   5999.7  0.00
WD0416-550 1244.46  2.482e-01  3.119e-13  3.307e-02 1.727e-14  1.0   5999.7  0.00
WD0416-550 1246.13  2.399e-01  2.991e-13  3.314e-02 1.690e-14  1.0   5999.7  0.00
WD0416-550 1256.19  2.800e-01  3.320e-13  3.355e-02 1.242e-14  1.0   5999.7  0.00
WD0416-550 1257.87  2.984e-01  3.519e-13  3.361e-02 1.652e-14  1.0   5999.7  0.00
WD0416-550 1267.92  2.790e-01  3.133e-13  3.399e-02 1.970e-14  1.0   5999.7  0.00
WD0416-550 1269.60  2.648e-01  2.956e-13  3.406e-02 1.558e-14  1.0   5999.7  0.00
WD0416-550 1271.28  2.409e-01  2.698e-13  3.412e-02 1.543e-14  1.0   5999.7  0.00
WD0416-550 1272.95  2.518e-01  2.806e-13  3.418e-02 1.758e-14  1.0   5999.7  0.00
WD0416-550 1274.63  2.607e-01  2.890e-13  3.424e-02 1.538e-14  1.0   5999.7  0.00
WD0416-550 1276.31  2.451e-01  2.719e-13  3.429e-02 1.527e-14  1.0   5999.7  0.00
WD0416-550 1277.98  2.752e-01  3.040e-13  3.435e-02 1.559e-14  1.0   5999.7  0.00
WD0416-550 1279.66  2.922e-01  3.214e-13  3.441e-02 1.546e-14  1.0   5999.7  0.00
WD0416-550 1281.33  2.600e-01  2.834e-13  3.447e-02 1.514e-14  1.0   5999.7  0.00
WD0416-550 1283.01  2.642e-01  2.870e-13  3.452e-02 1.856e-14  1.0   5999.7  0.00
WD0416-550 1284.69  3.083e-01  3.337e-13  3.458e-02 2.011e-14  1.0   5999.7  0.00
WD0416-550 1286.36  2.999e-01  3.223e-13  3.463e-02 2.308e-14  1.0   5999.7  0.00
WD0416-550 1288.04  2.879e-01  3.090e-13  3.469e-02 1.169e-14  1.0   5999.7  0.00
WD0416-550 1289.72  2.907e-01  3.117e-13  3.474e-02 1.160e-14  1.0   5999.7  0.00
WD0416-550 1291.39  2.693e-01  2.889e-13  3.479e-02 1.503e-14  1.0   5999.7  0.00
WD0416-550 1293.07  2.636e-01  2.827e-13  3.484e-02 1.569e-14  1.0   5999.7  0.00
WD0416-550 1294.75  2.820e-01  3.023e-13  3.489e-02 1.486e-14  1.0   5999.7  0.00
WD0416-550 1301.45  2.727e-01  2.936e-13  3.509e-02 1.755e-14  1.0   5999.7  0.00
WD0416-550 1303.13  2.785e-01  3.000e-13  3.514e-02 1.528e-14  1.0   5999.7  0.00
WD0416-550 1326.60  2.480e-01  2.772e-13  3.572e-02 1.947e-14  1.0   5999.7  0.00
WD0416-550 1328.27  2.154e-01  2.415e-13  3.576e-02 1.423e-14  1.0   5999.7  0.00
WD0416-550 1334.98  2.161e-01  2.423e-13  3.589e-02 1.174e-14  1.0   5999.7  0.00
WD0416-550 1336.65  2.213e-01  2.458e-13  3.592e-02 1.173e-14  1.0   5999.7  0.00
WD0416-550 1338.33  2.295e-01  2.560e-13  3.595e-02 1.437e-14  1.0   5999.7  0.00
WD0416-550 1351.74  2.413e-01  2.804e-13  3.618e-02 1.909e-14  1.0   5999.7  0.00
WD0416-550 1353.42  2.057e-01  2.400e-13  3.620e-02 1.698e-14  1.0   5999.7  0.00
WD0416-550 1360.12  1.949e-01  2.335e-13  3.629e-02 1.183e-14  1.0   5999.7  0.00
WD0416-550 1366.83  2.317e-01  2.827e-13  3.637e-02 1.621e-14  1.0   5999.7  0.00
WD0416-550 1368.50  2.062e-01  2.528e-13  3.639e-02 1.545e-14  1.0   5999.7  0.00
WD0416-550 1370.18  2.078e-01  2.542e-13  3.641e-02 1.513e-14  1.0   5999.7  0.00
WD0416-550 1371.86  2.017e-01  2.480e-13  3.642e-02 1.265e-14  1.0   5999.7  0.00
WD0416-550 1373.53  1.860e-01  2.300e-13  3.644e-02 1.182e-14  1.0   5999.7  0.00
WD0416-550 1375.21  2.308e-01  2.879e-13  3.646e-02 1.716e-14  1.0   5999.7  0.00
WD0416-550 1376.89  1.696e-01  2.128e-13  3.647e-02 1.524e-14  1.0   5999.7  0.00
WD0416-550 1378.56  1.878e-01  2.369e-13  3.648e-02 1.492e-14  1.0   5999.7  0.00
WD0416-550 1380.24  1.927e-01  2.441e-13  3.650e-02 1.538e-14  1.0   5999.7  0.00
WD0416-550 1381.91  2.084e-01  2.655e-13  3.651e-02 1.469e-14  1.0   5999.7  0.00
WD0416-550 1383.59  1.838e-01  2.356e-13  3.652e-02 1.212e-14  1.0   5999.7  0.00
WD0416-550 1385.27  1.868e-01  2.403e-13  3.653e-02 1.590e-14  1.0   5999.7  0.00
WD0416-550 1386.94  2.051e-01  2.658e-13  3.654e-02 1.655e-14  1.0   5999.7  0.00
WD0416-550 1388.62  1.891e-01  2.470e-13  3.655e-02 1.627e-14  1.0   5999.7  0.00
WD0416-550 1390.30  1.960e-01  2.593e-13  3.656e-02 1.304e-14  1.0   5999.7  0.00
WD0416-550 1391.97  1.933e-01  2.577e-13  3.657e-02 1.313e-14  1.0   5999.7  0.00
WD0416-550 1393.65  1.619e-01  2.176e-13  3.658e-02 1.143e-14  1.0   5999.7  0.00
WD0416-550 1395.33  1.814e-01  2.459e-13  3.659e-02 1.245e-14  1.0   5999.7  0.00
WD0416-550 1397.00  1.714e-01  2.342e-13  3.659e-02 1.217e-14  1.0   5999.7  0.00
WD0416-550 1398.68  1.665e-01  2.294e-13  3.660e-02 1.192e-14  1.0   5999.7  0.00
WD0416-550 1400.35  1.441e-01  1.998e-13  3.660e-02 1.332e-14  1.0   5999.7  0.00
WD0416-550 1402.03  1.744e-01  2.439e-13  3.661e-02 1.355e-14  1.0   5999.7  0.00
WD0416-550 1403.71  1.552e-01  2.189e-13  3.661e-02 1.266e-14  1.0   5999.7  0.00
WD0416-550 1405.38  1.698e-01  2.430e-13  3.662e-02 1.284e-14  1.0   5999.7  0.00
WD0416-550 1407.06  1.565e-01  2.252e-13  3.662e-02 1.199e-14  1.0   5999.7  0.00
WD0416-550 1408.74  1.637e-01  2.369e-13  3.662e-02 1.226e-14  1.0   5999.7  0.00
WD0416-550 1410.41  1.660e-01  2.408e-13  3.662e-02 1.245e-14  1.0   5999.7  0.00
WD0416-550 1412.09  1.734e-01  2.530e-13  3.663e-02 1.299e-14  1.0   5999.7  0.00
WD0416-550 1413.77  1.794e-01  2.633e-13  3.663e-02 1.419e-14  1.0   5999.7  0.00
WD0416-550 1415.44  1.465e-01  2.134e-13  3.663e-02 1.143e-14  1.0   5999.7  0.00
WD0416-550 1417.12  1.449e-01  2.122e-13  3.663e-02 1.134e-14  1.0   5999.7  0.00
WD0416-550 1418.79  1.315e-01  1.937e-13  3.663e-02 1.040e-14  1.0   5999.7  0.00
WD0416-550 1420.47  1.469e-01  2.236e-13  3.662e-02 1.192e-14  1.0   5999.7  0.00
WD0416-550 1422.15  1.508e-01  2.307e-13  3.662e-02 1.359e-14  1.0   5999.7  0.00
WD0416-550 1423.82  1.310e-01  2.015e-13  3.662e-02 1.092e-14  1.0   5999.7  0.00
WD0416-550 1425.50  1.369e-01  2.082e-13  3.662e-02 1.117e-14  1.0   5999.7  0.00
WD0416-550 1427.18  1.468e-01  2.248e-13  3.661e-02 1.166e-14  1.0   5999.7  0.00
WD0416-550 1428.85  1.349e-01  2.080e-13  3.661e-02 1.116e-14  1.0   5999.7  0.00
WD0416-550 1430.53  1.277e-01  1.986e-13  3.660e-02 1.084e-14  1.0   5999.7  0.00
WD0416-550 1432.20  1.230e-01  1.924e-13  3.660e-02 1.054e-14  1.0   5999.7  0.00
WD0416-550 1433.88  1.338e-01  2.107e-13  3.659e-02 1.125e-14  1.0   5999.7  0.00
WD0416-550 1435.56  1.364e-01  2.189e-13  3.659e-02 1.156e-14  1.0   5999.7  0.00
WD0416-550 1437.23  1.339e-01  2.162e-13  3.658e-02 1.428e-14  1.0   5999.7  0.00
WD0416-550 1438.91  1.228e-01  1.994e-13  3.657e-02 1.580e-14  1.0   5999.7  0.00
WD0416-550 1440.59  1.374e-01  2.214e-13  3.657e-02 1.371e-14  1.0   5999.7  0.00
WD0416-550 1442.26  1.213e-01  1.964e-13  3.656e-02 1.090e-14  1.0   5999.7  0.00
WD0416-550 1443.94  1.132e-01  1.843e-13  3.655e-02 1.092e-14  1.0   5999.7  0.00
WD0416-550 1445.62  1.124e-01  1.846e-13  3.654e-02 1.077e-14  1.0   5999.7  0.00
WD0416-550 1447.29  1.311e-01  2.163e-13  3.653e-02 1.137e-14  1.0   5999.7  0.00
WD0416-550 1448.97  1.266e-01  2.098e-13  3.652e-02 1.105e-14  1.0   5999.7  0.00
WD0416-550 1450.64  1.203e-01  1.985e-13  3.651e-02 1.071e-14  1.0   5999.7  0.00
WD0416-550 1452.32  1.171e-01  1.941e-13  3.650e-02 1.051e-14  1.0   5999.7  0.00
WD0416-550 1454.00  1.167e-01  1.940e-13  3.649e-02 1.040e-14  1.0   5999.7  0.00
WD0416-550 1455.67  1.233e-01  2.056e-13  3.648e-02 1.077e-14  1.0   5999.7  0.00
WD0416-550 1457.35  1.155e-01  1.932e-13  3.647e-02 1.041e-14  1.0   5999.7  0.00
WD0416-550 1459.03  1.343e-01  2.253e-13  3.646e-02 1.138e-14  1.0   5999.7  0.00
WD0416-550 1460.70  1.094e-01  1.817e-13  3.644e-02 9.951e-15  1.0   5999.7  0.00
WD0416-550 1462.38  1.093e-01  1.821e-13  3.643e-02 9.927e-15  1.0   5999.7  0.00
WD0416-550 1464.06  1.086e-01  1.814e-13  3.642e-02 9.803e-15  1.0   5999.7  0.00
WD0416-550 1465.73  1.046e-01  1.776e-13  3.640e-02 9.977e-15  1.0   5999.7  0.00
WD0416-550 1467.41  1.162e-01  1.980e-13  3.639e-02 1.046e-14  1.0   5999.7  0.00
WD0416-550 1469.08  1.100e-01  1.878e-13  3.638e-02 1.006e-14  1.0   5999.7  0.00
WD0416-550 1470.76  1.156e-01  1.996e-13  3.636e-02 1.050e-14  1.0   5999.7  0.00
WD0416-550 1472.44  1.242e-01  2.150e-13  3.635e-02 1.090e-14  1.0   5999.7  0.00
WD0416-550 1474.11  1.170e-01  2.030e-13  3.633e-02 1.074e-14  1.0   5999.7  0.00
WD0416-550 1475.79  1.107e-01  1.929e-13  3.632e-02 1.018e-14  1.0   5999.7  0.00
WD0416-550 1477.47  1.053e-01  1.840e-13  3.630e-02 9.841e-15  1.0   5999.7  0.00
WD0416-550 1479.14  1.060e-01  1.859e-13  3.628e-02 9.994e-15  1.0   5999.7  0.00
WD0416-550 1480.82  1.061e-01  1.859e-13  3.627e-02 9.949e-15  1.0   5999.7  0.00
WD0416-550 1482.50  1.196e-01  2.102e-13  3.625e-02 1.075e-14  1.0   5999.7  0.00
WD0416-550 1484.17  9.953e-02  1.754e-13  3.623e-02 9.525e-15  1.0   5999.7  0.00
WD0416-550 1485.85  1.041e-01  1.825e-13  3.622e-02 9.728e-15  1.0   5999.7  0.00
WD0416-550 1487.52  9.688e-02  1.705e-13  3.620e-02 9.203e-15  1.0   5999.7  0.00
WD0416-550 1489.20  1.034e-01  1.827e-13  3.618e-02 9.674e-15  1.0   5999.7  0.00
WD0416-550 1490.88  1.096e-01  1.964e-13  3.616e-02 1.057e-14  1.0   5999.7  0.00
WD0416-550 1492.55  1.105e-01  1.990e-13  3.615e-02 1.024e-14  1.0   5999.7  0.00
WD0416-550 1494.23  1.085e-01  1.961e-13  3.613e-02 1.014e-14  1.0   5999.7  0.00
WD0416-550 1495.91  1.091e-01  1.959e-13  3.611e-02 9.927e-15  1.0   5999.7  0.00
WD0416-550 1497.58  1.224e-01  2.208e-13  3.609e-02 1.149e-14  1.0   5999.7  0.00
WD0416-550 1499.26  1.040e-01  1.885e-13  3.607e-02 1.102e-14  1.0   5999.7  0.00
WD0416-550 1500.93  8.840e-02  1.601e-13  3.605e-02 9.100e-15  1.0   5999.7  0.00
WD0416-550 1502.61  1.026e-01  1.868e-13  3.603e-02 9.741e-15  1.0   5999.7  0.00
WD0416-550 1504.29  1.073e-01  1.965e-13  3.601e-02 1.006e-14  1.0   5999.7  0.00
WD0416-550 1505.96  9.688e-02  1.781e-13  3.599e-02 9.405e-15  1.0   5999.7  0.00
WD0416-550 1507.64  9.476e-02  1.749e-13  3.597e-02 9.235e-15  1.0   5999.7  0.00
WD0416-550 1509.32  8.720e-02  1.617e-13  3.595e-02 9.330e-15  1.0   5999.7  0.00
WD0416-550 1510.99  9.368e-02  1.758e-13  3.593e-02 9.281e-15  1.0   5999.7  0.00
WD0416-550 1512.67  9.135e-02  1.722e-13  3.591e-02 9.106e-15  1.0   5999.7  0.00
WD0416-550 1514.35  8.887e-02  1.682e-13  3.589e-02 9.582e-15  1.0   5999.7  0.00
WD0416-550 1516.02  8.427e-02  1.609e-13  3.587e-02 1.170e-14  1.0   5999.7  0.00
WD0416-550 1517.70  8.767e-02  1.681e-13  3.585e-02 8.917e-15  1.0   5999.7  0.00
WD0416-550 1519.37  9.912e-02  1.907e-13  3.583e-02 9.715e-15  1.0   5999.7  0.00
WD0416-550 1521.05  8.519e-02  1.644e-13  3.580e-02 8.801e-15  1.0   5999.7  0.00
WD0416-550 1522.73  8.171e-02  1.582e-13  3.578e-02 8.596e-15  1.0   5999.7  0.00
WD0416-550 1524.40  8.688e-02  1.687e-13  3.576e-02 8.939e-15  1.0   5999.7  0.00
WD0416-550 1526.08  7.532e-02  1.464e-13  3.574e-02 8.266e-15  1.0   5999.7  0.00
WD0416-550 1527.76  8.853e-02  1.722e-13  3.572e-02 9.040e-15  1.0   5999.7  0.00
WD0416-550 1529.43  8.522e-02  1.659e-13  3.569e-02 8.829e-15  1.0   5999.7  0.00
WD0416-550 1531.11  9.128e-02  1.759e-13  3.567e-02 9.000e-15  1.0   5999.7  0.00
WD0416-550 1532.79  8.624e-02  1.662e-13  3.565e-02 8.692e-15  1.0   5999.7  0.00
WD0416-550 1534.46  7.823e-02  1.507e-13  3.563e-02 8.238e-15  1.0   5999.7  0.00
WD0416-550 1536.14  8.314e-02  1.597e-13  3.561e-02 8.473e-15  1.0   5999.7  0.00
WD0416-550 1537.81  7.926e-02  1.521e-13  3.558e-02 8.208e-15  1.0   5999.7  0.00
WD0416-550 1539.49  8.387e-02  1.607e-13  3.556e-02 8.370e-15  1.0   5999.7  0.00
WD0416-550 1541.17  7.595e-02  1.452e-13  3.554e-02 1.030e-14  1.0   5999.7  0.00
WD0416-550 1542.84  8.714e-02  1.663e-13  3.552e-02 8.870e-15  1.0   5999.7  0.00
WD0416-550 1544.52  8.109e-02  1.544e-13  3.549e-02 8.140e-15  1.0   5999.7  0.00
WD0416-550 1546.20  8.325e-02  1.585e-13  3.547e-02 8.227e-15  1.0   5999.7  0.00
WD0416-550 1547.87  8.075e-02  1.539e-13  3.545e-02 8.090e-15  1.0   5999.7  0.00
WD0416-550 1549.55  8.333e-02  1.590e-13  3.542e-02 8.198e-15  1.0   5999.7  0.00
WD0416-550 1551.22  8.639e-02  1.662e-13  3.540e-02 8.434e-15  1.0   5999.7  0.00
WD0416-550 1552.90  7.970e-02  1.535e-13  3.538e-02 8.241e-15  1.0   5999.7  0.00
WD0416-550 1554.58  8.206e-02  1.582e-13  3.536e-02 8.808e-15  1.0   5999.7  0.00
WD0416-550 1556.25  7.115e-02  1.370e-13  3.533e-02 7.528e-15  1.0   5999.7  0.00
WD0416-550 1557.93  6.700e-02  1.291e-13  3.531e-02 7.250e-15  1.0   5999.7  0.00
WD0416-550 1559.61  7.822e-02  1.509e-13  3.529e-02 7.831e-15  1.0   5999.7  0.00
WD0416-550 1561.28  7.384e-02  1.422e-13  3.526e-02 7.584e-15  1.0   5999.7  0.00
WD0416-550 1562.96  8.676e-02  1.672e-13  3.524e-02 8.431e-15  1.0   5999.7  0.00
WD0416-550 1564.64  8.445e-02  1.629e-13  3.522e-02 1.235e-14  1.0   5999.7  0.00
WD0416-550 1566.31  7.295e-02  1.389e-13  3.519e-02 7.377e-15  1.0   5999.7  0.00
WD0416-550 1567.99  7.944e-02  1.510e-13  3.517e-02 7.682e-15  1.0   5999.7  0.00
WD0416-550 1569.66  7.486e-02  1.420e-13  3.515e-02 7.472e-15  1.0   5999.7  0.00
WD0416-550 1571.34  8.353e-02  1.607e-13  3.513e-02 7.914e-15  1.0   5999.7  0.00
WD0416-550 1573.02  9.357e-02  1.796e-13  3.510e-02 8.968e-15  1.0   5999.7  0.00
WD0416-550 1574.69  8.277e-02  1.585e-13  3.508e-02 7.798e-15  1.0   5999.7  0.00
WD0416-550 1576.37  7.046e-02  1.353e-13  3.506e-02 7.166e-15  1.0   5999.7  0.00
WD0416-550 1578.05  8.271e-02  1.585e-13  3.504e-02 7.756e-15  1.0   5999.7  0.00
WD0416-550 1579.72  8.622e-02  1.648e-13  3.501e-02 9.382e-15  1.0   5999.7  0.00
WD0416-550 1581.40  7.840e-02  1.489e-13  3.499e-02 7.427e-15  1.0   5999.7  0.00
WD0416-550 1583.08  1.008e-01  1.910e-13  3.497e-02 9.103e-15  1.0   5999.7  0.00
WD0416-550 1584.75  8.265e-02  1.562e-13  3.494e-02 7.931e-15  1.0   5999.7  0.00
WD0416-550 1586.43  8.289e-02  1.556e-13  3.492e-02 7.498e-15  1.0   5999.7  0.00
WD0416-550 1588.10  7.574e-02  1.421e-13  3.490e-02 7.129e-15  1.0   5999.7  0.00
WD0416-550 1589.78  7.164e-02  1.344e-13  3.488e-02 6.885e-15  1.0   5999.7  0.00
WD0416-550 1591.46  7.431e-02  1.406e-13  3.486e-02 7.142e-15  1.0   5999.7  0.00
WD0416-550 1593.13  8.039e-02  1.521e-13  3.483e-02 7.343e-15  1.0   5999.7  0.00
WD0416-550 1594.81  7.129e-02  1.349e-13  3.481e-02 7.244e-15  1.0   5999.7  0.00
WD0416-550 1596.49  8.165e-02  1.528e-13  3.479e-02 7.252e-15  1.0   5999.7  0.00
WD0416-550 1598.16  8.212e-02  1.537e-13  3.477e-02 7.250e-15  1.0   5999.7  0.00
WD0416-550 1599.84  8.437e-02  1.578e-13  3.475e-02 7.343e-15  1.0   5999.7  0.00
WD0416-550 1601.52  7.524e-02  1.403e-13  3.472e-02 7.034e-15  1.0   5999.7  0.00
WD0416-550 1603.19  7.305e-02  1.361e-13  3.470e-02 6.733e-15  1.0   5999.7  0.00
WD0416-550 1604.87  7.905e-02  1.472e-13  3.468e-02 7.000e-15  1.0   5999.7  0.00
WD0416-550 1606.54  7.501e-02  1.402e-13  3.466e-02 6.822e-15  1.0   5999.7  0.00
WD0416-550 1608.22  7.392e-02  1.378e-13  3.464e-02 6.720e-15  1.0   5999.7  0.00
WD0416-550 1609.90  7.035e-02  1.309e-13  3.462e-02 6.527e-15  1.0   5999.7  0.00
WD0416-550 1611.57  6.904e-02  1.281e-13  3.460e-02 6.415e-15  1.0   5999.7  0.00
WD0416-550 1613.25  7.300e-02  1.351e-13  3.458e-02 6.548e-15  1.0   5999.7  0.00
WD0416-550 1614.93  7.540e-02  1.391e-13  3.455e-02 6.607e-15  1.0   5999.7  0.00
WD0416-550 1616.60  7.766e-02  1.434e-13  3.453e-02 6.722e-15  1.0   5999.7  0.00
WD0416-550 1618.28  7.702e-02  1.418e-13  3.451e-02 6.644e-15  1.0   5999.7  0.00
WD0416-550 1619.95  7.437e-02  1.365e-13  3.449e-02 6.472e-15  1.0   5999.7  0.00
WD0416-550 1621.63  8.505e-02  1.544e-13  3.447e-02 6.888e-15  1.0   5999.7  0.00
WD0416-550 1623.31  8.229e-02  1.490e-13  3.445e-02 7.587e-15  1.0   5999.7  0.00
WD0416-550 1624.98  7.548e-02  1.363e-13  3.443e-02 6.819e-15  1.0   5999.7  0.00
WD0416-550 1626.66  7.295e-02  1.315e-13  3.441e-02 8.566e-15  1.0   5999.7  0.00
WD0416-550 1628.34  7.266e-02  1.306e-13  3.439e-02 6.899e-15  1.0   5999.7  0.00
WD0416-550 1630.01  8.364e-02  1.524e-13  3.437e-02 6.675e-15  1.0   5999.7  0.00
WD0416-550 1631.69  8.045e-02  1.462e-13  3.435e-02 6.503e-15  1.0   5999.7  0.00
WD0416-550 1633.37  6.719e-02  1.218e-13  3.433e-02 6.103e-15  1.0   5999.7  0.00
WD0416-550 1635.04  8.023e-02  1.434e-13  3.432e-02 6.333e-15  1.0   5999.7  0.00
WD0416-550 1636.72  6.985e-02  1.245e-13  3.430e-02 5.999e-15  1.0   5999.7  0.00
WD0416-550 1638.39  7.426e-02  1.320e-13  3.428e-02 6.025e-15  1.0   5999.7  0.00
WD0416-550 1640.07  7.347e-02  1.305e-13  3.426e-02 7.189e-15  1.0   5999.7  0.00
WD0416-550 1641.75  6.998e-02  1.239e-13  3.424e-02 5.808e-15  1.0   5999.7  0.00
WD0416-550 1643.42  7.576e-02  1.338e-13  3.422e-02 5.984e-15  1.0   5999.7  0.00
WD0416-550 1645.10  7.315e-02  1.286e-13  3.420e-02 5.868e-15  1.0   5999.7  0.00
WD0416-550 1646.78  8.310e-02  1.455e-13  3.419e-02 6.165e-15  1.0   5999.7  0.00
WD0416-550 1648.45  8.478e-02  1.478e-13  3.417e-02 6.155e-15  1.0   5999.7  0.00
WD0416-550 1650.13  7.970e-02  1.394e-13  3.415e-02 6.124e-15  1.0   5999.7  0.00
WD0416-550 1651.81  7.978e-02  1.389e-13  3.413e-02 5.915e-15  1.0   5999.7  0.00
WD0416-550 1653.48  7.189e-02  1.247e-13  3.412e-02 5.803e-15  1.0   5999.7  0.00
WD0416-550 1655.16  7.583e-02  1.298e-13  3.410e-02 5.679e-15  1.0   5999.7  0.00
WD0416-550 1656.83  7.288e-02  1.242e-13  3.408e-02 5.548e-15  1.0   5999.7  0.00
WD0416-550 1658.51  7.507e-02  1.273e-13  3.406e-02 5.560e-15  1.0   5999.7  0.00
WD0416-550 1660.19  8.546e-02  1.436e-13  3.405e-02 6.265e-15  1.0   5999.7  0.00
WD0416-550 1661.86  7.540e-02  1.261e-13  3.403e-02 5.467e-15  1.0   5999.7  0.00
WD0416-550 1663.54  7.769e-02  1.293e-13  3.401e-02 5.488e-15  1.0   5999.7  0.00
WD0416-550 1665.22  8.604e-02  1.448e-13  3.400e-02 5.780e-15  1.0   5999.7  0.00
WD0416-550 1666.89  7.950e-02  1.333e-13  3.398e-02 5.543e-15  1.0   5999.7  0.00
WD0416-550 1668.57  6.717e-02  1.122e-13  3.397e-02 5.167e-15  1.0   5999.7  0.00
WD0416-550 1670.24  7.760e-02  1.275e-13  3.395e-02 5.950e-15  1.0   5999.7  0.00
WD0416-550 1671.92  7.152e-02  1.170e-13  3.394e-02 5.120e-15  1.0   5999.7  0.00
WD0416-550 1673.60  8.351e-02  1.361e-13  3.392e-02 5.548e-15  1.0   5999.7  0.00
WD0416-550 1675.27  7.230e-02  1.171e-13  3.391e-02 5.053e-15  1.0   5999.7  0.00
WD0416-550 1676.95  7.022e-02  1.132e-13  3.389e-02 4.960e-15  1.0   5999.7  0.00
WD0416-550 1678.63  7.428e-02  1.192e-13  3.388e-02 5.037e-15  1.0   5999.7  0.00
WD0416-550 1680.30  7.646e-02  1.227e-13  3.386e-02 5.075e-15  1.0   5999.7  0.00
WD0416-550 1681.98  7.887e-02  1.260e-13  3.385e-02 5.182e-15  1.0   5999.7  0.00
WD0416-550 1683.66  7.941e-02  1.263e-13  3.383e-02 5.827e-15  1.0   5999.7  0.00
WD0416-550 1685.33  8.598e-02  1.369e-13  3.382e-02 5.228e-15  1.0   5999.7  0.00
WD0416-550 1687.01  7.710e-02  1.223e-13  3.380e-02 4.955e-15  1.0   5999.7  0.00
WD0416-550 1688.68  8.389e-02  1.324e-13  3.379e-02 5.092e-15  1.0   5999.7  0.00
WD0416-550 1690.36  7.748e-02  1.211e-13  3.378e-02 4.860e-15  1.0   5999.7  0.00
WD0416-550 1692.04  6.882e-02  1.071e-13  3.376e-02 5.790e-15  1.0   5999.7  0.00
WD0416-550 1693.71  7.271e-02  1.126e-13  3.375e-02 4.678e-15  1.0   5999.7  0.00
WD0416-550 1695.39  7.041e-02  1.085e-13  3.374e-02 4.659e-15  1.0   5999.7  0.00
WD0416-550 1697.07  8.219e-02  1.260e-13  3.372e-02 4.806e-15  1.0   5999.7  0.00
WD0416-550 1698.74  8.775e-02  1.339e-13  3.371e-02 4.907e-15  1.0   5999.7  0.00
WD0416-550 1700.42  8.259e-02  1.256e-13  3.370e-02 4.752e-15  1.0   5999.7  0.00
WD0416-550 1702.10  8.280e-02  1.254e-13  3.369e-02 5.912e-15  1.0   5999.7  0.00
WD0416-550 1703.77  8.247e-02  1.243e-13  3.367e-02 6.856e-15  1.0   5999.7  0.00
WD0416-550 1705.45  7.818e-02  1.179e-13  3.366e-02 4.565e-15  1.0   5999.7  0.00
WD0416-550 1707.12  7.057e-02  1.059e-13  3.365e-02 4.364e-15  1.0   5999.7  0.00
WD0416-550 1708.80  7.779e-02  1.161e-13  3.364e-02 4.471e-15  1.0   5999.7  0.00
WD0416-550 1710.48  7.816e-02  1.160e-13  3.363e-02 4.436e-15  1.0   5999.7  0.00
WD0416-550 1712.15  7.876e-02  1.163e-13  3.362e-02 4.409e-15  1.0   5999.7  0.00
WD0416-550 1713.83  8.468e-02  1.243e-13  3.360e-02 4.986e-15  1.0   5999.7  0.00
WD0416-550 1715.51  7.746e-02  1.128e-13  3.359e-02 4.298e-15  1.0   5999.7  0.00
WD0416-550 1717.18  7.671e-02  1.111e-13  3.358e-02 4.245e-15  1.0   5999.7  0.00
WD0416-550 1718.86  8.094e-02  1.166e-13  3.357e-02 4.428e-15  1.0   5999.7  0.00
WD0416-550 1720.54  8.338e-02  1.186e-13  3.356e-02 4.258e-15  1.0   5999.7  0.00
WD0416-550 1722.21  8.272e-02  1.170e-13  3.355e-02 4.211e-15  1.0   5999.7  0.00
WD0416-550 1723.89  8.134e-02  1.144e-13  3.354e-02 4.150e-15  1.0   5999.7  0.00
WD0416-550 1725.56  8.315e-02  1.188e-13  3.353e-02 4.231e-15  1.0   5999.7  0.00
WD0416-550 1727.24  7.684e-02  1.091e-13  3.352e-02 4.063e-15  1.0   5999.7  0.00
WD0416-550 1728.92  7.870e-02  1.109e-13  3.351e-02 4.061e-15  1.0   5999.7  0.00
WD0416-550 1730.59  8.385e-02  1.169e-13  3.350e-02 4.092e-15  1.0   5999.7  0.00
WD0416-550 1732.27  8.523e-02  1.180e-13  3.349e-02 4.098e-15  1.0   5999.7  0.00
WD0416-550 1733.95  8.465e-02  1.164e-13  3.348e-02 4.012e-15  1.0   5999.7  0.00
WD0416-550 1735.62  8.558e-02  1.167e-13  3.347e-02 3.994e-15  1.0   5999.7  0.00
WD0416-550 1737.30  8.781e-02  1.190e-13  3.346e-02 3.990e-15  1.0   5999.7  0.00
WD0416-550 1738.97  8.132e-02  1.094e-13  3.345e-02 3.875e-15  1.0   5999.7  0.00
WD0416-550 1740.65  8.995e-02  1.188e-13  3.345e-02 3.890e-15  1.0   5999.7  0.00
WD0416-550 1742.33  9.129e-02  1.198e-13  3.344e-02 3.880e-15  1.0   5999.7  0.00
WD0416-550 1744.00  8.653e-02  1.128e-13  3.343e-02 3.743e-15  1.0   5999.7  0.00
WD0416-550 1745.68  9.024e-02  1.175e-13  3.342e-02 3.797e-15  1.0   5999.7  0.00
WD0416-550 1747.36  8.493e-02  1.100e-13  3.341e-02 3.677e-15  1.0   5999.7  0.00
WD0416-550 1749.03  8.493e-02  1.095e-13  3.340e-02 3.895e-15  1.0   5999.7  0.00
WD0416-550 1750.71  8.648e-02  1.103e-13  3.340e-02 3.615e-15  1.0   5999.7  0.00
WD0416-550 1752.39  9.155e-02  1.162e-13  3.339e-02 3.666e-15  1.0   5999.7  0.00
WD0416-550 1754.06  8.506e-02  1.075e-13  3.338e-02 3.527e-15  1.0   5999.7  0.00
WD0416-550 1755.74  9.020e-02  1.144e-13  3.337e-02 3.611e-15  1.0   5999.7  0.00
WD0416-550 1757.41  8.978e-02  1.134e-13  3.337e-02 3.572e-15  1.0   5999.7  0.00
WD0416-550 1759.09  8.761e-02  1.101e-13  3.336e-02 3.506e-15  1.0   5999.7  0.00
WD0416-550 1760.77  8.879e-02  1.112e-13  3.335e-02 3.496e-15  1.0   5999.7  0.00
WD0416-550 1762.44  8.062e-02  1.006e-13  3.334e-02 3.412e-15  1.0   5999.7  0.00
WD0416-550 1764.12  8.176e-02  1.015e-13  3.334e-02 3.343e-15  1.0   5999.7  0.00
WD0416-550 1765.80  9.260e-02  1.138e-13  3.333e-02 3.527e-15  1.0   5999.7  0.00
WD0416-550 1767.47  9.258e-02  1.132e-13  3.332e-02 3.415e-15  1.0   5999.7  0.00
WD0416-550 1769.15  8.402e-02  1.023e-13  3.332e-02 3.269e-15  1.0   5999.7  0.00
WD0416-550 1770.83  8.700e-02  1.051e-13  3.331e-02 3.301e-15  1.0   5999.7  0.00
WD0416-550 1772.50  8.224e-02  9.892e-14  3.330e-02 3.214e-15  1.0   5999.7  0.00
WD0416-550 1774.18  9.155e-02  1.096e-13  3.330e-02 3.276e-15  1.0   5999.7  0.00
WD0416-550 1775.85  9.221e-02  1.103e-13  3.329e-02 3.270e-15  1.0   5999.7  0.00
WD0416-550 1777.53  8.864e-02  1.056e-13  3.329e-02 3.195e-15  1.0   5999.7  0.00
WD0416-550 1779.21  9.033e-02  1.072e-13  3.328e-02 3.189e-15  1.0   5999.7  0.00
WD0416-550 1780.88  9.015e-02  1.067e-13  3.327e-02 3.167e-15  1.0   5999.7  0.00
WD0416-550 1782.56  8.886e-02  1.048e-13  3.327e-02 3.125e-15  1.0   5999.7  0.00
WD0416-550 1784.24  9.157e-02  1.076e-13  3.326e-02 3.162e-15  1.0   5999.7  0.00
WD0416-550 1785.91  9.410e-02  1.093e-13  3.326e-02 3.124e-15  1.0   5999.7  0.00
WD0416-550 1795.97  8.782e-02  1.011e-13  3.323e-02 3.204e-15  1.0   5999.7  0.00
WD0416-550 1797.65  9.115e-02  1.047e-13  3.322e-02 2.972e-15  1.0   5999.7  0.00
WD0416-550 1799.32  8.686e-02  9.961e-14  3.322e-02 2.907e-15  1.0   5999.7  0.00
WD0416-550 1801.00  8.893e-02  1.019e-13  3.321e-02 2.916e-15  1.0   5999.7  0.00
WD0416-550 1802.68  9.059e-02  1.036e-13  3.321e-02 2.916e-15  1.0   5999.7  0.00
WD0416-550 1804.35  8.594e-02  9.819e-14  3.320e-02 2.857e-15  1.0   5999.7  0.00
WD0416-550 1806.03  8.739e-02  1.005e-13  3.320e-02 2.875e-15  1.0   5999.7  0.00
WD0416-550 1807.70  8.748e-02  1.004e-13  3.319e-02 2.862e-15  1.0   5999.7  0.00
WD0416-550 1809.38  8.736e-02  1.001e-13  3.319e-02 2.842e-15  1.0   5999.7  0.00
WD0416-550 1811.06  8.709e-02  9.913e-14  3.318e-02 2.810e-15  1.0   5999.7  0.00
WD0416-550 1812.73  8.484e-02  9.638e-14  3.318e-02 2.770e-15  1.0   5999.7  0.00
WD0416-550 1814.41  8.317e-02  9.429e-14  3.318e-02 2.737e-15  1.0   5999.7  0.00
WD0416-550 1816.09  8.495e-02  9.645e-14  3.317e-02 3.294e-15  1.0   5999.7  0.00
WD0416-550 1817.76  8.158e-02  9.246e-14  3.317e-02 2.701e-15  1.0   5999.7  0.00
WD0416-550 1819.44  8.365e-02  9.465e-14  3.316e-02 2.705e-15  1.0   5999.7  0.00
WD0416-550 1821.12  8.706e-02  9.910e-14  3.316e-02 2.743e-15  1.0   5999.7  0.00
WD0416-550 1822.79  8.096e-02  9.204e-14  3.316e-02 2.672e-15  1.0   5999.7  0.00
WD0416-550 1824.47  9.025e-02  1.025e-13  3.315e-02 2.746e-15  1.0   5999.7  0.00
WD0416-550 1826.14  8.753e-02  9.965e-14  3.315e-02 2.715e-15  1.0   5999.7  0.00
WD0416-550 1827.82  8.321e-02  9.463e-14  3.314e-02 2.816e-15  1.0   5999.7  0.00
WD0416-550 1829.50  8.374e-02  9.515e-14  3.314e-02 2.652e-15  1.0   5999.7  0.00
WD0416-550 1831.17  8.035e-02  8.960e-14  3.314e-02 2.566e-15  1.0   5999.7  0.00
WD0416-550 1832.85  8.110e-02  9.037e-14  3.313e-02 2.560e-15  1.0   5999.7  0.00
WD0416-550 1834.53  8.738e-02  9.731e-14  3.313e-02 2.600e-15  1.0   5999.7  0.00
WD0416-550 1836.20  8.549e-02  9.543e-14  3.313e-02 2.581e-15  1.0   5999.7  0.00
WD0416-550 1837.88  8.336e-02  9.303e-14  3.312e-02 2.552e-15  1.0   5999.7  0.00
WD0416-550 1839.55  8.724e-02  9.733e-14  3.312e-02 2.575e-15  1.0   5999.7  0.00
WD0416-550 1841.23  8.956e-02  1.001e-13  3.312e-02 2.595e-15  1.0   5999.7  0.00
WD0416-550 1842.91  9.281e-02  1.037e-13  3.311e-02 2.622e-15  1.0   5999.7  0.00
WD0416-550 1844.58  8.486e-02  9.487e-14  3.311e-02 2.532e-15  1.0   5999.7  0.00
WD0416-550 1846.26  8.031e-02  8.878e-14  3.311e-02 2.462e-15  1.0   5999.7  0.00
WD0416-550 1847.94  8.352e-02  9.229e-14  3.310e-02 2.477e-15  1.0   5999.7  0.00
WD0416-550 1849.61  7.816e-02  8.634e-14  3.310e-02 2.433e-15  1.0   5999.7  0.00
WD0416-550 1851.29  8.220e-02  9.201e-14  3.310e-02 2.485e-15  1.0   5999.7  0.00
WD0416-550 1852.97  8.651e-02  9.683e-14  3.310e-02 2.509e-15  1.0   5999.7  0.00
WD0416-550 1854.64  7.858e-02  8.796e-14  3.309e-02 2.450e-15  1.0   5999.7  0.00
WD0416-550 1856.32  8.135e-02  9.063e-14  3.309e-02 2.450e-15  1.0   5999.7  0.00
WD0416-550 1857.99  8.035e-02  8.953e-14  3.309e-02 2.439e-15  1.0   5999.7  0.00
WD0416-550 1859.67  8.499e-02  9.473e-14  3.308e-02 2.464e-15  1.0   5999.7  0.00
WD0416-550 1861.35  8.467e-02  9.394e-14  3.308e-02 2.445e-15  1.0   5999.7  0.00
WD0416-550 1863.02  8.192e-02  9.091e-14  3.308e-02 2.424e-15  1.0   5999.7  0.00
WD0416-550 1864.70  8.286e-02  9.198e-14  3.308e-02 2.426e-15  1.0   5999.7  0.00
WD0416-550 1866.38  8.320e-02  9.365e-14  3.307e-02 2.457e-15  1.0   5999.7  0.00
WD0416-550 1868.05  8.225e-02  9.268e-14  3.307e-02 2.450e-15  1.0   5999.7  0.00
WD0416-550 1869.73  7.774e-02  8.770e-14  3.307e-02 2.428e-15  1.0   5999.7  0.00
WD0416-550 1871.41  7.873e-02  8.896e-14  3.307e-02 2.431e-15  1.0   5999.7  0.00
WD0416-550 1873.08  7.901e-02  8.941e-14  3.307e-02 2.432e-15  1.0   5999.7  0.00
WD0416-550 1874.76  7.697e-02  8.725e-14  3.306e-02 2.424e-15  1.0   5999.7  0.00
WD0416-550 1876.43  8.029e-02  9.089e-14  3.306e-02 2.429e-15  1.0   5999.7  0.00
WD0416-550 1878.11  8.338e-02  9.455e-14  3.306e-02 2.441e-15  1.0   5999.7  0.00
WD0416-550 1879.79  7.632e-02  8.671e-14  3.306e-02 2.412e-15  1.0   5999.7  0.00
WD0416-550 1881.46  7.734e-02  8.784e-14  3.306e-02 2.409e-15  1.0   5999.7  0.00
WD0416-550 1883.14  7.849e-02  8.929e-14  3.305e-02 2.411e-15  1.0   5999.7  0.00
WD0416-550 1884.82  7.755e-02  8.837e-14  3.305e-02 2.405e-15  1.0   5999.7  0.00
WD0416-550 1886.49  7.685e-02  8.814e-14  3.305e-02 2.411e-15  1.0   5999.7  0.00
WD0416-550 1888.17  7.623e-02  8.765e-14  3.305e-02 2.407e-15  1.0   5999.7  0.00
WD0416-550 1889.85  7.700e-02  8.877e-14  3.305e-02 2.409e-15  1.0   5999.7  0.00
WD0416-550 1891.52  7.411e-02  8.522e-14  3.305e-02 2.386e-15  1.0   5999.7  0.00
WD0416-550 1893.20  7.429e-02  8.563e-14  3.304e-02 2.384e-15  1.0   5999.7  0.00
WD0416-550 1894.87  7.544e-02  8.718e-14  3.304e-02 2.386e-15  1.0   5999.7  0.00
WD0416-550 1896.55  7.511e-02  8.719e-14  3.304e-02 2.387e-15  1.0   5999.7  0.00
WD0416-550 1898.23  7.517e-02  8.746e-14  3.304e-02 2.385e-15  1.0   5999.7  0.00
WD0416-550 1899.90  7.352e-02  8.574e-14  3.304e-02 2.377e-15  1.0   5999.7  0.00
WD0416-550 1901.58  7.388e-02  8.656e-14  3.304e-02 2.382e-15  1.0   5999.7  0.00
WD0416-550 1903.26  7.225e-02  8.485e-14  3.304e-02 2.375e-15  1.0   5999.7  0.00
WD0416-550 1904.93  7.092e-02  8.347e-14  3.304e-02 2.368e-15  1.0   5999.7  0.00
WD0416-550 1906.61  7.063e-02  8.253e-14  3.304e-02 2.343e-15  1.0   5999.7  0.00
WD0416-550 1908.28  7.099e-02  8.299e-14  3.304e-02 2.339e-15  1.0   5999.7  0.00
WD0416-550 1909.96  7.177e-02  8.394e-14  3.304e-02 2.336e-15  1.0   5999.7  0.00
WD0416-550 1911.64  6.941e-02  8.163e-14  3.304e-02 2.336e-15  1.0   5999.7  0.00
WD0416-550 1913.31  6.696e-02  7.876e-14  3.304e-02 2.325e-15  1.0   5999.7  0.00
WD0416-550 1914.99  6.903e-02  8.119e-14  3.304e-02 2.325e-15  1.0   5999.7  0.00
WD0416-550 1916.67  6.891e-02  8.202e-14  3.304e-02 2.348e-15  1.0   5999.7  0.00
WD0416-550 1918.34  6.803e-02  8.093e-14  3.304e-02 2.348e-15  1.0   5999.7  0.00
WD0416-550 1920.02  6.732e-02  7.989e-14  3.304e-02 2.339e-15  1.0   5999.7  0.00
WD0416-550 1921.70  6.483e-02  7.688e-14  3.304e-02 2.325e-15  1.0   5999.7  0.00
WD0416-550 1923.37  6.669e-02  7.902e-14  3.304e-02 2.421e-15  1.0   5999.7  0.00
WD0416-550 1925.05  6.971e-02  8.199e-14  3.304e-02 2.408e-15  1.0   5999.7  0.00
WD0416-550 1926.72  6.981e-02  8.212e-14  3.304e-02 2.378e-15  1.0   5999.7  0.00
WD0416-550 1928.40  6.662e-02  7.835e-14  3.304e-02 2.302e-15  1.0   5999.7  0.00
WD0416-550 1930.08  6.389e-02  7.488e-14  3.305e-02 2.278e-15  1.0   5999.7  0.00
WD0416-550 1931.75  6.801e-02  7.966e-14  3.305e-02 2.286e-15  1.0   5999.7  0.00
WD0416-550 1933.43  6.779e-02  7.934e-14  3.305e-02 2.282e-15  1.0   5999.7  0.00
WD0416-550 1935.11  6.585e-02  7.751e-14  3.305e-02 2.289e-15  1.0   5999.7  0.00
WD0416-550 1936.78  6.622e-02  7.784e-14  3.306e-02 2.286e-15  1.0   5999.7  0.00
WD0416-550 1938.46  6.552e-02  7.690e-14  3.306e-02 2.279e-15  1.0   5999.7  0.00
WD0416-550 1940.14  6.507e-02  7.618e-14  3.306e-02 2.271e-15  1.0   5999.7  0.00
WD0416-550 1941.81  6.148e-02  7.179e-14  3.307e-02 2.254e-15  1.0   5999.7  0.00
WD0416-550 1943.49  6.533e-02  7.609e-14  3.307e-02 2.259e-15  1.0   5999.7  0.00
WD0416-550 1945.16  6.603e-02  7.645e-14  3.307e-02 2.247e-15  1.0   5999.7  0.00
WD0416-550 1946.84  6.610e-02  7.627e-14  3.308e-02 2.238e-15  1.0   5999.7  0.00
WD0416-550 1948.52  6.617e-02  7.609e-14  3.308e-02 2.230e-15  1.0   5999.7  0.00
WD0416-550 1950.19  6.551e-02  7.558e-14  3.309e-02 2.235e-15  1.0   5999.7  0.00
WD0416-550 1951.87  6.548e-02  7.530e-14  3.309e-02 2.226e-15  1.0   5999.7  0.00
WD0416-550 1953.55  6.842e-02  7.843e-14  3.310e-02 2.226e-15  1.0   5999.7  0.00
WD0416-550 1955.22  6.754e-02  7.677e-14  3.310e-02 2.204e-15  1.0   5999.7  0.00
WD0416-550 1956.90  6.732e-02  7.633e-14  3.311e-02 2.197e-15  1.0   5999.7  0.00
WD0416-550 1958.57  6.510e-02  7.366e-14  3.312e-02 2.184e-15  1.0   5999.7  0.00
WD0416-550 1960.25  6.280e-02  7.079e-14  3.312e-02 2.168e-15  1.0   5999.7  0.00
WD0416-550 1961.93  6.255e-02  7.040e-14  3.313e-02 2.162e-15  1.0   5999.7  0.00
WD0416-550 1963.60  6.636e-02  7.464e-14  3.314e-02 2.170e-15  1.0   5999.7  0.00
WD0416-550 1965.28  6.856e-02  7.711e-14  3.315e-02 2.174e-15  1.0   5999.7  0.00
WD0416-550 1966.96  6.626e-02  7.458e-14  3.316e-02 2.172e-15  1.0   5999.7  0.00
WD0416-550 1968.63  6.708e-02  7.561e-14  3.317e-02 2.171e-15  1.0   5999.7  0.00
WD0416-550 1970.31  6.462e-02  7.290e-14  3.317e-02 2.205e-15  1.0   5999.7  0.00
WD0416-550 1971.99  6.484e-02  7.356e-14  3.318e-02 2.175e-15  1.0   5999.7  0.00
WD0416-550 1973.66  6.289e-02  7.175e-14  3.319e-02 2.178e-15  1.0   5999.7  0.00
WD0416-550 1976.33  3.499e-02  5.764e-14  9.940e-02 1.630e-14  1.0   8999.6  0.00
WD0416-550 1978.99  6.917e-02  1.114e-13  9.941e-02 2.266e-14  1.0   8999.6  0.00
WD0416-550 1981.65  3.491e-02  5.584e-14  9.941e-02 1.091e-14  1.0   8999.6  0.00
WD0416-550 1984.31  3.579e-02  5.606e-14  9.942e-02 1.090e-14  1.0   8999.6  0.00
WD0416-550 1986.98  3.867e-02  6.015e-14  9.942e-02 1.562e-14  1.0   8999.6  0.00
WD0416-550 1989.64  5.928e-02  9.050e-14  9.943e-02 1.300e-14  1.0   8999.6  0.00
WD0416-550 1992.30  6.832e-02  1.035e-13  9.943e-02 1.363e-14  1.0   8999.6  0.00
WD0416-550 1994.97  2.920e-02  4.352e-14  9.943e-02 1.008e-14  1.0   8999.6  0.00
WD0416-550 1997.63  4.100e-02  5.949e-14  9.943e-02 1.153e-14  1.0   8999.6  0.00
WD0416-550 2000.29  2.995e-02  4.327e-14  9.943e-02 9.240e-15  1.0   8999.6  0.00
WD0416-550 2002.95  5.416e-02  7.710e-14  9.943e-02 1.172e-14  1.0   8999.6  0.00
WD0416-550 2016.27  4.569e-02  5.894e-14  9.942e-02 9.692e-15  1.0   8999.6  0.00
WD0416-550 2018.93  6.104e-02  7.817e-14  9.942e-02 1.235e-14  1.0   8999.6  0.00
WD0416-550 2021.59  5.661e-02  7.626e-14  9.941e-02 1.099e-14  1.0   8999.6  0.00
WD0416-550 2024.25  4.506e-02  6.033e-14  9.941e-02 1.552e-14  1.0   8999.6  0.00
WD0416-550 2026.92  5.343e-02  6.962e-14  9.940e-02 1.032e-14  1.0   8999.6  0.00
WD0416-550 2029.58  3.785e-02  4.908e-14  9.940e-02 1.341e-14  1.0   8999.6  0.00
WD0416-550 2032.24  4.730e-02  6.120e-14  9.939e-02 1.216e-14  1.0   8999.6  0.00
WD0416-550 2034.91  5.409e-02  6.962e-14  9.938e-02 1.027e-14  1.0   8999.6  0.00
WD0416-550 2037.57  5.730e-02  7.328e-14  9.938e-02 1.465e-14  1.0   8999.6  0.00
WD0416-550 2040.23  4.417e-02  5.702e-14  9.937e-02 9.418e-15  1.0   8999.6  0.00
WD0416-550 2042.89  4.846e-02  6.254e-14  9.936e-02 9.778e-15  1.0   8999.6  0.00
WD0416-550 2045.56  6.638e-02  8.654e-14  9.935e-02 1.819e-14  1.0   8999.6  0.00
WD0416-550 2048.22  6.272e-02  8.158e-14  9.935e-02 1.327e-14  1.0   8999.6  0.00
WD0416-550 2050.88  4.309e-02  5.495e-14  9.934e-02 9.380e-15  1.0   8999.6  0.00
WD0416-550 2053.54  6.546e-02  8.321e-14  9.933e-02 1.162e-14  1.0   8999.6  0.00
WD0416-550 2056.21  3.905e-02  4.928e-14  9.932e-02 1.131e-14  1.0   8999.6  0.00
WD0416-550 2058.87  3.324e-02  4.178e-14  9.931e-02 7.946e-15  1.0   8999.6  0.00
WD0416-550 2061.53  3.575e-02  4.468e-14  9.930e-02 8.202e-15  1.0   8999.6  0.00
WD0416-550 2064.19  4.043e-02  5.032e-14  9.929e-02 8.549e-15  1.0   8999.6  0.00
WD0416-550 2066.86  6.244e-02  7.885e-14  9.928e-02 1.346e-14  1.0   8999.6  0.00
WD0416-550 2069.52  6.512e-02  8.190e-14  9.927e-02 1.342e-14  1.0   8999.6  0.00
WD0416-550 2072.18  4.505e-02  5.538e-14  9.926e-02 1.122e-14  1.0   8999.6  0.00
WD0416-550 2074.85  5.888e-02  7.210e-14  9.925e-02 1.426e-14  1.0   8999.6  0.00
WD0416-550 2077.51  5.848e-02  7.135e-14  9.923e-02 1.085e-14  1.0   8999.6  0.00
WD0416-550 2080.17  4.251e-02  5.202e-14  9.922e-02 8.495e-15  1.0   8999.6  0.00
WD0416-550 2082.83  6.192e-02  7.538e-14  9.921e-02 1.012e-14  1.0   8999.6  0.00
WD0416-550 2085.50  3.844e-02  4.709e-14  9.920e-02 7.494e-15  1.0   8999.6  0.00
WD0416-550 2088.16  4.718e-02  5.760e-14  9.919e-02 1.268e-14  1.0   8999.6  0.00
WD0416-550 2090.82  6.656e-02  7.911e-14  9.917e-02 1.009e-14  1.0   8999.6  0.00
WD0416-550 2093.48  5.465e-02  6.490e-14  9.916e-02 1.137e-14  1.0   8999.6  0.00
WD0416-550 2096.15  3.716e-02  4.507e-14  9.915e-02 7.773e-15  1.0   8999.6  0.00
WD0416-550 2098.81  5.716e-02  6.933e-14  9.914e-02 1.475e-14  1.0   8999.6  0.00
WD0416-550 2101.47  4.275e-02  5.210e-14  9.912e-02 1.426e-14  1.0   8999.6  0.00
WD0416-550 2104.13  3.650e-02  4.452e-14  9.911e-02 9.938e-15  1.0   8999.6  0.00
WD0416-550 2106.80  4.122e-02  4.956e-14  9.910e-02 1.022e-14  1.0   8999.6  0.00
WD0416-550 2109.46  3.584e-02  4.313e-14  9.909e-02 1.555e-14  1.0   8999.6  0.00
WD0416-550 2112.12  3.933e-02  4.823e-14  9.907e-02 7.917e-15  1.0   8999.6  0.00
WD0416-550 2114.79  3.259e-02  3.998e-14  9.906e-02 7.130e-15  1.0   8999.6  0.00
WD0416-550 2117.45  4.288e-02  5.266e-14  9.905e-02 8.665e-15  1.0   8999.6  0.00
WD0416-550 2120.11  4.673e-02  5.615e-14  9.903e-02 1.240e-14  1.0   8999.6  0.00
WD0416-550 2122.77  3.820e-02  4.598e-14  9.902e-02 7.470e-15  1.0   8999.6  0.00
WD0416-550 2125.44  6.286e-02  7.491e-14  9.901e-02 1.400e-14  1.0   8999.6  0.00
WD0416-550 2128.10  3.316e-02  3.957e-14  9.899e-02 6.895e-15  1.0   8999.6  0.00
WD0416-550 2130.76  5.526e-02  6.638e-14  9.898e-02 8.719e-15  1.0   8999.6  0.00
WD0416-550 2133.42  5.117e-02  6.152e-14  9.897e-02 1.517e-14  1.0   8999.6  0.00
WD0416-550 2136.09  2.956e-02  3.572e-14  9.895e-02 8.488e-15  1.0   8999.6  0.00
WD0416-550 2138.75  5.269e-02  6.374e-14  9.894e-02 1.642e-14  1.0   8999.6  0.00
WD0416-550 2141.41  4.976e-02  5.995e-14  9.893e-02 8.444e-15  1.0   8999.6  0.00
WD0416-550 2144.07  4.316e-02  5.206e-14  9.891e-02 8.363e-15  1.0   8999.6  0.00
WD0416-550 2146.74  7.619e-02  9.191e-14  9.890e-02 1.374e-14  1.0   8999.6  0.00
WD0416-550 2149.40  3.778e-02  4.563e-14  9.889e-02 7.465e-15  1.0   8999.6  0.00
WD0416-550 2152.06  3.960e-02  4.937e-14  9.887e-02 7.797e-15  1.0   8999.6  0.00
WD0416-550 2154.73  3.036e-02  3.792e-14  9.886e-02 8.929e-15  1.0   8999.6  0.00
WD0416-550 2157.39  4.210e-02  5.121e-14  9.885e-02 8.411e-15  1.0   8999.6  0.00
WD0416-550 2160.05  4.080e-02  4.981e-14  9.883e-02 7.974e-15  1.0   8999.6  0.00
WD0416-550 2162.71  3.269e-02  3.993e-14  9.882e-02 9.808e-15  1.0   8999.6  0.00
WD0416-550 2165.38  3.519e-02  4.338e-14  9.881e-02 7.343e-15  1.0   8999.6  0.00
WD0416-550 2168.04  5.509e-02  6.794e-14  9.879e-02 1.166e-14  1.0   8999.6  0.00
WD0416-550 2170.70  3.105e-02  3.877e-14  9.878e-02 8.812e-15  1.0   8999.6  0.00
WD0416-550 2173.36  4.515e-02  5.640e-14  9.877e-02 1.180e-14  1.0   8999.6  0.00
WD0416-550 2176.03  2.553e-02  3.175e-14  9.875e-02 7.546e-15  1.0   8999.6  0.00
WD0416-550 2178.69  4.407e-02  5.483e-14  9.874e-02 1.580e-14  1.0   8999.6  0.00
WD0416-550 2181.35  4.231e-02  5.345e-14  9.873e-02 7.892e-15  1.0   8999.6  0.00
WD0416-550 2184.01  5.593e-02  7.069e-14  9.872e-02 1.563e-14  1.0   8999.6  0.00
WD0416-550 2186.68  3.873e-02  4.799e-14  9.870e-02 7.271e-15  1.0   8999.6  0.00
WD0416-550 2189.34  4.164e-02  5.161e-14  9.869e-02 7.470e-15  1.0   8999.6  0.00
WD0416-550 2192.00  2.880e-02  3.604e-14  9.868e-02 6.461e-15  1.0   8999.6  0.00
WD0416-550 2194.67  4.221e-02  5.283e-14  9.867e-02 1.159e-14  1.0   8999.6  0.00
WD0416-550 2197.33  4.395e-02  5.558e-14  9.865e-02 7.828e-15  1.0   8999.6  0.00
WD0416-550 2199.99  4.562e-02  5.769e-14  9.864e-02 8.081e-15  1.0   8999.6  0.00
WD0416-550 2202.65  4.647e-02  5.685e-14  9.863e-02 1.210e-14  1.0   8999.6  0.00
WD0416-550 2205.32  3.319e-02  4.113e-14  9.862e-02 1.051e-14  1.0   8999.6  0.00
WD0416-550 2207.98  2.284e-02  2.823e-14  9.861e-02 8.225e-15  1.0   8999.6  0.00
WD0416-550 2210.64  3.816e-02  4.727e-14  9.859e-02 7.007e-15  1.0   8999.6  0.00
WD0416-550 2213.30  5.094e-02  6.293e-14  9.858e-02 1.043e-14  1.0   8999.6  0.00
WD0416-550 2215.97  3.121e-02  3.848e-14  9.857e-02 1.472e-14  1.0   8999.6  0.00
WD0416-550 2218.63  3.510e-02  4.314e-14  9.856e-02 6.803e-15  1.0   8999.6  0.00
WD0416-550 2221.29  3.710e-02  4.466e-14  9.855e-02 7.365e-15  1.0   8999.6  0.00
WD0416-550 2223.95  3.592e-02  4.306e-14  9.854e-02 6.252e-15  1.0   8999.6  0.00
WD0416-550 2226.62  4.510e-02  5.582e-14  9.853e-02 7.400e-15  1.0   8999.6  0.00
WD0416-550 2229.28  3.737e-02  4.605e-14  9.852e-02 1.286e-14  1.0   8999.6  0.00
WD0416-550 2231.94  4.154e-02  4.883e-14  9.850e-02 7.698e-15  1.0   8999.6  0.00
WD0416-550 2234.61  3.570e-02  4.173e-14  9.849e-02 8.802e-15  1.0   8999.6  0.00
WD0416-550 2237.27  3.346e-02  4.023e-14  9.848e-02 6.658e-15  1.0   8999.6  0.00
WD0416-550 2239.93  4.230e-02  5.053e-14  9.847e-02 6.852e-15  1.0   8999.6  0.00
WD0416-550 2242.59  3.008e-02  3.543e-14  9.846e-02 5.914e-15  1.0   8999.6  0.00
WD0416-550 2245.26  6.410e-02  7.465e-14  9.845e-02 8.953e-15  1.0   8999.6  0.00
WD0416-550 2247.92  4.555e-02  5.257e-14  9.844e-02 1.127e-14  1.0   8999.6  0.00
WD0416-550 2250.58  3.775e-02  4.212e-14  9.843e-02 7.423e-15  1.0   8999.6  0.00
WD0416-550 2253.24  3.981e-02  4.394e-14  9.842e-02 6.283e-15  1.0   8999.6  0.00
WD0416-550 2255.91  3.622e-02  4.039e-14  9.841e-02 7.009e-15  1.0   8999.6  0.00
WD0416-550 2258.57  3.790e-02  4.168e-14  9.840e-02 7.122e-15  1.0   8999.6  0.00
WD0416-550 2261.23  4.775e-02  5.207e-14  9.839e-02 6.917e-15  1.0   8999.6  0.00
WD0416-550 2263.90  4.951e-02  5.320e-14  9.838e-02 6.748e-15  1.0   8999.6  0.00
WD0416-550 2266.56  3.947e-02  4.213e-14  9.837e-02 5.718e-15  1.0   8999.6  0.00
WD0416-550 2269.22  3.120e-02  3.279e-14  9.836e-02 5.716e-15  1.0   8999.6  0.00
WD0416-550 2271.88  5.931e-02  6.116e-14  9.836e-02 7.660e-15  1.0   8999.6  0.00
WD0416-550 2274.55  4.366e-02  4.440e-14  9.835e-02 7.116e-15  1.0   8999.6  0.00
WD0416-550 2277.21  3.730e-02  3.673e-14  9.834e-02 6.190e-15  1.0   8999.6  0.00
WD0416-550 2279.87  4.446e-02  4.325e-14  9.833e-02 7.825e-15  1.0   8999.6  0.00
WD0416-550 2282.53  4.154e-02  4.120e-14  9.832e-02 5.559e-15  1.0   8999.6  0.00
WD0416-550 2285.20  4.324e-02  4.238e-14  9.831e-02 5.534e-15  1.0   8999.6  0.00
WD0416-550 2287.86  4.739e-02  4.626e-14  9.830e-02 5.731e-15  1.0   8999.6  0.00
WD0416-550 2290.52  4.144e-02  3.997e-14  9.830e-02 5.232e-15  1.0   8999.6  0.00
WD0416-550 2293.18  5.616e-02  5.396e-14  9.829e-02 1.147e-14  1.0   8999.6  0.00
WD0416-550 2295.85  5.326e-02  5.048e-14  9.828e-02 6.480e-15  1.0   8999.6  0.00
WD0416-550 2298.51  5.886e-02  5.561e-14  9.827e-02 6.369e-15  1.0   8999.6  0.00
WD0416-550 2301.17  3.739e-02  3.520e-14  9.826e-02 4.967e-15  1.0   8999.6  0.00
WD0416-550 2303.83  3.514e-02  3.282e-14  9.826e-02 6.724e-15  1.0   8999.6  0.00
WD0416-550 2306.50  4.020e-02  3.786e-14  9.825e-02 4.998e-15  1.0   8999.6  0.00
WD0416-550 2309.16  4.848e-02  4.521e-14  9.824e-02 5.552e-15  1.0   8999.6  0.00
WD0416-550 2311.82  4.136e-02  3.701e-14  9.823e-02 4.823e-15  1.0   8999.6  0.00
WD0416-550 2314.49  4.195e-02  3.708e-14  9.823e-02 5.094e-15  1.0   8999.6  0.00
WD0416-550 2317.15  4.345e-02  3.857e-14  9.822e-02 5.344e-15  1.0   8999.6  0.00
WD0416-550 2319.81  5.289e-02  4.621e-14  9.821e-02 5.775e-15  1.0   8999.6  0.00
WD0416-550 2322.47  3.812e-02  3.306e-14  9.820e-02 9.038e-15  1.0   8999.6  0.00
WD0416-550 2325.14  5.143e-02  4.320e-14  9.820e-02 8.623e-15  1.0   8999.6  0.00
WD0416-550 2327.80  5.371e-02  4.439e-14  9.819e-02 4.967e-15  1.0   8999.6  0.00
WD0416-550 2330.46  5.186e-02  4.318e-14  9.818e-02 4.944e-15  1.0   8999.6  0.00
WD0416-550 2333.12  7.739e-02  6.344e-14  9.818e-02 7.498e-15  1.0   8999.6  0.00
WD0416-550 2335.79  4.180e-02  3.295e-14  9.817e-02 4.080e-15  1.0   8999.6  0.00
WD0416-550 2338.45  4.723e-02  3.668e-14  9.816e-02 4.424e-15  1.0   8999.6  0.00
WD0416-550 2341.11  5.241e-02  4.064e-14  9.816e-02 4.401e-15  1.0   8999.6  0.00
WD0416-550 2343.77  5.757e-02  4.401e-14  9.815e-02 4.807e-15  1.0   8999.6  0.00
WD0416-550 2346.44  6.118e-02  4.634e-14  9.815e-02 7.161e-15  1.0   8999.6  0.00
WD0416-550 2349.10  5.018e-02  3.755e-14  9.814e-02 5.787e-15  1.0   8999.6  0.00
WD0416-550 2351.76  6.649e-02  4.935e-14  9.813e-02 5.012e-15  1.0   8999.6  0.00
WD0416-550 2354.43  5.178e-02  3.804e-14  9.813e-02 4.220e-15  1.0   8999.6  0.00
WD0416-550 2357.09  6.514e-02  4.703e-14  9.812e-02 4.972e-15  1.0   8999.6  0.00
WD0416-550 2359.75  5.785e-02  4.141e-14  9.812e-02 7.058e-15  1.0   8999.6  0.00
WD0416-550 2362.41  5.430e-02  3.847e-14  9.811e-02 4.560e-15  1.0   8999.6  0.00
WD0416-550 2365.08  7.042e-02  5.008e-14  9.811e-02 4.776e-15  1.0   8999.6  0.00
WD0416-550 2367.74  6.221e-02  4.387e-14  9.810e-02 4.529e-15  1.0   8999.6  0.00
WD0416-550 2370.40  4.852e-02  3.373e-14  9.809e-02 5.833e-15  1.0   8999.6  0.00
WD0416-550 2373.06  5.400e-02  3.726e-14  9.809e-02 3.951e-15  1.0   8999.6  0.00
WD0416-550 2375.73  4.652e-02  3.149e-14  9.808e-02 5.447e-15  1.0   8999.6  0.00
WD0416-550 2378.39  4.591e-02  3.079e-14  9.808e-02 4.561e-15  1.0   8999.6  0.00
WD0416-550 2381.05  5.515e-02  3.705e-14  9.807e-02 4.865e-15  1.0   8999.6  0.00
WD0416-550 2383.71  5.485e-02  3.649e-14  9.807e-02 6.861e-15  1.0   8999.6  0.00
WD0416-550 2386.38  4.973e-02  3.288e-14  9.806e-02 3.794e-15  1.0   8999.6  0.00
WD0416-550 2389.04  6.539e-02  4.278e-14  9.806e-02 4.235e-15  1.0   8999.6  0.00
WD0416-550 2391.70  5.836e-02  3.769e-14  9.805e-02 6.144e-15  1.0   8999.6  0.00
WD0416-550 2394.37  5.647e-02  3.604e-14  9.805e-02 3.773e-15  1.0   8999.6  0.00
WD0416-550 2397.03  5.884e-02  3.693e-14  9.804e-02 3.763e-15  1.0   8999.6  0.00
WD0416-550 2399.69  7.278e-02  4.513e-14  9.804e-02 4.187e-15  1.0   8999.6  0.00
WD0416-550 2402.35  7.322e-02  4.443e-14  9.803e-02 4.845e-15  1.0   8999.6  0.00
WD0416-550 2405.02  5.394e-02  3.283e-14  9.803e-02 3.436e-15  1.0   8999.6  0.00
WD0416-550 2407.68  6.562e-02  3.942e-14  9.803e-02 3.821e-15  1.0   8999.6  0.00
WD0416-550 2410.34  6.991e-02  4.109e-14  9.802e-02 3.783e-15  1.0   8999.6  0.00
WD0416-550 2413.00  7.380e-02  4.283e-14  9.802e-02 4.814e-15  1.0   8999.6  0.00
WD0416-550 2415.67  6.607e-02  3.802e-14  9.801e-02 3.637e-15  1.0   8999.6  0.00
WD0416-550 2418.33  7.618e-02  4.332e-14  9.801e-02 6.850e-15  1.0   8999.6  0.00
WD0416-550 2420.99  6.479e-02  3.626e-14  9.800e-02 3.405e-15  1.0   8999.6  0.00
WD0416-550 2423.66  1.084e-01  6.007e-14  9.800e-02 4.580e-15  1.0   8999.6  0.00
WD0416-550 2426.32  8.584e-02  4.628e-14  9.800e-02 3.923e-15  1.0   8999.6  0.00
WD0416-550 2428.98  7.361e-02  3.930e-14  9.799e-02 3.572e-15  1.0   8999.6  0.00
WD0416-550 2431.64  7.582e-02  4.116e-14  9.799e-02 3.594e-15  1.0   8999.6  0.00
WD0416-550 2434.31  6.618e-02  3.559e-14  9.798e-02 3.339e-15  1.0   8999.6  0.00
WD0416-550 2436.97  9.425e-02  5.060e-14  9.798e-02 4.254e-15  1.0   8999.6  0.00
WD0416-550 2439.63  6.881e-02  3.661e-14  9.798e-02 3.329e-15  1.0   8999.6  0.00
WD0416-550 2442.29  7.495e-02  3.896e-14  9.797e-02 3.500e-15  1.0   8999.6  0.00
WD0416-550 2444.96  7.494e-02  3.869e-14  9.797e-02 3.258e-15  1.0   8999.6  0.00
WD0416-550 2447.62  6.457e-02  3.314e-14  9.796e-02 2.989e-15  1.0   8999.6  0.00
WD0416-550 2450.28  7.897e-02  4.027e-14  9.796e-02 5.600e-15  1.0   8999.6  0.00
WD0416-550 2452.94  6.564e-02  3.318e-14  9.796e-02 2.994e-15  1.0   8999.6  0.00
WD0416-550 2455.61  5.801e-02  2.904e-14  9.795e-02 2.751e-15  1.0   8999.6  0.00
WD0416-550 2458.27  7.725e-02  3.829e-14  9.795e-02 3.340e-15  1.0   8999.6  0.00
WD0416-550 2460.93  7.783e-02  3.774e-14  9.794e-02 3.228e-15  1.0   8999.6  0.00
WD0416-550 2463.59  7.359e-02  3.529e-14  9.794e-02 3.011e-15  1.0   8999.6  0.00
WD0416-550 2466.26  8.378e-02  4.054e-14  9.794e-02 3.297e-15  1.0   8999.6  0.00
WD0416-550 2468.92  9.605e-02  4.582e-14  9.793e-02 3.541e-15  1.0   8999.6  0.00
WD0416-550 2471.58  7.779e-02  3.665e-14  9.793e-02 3.078e-15  1.0   8999.6  0.00
WD0416-550 2474.25  8.317e-02  3.869e-14  9.793e-02 3.166e-15  1.0   8999.6  0.00
WD0416-550 2476.91  7.158e-02  3.215e-14  9.792e-02 2.771e-15  1.0   8999.6  0.00
WD0416-550 2479.57  8.176e-02  3.632e-14  9.792e-02 3.728e-15  1.0   8999.6  0.00
WD0416-550 2482.23  7.589e-02  3.374e-14  9.792e-02 2.819e-15  1.0   8999.6  0.00
WD0416-550 2484.90  8.480e-02  3.754e-14  9.791e-02 3.056e-15  1.0   8999.6  0.00
WD0416-550 2487.56  8.329e-02  3.666e-14  9.791e-02 3.786e-15  1.0   8999.6  0.00
WD0416-550 2490.22  7.147e-02  3.152e-14  9.791e-02 2.903e-15  1.0   8999.6  0.00
WD0416-550 2492.88  6.943e-02  3.061e-14  9.790e-02 2.619e-15  1.0   8999.6  0.00
WD0416-550 2495.55  9.612e-02  4.207e-14  9.790e-02 3.215e-15  1.0   8999.6  0.00
WD0416-550 2498.21  9.051e-02  3.961e-14  9.790e-02 3.066e-15  1.0   8999.6  0.00
WD0416-550 2500.87  7.040e-02  3.109e-14  9.789e-02 2.571e-15  1.0   8999.6  0.00
WD0416-550 2503.54  7.784e-02  3.431e-14  9.789e-02 2.702e-15  1.0   8999.6  0.00
WD0416-550 2506.20  8.499e-02  3.728e-14  9.789e-02 3.116e-15  1.0   8999.6  0.00
WD0416-550 2508.86  8.330e-02  3.640e-14  9.788e-02 3.705e-15  1.0   8999.6  0.00
WD0416-550 2511.52  8.511e-02  3.602e-14  9.788e-02 2.784e-15  1.0   8999.6  0.00
WD0416-550 2514.19  8.410e-02  3.518e-14  9.788e-02 2.756e-15  1.0   8999.6  0.00
WD0416-550 2516.85  8.094e-02  3.470e-14  9.787e-02 2.993e-15  1.0   8999.6  0.00
WD0416-550 2519.51  7.536e-02  3.187e-14  9.787e-02 2.566e-15  1.0   8999.6  0.00
WD0416-550 2522.17  7.012e-02  2.874e-14  9.787e-02 2.616e-15  1.0   8999.6  0.00
WD0416-550 2524.84  9.258e-02  3.742e-14  9.787e-02 2.853e-15  1.0   8999.6  0.00
WD0416-550 2527.50  9.971e-02  4.020e-14  9.786e-02 2.925e-15  1.0   8999.6  0.00
WD0416-550 2530.16  8.446e-02  3.364e-14  9.786e-02 2.560e-15  1.0   8999.6  0.00
WD0416-550 2532.82  8.545e-02  3.371e-14  9.786e-02 3.851e-15  1.0   8999.6  0.00
WD0416-550 2535.49  6.414e-02  2.527e-14  9.785e-02 2.240e-15  1.0   8999.6  0.00
WD0416-550 2538.15  8.616e-02  3.362e-14  9.785e-02 3.115e-15  1.0   8999.6  0.00
WD0416-550 2540.81  1.011e-01  3.882e-14  9.785e-02 4.527e-15  1.0   8999.6  0.00
WD0416-550 2543.48  8.362e-02  3.168e-14  9.785e-02 3.111e-15  1.0   8999.6  0.00
WD0416-550 2554.13  8.849e-02  3.195e-14  9.783e-02 4.469e-15  1.0   8999.6  0.00
WD0416-550 2556.79  8.074e-02  2.836e-14  9.783e-02 2.139e-15  1.0   8999.6  0.00
WD0416-550 2559.45  1.020e-01  3.566e-14  9.783e-02 2.514e-15  1.0   8999.6  0.00
WD0416-550 2562.11  9.439e-02  3.365e-14  9.783e-02 2.895e-15  1.0   8999.6  0.00
WD0416-550 2564.78  9.486e-02  3.372e-14  9.782e-02 2.886e-15  1.0   8999.6  0.00
WD0416-550 2567.44  8.565e-02  3.000e-14  9.782e-02 2.152e-15  1.0   8999.6  0.00
WD0416-550 2570.10  8.336e-02  2.942e-14  9.782e-02 2.586e-15  1.0   8999.6  0.00
WD0416-550 2572.76  9.621e-02  3.395e-14  9.782e-02 2.315e-15  1.0   8999.6  0.00
WD0416-550 2575.43  8.563e-02  3.009e-14  9.781e-02 2.439e-15  1.0   8999.6  0.00
WD0416-550 2578.09  7.557e-02  2.653e-14  9.781e-02 1.975e-15  1.0   8999.6  0.00
WD0416-550 2580.75  9.099e-02  3.222e-14  9.781e-02 2.229e-15  1.0   8999.6  0.00
WD0416-550 2583.42  9.293e-02  3.283e-14  9.781e-02 2.732e-15  1.0   8999.6  0.00
WD0416-550 2586.08  8.437e-02  2.921e-14  9.781e-02 2.487e-15  1.0   8999.6  0.00
WD0416-550 2588.74  1.034e-01  3.549e-14  9.780e-02 2.740e-15  1.0   8999.6  0.00
WD0416-550 2599.39  8.277e-02  2.764e-14  9.780e-02 2.344e-15  1.0   8999.6  0.00
WD0416-550 2602.05  1.019e-01  3.367e-14  9.779e-02 4.152e-15  1.0   8999.6  0.00
WD0416-550 2604.72  8.305e-02  2.728e-14  9.779e-02 2.357e-15  1.0   8999.6  0.00
WD0416-550 2607.38  7.990e-02  2.594e-14  9.779e-02 2.191e-15  1.0   8999.6  0.00
WD0416-550 2610.04  8.817e-02  2.841e-14  9.779e-02 2.305e-15  1.0   8999.6  0.00
WD0416-550 2620.69  1.113e-01  3.502e-14  9.778e-02 4.573e-15  1.0   8999.6  0.00
WD0416-550 2623.35  1.131e-01  3.551e-14  9.778e-02 2.662e-15  1.0   8999.6  0.00
WD0416-550 2626.02  8.767e-02  2.735e-14  9.778e-02 2.185e-15  1.0   8999.6  0.00
WD0416-550 2628.68  7.900e-02  2.460e-14  9.778e-02 1.657e-15  1.0   8999.6  0.00
WD0416-550 2631.34  9.316e-02  2.913e-14  9.778e-02 1.892e-15  1.0   8999.6  0.00
WD0416-550 2641.99  8.841e-02  2.717e-14  9.778e-02 2.090e-15  1.0   8999.6  0.00
WD0416-550 2644.66  8.498e-02  2.603e-14  9.778e-02 1.713e-15  1.0   8999.6  0.00
WD0416-550 2647.32  9.664e-02  2.933e-14  9.778e-02 1.891e-15  1.0   8999.6  0.00
WD0416-550 2673.95  1.044e-01  3.084e-14  9.778e-02 2.239e-15  1.0   8999.6  0.00
WD0416-550 2676.61  1.054e-01  3.118e-14  9.778e-02 1.943e-15  1.0   8999.6  0.00
WD0416-550 2687.26  8.297e-02  2.398e-14  9.778e-02 1.495e-15  1.0   8999.6  0.00
WD0416-550 2689.92  1.047e-01  3.019e-14  9.779e-02 2.147e-15  1.0   8999.6  0.00
WD0416-550 2692.58  9.288e-02  2.701e-14  9.779e-02 1.974e-15  1.0   8999.6  0.00
WD0416-550 2695.25  8.510e-02  2.496e-14  9.779e-02 1.548e-15  1.0   8999.6  0.00
WD0416-550 2705.90  9.626e-02  2.824e-14  9.780e-02 1.963e-15  1.0   8999.6  0.00
WD0416-550 2708.56  9.915e-02  2.922e-14  9.780e-02 1.975e-15  1.0   8999.6  0.00
WD0416-550 2711.22  1.116e-01  3.328e-14  9.781e-02 2.247e-15  1.0   8999.6  0.00
WD0416-550 2713.89  1.025e-01  3.067e-14  9.781e-02 2.086e-15  1.0   8999.6  0.00
WD0416-550 2716.55  9.422e-02  2.784e-14  9.781e-02 1.652e-15  1.0   8999.6  0.00
WD0416-550 2727.20  8.998e-02  2.643e-14  9.783e-02 1.576e-15  1.0   8999.6  0.00
WD0416-550 2729.86  8.654e-02  2.527e-14  9.783e-02 1.467e-15  1.0   8999.6  0.00
WD0416-550 2732.52  1.014e-01  2.933e-14  9.784e-02 1.695e-15  1.0   8999.6  0.00
WD0416-550 2735.19  9.634e-02  2.755e-14  9.784e-02 1.594e-15  1.0   8999.6  0.00
WD0416-550 2737.85  8.283e-02  2.368e-14  9.785e-02 1.388e-15  1.0   8999.6  0.00
WD0416-550 2740.51  8.243e-02  2.349e-14  9.785e-02 1.369e-15  1.0   8999.6  0.00
WD0416-550 2743.18  9.371e-02  2.672e-14  9.786e-02 1.509e-15  1.0   8999.6  0.00
WD0416-550 2745.84  8.639e-02  2.458e-14  9.787e-02 1.691e-15  1.0   8999.6  0.00
WD0416-550 2748.50  1.005e-01  2.865e-14  9.787e-02 1.572e-15  1.0   8999.6  0.00
WD0416-550 2751.16  9.709e-02  2.829e-14  9.788e-02 1.582e-15  1.0   8999.6  0.00
WD0416-550 2753.83  8.037e-02  2.339e-14  9.789e-02 1.331e-15  1.0   8999.6  0.00
WD0416-550 2756.49  9.349e-02  2.681e-14  9.789e-02 1.490e-15  1.0   8999.6  0.00
WD0416-550 2759.15  8.775e-02  2.514e-14  9.790e-02 1.399e-15  1.0   8999.6  0.00
WD0416-550 2761.81  9.565e-02  2.746e-14  9.791e-02 1.735e-15  1.0   8999.6  0.00
WD0416-550 2764.48  8.325e-02  2.388e-14  9.791e-02 1.307e-15  1.0   8999.6  0.00
WD0416-550 2775.13  9.072e-02  2.637e-14  9.795e-02 1.654e-15  1.0   8999.6  0.00
WD0416-550 2777.79  9.747e-02  2.841e-14  9.796e-02 1.552e-15  1.0   8999.6  0.00
WD0416-550 2780.45  9.508e-02  2.757e-14  9.797e-02 1.966e-15  1.0   8999.6  0.00
WD0416-550 2783.12  7.742e-02  2.263e-14  9.798e-02 1.221e-15  1.0   8999.6  0.00
WD0416-550 2785.78  9.210e-02  2.693e-14  9.799e-02 1.758e-15  1.0   8999.6  0.00
WD0416-550 2788.44  7.897e-02  2.326e-14  9.800e-02 1.337e-15  1.0   8999.6  0.00
WD0416-550 2791.10  8.690e-02  2.551e-14  9.801e-02 1.611e-15  1.0   8999.6  0.00
WD0416-550 2801.75  6.496e-02  1.947e-14  9.805e-02 1.358e-15  1.0   8999.6  0.00
WD0416-550 2804.42  8.647e-02  2.584e-14  9.807e-02 1.369e-15  1.0   8999.6  0.00
WD0416-550 2807.08  8.991e-02  2.687e-14  9.808e-02 1.393e-15  1.0   8999.6  0.00
WD0416-550 2823.06  8.489e-02  2.518e-14  9.816e-02 1.298e-15  1.0   8999.6  0.00
WD0416-550 2825.72  9.070e-02  2.682e-14  9.818e-02 1.392e-15  1.0   8999.6  0.00
WD0416-550 2828.38  7.883e-02  2.336e-14  9.819e-02 1.207e-15  1.0   8999.6  0.00
WD0416-550 2831.04  8.773e-02  2.599e-14  9.821e-02 1.544e-15  1.0   8999.6  0.00
WD0416-550 2833.71  8.799e-02  2.613e-14  9.823e-02 1.560e-15  1.0   8999.6  0.00
WD0416-550 2836.37  9.137e-02  2.751e-14  9.824e-02 1.615e-15  1.0   8999.6  0.00
WD0416-550 2839.03  8.346e-02  2.520e-14  9.826e-02 1.290e-15  1.0   8999.6  0.00
WD0416-550 2852.34  6.564e-02  1.973e-14  9.835e-02 1.007e-15  1.0   8999.6  0.00
WD0416-550 2855.01  7.030e-02  2.152e-14  9.837e-02 1.067e-15  1.0   8999.6  0.00
WD0416-550 2857.67  6.529e-02  2.004e-14  9.839e-02 1.015e-15  1.0   8999.6  0.00
WD0416-550 2860.33  8.362e-02  2.559e-14  9.841e-02 1.265e-15  1.0   8999.6  0.00
WD0416-550 2863.00  7.082e-02  2.174e-14  9.843e-02 1.080e-15  1.0   8999.6  0.00
WD0416-550 2865.66  7.227e-02  2.201e-14  9.845e-02 1.086e-15  1.0   8999.6  0.00
WD0416-550 2876.31  7.162e-02  2.233e-14  9.854e-02 1.314e-15  1.0   8999.6  0.00
WD0416-550 2878.97  7.270e-02  2.273e-14  9.857e-02 1.332e-15  1.0   8999.6  0.00
WD0416-550 2881.63  7.247e-02  2.272e-14  9.859e-02 1.332e-15  1.0   8999.6  0.00
WD0416-550 2884.30  6.697e-02  2.109e-14  9.861e-02 1.018e-15  1.0   8999.6  0.00
WD0416-550 2886.96  6.979e-02  2.208e-14  9.864e-02 1.059e-15  1.0   8999.6  0.00
WD0416-550 2889.62  6.482e-02  2.059e-14  9.866e-02 9.928e-16  1.0   8999.6  0.00
WD0416-550 2892.28  6.154e-02  1.962e-14  9.869e-02 9.642e-16  1.0   8999.6  0.00
WD0416-550 2894.95  6.450e-02  2.065e-14  9.871e-02 9.935e-16  1.0   8999.6  0.00
WD0416-550 2897.61  7.683e-02  2.457e-14  9.874e-02 1.137e-15  1.0   8999.6  0.00
WD0416-550 2900.27  6.391e-02  2.039e-14  9.877e-02 9.824e-16  1.0   8999.6  0.00
WD0416-550 2902.94  6.085e-02  1.950e-14  9.880e-02 9.453e-16  1.0   8999.6  0.00
WD0416-550 2905.60  7.881e-02  2.588e-14  9.882e-02 1.177e-15  1.0   8999.6  0.00
WD0416-550 2908.26  7.292e-02  2.408e-14  9.885e-02 1.113e-15  1.0   8999.6  0.00
WD0416-550 2910.92  6.953e-02  2.270e-14  9.888e-02 1.062e-15  1.0   8999.6  0.00
WD0416-550 2913.59  5.744e-02  1.887e-14  9.891e-02 9.161e-16  1.0   8999.6  0.00
WD0416-550 2916.25  6.280e-02  2.077e-14  9.894e-02 9.837e-16  1.0   8999.6  0.00
WD0416-550 2918.91  5.985e-02  1.996e-14  9.897e-02 9.519e-16  1.0   8999.6  0.00
WD0416-550 2921.57  6.228e-02  2.090e-14  9.900e-02 1.019e-15  1.0   8999.6  0.00
WD0416-550 2924.24  5.252e-02  1.777e-14  9.903e-02 8.754e-16  1.0   8999.6  0.00
WD0416-550 2926.90  5.546e-02  1.894e-14  9.906e-02 9.126e-16  1.0   8999.6  0.00
WD0416-550 2929.56  6.424e-02  2.215e-14  9.910e-02 1.009e-15  1.0   8999.6  0.00
WD0416-550 2932.22  5.157e-02  1.815e-14  9.913e-02 8.919e-16  1.0   8999.6  0.00
WD0416-550 2934.89  5.781e-02  2.057e-14  9.916e-02 9.660e-16  1.0   8999.6  0.00
WD0416-550 2937.55  5.935e-02  2.149e-14  9.920e-02 9.941e-16  1.0   8999.6  0.00
WD0416-550 2940.21  5.180e-02  1.875e-14  9.923e-02 8.979e-16  1.0   8999.6  0.00
WD0416-550 2942.88  5.361e-02  1.959e-14  9.927e-02 9.283e-16  1.0   8999.6  0.00
WD0416-550 2945.54  5.066e-02  1.872e-14  9.930e-02 9.048e-16  1.0   8999.6  0.00
WD0416-550 2948.20  4.817e-02  1.788e-14  9.934e-02 8.797e-16  1.0   8999.6  0.00
WD0416-550 2950.86  4.917e-02  1.832e-14  9.937e-02 9.477e-16  1.0   8999.6  0.00
WD0416-550 2953.53  4.905e-02  1.838e-14  9.941e-02 8.874e-16  1.0   8999.6  0.00
WD0416-550 2956.19  5.725e-02  2.143e-14  9.945e-02 9.705e-16  1.0   8999.6  0.00
WD0416-550 2958.85  5.385e-02  2.028e-14  9.948e-02 9.517e-16  1.0   8999.6  0.00
WD0416-550 2961.51  4.747e-02  1.825e-14  9.952e-02 8.817e-16  1.0   8999.6  0.00
WD0416-550 2964.18  4.245e-02  1.654e-14  9.956e-02 8.435e-16  1.0   8999.6  0.00
WD0416-550 2966.84  4.598e-02  1.823e-14  9.960e-02 8.888e-16  1.0   8999.6  0.00
WD0416-550 2969.50  4.434e-02  1.782e-14  9.964e-02 8.801e-16  1.0   8999.6  0.00
WD0416-550 2972.16  4.328e-02  1.739e-14  9.968e-02 8.696e-16  1.0   8999.6  0.00
WD0416-550 2974.83  4.726e-02  1.927e-14  9.972e-02 9.148e-16  1.0   8999.6  0.00
WD0416-550 2977.49  4.492e-02  1.849e-14  9.976e-02 8.968e-16  1.0   8999.6  0.00
WD0416-550 2980.15  4.162e-02  1.743e-14  9.980e-02 8.800e-16  1.0   8999.6  0.00
WD0416-550 2982.82  4.058e-02  1.718e-14  9.985e-02 9.079e-16  1.0   8999.6  0.00
WD0416-550 2985.48  4.332e-02  1.852e-14  9.989e-02 9.022e-16  1.0   8999.6  0.00
WD0416-550 2988.14  4.292e-02  1.854e-14  9.993e-02 9.744e-16  1.0   8999.6  0.00
WD0416-550 2990.80  3.986e-02  1.748e-14  9.998e-02 8.919e-16  1.0   8999.6  0.00
WD0416-550 2993.47  4.165e-02  1.843e-14  1.000e-01 9.131e-16  1.0   8999.6  0.00
WD0416-550 2996.13  4.839e-02  2.176e-14  1.001e-01 9.911e-16  1.0   8999.6  0.00
WD0416-550 2998.79  4.175e-02  1.896e-14  1.001e-01 9.313e-16  1.0   8999.6  0.00
WD0416-550 3001.45  4.180e-02  1.897e-14  1.002e-01 9.250e-16  1.0   8999.6  0.00
WD0416-550 3004.12  3.566e-02  1.635e-14  1.002e-01 8.803e-16  1.0   8999.6  0.00
WD0416-550 3006.78  3.247e-02  1.493e-14  1.002e-01 8.539e-16  1.0   8999.6  0.00
WD0416-550 3009.44  4.183e-02  1.948e-14  1.003e-01 9.420e-16  1.0   8999.6  0.00
WD0416-550 3012.10  3.722e-02  1.772e-14  1.003e-01 1.121e-15  1.0   8999.6  0.00
WD0416-550 3014.77  3.719e-02  1.795e-14  1.004e-01 1.256e-15  1.0   8999.6  0.00
WD0416-550 3017.43  3.583e-02  1.765e-14  1.004e-01 1.858e-15  1.0   8999.6  0.00
WD0416-550 3020.09  3.138e-02  1.579e-14  1.005e-01 9.132e-16  1.0   8999.6  0.00
WD0416-550 3022.76  3.257e-02  1.664e-14  1.005e-01 9.366e-16  1.0   8999.6  0.00
WD0416-550 3025.42  3.570e-02  1.844e-14  1.006e-01 9.832e-16  1.0   8999.6  0.00
WD0416-550 3028.08  3.187e-02  1.671e-14  1.006e-01 1.045e-15  1.0   8999.6  0.00
WD0416-550 3030.74  3.101e-02  1.627e-14  1.007e-01 9.397e-16  1.0   8999.6  0.00
WD0416-550 3033.41  2.679e-02  1.428e-14  1.007e-01 9.884e-16  1.0   8999.6  0.00
WD0416-550 3036.07  2.970e-02  1.602e-14  1.008e-01 9.508e-16  1.0   8999.6  0.00
WD0416-550 3038.73  2.494e-02  1.365e-14  1.008e-01 9.267e-16  1.0   8999.6  0.00
WD0416-550 3041.39  3.017e-02  1.693e-14  1.009e-01 9.901e-16  1.0   8999.6  0.00
WD0416-550 3070.68  2.784e-02  1.874e-14  1.015e-01 1.147e-15  1.0   8999.6  0.00
WD0416-550 3073.35  2.530e-02  1.732e-14  1.015e-01 1.142e-15  1.0   8999.6  0.00
WD0416-550 3076.01  2.422e-02  1.711e-14  1.016e-01 1.168e-15  1.0   8999.6  0.00
WD0416-550 3078.67  2.470e-02  1.774e-14  1.017e-01 1.190e-15  1.0   8999.6  0.00
WD0416-550 3081.33  2.194e-02  1.587e-14  1.017e-01 1.172e-15  1.0   8999.6  0.00
WD0416-550 3084.00  2.295e-02  1.689e-14  1.018e-01 1.201e-15  1.0   8999.6  0.00
WD0416-550 3086.66  1.937e-02  1.453e-14  1.018e-01 1.189e-15  1.0   8999.6  0.00
WD0416-550 3089.32  2.120e-02  1.618e-14  1.019e-01 1.226e-15  1.0   8999.6  0.00
WD0416-550 3091.98  2.081e-02  1.612e-14  1.019e-01 1.241e-15  1.0   8999.6  0.00
WD0416-550 3094.65  1.961e-02  1.546e-14  1.020e-01 1.249e-15  1.0   8999.6  0.00
WD0416-550 3097.31  1.625e-02  1.323e-14  1.021e-01 1.252e-15  1.0   8999.6  0.00
WD0416-550 3099.97  1.943e-02  1.607e-14  1.021e-01 1.308e-15  1.0   8999.6  0.00
WD0416-550 3102.64  1.795e-02  1.500e-14  1.022e-01 1.305e-15  1.0   8999.6  0.00
WD0416-550 3105.30  1.786e-02  1.517e-14  1.022e-01 1.324e-15  1.0   8999.6  0.00
WD0416-550 3107.96  1.925e-02  1.662e-14  1.023e-01 1.362e-15  1.0   8999.6  0.00
WD0416-550 3110.62  2.028e-02  1.771e-14  1.024e-01 1.388e-15  1.0   8999.6  0.00
WD0416-550 3113.29  1.885e-02  1.680e-14  1.024e-01 1.401e-15  1.0   8999.6  0.00
WD0416-550 3115.95  1.795e-02  1.631e-14  1.025e-01 1.418e-15  1.0   8999.6  0.00
WD0416-550 3118.61  1.712e-02  1.588e-14  1.025e-01 1.437e-15  1.0   8999.6  0.00
WD0416-550 3121.27  1.515e-02  1.430e-14  1.026e-01 1.436e-15  1.0   8999.6  0.00
WD0416-550 3123.94  1.370e-02  1.321e-14  1.027e-01 1.447e-15  1.0   8999.6  0.00
WD0416-550 3126.60  1.709e-02  1.678e-14  1.027e-01 1.522e-15  1.0   8999.6  0.00
WD0416-550 3129.26  1.778e-02  1.776e-14  1.028e-01 1.559e-15  1.0   8999.6  0.00
WD0416-550 3131.92  1.563e-02  1.583e-14  1.028e-01 1.551e-15  1.0   8999.6  0.00
WD0416-550 3134.59  1.472e-02  1.519e-14  1.029e-01 1.566e-15  1.0   8999.6  0.00
WD0416-550 3137.25  1.377e-02  1.456e-14  1.030e-01 1.591e-15  1.0   8999.6  0.00
WD0416-550 3139.91  1.461e-02  1.574e-14  1.030e-01 1.641e-15  1.0   8999.6  0.00
WD0416-550 3142.58  1.342e-02  1.495e-14  1.031e-01 2.121e-15  1.0   8999.6  0.00
WD0416-550 3145.24  1.546e-02  1.759e-14  1.031e-01 1.742e-15  1.0   8999.6  0.00
WD0416-550 3147.90  1.391e-02  1.623e-14  1.032e-01 1.765e-15  1.0   8999.6  0.00
WD0416-550 3150.56  1.014e-02  1.200e-14  1.033e-01 1.722e-15  1.0   8999.6  0.00
WD0416-550 3153.23  1.202e-02  1.459e-14  1.033e-01 1.808e-15  1.0   8999.6  0.00
WD0416-550 3155.89  1.336e-02  1.643e-14  1.034e-01 1.888e-15  1.0   8999.6  0.00
WD0416-550 3158.55  1.238e-02  1.556e-14  1.034e-01 1.879e-15  1.0   8999.6  0.00
WD0416-550 3161.21  1.228e-02  1.577e-14  1.035e-01 1.920e-15  1.0   8999.6  0.00
WD0416-550 3163.88  1.229e-02  1.610e-14  1.036e-01 1.960e-15  1.0   8999.6  0.00
WD0416-550 3166.54  1.032e-02  1.404e-14  1.036e-01 3.166e-15  1.0   8999.6  0.00
WD0416-550 3169.20  1.049e-02  1.456e-14  1.037e-01 2.224e-15  1.0   8999.6  0.00
WD0416-550 3171.86  1.258e-02  1.787e-14  1.037e-01 2.141e-15  1.0   8999.6  0.00
WD0416-550 3174.53  1.200e-02  1.740e-14  1.038e-01 2.174e-15  1.0   8999.6  0.00
WD0416-550 3177.19  1.144e-02  1.665e-14  1.039e-01 2.176e-15  1.0   8999.6  0.00
WD0416-550 3179.85  7.243e-03  1.077e-14  1.039e-01 2.123e-15  1.0   8999.6  0.00
WD0416-550 3182.52  1.052e-02  1.594e-14  1.040e-01 2.248e-15  1.0   8999.6  0.00
WD0416-550 3185.18  9.591e-03  1.480e-14  1.040e-01 2.270e-15  1.0   8999.6  0.00
WD0416-550 3187.84  1.222e-02  1.928e-14  1.041e-01 2.394e-15  1.0   8999.6  0.00
WD0416-550 3190.50  1.183e-02  1.923e-14  1.041e-01 2.461e-15  1.0   8999.6  0.00
WD0416-550 3193.17  1.015e-02  1.689e-14  1.042e-01 2.476e-15  1.0   8999.6  0.00
WD0416-550 3195.83  8.504e-03  1.435e-14  1.042e-01 2.470e-15  1.0   8999.6  0.00
WD0416-550 3198.49  8.161e-03  1.411e-14  1.043e-01 2.526e-15  1.0   8999.6  0.00
WD0416-550 3201.15  7.752e-03  1.379e-14  1.044e-01 2.591e-15  1.0   8999.6  0.00
WD0416-550 3203.82  8.123e-03  1.484e-14  1.044e-01 2.678e-15  1.0   8999.6  0.00
WD0416-550 3206.48  7.212e-03  1.400e-14  1.045e-01 2.830e-15  1.0   8999.6  0.00
WD0416-550 3209.14  7.730e-03  1.542e-14  1.045e-01 2.923e-15  1.0   8999.6  0.00
WD0416-550 3211.80  6.089e-03  1.243e-14  1.046e-01 2.937e-15  1.0   8999.6  0.00
WD0416-550 3214.47  5.409e-03  1.136e-14  1.046e-01 3.001e-15  1.0   8999.6  0.00
WD0416-550 3217.13  4.081e-03  8.906e-15  1.047e-01 3.102e-15  1.0   8999.6  0.00
WD0416-550 3219.79  7.236e-03  1.626e-14  1.047e-01 3.308e-15  1.0   8999.6  0.00
WD0416-550 3222.46  9.703e-03  2.167e-14  1.048e-01 3.394e-15  1.0   8999.6  0.00
WD0416-550 3225.12  8.015e-03  1.840e-14  1.048e-01 3.429e-15  1.0   8999.6  0.00
WD0416-550 3227.78  5.384e-03  1.273e-14  1.049e-01 3.419e-15  1.0   8999.6  0.00
WD0416-550 3230.44  7.268e-03  1.744e-14  1.049e-01 3.572e-15  1.0   8999.6  0.00
WD0416-550 3233.11  9.090e-03  2.246e-14  1.050e-01 3.772e-15  1.0   8999.6  0.00
WD0416-550 3235.77  6.929e-03  1.787e-14  1.050e-01 3.841e-15  1.0   8999.6  0.00
WD0416-550 3238.43  5.026e-03  1.333e-14  1.050e-01 3.855e-15  1.0   8999.6  0.00
WD0416-550 3241.09  4.081e-03  1.104e-14  1.051e-01 4.031e-15  1.0   8999.6  0.00
WD0416-550 3243.76  5.390e-03  1.498e-14  1.051e-01 4.083e-15  1.0   8999.6  0.00
WD0416-550 3246.42  4.380e-03  1.252e-14  1.052e-01 4.150e-15  1.0   8999.6  0.00
WD0416-550 3249.08  6.558e-03  1.923e-14  1.052e-01 4.407e-15  1.0   8999.6  0.00
WD0416-550 3251.74  5.332e-03  1.581e-14  1.052e-01 4.397e-15  1.0   8999.6  0.00
WD0416-550 3254.41  7.684e-03  2.334e-14  1.053e-01 5.226e-15  1.0   8999.6  0.00
WD0416-550 3257.07  9.529e-03  2.995e-14  1.053e-01 5.013e-15  1.0   8999.6  0.00
WD0416-550 3259.73  7.968e-03  2.564e-14  1.054e-01 5.094e-15  1.0   8999.6  0.00
WD0416-550 3262.40  6.386e-03  2.087e-14  1.054e-01 5.086e-15  1.0   8999.6  0.00
WD0416-550 3265.06  3.668e-03  1.229e-14  1.054e-01 5.032e-15  1.0   8999.6  0.00
WD0416-550 3267.72  4.003e-03  1.370e-14  1.055e-01 5.144e-15  1.0   8999.6  0.00
WD0416-550 3270.38  5.663e-03  2.002e-14  1.055e-01 5.378e-15  1.0   8999.6  0.00
WD0416-550 3273.05  6.572e-03  2.374e-14  1.055e-01 5.578e-15  1.0   8999.6  0.00
WD0416-550 3275.71  6.724e-03  2.564e-14  1.055e-01 5.920e-15  1.0   8999.6  0.00
WD0416-550 3278.37  5.980e-03  2.331e-14  1.056e-01 6.011e-15  1.0   8999.6  0.00
WD0416-550 3281.03  7.392e-03  2.898e-14  1.056e-01 6.173e-15  1.0   8999.6  0.00
WD0416-550 3283.70  4.558e-03  1.829e-14  1.056e-01 6.102e-15  1.0   8999.6  0.00
WD0416-550 3286.36  1.651e-03  6.752e-15  1.056e-01 5.979e-15  1.0   8999.6  0.00
WD0416-550 3289.02  1.508e-03  6.322e-15  1.056e-01 6.142e-15  1.0   8999.6  0.00
WD0416-550 3291.68  2.283e-03  9.962e-15  1.057e-01 6.480e-15  1.0   8999.6  0.00
WD0416-550 3294.35  2.835e-03  1.271e-14  1.057e-01 6.727e-15  1.0   8999.6  0.00
WD0416-550 3297.01  3.775e-03  1.712e-14  1.057e-01 7.126e-15  1.0   8999.6  0.00
WD0416-550 3299.67  3.498e-03  1.634e-14  1.057e-01 8.761e-15  1.0   8999.6  0.00
WD0416-550 3302.34  5.607e-03  2.681e-14  1.057e-01 7.590e-15  1.0   8999.6  0.00
WD0416-550 3305.00  3.813e-03  1.882e-14  1.057e-01 7.592e-15  1.0   8999.6  0.00
WD0416-550 3307.66  4.517e-03  2.271e-14  1.057e-01 7.826e-15  1.0   8999.6  0.00
WD0416-550 3310.32  5.624e-03  2.945e-14  1.057e-01 8.296e-15  1.0   8999.6  0.00
WD0416-550 3312.99  4.862e-03  2.637e-14  1.057e-01 8.541e-15  1.0   8999.6  0.00
WD0416-550 3315.65  5.154e-03  2.988e-14  1.057e-01 9.196e-15  1.0   8999.6  0.00
WD0416-550 3318.31  4.109e-03  2.470e-14  1.057e-01 9.423e-15  1.0   8999.6  0.00
WD0416-550 3320.97  2.088e-03  1.334e-14  1.057e-01 9.764e-15  1.0   8999.6  0.00
WD0416-550 3323.64  1.552e-03  1.029e-14  1.057e-01 1.401e-14  1.0   8999.6  0.00
WD0416-550 3326.30  3.158e-03  2.143e-14  1.057e-01 1.095e-14  1.0   8999.6  0.00
WD0416-550 3328.96  4.434e-03  3.123e-14  1.057e-01 1.582e-14  1.0   8999.6  0.00
WD0416-550 3331.62  1.009e-02  7.487e-14  1.057e-01 2.697e-14  1.0   8999.6  0.00
WD0416-550 3334.29  1.158e-02  8.921e-14  1.056e-01 3.090e-14  1.0   8999.6  0.00
WD0416-550 3336.95  9.529e-03  6.993e-14  1.056e-01 1.519e-14  1.0   8999.6  0.00
WD0416-550 3339.61  1.250e-02  9.527e-14  1.056e-01 2.985e-14  1.0   8999.6  0.00
WD0416-550 3342.28  7.188e-03  5.985e-14  1.056e-01 1.374e-14  1.0   8999.6  0.00
WD0416-550 3344.94  5.105e-03  4.403e-14  1.055e-01 1.386e-14  1.0   8999.6  0.00
HG7-233    1152.26  7.960e-02  9.350e-13  2.241e-01 1.511e-13  1.0   2099.5  0.00
HG7-233    1153.93  7.089e-02  7.818e-13  2.243e-01 1.397e-13  1.0   2099.5  0.00
HG7-233    1155.61  8.892e-02  9.176e-13  2.245e-01 1.380e-13  1.0   2099.5  0.00
HG7-233    1157.29  1.120e-01  1.076e-12  2.247e-01 1.365e-13  1.0   2099.5  0.00
HG7-233    1158.96  7.716e-02  6.854e-13  2.249e-01 1.143e-13  1.0   2099.5  0.00
HG7-233    1160.64  9.278e-02  7.765e-13  2.250e-01 1.133e-13  1.0   2099.5  0.00
HG7-233    1162.31  1.095e-01  8.548e-13  2.252e-01 1.105e-13  1.0   2099.5  0.00
HG7-233    1163.99  1.139e-01  8.299e-13  2.254e-01 1.045e-13  1.0   2099.5  0.00
HG7-233    1165.67  1.162e-01  7.578e-13  2.256e-01 9.400e-14  1.0   2099.5  0.00
HG7-233    1167.34  1.243e-01  7.612e-13  2.258e-01 8.977e-14  1.0   2099.5  0.00
HG7-233    1169.02  1.381e-01  7.947e-13  2.259e-01 8.885e-14  1.0   2099.5  0.00
HG7-233    1170.70  1.486e-01  8.001e-13  2.261e-01 8.472e-14  1.0   2099.5  0.00
HG7-233    1172.37  1.281e-01  6.491e-13  2.263e-01 7.407e-14  1.0   2099.5  0.00
HG7-233    1174.05  1.166e-01  5.572e-13  2.264e-01 7.354e-14  1.0   2099.5  0.00
HG7-233    1175.73  1.639e-01  7.407e-13  2.266e-01 7.380e-14  1.0   2099.5  0.00
HG7-233    1177.40  1.426e-01  6.088e-13  2.268e-01 6.598e-14  1.0   2099.5  0.00
HG7-233    1179.08  1.345e-01  5.442e-13  2.269e-01 6.035e-14  1.0   2099.5  0.00
HG7-233    1180.75  1.538e-01  5.839e-13  2.271e-01 6.424e-14  1.0   2099.5  0.00
HG7-233    1182.43  1.430e-01  5.170e-13  2.272e-01 5.601e-14  1.0   2099.5  0.00
HG7-233    1184.11  1.439e-01  4.960e-13  2.274e-01 5.766e-14  1.0   2099.5  0.00
HG7-233    1185.78  1.333e-01  4.403e-13  2.275e-01 4.910e-14  1.0   2099.5  0.00
HG7-233    1187.46  1.620e-01  5.104e-13  2.277e-01 5.110e-14  1.0   2099.5  0.00
HG7-233    1189.14  1.341e-01  4.048e-13  2.278e-01 4.507e-14  1.0   2099.5  0.00
HG7-233    1190.81  1.434e-01  4.038e-13  2.280e-01 4.308e-14  1.0   2099.5  0.00
HG7-233    1192.49  1.224e-01  3.315e-13  2.281e-01 3.958e-14  1.0   2099.5  0.00
HG7-233    1194.17  1.162e-01  3.034e-13  2.283e-01 3.745e-14  1.0   2099.5  0.00
HG7-233    1195.84  8.359e-02  2.091e-13  2.284e-01 3.219e-14  1.0   2099.5  0.00
HG7-233    1197.52  6.979e-02  1.690e-13  2.286e-01 3.016e-14  1.0   2099.5  0.00
HG7-233    1199.19  8.918e-02  2.096e-13  2.287e-01 3.015e-14  1.0   2099.5  0.00
HG7-233    1200.87  8.014e-02  1.802e-13  2.289e-01 2.819e-14  1.0   2099.5  0.00
HG7-233    1202.55  6.506e-02  1.419e-13  2.290e-01 2.536e-14  1.0   2099.5  0.00
HG7-233    1204.22  5.223e-02  1.107e-13  2.291e-01 2.351e-14  1.0   2099.5  0.00
HG7-233    1205.90  3.920e-02  8.038e-14  2.293e-01 2.164e-14  1.0   2099.5  0.00
HG7-233    1207.58  2.747e-02  5.459e-14  2.294e-01 1.979e-14  1.0   2099.5  0.00
HG7-233    1209.25  5.983e-02  1.154e-13  2.295e-01 2.214e-14  1.0   2099.5  0.00
HG7-233    1210.93  8.772e-02  1.630e-13  2.297e-01 4.882e-14  1.0   2099.5  0.00
HG7-233    1212.60  8.458e-02  1.526e-13  2.298e-01 6.193e-14  1.0   2099.5  0.00
HG7-233    1214.28  9.745e-02  1.710e-13  2.299e-01 6.046e-14  1.0   2099.5  0.00
HG7-233    1215.96  1.240e-01  2.115e-13  2.301e-01 5.799e-14  1.0   2099.5  0.00
HG7-233    1217.63  1.319e-01  2.191e-13  2.302e-01 6.726e-14  1.0   2099.5  0.00
HG7-233    1219.31  1.185e-01  1.920e-13  2.303e-01 4.403e-14  1.0   2099.5  0.00
HG7-233    1220.99  8.902e-02  1.409e-13  2.305e-01 2.158e-14  1.0   2099.5  0.00
HG7-233    1222.66  9.165e-02  1.417e-13  2.306e-01 1.985e-14  1.0   2099.5  0.00
HG7-233    1224.34  6.306e-02  9.533e-14  2.307e-01 1.724e-14  1.0   2099.5  0.00
HG7-233    1226.02  1.018e-01  1.493e-13  2.308e-01 1.953e-14  1.0   2099.5  0.00
HG7-233    1227.69  1.091e-01  1.574e-13  2.310e-01 1.959e-14  1.0   2099.5  0.00
HG7-233    1229.37  1.317e-01  1.868e-13  2.311e-01 2.070e-14  1.0   2099.5  0.00
HG7-233    1231.04  1.259e-01  1.748e-13  2.312e-01 2.000e-14  1.0   2099.5  0.00
HG7-233    1232.72  1.800e-01  2.463e-13  2.313e-01 2.875e-14  1.0   2099.5  0.00
HG7-233    1234.40  2.024e-01  2.731e-13  2.315e-01 2.447e-14  1.0   2099.5  0.00
HG7-233    1236.07  2.532e-01  3.343e-13  2.316e-01 2.689e-14  1.0   2099.5  0.00
HG7-233    1237.75  2.728e-01  3.557e-13  2.317e-01 2.786e-14  1.0   2099.5  0.00
HG7-233    1239.43  3.438e-01  4.432e-13  2.318e-01 3.110e-14  1.0   2099.5  0.00
HG7-233    1241.10  3.533e-01  4.536e-13  2.319e-01 3.795e-14  1.0   2099.5  0.00
HG7-233    1242.78  3.430e-01  4.360e-13  2.321e-01 3.586e-14  1.0   2099.5  0.00
HG7-233    1244.46  4.216e-01  5.307e-13  2.322e-01 3.388e-14  1.0   2099.5  0.00
HG7-233    1246.13  4.274e-01  5.337e-13  2.323e-01 3.393e-14  1.0   2099.5  0.00
HG7-233    1247.81  4.293e-01  5.320e-13  2.324e-01 3.383e-14  1.0   2099.5  0.00
HG7-233    1249.48  5.782e-01  7.113e-13  2.325e-01 4.939e-14  1.0   2099.5  0.00
HG7-233    1251.16  4.161e-01  5.004e-13  2.327e-01 3.213e-14  1.0   2099.5  0.00
HG7-233    1252.84  5.015e-01  5.991e-13  2.328e-01 3.544e-14  1.0   2099.5  0.00
HG7-233    1254.51  4.865e-01  5.775e-13  2.329e-01 3.461e-14  1.0   2099.5  0.00
HG7-233    1256.19  4.371e-01  5.192e-13  2.330e-01 3.276e-14  1.0   2099.5  0.00
HG7-233    1257.87  5.092e-01  6.014e-13  2.331e-01 4.541e-14  1.0   2099.5  0.00
HG7-233    1259.54  6.247e-01  7.340e-13  2.332e-01 3.739e-14  1.0   2099.5  0.00
HG7-233    1261.22  5.418e-01  6.275e-13  2.333e-01 3.528e-14  1.0   2099.5  0.00
HG7-233    1262.89  4.195e-01  4.835e-13  2.335e-01 3.112e-14  1.0   2099.5  0.00
HG7-233    1264.57  4.987e-01  5.721e-13  2.336e-01 3.488e-14  1.0   2099.5  0.00
HG7-233    1266.25  5.872e-01  6.647e-13  2.337e-01 3.898e-14  1.0   2099.5  0.00
HG7-233    1267.92  5.427e-01  6.106e-13  2.338e-01 3.422e-14  1.0   2099.5  0.00
HG7-233    1269.60  6.724e-01  7.520e-13  2.339e-01 4.476e-14  1.0   2099.5  0.00
HG7-233    1271.28  4.861e-01  5.452e-13  2.340e-01 4.430e-14  1.0   2099.5  0.00
HG7-233    1272.95  5.206e-01  5.809e-13  2.341e-01 5.046e-14  1.0   2099.5  0.00
HG7-233    1274.63  5.292e-01  5.876e-13  2.342e-01 4.585e-14  1.0   2099.5  0.00
HG7-233    1276.31  4.879e-01  5.421e-13  2.344e-01 3.332e-14  1.0   2099.5  0.00
HG7-233    1277.98  5.569e-01  6.161e-13  2.345e-01 3.400e-14  1.0   2099.5  0.00
HG7-233    1279.66  6.176e-01  6.805e-13  2.346e-01 3.516e-14  1.0   2099.5  0.00
HG7-233    1281.33  5.833e-01  6.369e-13  2.347e-01 3.408e-14  1.0   2099.5  0.00
HG7-233    1283.01  6.008e-01  6.536e-13  2.348e-01 3.667e-14  1.0   2099.5  0.00
HG7-233    1284.69  5.609e-01  6.082e-13  2.349e-01 3.344e-14  1.0   2099.5  0.00
HG7-233    1286.36  6.302e-01  6.784e-13  2.350e-01 3.534e-14  1.0   2099.5  0.00
HG7-233    1288.04  5.431e-01  5.839e-13  2.351e-01 3.335e-14  1.0   2099.5  0.00
HG7-233    1289.72  6.355e-01  6.825e-13  2.352e-01 4.011e-14  1.0   2099.5  0.00
HG7-233    1291.39  5.348e-01  5.747e-13  2.354e-01 3.984e-14  1.0   2099.5  0.00
HG7-233    1293.07  5.974e-01  6.416e-13  2.355e-01 3.391e-14  1.0   2099.5  0.00
HG7-233    1299.77  7.002e-01  7.448e-13  2.359e-01 4.809e-14  1.0   2099.5  0.00
HG7-233    1301.45  5.482e-01  5.911e-13  2.360e-01 3.834e-14  1.0   2099.5  0.00
HG7-233    1303.13  5.419e-01  5.848e-13  2.361e-01 3.259e-14  1.0   2099.5  0.00
HG7-233    1304.80  5.094e-01  5.502e-13  2.362e-01 3.433e-14  1.0   2099.5  0.00
HG7-233    1306.48  5.198e-01  5.680e-13  2.363e-01 3.464e-14  1.0   2099.5  0.00
HG7-233    1308.16  7.087e-01  7.751e-13  2.364e-01 5.659e-14  1.0   2099.5  0.00
HG7-233    1309.83  6.225e-01  6.815e-13  2.365e-01 3.502e-14  1.0   2099.5  0.00
HG7-233    1311.51  5.445e-01  5.852e-13  2.366e-01 3.623e-14  1.0   2099.5  0.00
HG7-233    1313.19  4.870e-01  5.241e-13  2.367e-01 3.402e-14  1.0   2099.5  0.00
HG7-233    1329.95  4.654e-01  5.243e-13  2.378e-01 3.674e-14  1.0   2099.5  0.00
HG7-233    1331.62  5.536e-01  6.174e-13  2.379e-01 3.987e-14  1.0   2099.5  0.00
HG7-233    1333.30  5.127e-01  5.738e-13  2.380e-01 3.503e-14  1.0   2099.5  0.00
HG7-233    1334.98  5.723e-01  6.428e-13  2.381e-01 3.468e-14  1.0   2099.5  0.00
HG7-233    1336.65  5.316e-01  5.916e-13  2.382e-01 3.307e-14  1.0   2099.5  0.00
HG7-233    1338.33  4.804e-01  5.367e-13  2.383e-01 3.638e-14  1.0   2099.5  0.00
HG7-233    1340.01  4.463e-01  5.088e-13  2.384e-01 3.549e-14  1.0   2099.5  0.00
HG7-233    1341.68  5.053e-01  5.785e-13  2.385e-01 3.336e-14  1.0   2099.5  0.00
HG7-233    1343.36  4.770e-01  5.484e-13  2.386e-01 3.772e-14  1.0   2099.5  0.00
HG7-233    1350.06  4.276e-01  4.957e-13  2.390e-01 4.198e-14  1.0   2099.5  0.00
HG7-233    1351.74  4.538e-01  5.282e-13  2.391e-01 4.277e-14  1.0   2099.5  0.00
HG7-233    1353.42  4.056e-01  4.741e-13  2.392e-01 3.002e-14  1.0   2099.5  0.00
HG7-233    1355.09  4.878e-01  5.697e-13  2.393e-01 3.354e-14  1.0   2099.5  0.00
HG7-233    1361.80  4.534e-01  5.465e-13  2.397e-01 3.211e-14  1.0   2099.5  0.00
HG7-233    1363.48  4.416e-01  5.347e-13  2.398e-01 3.185e-14  1.0   2099.5  0.00
HG7-233    1365.15  3.627e-01  4.410e-13  2.399e-01 2.845e-14  1.0   2099.5  0.00
HG7-233    1366.83  3.809e-01  4.654e-13  2.400e-01 2.920e-14  1.0   2099.5  0.00
HG7-233    1368.50  4.104e-01  5.041e-13  2.401e-01 3.219e-14  1.0   2099.5  0.00
HG7-233    1370.18  4.397e-01  5.387e-13  2.402e-01 3.212e-14  1.0   2099.5  0.00
HG7-233    1371.86  3.712e-01  4.572e-13  2.403e-01 2.897e-14  1.0   2099.5  0.00
HG7-233    1373.53  3.427e-01  4.244e-13  2.404e-01 3.323e-14  1.0   2099.5  0.00
HG7-233    1375.21  4.681e-01  5.848e-13  2.405e-01 3.365e-14  1.0   2099.5  0.00
HG7-233    1376.89  3.327e-01  4.181e-13  2.406e-01 2.755e-14  1.0   2099.5  0.00
HG7-233    1378.56  3.813e-01  4.818e-13  2.407e-01 4.358e-14  1.0   2099.5  0.00
HG7-233    1380.24  4.427e-01  5.616e-13  2.408e-01 4.952e-14  1.0   2099.5  0.00
HG7-233    1381.91  3.764e-01  4.804e-13  2.408e-01 3.011e-14  1.0   2099.5  0.00
HG7-233    1383.59  3.874e-01  4.975e-13  2.409e-01 3.150e-14  1.0   2099.5  0.00
HG7-233    1385.27  3.891e-01  5.012e-13  2.410e-01 3.065e-14  1.0   2099.5  0.00
HG7-233    1386.94  3.523e-01  4.573e-13  2.411e-01 3.029e-14  1.0   2099.5  0.00
HG7-233    1388.62  3.887e-01  5.086e-13  2.412e-01 3.109e-14  1.0   2099.5  0.00
HG7-233    1390.30  3.494e-01  4.629e-13  2.413e-01 3.185e-14  1.0   2099.5  0.00
HG7-233    1391.97  3.709e-01  4.955e-13  2.414e-01 3.024e-14  1.0   2099.5  0.00
HG7-233    1393.65  3.445e-01  4.639e-13  2.415e-01 3.161e-14  1.0   2099.5  0.00
HG7-233    1395.33  3.686e-01  5.004e-13  2.416e-01 3.142e-14  1.0   2099.5  0.00
HG7-233    1397.00  3.366e-01  4.607e-13  2.417e-01 3.372e-14  1.0   2099.5  0.00
HG7-233    1398.68  3.839e-01  5.297e-13  2.417e-01 3.203e-14  1.0   2099.5  0.00
HG7-233    1400.35  3.432e-01  4.767e-13  2.418e-01 4.034e-14  1.0   2099.5  0.00
HG7-233    1402.03  2.986e-01  4.183e-13  2.419e-01 3.118e-14  1.0   2099.5  0.00
HG7-233    1403.71  3.562e-01  5.032e-13  2.420e-01 3.252e-14  1.0   2099.5  0.00
HG7-233    1405.38  3.808e-01  5.460e-13  2.421e-01 4.020e-14  1.0   2099.5  0.00
HG7-233    1407.06  3.136e-01  4.520e-13  2.422e-01 2.959e-14  1.0   2099.5  0.00
HG7-233    1408.74  3.375e-01  4.892e-13  2.423e-01 3.110e-14  1.0   2099.5  0.00
HG7-233    1410.41  3.780e-01  5.494e-13  2.423e-01 3.387e-14  1.0   2099.5  0.00
HG7-233    1412.09  3.734e-01  5.457e-13  2.424e-01 3.648e-14  1.0   2099.5  0.00
HG7-233    1413.77  2.826e-01  4.153e-13  2.425e-01 2.810e-14  1.0   2099.5  0.00
HG7-233    1415.44  2.771e-01  4.043e-13  2.426e-01 2.781e-14  1.0   2099.5  0.00
HG7-233    1417.12  3.023e-01  4.436e-13  2.427e-01 2.892e-14  1.0   2099.5  0.00
HG7-233    1418.79  2.965e-01  4.374e-13  2.427e-01 2.893e-14  1.0   2099.5  0.00
HG7-233    1420.47  2.935e-01  4.474e-13  2.428e-01 2.949e-14  1.0   2099.5  0.00
HG7-233    1422.15  3.158e-01  4.839e-13  2.429e-01 3.126e-14  1.0   2099.5  0.00
HG7-233    1423.82  3.178e-01  4.895e-13  2.430e-01 3.140e-14  1.0   2099.5  0.00
HG7-233    1425.50  3.075e-01  4.683e-13  2.430e-01 3.019e-14  1.0   2099.5  0.00
HG7-233    1427.18  2.531e-01  3.881e-13  2.431e-01 2.705e-14  1.0   2099.5  0.00
HG7-233    1428.85  3.369e-01  5.202e-13  2.432e-01 3.395e-14  1.0   2099.5  0.00
HG7-233    1430.53  2.844e-01  4.429e-13  2.433e-01 3.080e-14  1.0   2099.5  0.00
HG7-233    1432.20  3.098e-01  4.856e-13  2.433e-01 3.114e-14  1.0   2099.5  0.00
HG7-233    1433.88  3.684e-01  5.810e-13  2.434e-01 3.426e-14  1.0   2099.5  0.00
HG7-233    1435.56  3.339e-01  5.369e-13  2.435e-01 3.424e-14  1.0   2099.5  0.00
HG7-233    1437.23  3.044e-01  4.924e-13  2.436e-01 3.174e-14  1.0   2099.5  0.00
HG7-233    1438.91  3.443e-01  5.602e-13  2.436e-01 3.729e-14  1.0   2099.5  0.00
HG7-233    1440.59  3.119e-01  5.032e-13  2.437e-01 3.174e-14  1.0   2099.5  0.00
HG7-233    1442.26  2.802e-01  4.545e-13  2.438e-01 2.994e-14  1.0   2099.5  0.00
HG7-233    1443.94  2.518e-01  4.106e-13  2.438e-01 2.792e-14  1.0   2099.5  0.00
HG7-233    1445.62  3.087e-01  5.080e-13  2.439e-01 3.169e-14  1.0   2099.5  0.00
HG7-233    1447.29  2.543e-01  4.203e-13  2.440e-01 2.852e-14  1.0   2099.5  0.00
HG7-233    1448.97  2.552e-01  4.236e-13  2.440e-01 2.871e-14  1.0   2099.5  0.00
HG7-233    1450.64  3.187e-01  5.269e-13  2.441e-01 3.230e-14  1.0   2099.5  0.00
HG7-233    1452.32  2.576e-01  4.275e-13  2.442e-01 2.858e-14  1.0   2099.5  0.00
HG7-233    1454.00  2.539e-01  4.227e-13  2.442e-01 2.856e-14  1.0   2099.5  0.00
HG7-233    1455.67  2.752e-01  4.597e-13  2.443e-01 2.979e-14  1.0   2099.5  0.00
HG7-233    1457.35  2.367e-01  3.967e-13  2.443e-01 3.186e-14  1.0   2099.5  0.00
HG7-233    1459.03  2.653e-01  4.457e-13  2.444e-01 2.910e-14  1.0   2099.5  0.00
HG7-233    1460.70  2.466e-01  4.103e-13  2.445e-01 2.872e-14  1.0   2099.5  0.00
HG7-233    1462.38  2.913e-01  4.859e-13  2.445e-01 3.131e-14  1.0   2099.5  0.00
HG7-233    1464.06  2.609e-01  4.364e-13  2.446e-01 2.822e-14  1.0   2099.5  0.00
HG7-233    1465.73  2.684e-01  4.565e-13  2.446e-01 2.951e-14  1.0   2099.5  0.00
HG7-233    1467.41  2.631e-01  4.488e-13  2.447e-01 2.878e-14  1.0   2099.5  0.00
HG7-233    1469.08  2.372e-01  4.058e-13  2.447e-01 2.739e-14  1.0   2099.5  0.00
HG7-233    1470.76  2.680e-01  4.635e-13  2.448e-01 3.120e-14  1.0   2099.5  0.00
HG7-233    1472.44  2.009e-01  3.484e-13  2.448e-01 2.520e-14  1.0   2099.5  0.00
HG7-233    1474.11  2.705e-01  4.701e-13  2.449e-01 2.977e-14  1.0   2099.5  0.00
HG7-233    1475.79  2.428e-01  4.240e-13  2.449e-01 2.798e-14  1.0   2099.5  0.00
HG7-233    1477.47  2.517e-01  4.407e-13  2.450e-01 2.849e-14  1.0   2099.5  0.00
HG7-233    1479.14  2.675e-01  4.697e-13  2.450e-01 3.204e-14  1.0   2099.5  0.00
HG7-233    1480.82  2.321e-01  4.073e-13  2.451e-01 2.727e-14  1.0   2099.5  0.00
HG7-233    1482.50  2.438e-01  4.291e-13  2.451e-01 2.763e-14  1.0   2099.5  0.00
HG7-233    1484.17  2.077e-01  3.665e-13  2.452e-01 2.566e-14  1.0   2099.5  0.00
HG7-233    1485.85  2.186e-01  3.838e-13  2.452e-01 4.830e-14  1.0   2099.5  0.00
HG7-233    1487.52  2.063e-01  3.635e-13  2.452e-01 3.863e-14  1.0   2099.5  0.00
HG7-233    1489.20  2.145e-01  3.796e-13  2.453e-01 2.580e-14  1.0   2099.5  0.00
HG7-233    1490.88  2.204e-01  3.957e-13  2.453e-01 2.643e-14  1.0   2099.5  0.00
HG7-233    1492.55  2.227e-01  4.015e-13  2.454e-01 2.688e-14  1.0   2099.5  0.00
HG7-233    1494.23  2.361e-01  4.277e-13  2.454e-01 2.780e-14  1.0   2099.5  0.00
HG7-233    1495.91  2.308e-01  4.150e-13  2.454e-01 2.726e-14  1.0   2099.5  0.00
HG7-233    1497.58  2.304e-01  4.162e-13  2.455e-01 2.729e-14  1.0   2099.5  0.00
HG7-233    1499.26  2.120e-01  3.850e-13  2.455e-01 2.591e-14  1.0   2099.5  0.00
HG7-233    1500.93  2.203e-01  3.994e-13  2.455e-01 3.469e-14  1.0   2099.5  0.00
HG7-233    1502.61  1.912e-01  3.487e-13  2.456e-01 2.472e-14  1.0   2099.5  0.00
HG7-233    1504.29  2.053e-01  3.764e-13  2.456e-01 2.568e-14  1.0   2099.5  0.00
HG7-233    1505.96  1.934e-01  3.561e-13  2.456e-01 2.496e-14  1.0   2099.5  0.00
HG7-233    1507.64  2.117e-01  3.915e-13  2.456e-01 2.613e-14  1.0   2099.5  0.00
HG7-233    1509.32  1.891e-01  3.511e-13  2.457e-01 3.941e-14  1.0   2099.5  0.00
HG7-233    1510.99  1.818e-01  3.419e-13  2.457e-01 2.429e-14  1.0   2099.5  0.00
HG7-233    1512.67  1.841e-01  3.475e-13  2.457e-01 2.441e-14  1.0   2099.5  0.00
HG7-233    1514.35  1.950e-01  3.697e-13  2.457e-01 2.745e-14  1.0   2099.5  0.00
HG7-233    1516.02  1.967e-01  3.763e-13  2.458e-01 2.985e-14  1.0   2099.5  0.00
HG7-233    1517.70  2.012e-01  3.863e-13  2.458e-01 2.602e-14  1.0   2099.5  0.00
HG7-233    1519.37  1.933e-01  3.726e-13  2.458e-01 2.577e-14  1.0   2099.5  0.00
HG7-233    1521.05  1.831e-01  3.538e-13  2.458e-01 2.491e-14  1.0   2099.5  0.00
HG7-233    1522.73  1.601e-01  3.104e-13  2.458e-01 2.341e-14  1.0   2099.5  0.00
HG7-233    1524.40  1.885e-01  3.666e-13  2.458e-01 2.523e-14  1.0   2099.5  0.00
HG7-233    1526.08  1.827e-01  3.557e-13  2.459e-01 2.469e-14  1.0   2099.5  0.00
HG7-233    1527.76  2.028e-01  3.950e-13  2.459e-01 2.602e-14  1.0   2099.5  0.00
HG7-233    1529.43  2.033e-01  3.964e-13  2.459e-01 2.590e-14  1.0   2099.5  0.00
HG7-233    1531.11  1.978e-01  3.819e-13  2.459e-01 2.524e-14  1.0   2099.5  0.00
HG7-233    1532.79  2.156e-01  4.160e-13  2.459e-01 2.875e-14  1.0   2099.5  0.00
HG7-233    1534.46  1.869e-01  3.604e-13  2.459e-01 2.448e-14  1.0   2099.5  0.00
HG7-233    1536.14  1.896e-01  3.648e-13  2.459e-01 2.453e-14  1.0   2099.5  0.00
HG7-233    1537.81  1.795e-01  3.449e-13  2.459e-01 2.382e-14  1.0   2099.5  0.00
HG7-233    1539.49  1.873e-01  3.593e-13  2.459e-01 2.415e-14  1.0   2099.5  0.00
HG7-233    1541.17  1.665e-01  3.187e-13  2.459e-01 2.282e-14  1.0   2099.5  0.00
HG7-233    1542.84  1.970e-01  3.764e-13  2.459e-01 2.442e-14  1.0   2099.5  0.00
HG7-233    1544.52  1.824e-01  3.479e-13  2.459e-01 2.345e-14  1.0   2099.5  0.00
HG7-233    1546.20  2.122e-01  4.046e-13  2.459e-01 2.502e-14  1.0   2099.5  0.00
HG7-233    1547.87  1.672e-01  3.192e-13  2.459e-01 2.252e-14  1.0   2099.5  0.00
HG7-233    1549.55  1.681e-01  3.213e-13  2.459e-01 2.254e-14  1.0   2099.5  0.00
HG7-233    1551.22  1.912e-01  3.685e-13  2.459e-01 2.376e-14  1.0   2099.5  0.00
HG7-233    1552.90  1.879e-01  3.625e-13  2.459e-01 2.925e-14  1.0   2099.5  0.00
HG7-233    1554.58  1.814e-01  3.503e-13  2.459e-01 2.832e-14  1.0   2099.5  0.00
HG7-233    1556.25  1.737e-01  3.350e-13  2.459e-01 2.296e-14  1.0   2099.5  0.00
HG7-233    1557.93  1.921e-01  3.708e-13  2.459e-01 2.359e-14  1.0   2099.5  0.00
HG7-233    1559.61  1.796e-01  3.469e-13  2.459e-01 2.268e-14  1.0   2099.5  0.00
HG7-233    1561.28  1.491e-01  2.875e-13  2.458e-01 2.118e-14  1.0   2099.5  0.00
HG7-233    1562.96  1.725e-01  3.330e-13  2.458e-01 2.242e-14  1.0   2099.5  0.00
HG7-233    1564.64  1.977e-01  3.820e-13  2.458e-01 2.369e-14  1.0   2099.5  0.00
HG7-233    1566.31  1.539e-01  2.935e-13  2.458e-01 2.104e-14  1.0   2099.5  0.00
HG7-233    1567.99  1.633e-01  3.109e-13  2.458e-01 2.138e-14  1.0   2099.5  0.00
HG7-233    1569.66  1.822e-01  3.461e-13  2.457e-01 2.223e-14  1.0   2099.5  0.00
HG7-233    1571.34  1.694e-01  3.264e-13  2.457e-01 2.190e-14  1.0   2099.5  0.00
HG7-233    1573.02  1.990e-01  3.826e-13  2.457e-01 2.317e-14  1.0   2099.5  0.00
HG7-233    1574.69  1.620e-01  3.108e-13  2.457e-01 2.128e-14  1.0   2099.5  0.00
HG7-233    1576.37  1.696e-01  3.261e-13  2.457e-01 2.163e-14  1.0   2099.5  0.00
HG7-233    1578.05  1.426e-01  2.736e-13  2.456e-01 2.692e-14  1.0   2099.5  0.00
HG7-233    1579.72  1.749e-01  3.347e-13  2.456e-01 2.343e-14  1.0   2099.5  0.00
HG7-233    1581.40  1.586e-01  3.017e-13  2.456e-01 2.070e-14  1.0   2099.5  0.00
HG7-233    1583.08  1.738e-01  3.297e-13  2.455e-01 2.138e-14  1.0   2099.5  0.00
HG7-233    1584.75  1.630e-01  3.085e-13  2.455e-01 2.379e-14  1.0   2099.5  0.00
HG7-233    1586.43  1.808e-01  3.398e-13  2.455e-01 2.136e-14  1.0   2099.5  0.00
HG7-233    1588.10  1.603e-01  3.014e-13  2.454e-01 2.026e-14  1.0   2099.5  0.00
HG7-233    1589.78  1.729e-01  3.248e-13  2.454e-01 2.269e-14  1.0   2099.5  0.00
HG7-233    1591.46  1.876e-01  3.556e-13  2.454e-01 2.167e-14  1.0   2099.5  0.00
HG7-233    1593.13  1.929e-01  3.656e-13  2.453e-01 2.185e-14  1.0   2099.5  0.00
HG7-233    1594.81  1.377e-01  2.609e-13  2.453e-01 1.921e-14  1.0   2099.5  0.00
HG7-233    1596.49  1.486e-01  2.786e-13  2.452e-01 1.945e-14  1.0   2099.5  0.00
HG7-233    1598.16  1.839e-01  3.446e-13  2.452e-01 2.099e-14  1.0   2099.5  0.00
HG7-233    1599.84  1.758e-01  3.293e-13  2.452e-01 2.058e-14  1.0   2099.5  0.00
HG7-233    1601.52  1.504e-01  2.808e-13  2.451e-01 2.864e-14  1.0   2099.5  0.00
HG7-233    1603.19  1.697e-01  3.168e-13  2.451e-01 2.007e-14  1.0   2099.5  0.00
HG7-233    1604.87  1.659e-01  3.094e-13  2.450e-01 1.983e-14  1.0   2099.5  0.00
HG7-233    1606.54  1.549e-01  2.900e-13  2.450e-01 1.948e-14  1.0   2099.5  0.00
HG7-233    1608.22  1.565e-01  2.922e-13  2.449e-01 1.938e-14  1.0   2099.5  0.00
HG7-233    1609.90  1.548e-01  2.884e-13  2.449e-01 1.926e-14  1.0   2099.5  0.00
HG7-233    1611.57  1.494e-01  2.775e-13  2.448e-01 1.933e-14  1.0   2099.5  0.00
HG7-233    1613.25  1.471e-01  2.725e-13  2.448e-01 1.872e-14  1.0   2099.5  0.00
HG7-233    1614.93  1.650e-01  3.049e-13  2.447e-01 1.935e-14  1.0   2099.5  0.00
HG7-233    1616.60  1.608e-01  2.973e-13  2.447e-01 3.108e-14  1.0   2099.5  0.00
HG7-233    1618.28  1.599e-01  2.948e-13  2.446e-01 2.350e-14  1.0   2099.5  0.00
HG7-233    1619.95  1.623e-01  2.984e-13  2.445e-01 1.895e-14  1.0   2099.5  0.00
HG7-233    1621.63  1.537e-01  2.794e-13  2.445e-01 1.835e-14  1.0   2099.5  0.00
HG7-233    1623.31  1.754e-01  3.181e-13  2.444e-01 1.910e-14  1.0   2099.5  0.00
HG7-233    1624.98  1.411e-01  2.550e-13  2.444e-01 1.762e-14  1.0   2099.5  0.00
HG7-233    1626.66  1.623e-01  2.929e-13  2.443e-01 2.132e-14  1.0   2099.5  0.00
HG7-233    1628.34  1.781e-01  3.208e-13  2.442e-01 1.883e-14  1.0   2099.5  0.00
HG7-233    1630.01  1.723e-01  3.145e-13  2.442e-01 1.882e-14  1.0   2099.5  0.00
HG7-233    1631.69  1.757e-01  3.198e-13  2.441e-01 1.889e-14  1.0   2099.5  0.00
HG7-233    1633.37  1.799e-01  3.267e-13  2.440e-01 1.892e-14  1.0   2099.5  0.00
HG7-233    1635.04  1.813e-01  3.245e-13  2.440e-01 1.855e-14  1.0   2099.5  0.00
HG7-233    1636.72  1.620e-01  2.891e-13  2.439e-01 2.221e-14  1.0   2099.5  0.00
HG7-233    1638.39  1.839e-01  3.273e-13  2.438e-01 1.865e-14  1.0   2099.5  0.00
HG7-233    1640.07  1.745e-01  3.105e-13  2.437e-01 1.800e-14  1.0   2099.5  0.00
HG7-233    1641.75  1.904e-01  3.377e-13  2.437e-01 1.845e-14  1.0   2099.5  0.00
HG7-233    1643.42  1.708e-01  3.020e-13  2.436e-01 1.770e-14  1.0   2099.5  0.00
HG7-233    1645.10  1.722e-01  3.031e-13  2.435e-01 1.760e-14  1.0   2099.5  0.00
HG7-233    1646.78  1.563e-01  2.740e-13  2.435e-01 1.689e-14  1.0   2099.5  0.00
HG7-233    1648.45  1.590e-01  2.777e-13  2.434e-01 1.690e-14  1.0   2099.5  0.00
HG7-233    1650.13  1.599e-01  2.800e-13  2.433e-01 1.703e-14  1.0   2099.5  0.00
HG7-233    1651.81  1.876e-01  3.272e-13  2.432e-01 1.759e-14  1.0   2099.5  0.00
HG7-233    1653.48  1.712e-01  2.973e-13  2.431e-01 1.699e-14  1.0   2099.5  0.00
HG7-233    1655.16  1.701e-01  2.914e-13  2.431e-01 1.666e-14  1.0   2099.5  0.00
HG7-233    1656.83  1.647e-01  2.809e-13  2.430e-01 1.636e-14  1.0   2099.5  0.00
HG7-233    1658.51  1.880e-01  3.193e-13  2.429e-01 2.833e-14  1.0   2099.5  0.00
HG7-233    1660.19  1.698e-01  2.857e-13  2.428e-01 1.616e-14  1.0   2099.5  0.00
HG7-233    1661.86  1.478e-01  2.476e-13  2.427e-01 1.536e-14  1.0   2099.5  0.00
HG7-233    1663.54  1.568e-01  2.614e-13  2.426e-01 1.553e-14  1.0   2099.5  0.00
HG7-233    1665.22  1.591e-01  2.682e-13  2.426e-01 1.561e-14  1.0   2099.5  0.00
HG7-233    1666.89  1.672e-01  2.807e-13  2.425e-01 1.577e-14  1.0   2099.5  0.00
HG7-233    1668.57  1.657e-01  2.772e-13  2.424e-01 1.560e-14  1.0   2099.5  0.00
HG7-233    1670.24  1.967e-01  3.238e-13  2.423e-01 1.617e-14  1.0   2099.5  0.00
HG7-233    1671.92  1.785e-01  2.926e-13  2.422e-01 1.551e-14  1.0   2099.5  0.00
HG7-233    1673.60  1.547e-01  2.524e-13  2.421e-01 1.474e-14  1.0   2099.5  0.00
HG7-233    1675.27  1.617e-01  2.622e-13  2.420e-01 1.476e-14  1.0   2099.5  0.00
HG7-233    1676.95  1.713e-01  2.765e-13  2.419e-01 1.489e-14  1.0   2099.5  0.00
HG7-233    1678.63  1.683e-01  2.705e-13  2.418e-01 1.469e-14  1.0   2099.5  0.00
HG7-233    1680.30  1.602e-01  2.576e-13  2.417e-01 1.442e-14  1.0   2099.5  0.00
HG7-233    1681.98  1.537e-01  2.460e-13  2.416e-01 1.413e-14  1.0   2099.5  0.00
HG7-233    1683.66  1.615e-01  2.573e-13  2.415e-01 1.419e-14  1.0   2099.5  0.00
HG7-233    1685.33  1.579e-01  2.519e-13  2.414e-01 1.408e-14  1.0   2099.5  0.00
HG7-233    1687.01  1.781e-01  2.828e-13  2.414e-01 1.448e-14  1.0   2099.5  0.00
HG7-233    1688.68  1.783e-01  2.819e-13  2.413e-01 1.435e-14  1.0   2099.5  0.00
HG7-233    1690.36  1.885e-01  2.951e-13  2.412e-01 1.441e-14  1.0   2099.5  0.00
HG7-233    1692.04  1.760e-01  2.742e-13  2.411e-01 1.398e-14  1.0   2099.5  0.00
HG7-233    1693.71  1.822e-01  2.826e-13  2.410e-01 1.401e-14  1.0   2099.5  0.00
HG7-233    1695.39  1.841e-01  2.842e-13  2.409e-01 1.393e-14  1.0   2099.5  0.00
HG7-233    1697.07  1.605e-01  2.466e-13  2.408e-01 1.324e-14  1.0   2099.5  0.00
HG7-233    1698.74  1.741e-01  2.662e-13  2.407e-01 1.343e-14  1.0   2099.5  0.00
HG7-233    1700.42  1.718e-01  2.619e-13  2.406e-01 1.330e-14  1.0   2099.5  0.00
HG7-233    1702.10  1.836e-01  2.785e-13  2.405e-01 1.345e-14  1.0   2099.5  0.00
HG7-233    1703.77  1.748e-01  2.637e-13  2.403e-01 1.313e-14  1.0   2099.5  0.00
HG7-233    1705.45  1.762e-01  2.661e-13  2.402e-01 1.312e-14  1.0   2099.5  0.00
HG7-233    1707.12  1.691e-01  2.541e-13  2.401e-01 1.285e-14  1.0   2099.5  0.00
HG7-233    1708.80  1.704e-01  2.547e-13  2.400e-01 1.277e-14  1.0   2099.5  0.00
HG7-233    1710.48  1.838e-01  2.732e-13  2.399e-01 1.292e-14  1.0   2099.5  0.00
HG7-233    1712.15  1.762e-01  2.606e-13  2.398e-01 1.264e-14  1.0   2099.5  0.00
HG7-233    1713.83  1.747e-01  2.569e-13  2.397e-01 1.251e-14  1.0   2099.5  0.00
HG7-233    1715.51  1.750e-01  2.553e-13  2.396e-01 1.236e-14  1.0   2099.5  0.00
HG7-233    1717.18  1.730e-01  2.509e-13  2.395e-01 1.220e-14  1.0   2099.5  0.00
HG7-233    1718.86  1.753e-01  2.528e-13  2.394e-01 1.214e-14  1.0   2099.5  0.00
HG7-233    1720.54  1.731e-01  2.466e-13  2.393e-01 1.328e-14  1.0   2099.5  0.00
HG7-233    1722.21  1.803e-01  2.554e-13  2.392e-01 1.191e-14  1.0   2099.5  0.00
HG7-233    1723.89  1.780e-01  2.508e-13  2.391e-01 1.175e-14  1.0   2099.5  0.00
HG7-233    1725.56  1.924e-01  2.754e-13  2.390e-01 1.217e-14  1.0   2099.5  0.00
HG7-233    1727.24  1.583e-01  2.250e-13  2.389e-01 1.145e-14  1.0   2099.5  0.00
HG7-233    1728.92  1.693e-01  2.390e-13  2.388e-01 1.152e-14  1.0   2099.5  0.00
HG7-233    1730.59  1.816e-01  2.536e-13  2.387e-01 1.157e-14  1.0   2099.5  0.00
HG7-233    1732.27  1.682e-01  2.332e-13  2.385e-01 1.123e-14  1.0   2099.5  0.00
HG7-233    1733.95  1.753e-01  2.414e-13  2.384e-01 1.124e-14  1.0   2099.5  0.00
HG7-233    1735.62  1.867e-01  2.551e-13  2.383e-01 1.128e-14  1.0   2099.5  0.00
HG7-233    1737.30  1.722e-01  2.336e-13  2.382e-01 1.094e-14  1.0   2099.5  0.00
HG7-233    1738.97  1.682e-01  2.267e-13  2.381e-01 1.077e-14  1.0   2099.5  0.00
HG7-233    1740.65  1.759e-01  2.328e-13  2.380e-01 1.065e-14  1.0   2099.5  0.00
HG7-233    1742.33  1.993e-01  2.620e-13  2.379e-01 1.092e-14  1.0   2099.5  0.00
HG7-233    1744.00  1.860e-01  2.428e-13  2.378e-01 1.059e-14  1.0   2099.5  0.00
HG7-233    1745.68  1.794e-01  2.340e-13  2.377e-01 1.044e-14  1.0   2099.5  0.00
HG7-233    1747.36  1.877e-01  2.436e-13  2.376e-01 1.047e-14  1.0   2099.5  0.00
HG7-233    1749.03  2.138e-01  2.759e-13  2.375e-01 1.081e-14  1.0   2099.5  0.00
HG7-233    1750.71  2.031e-01  2.596e-13  2.373e-01 1.047e-14  1.0   2099.5  0.00
HG7-233    1752.39  1.897e-01  2.412e-13  2.372e-01 1.019e-14  1.0   2099.5  0.00
HG7-233    1754.06  1.912e-01  2.419e-13  2.371e-01 1.020e-14  1.0   2099.5  0.00
HG7-233    1755.74  1.859e-01  2.363e-13  2.370e-01 1.005e-14  1.0   2099.5  0.00
HG7-233    1757.41  1.853e-01  2.344e-13  2.369e-01 9.948e-15  1.0   2099.5  0.00
HG7-233    1759.09  1.752e-01  2.206e-13  2.368e-01 9.737e-15  1.0   2099.5  0.00
HG7-233    1760.77  1.865e-01  2.340e-13  2.367e-01 9.804e-15  1.0   2099.5  0.00
HG7-233    1762.44  2.033e-01  2.540e-13  2.366e-01 1.221e-14  1.0   2099.5  0.00
HG7-233    1764.12  1.903e-01  2.367e-13  2.365e-01 1.126e-14  1.0   2099.5  0.00
HG7-233    1765.80  1.663e-01  2.047e-13  2.364e-01 9.262e-15  1.0   2099.5  0.00
HG7-233    1767.47  1.910e-01  2.340e-13  2.363e-01 9.464e-15  1.0   2099.5  0.00
HG7-233    1769.15  1.916e-01  2.337e-13  2.362e-01 9.386e-15  1.0   2099.5  0.00
HG7-233    1770.83  1.958e-01  2.369e-13  2.360e-01 9.324e-15  1.0   2099.5  0.00
HG7-233    1772.50  1.865e-01  2.247e-13  2.359e-01 9.174e-15  1.0   2099.5  0.00
HG7-233    1774.18  2.046e-01  2.454e-13  2.358e-01 9.264e-15  1.0   2099.5  0.00
HG7-233    1775.85  1.933e-01  2.316e-13  2.357e-01 9.074e-15  1.0   2099.5  0.00
HG7-233    1777.53  1.844e-01  2.201e-13  2.356e-01 8.903e-15  1.0   2099.5  0.00
HG7-233    1779.21  1.929e-01  2.292e-13  2.355e-01 8.919e-15  1.0   2099.5  0.00
HG7-233    1780.88  2.057e-01  2.438e-13  2.354e-01 8.988e-15  1.0   2099.5  0.00
HG7-233    1782.56  2.044e-01  2.414e-13  2.353e-01 8.918e-15  1.0   2099.5  0.00
HG7-233    1784.24  2.058e-01  2.421e-13  2.352e-01 8.859e-15  1.0   2099.5  0.00
HG7-233    1785.91  1.989e-01  2.314e-13  2.351e-01 8.643e-15  1.0   2099.5  0.00
HG7-233    1795.97  1.945e-01  2.244e-13  2.345e-01 8.314e-15  1.0   2099.5  0.00
HG7-233    1797.65  1.986e-01  2.285e-13  2.344e-01 8.296e-15  1.0   2099.5  0.00
HG7-233    1799.32  1.973e-01  2.266e-13  2.343e-01 8.236e-15  1.0   2099.5  0.00
HG7-233    1801.00  2.023e-01  2.322e-13  2.342e-01 8.249e-15  1.0   2099.5  0.00
HG7-233    1802.68  1.960e-01  2.246e-13  2.341e-01 8.142e-15  1.0   2099.5  0.00
HG7-233    1804.35  1.958e-01  2.240e-13  2.340e-01 8.095e-15  1.0   2099.5  0.00
HG7-233    1806.03  1.955e-01  2.252e-13  2.339e-01 8.120e-15  1.0   2099.5  0.00
HG7-233    1807.70  2.031e-01  2.336e-13  2.338e-01 8.150e-15  1.0   2099.5  0.00
HG7-233    1809.38  2.012e-01  2.309e-13  2.337e-01 8.080e-15  1.0   2099.5  0.00
HG7-233    1811.06  1.904e-01  2.171e-13  2.336e-01 7.907e-15  1.0   2099.5  0.00
HG7-233    1812.73  1.836e-01  2.089e-13  2.336e-01 7.813e-15  1.0   2099.5  0.00
HG7-233    1814.41  2.028e-01  2.303e-13  2.335e-01 7.936e-15  1.0   2099.5  0.00
HG7-233    1816.09  1.974e-01  2.245e-13  2.334e-01 7.871e-15  1.0   2099.5  0.00
HG7-233    1817.76  1.844e-01  2.093e-13  2.333e-01 7.732e-15  1.0   2099.5  0.00
HG7-233    1819.44  1.919e-01  2.175e-13  2.332e-01 7.752e-15  1.0   2099.5  0.00
HG7-233    1821.12  1.909e-01  2.177e-13  2.331e-01 7.768e-15  1.0   2099.5  0.00
HG7-233    1822.79  1.966e-01  2.238e-13  2.330e-01 7.781e-15  1.0   2099.5  0.00
HG7-233    1824.47  1.982e-01  2.254e-13  2.330e-01 7.759e-15  1.0   2099.5  0.00
HG7-233    1826.14  2.036e-01  2.321e-13  2.329e-01 7.803e-15  1.0   2099.5  0.00
HG7-233    1827.82  2.019e-01  2.299e-13  2.328e-01 7.754e-15  1.0   2099.5  0.00
HG7-233    1829.50  1.880e-01  2.140e-13  2.327e-01 7.622e-15  1.0   2099.5  0.00
HG7-233    1831.17  1.993e-01  2.226e-13  2.326e-01 7.542e-15  1.0   2099.5  0.00
HG7-233    1832.85  1.957e-01  2.184e-13  2.326e-01 7.486e-15  1.0   2099.5  0.00
HG7-233    1834.53  1.877e-01  2.093e-13  2.325e-01 7.403e-15  1.0   2099.5  0.00
HG7-233    1836.20  2.002e-01  2.238e-13  2.324e-01 7.485e-15  1.0   2099.5  0.00
HG7-233    1837.88  1.861e-01  2.080e-13  2.323e-01 7.366e-15  1.0   2099.5  0.00
HG7-233    1839.55  1.911e-01  2.135e-13  2.323e-01 7.372e-15  1.0   2099.5  0.00
HG7-233    1841.23  2.047e-01  2.292e-13  2.322e-01 7.510e-15  1.0   2099.5  0.00
HG7-233    1842.91  1.916e-01  2.145e-13  2.321e-01 7.342e-15  1.0   2099.5  0.00
HG7-233    1844.58  1.971e-01  2.207e-13  2.321e-01 7.359e-15  1.0   2099.5  0.00
HG7-233    1846.26  1.930e-01  2.137e-13  2.320e-01 7.226e-15  1.0   2099.5  0.00
HG7-233    1847.94  1.960e-01  2.170e-13  2.319e-01 7.305e-15  1.0   2099.5  0.00
HG7-233    1849.61  1.847e-01  2.043e-13  2.319e-01 7.130e-15  1.0   2099.5  0.00
HG7-233    1851.29  1.738e-01  1.949e-13  2.318e-01 7.152e-15  1.0   2099.5  0.00
HG7-233    1852.97  1.885e-01  2.113e-13  2.317e-01 7.200e-15  1.0   2099.5  0.00
HG7-233    1854.64  1.894e-01  2.123e-13  2.317e-01 7.184e-15  1.0   2099.5  0.00
HG7-233    1856.32  1.868e-01  2.085e-13  2.316e-01 7.114e-15  1.0   2099.5  0.00
HG7-233    1857.99  1.776e-01  1.983e-13  2.316e-01 7.052e-15  1.0   2099.5  0.00
HG7-233    1859.67  1.733e-01  1.935e-13  2.315e-01 7.016e-15  1.0   2099.5  0.00
HG7-233    1861.35  1.797e-01  1.997e-13  2.315e-01 6.987e-15  1.0   2099.5  0.00
HG7-233    1863.02  1.786e-01  1.985e-13  2.314e-01 6.964e-15  1.0   2099.5  0.00
HG7-233    1864.70  1.865e-01  2.074e-13  2.314e-01 6.979e-15  1.0   2099.5  0.00
HG7-233    1866.38  1.808e-01  2.039e-13  2.313e-01 7.031e-15  1.0   2099.5  0.00
HG7-233    1868.05  1.762e-01  1.988e-13  2.313e-01 6.998e-15  1.0   2099.5  0.00
HG7-233    1869.73  1.735e-01  1.960e-13  2.312e-01 6.977e-15  1.0   2099.5  0.00
HG7-233    1871.41  1.739e-01  1.968e-13  2.312e-01 6.970e-15  1.0   2099.5  0.00
HG7-233    1873.08  1.700e-01  1.927e-13  2.311e-01 6.949e-15  1.0   2099.5  0.00
HG7-233    1874.76  1.572e-01  1.785e-13  2.311e-01 6.909e-15  1.0   2099.5  0.00
HG7-233    1876.43  1.715e-01  1.944e-13  2.311e-01 6.918e-15  1.0   2099.5  0.00
HG7-233    1878.11  1.711e-01  1.943e-13  2.310e-01 6.910e-15  1.0   2099.5  0.00
HG7-233    1879.79  1.592e-01  1.812e-13  2.310e-01 6.876e-15  1.0   2099.5  0.00
HG7-233    1881.46  1.706e-01  1.940e-13  2.310e-01 6.882e-15  1.0   2099.5  0.00
HG7-233    1883.14  1.752e-01  1.996e-13  2.309e-01 6.889e-15  1.0   2099.5  0.00
HG7-233    1884.82  1.642e-01  1.874e-13  2.309e-01 6.856e-15  1.0   2099.5  0.00
HG7-233    1886.49  1.783e-01  2.049e-13  2.309e-01 6.919e-15  1.0   2099.5  0.00
HG7-233    1888.17  1.799e-01  2.071e-13  2.309e-01 6.924e-15  1.0   2099.5  0.00
HG7-233    1889.85  1.796e-01  2.074e-13  2.308e-01 6.925e-15  1.0   2099.5  0.00
HG7-233    1891.52  1.798e-01  2.071e-13  2.308e-01 6.892e-15  1.0   2099.5  0.00
HG7-233    1893.20  1.599e-01  1.846e-13  2.308e-01 6.848e-15  1.0   2099.5  0.00
HG7-233    1894.87  1.516e-01  1.754e-13  2.308e-01 6.836e-15  1.0   2099.5  0.00
HG7-233    1896.55  1.552e-01  1.804e-13  2.308e-01 6.859e-15  1.0   2099.5  0.00
HG7-233    1898.23  1.533e-01  1.786e-13  2.308e-01 6.859e-15  1.0   2099.5  0.00
HG7-233    1899.90  1.620e-01  1.892e-13  2.308e-01 6.876e-15  1.0   2099.5  0.00
HG7-233    1901.58  1.661e-01  1.949e-13  2.307e-01 6.903e-15  1.0   2099.5  0.00
HG7-233    1903.26  1.653e-01  1.944e-13  2.307e-01 6.905e-15  1.0   2099.5  0.00
HG7-233    1904.93  1.639e-01  1.932e-13  2.307e-01 6.906e-15  1.0   2099.5  0.00
HG7-233    1906.61  1.548e-01  1.811e-13  2.307e-01 6.831e-15  1.0   2099.5  0.00
HG7-233    1908.28  1.537e-01  1.800e-13  2.307e-01 6.823e-15  1.0   2099.5  0.00
HG7-233    1909.96  1.496e-01  1.752e-13  2.307e-01 6.811e-15  1.0   2099.5  0.00
HG7-233    1911.64  1.462e-01  1.722e-13  2.307e-01 6.835e-15  1.0   2099.5  0.00
HG7-233    1913.31  1.543e-01  1.818e-13  2.308e-01 6.837e-15  1.0   2099.5  0.00
HG7-233    1914.99  1.487e-01  1.752e-13  2.308e-01 6.821e-15  1.0   2099.5  0.00
HG7-233    1916.67  1.493e-01  1.779e-13  2.308e-01 6.920e-15  1.0   2099.5  0.00
HG7-233    1918.34  1.544e-01  1.840e-13  2.308e-01 7.066e-15  1.0   2099.5  0.00
HG7-233    1920.02  1.557e-01  1.850e-13  2.308e-01 7.056e-15  1.0   2099.5  0.00
HG7-233    1928.40  1.490e-01  1.756e-13  2.309e-01 6.936e-15  1.0   2099.5  0.00
HG7-233    1930.08  1.637e-01  1.921e-13  2.310e-01 6.751e-15  1.0   2099.5  0.00
HG7-233    1931.75  1.560e-01  1.830e-13  2.310e-01 6.726e-15  1.0   2099.5  0.00
HG7-233    1933.43  1.528e-01  1.791e-13  2.310e-01 6.710e-15  1.0   2099.5  0.00
HG7-233    1935.11  1.553e-01  1.831e-13  2.311e-01 6.745e-15  1.0   2099.5  0.00
HG7-233    1936.78  1.551e-01  1.827e-13  2.311e-01 6.729e-15  1.0   2099.5  0.00
HG7-233    1938.46  1.550e-01  1.822e-13  2.312e-01 6.711e-15  1.0   2099.5  0.00
HG7-233    1940.14  1.512e-01  1.773e-13  2.312e-01 6.683e-15  1.0   2099.5  0.00
HG7-233    1941.81  1.476e-01  1.726e-13  2.313e-01 6.655e-15  1.0   2099.5  0.00
HG7-233    1943.49  1.527e-01  1.781e-13  2.313e-01 6.636e-15  1.0   2099.5  0.00
HG7-233    1945.16  1.358e-01  1.575e-13  2.314e-01 6.569e-15  1.0   2099.5  0.00
HG7-233    1946.84  1.425e-01  1.647e-13  2.314e-01 6.547e-15  1.0   2099.5  0.00
HG7-233    1948.52  1.480e-01  1.704e-13  2.315e-01 6.522e-15  1.0   2099.5  0.00
HG7-233    1950.19  1.466e-01  1.694e-13  2.315e-01 6.535e-15  1.0   2099.5  0.00
HG7-233    1951.87  1.505e-01  1.733e-13  2.316e-01 6.509e-15  1.0   2099.5  0.00
HG7-233    1953.55  1.430e-01  1.642e-13  2.317e-01 6.471e-15  1.0   2099.5  0.00
HG7-233    1955.22  1.488e-01  1.694e-13  2.317e-01 6.414e-15  1.0   2099.5  0.00
HG7-233    1956.90  1.523e-01  1.729e-13  2.318e-01 6.393e-15  1.0   2099.5  0.00
HG7-233    1958.57  1.525e-01  1.728e-13  2.319e-01 6.370e-15  1.0   2099.5  0.00
HG7-233    1960.25  1.589e-01  1.795e-13  2.320e-01 6.345e-15  1.0   2099.5  0.00
HG7-233    1961.93  1.575e-01  1.776e-13  2.320e-01 6.323e-15  1.0   2099.5  0.00
HG7-233    1963.60  1.499e-01  1.689e-13  2.321e-01 6.297e-15  1.0   2099.5  0.00
HG7-233    1965.28  1.578e-01  1.778e-13  2.322e-01 6.297e-15  1.0   2099.5  0.00
HG7-233    1966.96  1.614e-01  1.819e-13  2.323e-01 6.295e-15  1.0   2099.5  0.00
HG7-233    1968.63  1.526e-01  1.723e-13  2.324e-01 6.279e-15  1.0   2099.5  0.00
HG7-233    1970.31  1.442e-01  1.629e-13  2.325e-01 6.260e-15  1.0   2099.5  0.00
HG7-233    1971.99  1.352e-01  1.536e-13  2.326e-01 6.268e-15  1.0   2099.5  0.00
HG7-233    1973.66  1.454e-01  1.661e-13  2.326e-01 6.305e-15  1.0   2099.5  0.00
HG7-233    1976.33  1.014e-01  1.670e-13  8.158e-02 2.972e-14  1.0   2999.8  0.00
HG7-233    1978.99  1.115e-01  1.796e-13  8.145e-02 2.657e-14  1.0   2999.8  0.00
HG7-233    1981.65  1.127e-01  1.803e-13  8.131e-02 2.806e-14  1.0   2999.8  0.00
HG7-233    1984.31  7.632e-02  1.195e-13  8.118e-02 2.201e-14  1.0   2999.8  0.00
HG7-233    1986.98  1.045e-01  1.625e-13  8.105e-02 2.391e-14  1.0   2999.8  0.00
HG7-233    1989.64  1.069e-01  1.633e-13  8.091e-02 2.447e-14  1.0   2999.8  0.00
HG7-233    1992.30  1.139e-01  1.725e-13  8.078e-02 2.396e-14  1.0   2999.8  0.00
HG7-233    1994.97  1.060e-01  1.580e-13  8.065e-02 2.629e-14  1.0   2999.8  0.00
HG7-233    1997.63  1.298e-01  1.883e-13  8.052e-02 2.485e-14  1.0   2999.8  0.00
HG7-233    2000.29  1.069e-01  1.545e-13  8.039e-02 2.665e-14  1.0   2999.8  0.00
HG7-233    2002.95  1.213e-01  1.726e-13  8.027e-02 2.478e-14  1.0   2999.8  0.00
HG7-233    2005.62  8.894e-02  1.227e-13  8.014e-02 1.975e-14  1.0   2999.8  0.00
HG7-233    2016.27  1.136e-01  1.466e-13  7.964e-02 2.040e-14  1.0   2999.8  0.00
HG7-233    2018.93  1.455e-01  1.864e-13  7.952e-02 2.481e-14  1.0   2999.8  0.00
HG7-233    2021.59  8.464e-02  1.140e-13  7.939e-02 2.230e-14  1.0   2999.8  0.00
HG7-233    2024.25  1.132e-01  1.515e-13  7.927e-02 2.203e-14  1.0   2999.8  0.00
HG7-233    2026.92  1.155e-01  1.505e-13  7.915e-02 2.836e-14  1.0   2999.8  0.00
HG7-233    2029.58  6.303e-02  8.173e-14  7.903e-02 1.993e-14  1.0   2999.8  0.00
HG7-233    2032.24  1.331e-01  1.722e-13  7.892e-02 2.944e-14  1.0   2999.8  0.00
HG7-233    2034.91  1.010e-01  1.300e-13  7.880e-02 3.589e-14  1.0   2999.8  0.00
HG7-233    2037.57  1.655e-01  2.117e-13  7.868e-02 4.456e-14  1.0   2999.8  0.00
HG7-233    2040.23  1.106e-01  1.428e-13  7.856e-02 1.947e-14  1.0   2999.8  0.00
HG7-233    2042.89  1.385e-01  1.787e-13  7.845e-02 2.114e-14  1.0   2999.8  0.00
HG7-233    2045.56  1.163e-01  1.516e-13  7.833e-02 1.929e-14  1.0   2999.8  0.00
HG7-233    2048.22  1.446e-01  1.881e-13  7.822e-02 2.100e-14  1.0   2999.8  0.00
HG7-233    2050.88  1.181e-01  1.505e-13  7.811e-02 2.676e-14  1.0   2999.8  0.00
HG7-233    2053.54  1.443e-01  1.834e-13  7.800e-02 2.202e-14  1.0   2999.8  0.00
HG7-233    2056.21  1.528e-01  1.928e-13  7.788e-02 2.577e-14  1.0   2999.8  0.00
HG7-233    2058.87  1.067e-01  1.342e-13  7.777e-02 3.001e-14  1.0   2999.8  0.00
HG7-233    2061.53  1.124e-01  1.405e-13  7.766e-02 1.781e-14  1.0   2999.8  0.00
HG7-233    2064.19  1.138e-01  1.416e-13  7.755e-02 1.770e-14  1.0   2999.8  0.00
HG7-233    2066.86  1.375e-01  1.736e-13  7.745e-02 2.072e-14  1.0   2999.8  0.00
HG7-233    2069.52  1.331e-01  1.674e-13  7.734e-02 2.017e-14  1.0   2999.8  0.00
HG7-233    2072.18  1.024e-01  1.258e-13  7.723e-02 1.692e-14  1.0   2999.8  0.00
HG7-233    2074.85  1.334e-01  1.634e-13  7.713e-02 1.962e-14  1.0   2999.8  0.00
HG7-233    2077.51  9.039e-02  1.103e-13  7.702e-02 1.579e-14  1.0   2999.8  0.00
HG7-233    2080.17  1.329e-01  1.626e-13  7.692e-02 1.871e-14  1.0   2999.8  0.00
HG7-233    2082.83  1.242e-01  1.512e-13  7.681e-02 1.924e-14  1.0   2999.8  0.00
HG7-233    2085.50  1.038e-01  1.272e-13  7.671e-02 2.050e-14  1.0   2999.8  0.00
HG7-233    2088.16  1.156e-01  1.411e-13  7.661e-02 1.750e-14  1.0   2999.8  0.00
HG7-233    2090.82  1.278e-01  1.519e-13  7.651e-02 2.058e-14  1.0   2999.8  0.00
HG7-233    2093.48  1.115e-01  1.324e-13  7.641e-02 1.691e-14  1.0   2999.8  0.00
HG7-233    2096.15  1.021e-01  1.239e-13  7.631e-02 2.436e-14  1.0   2999.8  0.00
HG7-233    2098.81  1.504e-01  1.824e-13  7.621e-02 2.374e-14  1.0   2999.8  0.00
HG7-233    2101.47  1.431e-01  1.744e-13  7.611e-02 3.013e-14  1.0   2999.8  0.00
HG7-233    2104.13  1.380e-01  1.683e-13  7.601e-02 2.668e-14  1.0   2999.8  0.00
HG7-233    2106.80  1.241e-01  1.492e-13  7.591e-02 1.739e-14  1.0   2999.8  0.00
HG7-233    2109.46  6.882e-02  8.283e-14  7.581e-02 1.398e-14  1.0   2999.8  0.00
HG7-233    2112.12  1.232e-01  1.511e-13  7.572e-02 2.152e-14  1.0   2999.8  0.00
HG7-233    2114.79  8.365e-02  1.026e-13  7.562e-02 1.811e-14  1.0   2999.8  0.00
HG7-233    2117.45  1.213e-01  1.489e-13  7.553e-02 2.044e-14  1.0   2999.8  0.00
HG7-233    2120.11  8.604e-02  1.034e-13  7.543e-02 2.179e-14  1.0   2999.8  0.00
HG7-233    2122.77  1.100e-01  1.325e-13  7.534e-02 1.715e-14  1.0   2999.8  0.00
HG7-233    2125.44  9.950e-02  1.186e-13  7.525e-02 1.899e-14  1.0   2999.8  0.00
HG7-233    2128.10  7.433e-02  8.870e-14  7.516e-02 2.106e-14  1.0   2999.8  0.00
HG7-233    2130.76  1.211e-01  1.455e-13  7.506e-02 1.667e-14  1.0   2999.8  0.00
HG7-233    2133.42  9.357e-02  1.125e-13  7.497e-02 1.517e-14  1.0   2999.8  0.00
HG7-233    2136.09  8.997e-02  1.087e-13  7.488e-02 1.443e-14  1.0   2999.8  0.00
HG7-233    2138.75  1.005e-01  1.216e-13  7.479e-02 1.877e-14  1.0   2999.8  0.00
HG7-233    2141.41  1.022e-01  1.231e-13  7.470e-02 1.684e-14  1.0   2999.8  0.00
HG7-233    2144.07  1.310e-01  1.580e-13  7.462e-02 1.741e-14  1.0   2999.8  0.00
HG7-233    2146.74  1.134e-01  1.368e-13  7.453e-02 1.643e-14  1.0   2999.8  0.00
HG7-233    2149.40  9.699e-02  1.172e-13  7.444e-02 2.039e-14  1.0   2999.8  0.00
HG7-233    2152.06  9.439e-02  1.177e-13  7.435e-02 1.457e-14  1.0   2999.8  0.00
HG7-233    2154.73  9.472e-02  1.183e-13  7.427e-02 2.526e-14  1.0   2999.8  0.00
HG7-233    2157.39  1.256e-01  1.527e-13  7.418e-02 2.163e-14  1.0   2999.8  0.00
HG7-233    2160.05  1.269e-01  1.550e-13  7.410e-02 1.810e-14  1.0   2999.8  0.00
HG7-233    2162.71  1.094e-01  1.336e-13  7.401e-02 1.532e-14  1.0   2999.8  0.00
HG7-233    2165.38  8.114e-02  1.000e-13  7.393e-02 1.291e-14  1.0   2999.8  0.00
HG7-233    2168.04  1.100e-01  1.356e-13  7.384e-02 1.598e-14  1.0   2999.8  0.00
HG7-233    2170.70  1.084e-01  1.353e-13  7.376e-02 1.532e-14  1.0   2999.8  0.00
HG7-233    2173.36  1.274e-01  1.591e-13  7.368e-02 2.542e-14  1.0   2999.8  0.00
HG7-233    2176.03  8.236e-02  1.024e-13  7.360e-02 1.272e-14  1.0   2999.8  0.00
HG7-233    2178.69  9.068e-02  1.128e-13  7.351e-02 1.406e-14  1.0   2999.8  0.00
HG7-233    2181.35  1.381e-01  1.745e-13  7.343e-02 1.802e-14  1.0   2999.8  0.00
HG7-233    2184.01  9.182e-02  1.161e-13  7.335e-02 1.536e-14  1.0   2999.8  0.00
HG7-233    2186.68  7.870e-02  9.751e-14  7.327e-02 1.508e-14  1.0   2999.8  0.00
HG7-233    2189.34  1.206e-01  1.495e-13  7.319e-02 1.617e-14  1.0   2999.8  0.00
HG7-233    2192.00  7.462e-02  9.340e-14  7.311e-02 1.231e-14  1.0   2999.8  0.00
HG7-233    2194.67  1.036e-01  1.297e-13  7.303e-02 2.597e-14  1.0   2999.8  0.00
HG7-233    2197.33  1.285e-01  1.625e-13  7.296e-02 1.841e-14  1.0   2999.8  0.00
HG7-233    2199.99  1.244e-01  1.573e-13  7.288e-02 1.736e-14  1.0   2999.8  0.00
HG7-233    2202.65  9.525e-02  1.165e-13  7.280e-02 1.372e-14  1.0   2999.8  0.00
HG7-233    2205.32  9.930e-02  1.231e-13  7.272e-02 2.307e-14  1.0   2999.8  0.00
HG7-233    2207.98  8.860e-02  1.095e-13  7.265e-02 1.251e-14  1.0   2999.8  0.00
HG7-233    2210.64  1.130e-01  1.399e-13  7.257e-02 1.476e-14  1.0   2999.8  0.00
HG7-233    2213.30  8.838e-02  1.092e-13  7.249e-02 1.270e-14  1.0   2999.8  0.00
HG7-233    2215.97  7.528e-02  9.282e-14  7.242e-02 1.874e-14  1.0   2999.8  0.00
HG7-233    2218.63  1.132e-01  1.391e-13  7.234e-02 2.558e-14  1.0   2999.8  0.00
HG7-233    2221.29  1.147e-01  1.380e-13  7.227e-02 2.596e-14  1.0   2999.8  0.00
HG7-233    2223.95  1.194e-01  1.431e-13  7.219e-02 1.513e-14  1.0   2999.8  0.00
HG7-233    2226.62  1.162e-01  1.439e-13  7.212e-02 1.930e-14  1.0   2999.8  0.00
HG7-233    2229.28  8.809e-02  1.086e-13  7.204e-02 1.462e-14  1.0   2999.8  0.00
HG7-233    2231.94  9.322e-02  1.096e-13  7.197e-02 1.251e-14  1.0   2999.8  0.00
HG7-233    2234.61  1.163e-01  1.359e-13  7.190e-02 1.911e-14  1.0   2999.8  0.00
HG7-233    2237.27  9.065e-02  1.090e-13  7.182e-02 2.329e-14  1.0   2999.8  0.00
HG7-233    2239.93  1.197e-01  1.430e-13  7.175e-02 2.164e-14  1.0   2999.8  0.00
HG7-233    2242.59  9.193e-02  1.083e-13  7.168e-02 1.608e-14  1.0   2999.8  0.00
HG7-233    2245.26  1.577e-01  1.837e-13  7.161e-02 2.845e-14  1.0   2999.8  0.00
HG7-233    2247.92  9.604e-02  1.108e-13  7.153e-02 1.916e-14  1.0   2999.8  0.00
HG7-233    2250.58  1.171e-01  1.307e-13  7.146e-02 1.348e-14  1.0   2999.8  0.00
HG7-233    2253.24  9.165e-02  1.012e-13  7.139e-02 1.201e-14  1.0   2999.8  0.00
HG7-233    2255.91  9.982e-02  1.113e-13  7.132e-02 1.225e-14  1.0   2999.8  0.00
HG7-233    2258.57  9.342e-02  1.027e-13  7.125e-02 1.212e-14  1.0   2999.8  0.00
HG7-233    2261.23  1.129e-01  1.231e-13  7.118e-02 2.599e-14  1.0   2999.8  0.00
HG7-233    2263.90  1.022e-01  1.099e-13  7.111e-02 1.436e-14  1.0   2999.8  0.00
HG7-233    2266.56  1.167e-01  1.246e-13  7.104e-02 1.803e-14  1.0   2999.8  0.00
HG7-233    2269.22  8.928e-02  9.383e-14  7.097e-02 1.616e-14  1.0   2999.8  0.00
HG7-233    2271.88  1.110e-01  1.145e-13  7.090e-02 1.247e-14  1.0   2999.8  0.00
HG7-233    2274.55  1.042e-01  1.060e-13  7.083e-02 1.144e-14  1.0   2999.8  0.00
HG7-233    2277.21  1.245e-01  1.225e-13  7.076e-02 2.389e-14  1.0   2999.8  0.00
HG7-233    2279.87  1.256e-01  1.222e-13  7.069e-02 2.015e-14  1.0   2999.8  0.00
HG7-233    2282.53  1.132e-01  1.123e-13  7.062e-02 1.705e-14  1.0   2999.8  0.00
HG7-233    2285.20  8.863e-02  8.689e-14  7.055e-02 9.424e-15  1.0   2999.8  0.00
HG7-233    2287.86  1.184e-01  1.156e-13  7.048e-02 1.101e-14  1.0   2999.8  0.00
HG7-233    2290.52  9.243e-02  8.914e-14  7.041e-02 2.436e-14  1.0   2999.8  0.00
HG7-233    2293.18  1.203e-01  1.156e-13  7.034e-02 1.902e-14  1.0   2999.8  0.00
HG7-233    2295.85  1.140e-01  1.081e-13  7.027e-02 1.148e-14  1.0   2999.8  0.00
HG7-233    2298.51  1.331e-01  1.257e-13  7.021e-02 1.145e-14  1.0   2999.8  0.00
HG7-233    2301.17  1.159e-01  1.091e-13  7.014e-02 1.914e-14  1.0   2999.8  0.00
HG7-233    2303.83  9.094e-02  8.494e-14  7.007e-02 1.224e-14  1.0   2999.8  0.00
HG7-233    2306.50  8.483e-02  7.991e-14  7.000e-02 1.244e-14  1.0   2999.8  0.00
HG7-233    2309.16  1.144e-01  1.067e-13  6.993e-02 1.960e-14  1.0   2999.8  0.00
HG7-233    2311.82  1.261e-01  1.128e-13  6.987e-02 1.049e-14  1.0   2999.8  0.00
HG7-233    2314.49  1.142e-01  1.009e-13  6.980e-02 1.391e-14  1.0   2999.8  0.00
HG7-233    2317.15  1.152e-01  1.022e-13  6.973e-02 1.380e-14  1.0   2999.8  0.00
HG7-233    2319.81  1.442e-01  1.260e-13  6.966e-02 2.712e-14  1.0   2999.8  0.00
HG7-233    2322.47  1.369e-01  1.187e-13  6.960e-02 1.035e-14  1.0   2999.8  0.00
HG7-233    2325.14  1.090e-01  9.157e-14  6.953e-02 8.856e-15  1.0   2999.8  0.00
HG7-233    2327.80  1.166e-01  9.637e-14  6.946e-02 1.087e-14  1.0   2999.8  0.00
HG7-233    2330.46  1.215e-01  1.012e-13  6.939e-02 1.861e-14  1.0   2999.8  0.00
HG7-233    2333.12  1.894e-01  1.553e-13  6.933e-02 1.330e-14  1.0   2999.8  0.00
HG7-233    2335.79  1.569e-01  1.237e-13  6.926e-02 1.581e-14  1.0   2999.8  0.00
HG7-233    2338.45  1.222e-01  9.491e-14  6.919e-02 9.527e-15  1.0   2999.8  0.00
HG7-233    2341.11  1.346e-01  1.044e-13  6.912e-02 1.369e-14  1.0   2999.8  0.00
HG7-233    2343.77  1.450e-01  1.108e-13  6.906e-02 1.251e-14  1.0   2999.8  0.00
HG7-233    2346.44  1.445e-01  1.095e-13  6.899e-02 1.426e-14  1.0   2999.8  0.00
HG7-233    2349.10  1.448e-01  1.084e-13  6.892e-02 1.186e-14  1.0   2999.8  0.00
HG7-233    2351.76  1.552e-01  1.152e-13  6.886e-02 1.376e-14  1.0   2999.8  0.00
HG7-233    2354.43  1.231e-01  9.045e-14  6.879e-02 8.279e-15  1.0   2999.8  0.00
HG7-233    2357.09  1.518e-01  1.096e-13  6.872e-02 1.223e-14  1.0   2999.8  0.00
HG7-233    2359.75  1.117e-01  7.999e-14  6.865e-02 9.124e-15  1.0   2999.8  0.00
HG7-233    2362.41  1.166e-01  8.265e-14  6.859e-02 7.412e-15  1.0   2999.8  0.00
HG7-233    2365.08  1.477e-01  1.051e-13  6.852e-02 8.699e-15  1.0   2999.8  0.00
HG7-233    2367.74  1.635e-01  1.153e-13  6.845e-02 1.489e-14  1.0   2999.8  0.00
HG7-233    2370.40  1.340e-01  9.316e-14  6.838e-02 1.223e-14  1.0   2999.8  0.00
HG7-233    2373.06  1.771e-01  1.222e-13  6.832e-02 1.026e-14  1.0   2999.8  0.00
HG7-233    2375.73  1.301e-01  8.809e-14  6.825e-02 1.120e-14  1.0   2999.8  0.00
HG7-233    2378.39  1.232e-01  8.266e-14  6.818e-02 8.827e-15  1.0   2999.8  0.00
HG7-233    2381.05  1.390e-01  9.336e-14  6.811e-02 1.400e-14  1.0   2999.8  0.00
HG7-233    2383.71  1.720e-01  1.144e-13  6.805e-02 1.173e-14  1.0   2999.8  0.00
HG7-233    2386.38  1.193e-01  7.886e-14  6.798e-02 6.824e-15  1.0   2999.8  0.00
HG7-233    2389.04  1.625e-01  1.063e-13  6.791e-02 1.710e-14  1.0   2999.8  0.00
HG7-233    2391.70  1.442e-01  9.314e-14  6.784e-02 1.569e-14  1.0   2999.8  0.00
HG7-233    2394.37  1.373e-01  8.764e-14  6.777e-02 1.140e-14  1.0   2999.8  0.00
HG7-233    2397.03  1.393e-01  8.741e-14  6.771e-02 1.072e-14  1.0   2999.8  0.00
HG7-233    2399.69  1.738e-01  1.078e-13  6.764e-02 1.397e-14  1.0   2999.8  0.00
HG7-233    2402.35  1.679e-01  1.019e-13  6.757e-02 9.605e-15  1.0   2999.8  0.00
HG7-233    2405.02  1.568e-01  9.540e-14  6.750e-02 1.218e-14  1.0   2999.8  0.00
HG7-233    2407.68  1.564e-01  9.396e-14  6.743e-02 1.057e-14  1.0   2999.8  0.00
HG7-233    2410.34  1.516e-01  8.912e-14  6.736e-02 1.046e-14  1.0   2999.8  0.00
HG7-233    2413.00  1.472e-01  8.543e-14  6.730e-02 1.057e-14  1.0   2999.8  0.00
HG7-233    2415.67  1.645e-01  9.468e-14  6.723e-02 1.017e-14  1.0   2999.8  0.00
HG7-233    2418.33  1.804e-01  1.026e-13  6.716e-02 8.293e-15  1.0   2999.8  0.00
HG7-233    2420.99  2.002e-01  1.121e-13  6.709e-02 8.116e-15  1.0   2999.8  0.00
HG7-233    2423.66  2.066e-01  1.145e-13  6.702e-02 8.071e-15  1.0   2999.8  0.00
HG7-233    2426.32  1.823e-01  9.828e-14  6.695e-02 7.212e-15  1.0   2999.8  0.00
HG7-233    2428.98  1.618e-01  8.639e-14  6.688e-02 1.236e-14  1.0   2999.8  0.00
HG7-233    2431.64  1.717e-01  9.320e-14  6.681e-02 6.907e-15  1.0   2999.8  0.00
HG7-233    2434.31  1.653e-01  8.889e-14  6.674e-02 9.488e-15  1.0   2999.8  0.00
HG7-233    2436.97  1.944e-01  1.044e-13  6.667e-02 9.842e-15  1.0   2999.8  0.00
HG7-233    2439.63  1.429e-01  7.605e-14  6.660e-02 6.010e-15  1.0   2999.8  0.00
HG7-233    2442.29  1.964e-01  1.021e-13  6.653e-02 8.118e-15  1.0   2999.8  0.00
HG7-233    2444.96  1.781e-01  9.195e-14  6.646e-02 9.135e-15  1.0   2999.8  0.00
HG7-233    2447.62  1.741e-01  8.936e-14  6.639e-02 8.234e-15  1.0   2999.8  0.00
HG7-233    2450.28  1.788e-01  9.118e-14  6.632e-02 7.423e-15  1.0   2999.8  0.00
HG7-233    2452.94  1.712e-01  8.654e-14  6.625e-02 6.197e-15  1.0   2999.8  0.00
HG7-233    2455.61  1.892e-01  9.470e-14  6.618e-02 1.085e-14  1.0   2999.8  0.00
HG7-233    2458.27  1.645e-01  8.151e-14  6.610e-02 5.957e-15  1.0   2999.8  0.00
HG7-233    2460.93  1.663e-01  8.064e-14  6.603e-02 6.590e-15  1.0   2999.8  0.00
HG7-233    2463.59  2.288e-01  1.097e-13  6.596e-02 1.237e-14  1.0   2999.8  0.00
HG7-233    2466.26  2.044e-01  9.892e-14  6.589e-02 1.125e-14  1.0   2999.8  0.00
HG7-233    2468.92  1.816e-01  8.662e-14  6.582e-02 5.994e-15  1.0   2999.8  0.00
HG7-233    2471.58  1.752e-01  8.255e-14  6.574e-02 1.201e-14  1.0   2999.8  0.00
HG7-233    2474.25  2.156e-01  1.003e-13  6.567e-02 8.016e-15  1.0   2999.8  0.00
HG7-233    2476.91  1.896e-01  8.517e-14  6.560e-02 5.768e-15  1.0   2999.8  0.00
HG7-233    2479.57  1.920e-01  8.531e-14  6.553e-02 1.096e-14  1.0   2999.8  0.00
HG7-233    2482.23  1.838e-01  8.169e-14  6.545e-02 9.500e-15  1.0   2999.8  0.00
HG7-233    2484.90  2.146e-01  9.499e-14  6.538e-02 9.385e-15  1.0   2999.8  0.00
HG7-233    2487.56  1.745e-01  7.684e-14  6.531e-02 8.005e-15  1.0   2999.8  0.00
HG7-233    2490.22  1.635e-01  7.213e-14  6.523e-02 5.298e-15  1.0   2999.8  0.00
HG7-233    2492.88  1.665e-01  7.341e-14  6.516e-02 5.106e-15  1.0   2999.8  0.00
HG7-233    2495.55  2.638e-01  1.155e-13  6.509e-02 1.397e-14  1.0   2999.8  0.00
HG7-233    2498.21  2.134e-01  9.340e-14  6.501e-02 7.599e-15  1.0   2999.8  0.00
HG7-233    2500.87  1.898e-01  8.382e-14  6.494e-02 5.520e-15  1.0   2999.8  0.00
HG7-233    2503.54  1.756e-01  7.738e-14  6.486e-02 9.057e-15  1.0   2999.8  0.00
HG7-233    2506.20  2.037e-01  8.934e-14  6.479e-02 1.016e-14  1.0   2999.8  0.00
HG7-233    2508.86  2.165e-01  9.462e-14  6.471e-02 7.770e-15  1.0   2999.8  0.00
HG7-233    2511.52  2.141e-01  9.062e-14  6.464e-02 5.994e-15  1.0   2999.8  0.00
HG7-233    2514.19  2.149e-01  8.990e-14  6.456e-02 6.184e-15  1.0   2999.8  0.00
HG7-233    2516.85  2.270e-01  9.734e-14  6.449e-02 6.660e-15  1.0   2999.8  0.00
HG7-233    2519.51  1.734e-01  7.332e-14  6.441e-02 7.112e-15  1.0   2999.8  0.00
HG7-233    2522.17  1.755e-01  7.192e-14  6.433e-02 4.718e-15  1.0   2999.8  0.00
HG7-233    2524.84  2.114e-01  8.546e-14  6.426e-02 6.173e-15  1.0   2999.8  0.00
HG7-233    2527.50  2.462e-01  9.925e-14  6.418e-02 5.944e-15  1.0   2999.8  0.00
HG7-233    2530.16  2.114e-01  8.421e-14  6.410e-02 6.553e-15  1.0   2999.8  0.00
HG7-233    2532.82  2.177e-01  8.586e-14  6.403e-02 8.031e-15  1.0   2999.8  0.00
HG7-233    2535.49  1.926e-01  7.591e-14  6.395e-02 5.587e-15  1.0   2999.8  0.00
HG7-233    2538.15  2.346e-01  9.153e-14  6.387e-02 6.510e-15  1.0   2999.8  0.00
HG7-233    2540.81  2.259e-01  8.678e-14  6.380e-02 5.650e-15  1.0   2999.8  0.00
HG7-233    2543.48  1.991e-01  7.543e-14  6.372e-02 4.686e-15  1.0   2999.8  0.00
HG7-233    2546.14  2.257e-01  8.422e-14  6.364e-02 6.649e-15  1.0   2999.8  0.00
HG7-233    2548.80  2.436e-01  8.973e-14  6.356e-02 1.019e-14  1.0   2999.8  0.00
HG7-233    2551.46  2.395e-01  8.750e-14  6.348e-02 5.055e-15  1.0   2999.8  0.00
HG7-233    2554.13  2.084e-01  7.523e-14  6.341e-02 5.368e-15  1.0   2999.8  0.00
HG7-233    2556.79  2.511e-01  8.818e-14  6.333e-02 7.986e-15  1.0   2999.8  0.00
HG7-233    2559.45  2.428e-01  8.485e-14  6.325e-02 4.906e-15  1.0   2999.8  0.00
HG7-233    2562.11  2.231e-01  7.953e-14  6.317e-02 9.029e-15  1.0   2999.8  0.00
HG7-233    2564.78  2.576e-01  9.157e-14  6.309e-02 5.449e-15  1.0   2999.8  0.00
HG7-233    2567.44  1.994e-01  6.986e-14  6.301e-02 4.182e-15  1.0   2999.8  0.00
HG7-233    2570.10  2.155e-01  7.606e-14  6.293e-02 4.544e-15  1.0   2999.8  0.00
HG7-233    2572.76  2.220e-01  7.836e-14  6.285e-02 4.476e-15  1.0   2999.8  0.00
HG7-233    2575.43  2.266e-01  7.963e-14  6.277e-02 4.895e-15  1.0   2999.8  0.00
HG7-233    2578.09  2.443e-01  8.575e-14  6.269e-02 4.831e-15  1.0   2999.8  0.00
HG7-233    2580.75  2.210e-01  7.826e-14  6.261e-02 4.818e-15  1.0   2999.8  0.00
HG7-233    2583.42  2.212e-01  7.816e-14  6.253e-02 4.399e-15  1.0   2999.8  0.00
HG7-233    2586.08  2.114e-01  7.318e-14  6.245e-02 4.229e-15  1.0   2999.8  0.00
HG7-233    2588.74  2.329e-01  7.996e-14  6.237e-02 6.189e-15  1.0   2999.8  0.00
HG7-233    2591.40  2.391e-01  8.216e-14  6.229e-02 5.044e-15  1.0   2999.8  0.00
HG7-233    2594.07  2.391e-01  8.141e-14  6.220e-02 4.703e-15  1.0   2999.8  0.00
HG7-233    2596.73  2.375e-01  8.016e-14  6.212e-02 5.821e-15  1.0   2999.8  0.00
HG7-233    2599.39  2.206e-01  7.367e-14  6.204e-02 4.241e-15  1.0   2999.8  0.00
HG7-233    2602.05  2.368e-01  7.827e-14  6.196e-02 4.333e-15  1.0   2999.8  0.00
HG7-233    2604.72  2.216e-01  7.278e-14  6.188e-02 4.061e-15  1.0   2999.8  0.00
HG7-233    2607.38  2.167e-01  7.039e-14  6.179e-02 3.880e-15  1.0   2999.8  0.00
HG7-233    2610.04  2.283e-01  7.358e-14  6.171e-02 3.992e-15  1.0   2999.8  0.00
HG7-233    2612.70  2.107e-01  6.756e-14  6.163e-02 3.759e-15  1.0   2999.8  0.00
HG7-233    2615.37  1.946e-01  6.215e-14  6.155e-02 3.520e-15  1.0   2999.8  0.00
HG7-233    2618.03  2.225e-01  7.085e-14  6.146e-02 3.861e-15  1.0   2999.8  0.00
HG7-233    2620.69  2.343e-01  7.371e-14  6.138e-02 3.972e-15  1.0   2999.8  0.00
HG7-233    2623.35  2.181e-01  6.846e-14  6.130e-02 3.734e-15  1.0   2999.8  0.00
HG7-233    2626.02  2.137e-01  6.668e-14  6.121e-02 3.605e-15  1.0   2999.8  0.00
HG7-233    2628.68  2.197e-01  6.841e-14  6.113e-02 3.822e-15  1.0   2999.8  0.00
HG7-233    2631.34  2.430e-01  7.598e-14  6.105e-02 3.905e-15  1.0   2999.8  0.00
HG7-233    2634.01  2.305e-01  7.190e-14  6.096e-02 3.795e-15  1.0   2999.8  0.00
HG7-233    2636.67  2.366e-01  7.424e-14  6.088e-02 3.861e-15  1.0   2999.8  0.00
HG7-233    2639.33  2.289e-01  7.164e-14  6.080e-02 3.799e-15  1.0   2999.8  0.00
HG7-233    2641.99  2.051e-01  6.302e-14  6.071e-02 3.402e-15  1.0   2999.8  0.00
HG7-233    2644.66  2.075e-01  6.355e-14  6.063e-02 3.403e-15  1.0   2999.8  0.00
HG7-233    2647.32  2.216e-01  6.727e-14  6.054e-02 3.522e-15  1.0   2999.8  0.00
HG7-233    2649.98  2.221e-01  6.718e-14  6.046e-02 3.744e-15  1.0   2999.8  0.00
HG7-233    2652.64  2.353e-01  7.301e-14  6.037e-02 3.756e-15  1.0   2999.8  0.00
HG7-233    2655.31  2.862e-01  8.775e-14  6.029e-02 4.421e-15  1.0   2999.8  0.00
HG7-233    2657.97  2.491e-01  7.607e-14  6.020e-02 3.878e-15  1.0   2999.8  0.00
HG7-233    2660.63  2.225e-01  6.698e-14  6.012e-02 4.631e-15  1.0   2999.8  0.00
HG7-233    2663.30  2.034e-01  6.096e-14  6.003e-02 3.394e-15  1.0   2999.8  0.00
HG7-233    2665.96  2.375e-01  7.154e-14  5.995e-02 3.990e-15  1.0   2999.8  0.00
HG7-233    2668.62  2.490e-01  7.472e-14  5.986e-02 3.689e-15  1.0   2999.8  0.00
HG7-233    2671.28  2.500e-01  7.412e-14  5.978e-02 3.725e-15  1.0   2999.8  0.00
HG7-233    2673.95  2.348e-01  6.935e-14  5.969e-02 3.441e-15  1.0   2999.8  0.00
HG7-233    2676.61  2.344e-01  6.935e-14  5.961e-02 3.459e-15  1.0   2999.8  0.00
HG7-233    2679.27  2.471e-01  7.287e-14  5.952e-02 3.614e-15  1.0   2999.8  0.00
HG7-233    2681.93  2.138e-01  6.232e-14  5.944e-02 3.129e-15  1.0   2999.8  0.00
HG7-233    2684.60  2.278e-01  6.617e-14  5.935e-02 3.250e-15  1.0   2999.8  0.00
HG7-233    2687.26  2.399e-01  6.933e-14  5.926e-02 4.024e-15  1.0   2999.8  0.00
HG7-233    2689.92  2.152e-01  6.207e-14  5.918e-02 3.073e-15  1.0   2999.8  0.00
HG7-233    2692.58  2.406e-01  6.995e-14  5.909e-02 3.367e-15  1.0   2999.8  0.00
HG7-233    2695.25  2.252e-01  6.604e-14  5.901e-02 3.184e-15  1.0   2999.8  0.00
HG7-233    2697.91  2.375e-01  6.974e-14  5.892e-02 3.360e-15  1.0   2999.8  0.00
HG7-233    2700.57  2.319e-01  6.785e-14  5.884e-02 4.384e-15  1.0   2999.8  0.00
HG7-233    2703.24  2.081e-01  6.104e-14  5.875e-02 2.981e-15  1.0   2999.8  0.00
HG7-233    2705.90  2.268e-01  6.655e-14  5.866e-02 3.192e-15  1.0   2999.8  0.00
HG7-233    2708.56  2.379e-01  7.011e-14  5.858e-02 3.269e-15  1.0   2999.8  0.00
HG7-233    2711.22  2.074e-01  6.185e-14  5.849e-02 2.991e-15  1.0   2999.8  0.00
HG7-233    2713.89  1.995e-01  5.969e-14  5.840e-02 2.897e-15  1.0   2999.8  0.00
HG7-233    2716.55  2.080e-01  6.144e-14  5.832e-02 2.932e-15  1.0   2999.8  0.00
HG7-233    2719.21  2.197e-01  6.501e-14  5.823e-02 3.075e-15  1.0   2999.8  0.00
HG7-233    2721.87  2.345e-01  6.935e-14  5.815e-02 3.197e-15  1.0   2999.8  0.00
HG7-233    2724.54  2.024e-01  5.956e-14  5.806e-02 2.850e-15  1.0   2999.8  0.00
HG7-233    2727.20  2.008e-01  5.897e-14  5.797e-02 2.825e-15  1.0   2999.8  0.00
HG7-233    2729.86  2.289e-01  6.686e-14  5.789e-02 3.062e-15  1.0   2999.8  0.00
HG7-233    2732.52  2.503e-01  7.243e-14  5.780e-02 5.120e-15  1.0   2999.8  0.00
HG7-233    2735.19  2.191e-01  6.265e-14  5.772e-02 2.894e-15  1.0   2999.8  0.00
HG7-233    2737.85  2.200e-01  6.290e-14  5.763e-02 2.905e-15  1.0   2999.8  0.00
HG7-233    2740.51  2.362e-01  6.731e-14  5.754e-02 3.045e-15  1.0   2999.8  0.00
HG7-233    2743.18  2.248e-01  6.411e-14  5.746e-02 2.894e-15  1.0   2999.8  0.00
HG7-233    2745.84  2.192e-01  6.238e-14  5.737e-02 2.856e-15  1.0   2999.8  0.00
HG7-233    2748.50  2.309e-01  6.579e-14  5.728e-02 2.957e-15  1.0   2999.8  0.00
HG7-233    2751.16  2.067e-01  6.021e-14  5.720e-02 2.744e-15  1.0   2999.8  0.00
HG7-233    2753.83  2.200e-01  6.403e-14  5.711e-02 2.871e-15  1.0   2999.8  0.00
HG7-233    2756.49  2.179e-01  6.248e-14  5.703e-02 2.818e-15  1.0   2999.8  0.00
HG7-233    2759.15  2.266e-01  6.492e-14  5.694e-02 2.886e-15  1.0   2999.8  0.00
HG7-233    2761.81  2.273e-01  6.526e-14  5.686e-02 2.867e-15  1.0   2999.8  0.00
HG7-233    2764.48  2.212e-01  6.346e-14  5.677e-02 2.810e-15  1.0   2999.8  0.00
HG7-233    2767.14  2.209e-01  6.393e-14  5.668e-02 2.816e-15  1.0   2999.8  0.00
HG7-233    2769.80  2.205e-01  6.384e-14  5.660e-02 2.964e-15  1.0   2999.8  0.00
HG7-233    2772.46  2.265e-01  6.575e-14  5.651e-02 2.861e-15  1.0   2999.8  0.00
HG7-233    2775.13  2.070e-01  6.015e-14  5.643e-02 2.645e-15  1.0   2999.8  0.00
HG7-233    2777.79  2.126e-01  6.197e-14  5.634e-02 2.709e-15  1.0   2999.8  0.00
HG7-233    2780.45  2.232e-01  6.471e-14  5.626e-02 2.861e-15  1.0   2999.8  0.00
HG7-233    2783.12  2.211e-01  6.465e-14  5.617e-02 2.776e-15  1.0   2999.8  0.00
HG7-233    2785.78  2.247e-01  6.569e-14  5.609e-02 2.801e-15  1.0   2999.8  0.00
HG7-233    2788.44  2.130e-01  6.273e-14  5.600e-02 2.749e-15  1.0   2999.8  0.00
HG7-233    2791.10  2.140e-01  6.282e-14  5.592e-02 2.691e-15  1.0   2999.8  0.00
HG7-233    2793.77  2.104e-01  6.215e-14  5.583e-02 2.659e-15  1.0   2999.8  0.00
HG7-233    2796.43  2.146e-01  6.403e-14  5.575e-02 2.705e-15  1.0   2999.8  0.00
HG7-233    2799.09  1.954e-01  5.814e-14  5.566e-02 2.500e-15  1.0   2999.8  0.00
HG7-233    2801.75  1.769e-01  5.302e-14  5.558e-02 2.971e-15  1.0   2999.8  0.00
HG7-233    2804.42  1.986e-01  5.935e-14  5.550e-02 2.537e-15  1.0   2999.8  0.00
HG7-233    2807.08  2.146e-01  6.413e-14  5.541e-02 2.677e-15  1.0   2999.8  0.00
HG7-233    2809.74  2.060e-01  6.130e-14  5.533e-02 2.543e-15  1.0   2999.8  0.00
HG7-233    2812.40  1.943e-01  5.800e-14  5.524e-02 2.445e-15  1.0   2999.8  0.00
HG7-233    2815.07  2.022e-01  5.961e-14  5.516e-02 2.477e-15  1.0   2999.8  0.00
HG7-233    2817.73  1.964e-01  5.797e-14  5.508e-02 2.413e-15  1.0   2999.8  0.00
HG7-233    2820.39  1.821e-01  5.392e-14  5.499e-02 2.290e-15  1.0   2999.8  0.00
HG7-233    2823.06  1.811e-01  5.373e-14  5.491e-02 2.504e-15  1.0   2999.8  0.00
HG7-233    2825.72  1.895e-01  5.604e-14  5.483e-02 2.337e-15  1.0   2999.8  0.00
HG7-233    2828.38  2.126e-01  6.301e-14  5.475e-02 2.543e-15  1.0   2999.8  0.00
HG7-233    2831.04  1.878e-01  5.565e-14  5.466e-02 2.301e-15  1.0   2999.8  0.00
HG7-233    2833.71  1.904e-01  5.654e-14  5.458e-02 2.324e-15  1.0   2999.8  0.00
HG7-233    2836.37  2.107e-01  6.343e-14  5.450e-02 2.532e-15  1.0   2999.8  0.00
HG7-233    2839.03  2.014e-01  6.081e-14  5.442e-02 2.425e-15  1.0   2999.8  0.00
HG7-233    2841.69  1.922e-01  5.810e-14  5.433e-02 2.348e-15  1.0   2999.8  0.00
HG7-233    2844.36  1.591e-01  4.815e-14  5.425e-02 2.087e-15  1.0   2999.8  0.00
HG7-233    2847.02  1.937e-01  5.795e-14  5.417e-02 2.502e-15  1.0   2999.8  0.00
HG7-233    2849.68  1.872e-01  5.610e-14  5.409e-02 2.617e-15  1.0   2999.8  0.00
HG7-233    2852.34  1.664e-01  5.001e-14  5.401e-02 2.102e-15  1.0   2999.8  0.00
HG7-233    2855.01  1.678e-01  5.136e-14  5.393e-02 2.138e-15  1.0   2999.8  0.00
HG7-233    2857.67  1.850e-01  5.680e-14  5.385e-02 2.298e-15  1.0   2999.8  0.00
HG7-233    2860.33  1.753e-01  5.366e-14  5.377e-02 2.184e-15  1.0   2999.8  0.00
HG7-233    2863.00  1.686e-01  5.175e-14  5.369e-02 2.124e-15  1.0   2999.8  0.00
HG7-233    2865.66  1.630e-01  4.963e-14  5.361e-02 2.060e-15  1.0   2999.8  0.00
HG7-233    2868.32  1.782e-01  5.442e-14  5.353e-02 2.153e-15  1.0   2999.8  0.00
HG7-233    2870.98  1.644e-01  5.133e-14  5.345e-02 2.114e-15  1.0   2999.8  0.00
HG7-233    2873.65  1.897e-01  5.942e-14  5.337e-02 2.316e-15  1.0   2999.8  0.00
HG7-233    2876.31  1.728e-01  5.386e-14  5.329e-02 2.543e-15  1.0   2999.8  0.00
HG7-233    2878.97  2.003e-01  6.263e-14  5.321e-02 2.444e-15  1.0   2999.8  0.00
HG7-233    2881.63  1.788e-01  5.606e-14  5.313e-02 2.197e-15  1.0   2999.8  0.00
HG7-233    2884.30  1.661e-01  5.230e-14  5.305e-02 2.101e-15  1.0   2999.8  0.00
HG7-233    2886.96  1.860e-01  5.884e-14  5.298e-02 2.257e-15  1.0   2999.8  0.00
HG7-233    2889.62  1.682e-01  5.342e-14  5.290e-02 2.119e-15  1.0   2999.8  0.00
HG7-233    2892.28  1.596e-01  5.089e-14  5.282e-02 2.048e-15  1.0   2999.8  0.00
HG7-233    2894.95  1.637e-01  5.240e-14  5.274e-02 2.081e-15  1.0   2999.8  0.00
HG7-233    2897.61  1.486e-01  4.752e-14  5.266e-02 1.970e-15  1.0   2999.8  0.00
HG7-233    2900.27  1.658e-01  5.291e-14  5.259e-02 2.073e-15  1.0   2999.8  0.00
HG7-233    2902.94  1.648e-01  5.281e-14  5.251e-02 2.067e-15  1.0   2999.8  0.00
HG7-233    2905.60  1.611e-01  5.292e-14  5.243e-02 2.072e-15  1.0   2999.8  0.00
HG7-233    2908.26  1.585e-01  5.233e-14  5.236e-02 2.068e-15  1.0   2999.8  0.00
HG7-233    2910.92  1.675e-01  5.469e-14  5.228e-02 2.575e-15  1.0   2999.8  0.00
HG7-233    2913.59  1.518e-01  4.985e-14  5.221e-02 1.994e-15  1.0   2999.8  0.00
HG7-233    2916.25  1.586e-01  5.246e-14  5.213e-02 2.045e-15  1.0   2999.8  0.00
HG7-233    2918.91  1.482e-01  4.942e-14  5.206e-02 1.982e-15  1.0   2999.8  0.00
HG7-233    2921.57  1.325e-01  4.448e-14  5.198e-02 1.885e-15  1.0   2999.8  0.00
HG7-233    2924.24  1.571e-01  5.318e-14  5.191e-02 2.105e-15  1.0   2999.8  0.00
HG7-233    2926.90  1.421e-01  4.855e-14  5.183e-02 1.971e-15  1.0   2999.8  0.00
HG7-233    2929.56  1.515e-01  5.223e-14  5.176e-02 2.047e-15  1.0   2999.8  0.00
HG7-233    2932.22  1.430e-01  5.034e-14  5.168e-02 2.028e-15  1.0   2999.8  0.00
HG7-233    2934.89  1.628e-01  5.793e-14  5.161e-02 2.180e-15  1.0   2999.8  0.00
HG7-233    2937.55  1.339e-01  4.849e-14  5.153e-02 2.012e-15  1.0   2999.8  0.00
HG7-233    2940.21  1.263e-01  4.572e-14  5.146e-02 1.944e-15  1.0   2999.8  0.00
HG7-233    2942.88  1.290e-01  4.714e-14  5.139e-02 1.983e-15  1.0   2999.8  0.00
HG7-233    2945.54  1.347e-01  4.977e-14  5.132e-02 2.041e-15  1.0   2999.8  0.00
HG7-233    2948.20  1.209e-01  4.487e-14  5.124e-02 1.948e-15  1.0   2999.8  0.00
HG7-233    2950.86  1.342e-01  5.000e-14  5.117e-02 2.191e-15  1.0   2999.8  0.00
HG7-233    2953.53  1.281e-01  4.798e-14  5.110e-02 2.007e-15  1.0   2999.8  0.00
HG7-233    2956.19  1.311e-01  4.908e-14  5.103e-02 2.017e-15  1.0   2999.8  0.00
HG7-233    2958.85  1.256e-01  4.732e-14  5.095e-02 1.992e-15  1.0   2999.8  0.00
HG7-233    2961.51  1.442e-01  5.544e-14  5.088e-02 2.151e-15  1.0   2999.8  0.00
HG7-233    2964.18  1.308e-01  5.097e-14  5.081e-02 2.082e-15  1.0   2999.8  0.00
HG7-233    2966.84  1.318e-01  5.227e-14  5.074e-02 2.117e-15  1.0   2999.8  0.00
HG7-233    2969.50  1.172e-01  4.712e-14  5.067e-02 2.044e-15  1.0   2999.8  0.00
HG7-233    2972.16  1.069e-01  4.293e-14  5.060e-02 1.965e-15  1.0   2999.8  0.00
HG7-233    2974.83  1.216e-01  4.960e-14  5.053e-02 2.091e-15  1.0   2999.8  0.00
HG7-233    2977.49  1.156e-01  4.758e-14  5.046e-02 2.066e-15  1.0   2999.8  0.00
HG7-233    2980.15  1.158e-01  4.851e-14  5.039e-02 2.092e-15  1.0   2999.8  0.00
HG7-233    2982.82  1.211e-01  5.128e-14  5.032e-02 2.146e-15  1.0   2999.8  0.00
HG7-233    2985.48  1.172e-01  5.009e-14  5.025e-02 2.137e-15  1.0   2999.8  0.00
HG7-233    2988.14  1.215e-01  5.247e-14  5.018e-02 2.179e-15  1.0   2999.8  0.00
HG7-233    2990.80  1.155e-01  5.062e-14  5.011e-02 2.161e-15  1.0   2999.8  0.00
HG7-233    2993.47  1.002e-01  4.434e-14  5.004e-02 2.068e-15  1.0   2999.8  0.00
HG7-233    2996.13  1.054e-01  4.741e-14  4.997e-02 2.138e-15  1.0   2999.8  0.00
HG7-233    2998.79  1.075e-01  4.884e-14  4.990e-02 2.164e-15  1.0   2999.8  0.00
HG7-233    3001.45  9.984e-02  4.532e-14  4.983e-02 2.101e-15  1.0   2999.8  0.00
HG7-233    3004.12  1.052e-01  4.823e-14  4.976e-02 2.158e-15  1.0   2999.8  0.00
HG7-233    3006.78  1.070e-01  4.918e-14  4.969e-02 2.173e-15  1.0   2999.8  0.00
HG7-233    3009.44  1.124e-01  5.232e-14  4.963e-02 2.229e-15  1.0   2999.8  0.00
HG7-233    3012.10  9.846e-02  4.687e-14  4.956e-02 2.170e-15  1.0   2999.8  0.00
HG7-233    3014.77  1.023e-01  4.935e-14  4.949e-02 2.225e-15  1.0   2999.8  0.00
HG7-233    3017.43  1.036e-01  5.103e-14  4.942e-02 2.279e-15  1.0   2999.8  0.00
HG7-233    3020.09  8.939e-02  4.499e-14  4.935e-02 2.200e-15  1.0   2999.8  0.00
HG7-233    3022.76  8.429e-02  4.305e-14  4.928e-02 2.180e-15  1.0   2999.8  0.00
HG7-233    3025.42  8.511e-02  4.396e-14  4.922e-02 2.207e-15  1.0   2999.8  0.00
HG7-233    3028.08  9.110e-02  4.777e-14  4.915e-02 2.289e-15  1.0   2999.8  0.00
HG7-233    3030.74  8.737e-02  4.585e-14  4.908e-02 2.249e-15  1.0   2999.8  0.00
HG7-233    3033.41  8.345e-02  4.447e-14  4.901e-02 2.246e-15  1.0   2999.8  0.00
HG7-233    3036.07  8.718e-02  4.703e-14  4.895e-02 2.304e-15  1.0   2999.8  0.00
HG7-233    3038.73  8.360e-02  4.577e-14  4.888e-02 2.296e-15  1.0   2999.8  0.00
HG7-233    3041.39  8.036e-02  4.511e-14  4.881e-02 2.314e-15  1.0   2999.8  0.00
HG7-233    3070.68  6.478e-02  4.361e-14  4.806e-02 2.518e-15  1.0   2999.8  0.00
HG7-233    3073.35  6.693e-02  4.583e-14  4.800e-02 2.586e-15  1.0   2999.8  0.00
HG7-233    3076.01  6.638e-02  4.689e-14  4.793e-02 2.655e-15  1.0   2999.8  0.00
HG7-233    3078.67  6.669e-02  4.790e-14  4.786e-02 2.695e-15  1.0   2999.8  0.00
HG7-233    3081.33  6.877e-02  4.975e-14  4.779e-02 2.735e-15  1.0   2999.8  0.00
HG7-233    3084.00  6.379e-02  4.694e-14  4.772e-02 2.702e-15  1.0   2999.8  0.00
HG7-233    3086.66  5.829e-02  4.373e-14  4.765e-02 2.667e-15  1.0   2999.8  0.00
HG7-233    3089.32  5.942e-02  4.534e-14  4.758e-02 2.726e-15  1.0   2999.8  0.00
HG7-233    3091.98  6.122e-02  4.745e-14  4.751e-02 2.786e-15  1.0   2999.8  0.00
HG7-233    3094.65  5.191e-02  4.091e-14  4.744e-02 2.666e-15  1.0   2999.8  0.00
HG7-233    3097.31  5.230e-02  4.258e-14  4.737e-02 2.739e-15  1.0   2999.8  0.00
HG7-233    3099.97  4.793e-02  3.965e-14  4.730e-02 2.707e-15  1.0   2999.8  0.00
HG7-233    3102.64  4.701e-02  3.930e-14  4.723e-02 2.709e-15  1.0   2999.8  0.00
HG7-233    3105.30  4.426e-02  3.758e-14  4.716e-02 2.683e-15  1.0   2999.8  0.00
HG7-233    3107.96  4.917e-02  4.247e-14  4.709e-02 2.829e-15  1.0   2999.8  0.00
HG7-233    3110.62  4.704e-02  4.110e-14  4.702e-02 2.807e-15  1.0   2999.8  0.00
HG7-233    3113.29  4.425e-02  3.945e-14  4.694e-02 2.791e-15  1.0   2999.8  0.00
HG7-233    3115.95  4.162e-02  3.783e-14  4.687e-02 2.775e-15  1.0   2999.8  0.00
HG7-233    3118.61  4.461e-02  4.139e-14  4.680e-02 2.902e-15  1.0   2999.8  0.00
HG7-233    3121.27  3.817e-02  3.603e-14  4.672e-02 2.785e-15  1.0   2999.8  0.00
HG7-233    3123.94  3.914e-02  3.774e-14  4.665e-02 2.861e-15  1.0   2999.8  0.00
HG7-233    3126.60  4.100e-02  4.027e-14  4.657e-02 2.959e-15  1.0   2999.8  0.00
HG7-233    3129.26  4.177e-02  4.174e-14  4.650e-02 3.016e-15  1.0   2999.8  0.00
HG7-233    3131.92  4.381e-02  4.438e-14  4.642e-02 3.107e-15  1.0   2999.8  0.00
HG7-233    3134.59  4.245e-02  4.380e-14  4.635e-02 3.107e-15  1.0   2999.8  0.00
HG7-233    3137.25  4.437e-02  4.691e-14  4.627e-02 3.243e-15  1.0   2999.8  0.00
HG7-233    3139.91  4.562e-02  4.916e-14  4.619e-02 3.319e-15  1.0   2999.8  0.00
HG7-233    3142.58  4.315e-02  4.808e-14  4.611e-02 3.355e-15  1.0   2999.8  0.00
HG7-233    3145.24  4.184e-02  4.760e-14  4.603e-02 3.383e-15  1.0   2999.8  0.00
HG7-233    3147.90  4.322e-02  5.042e-14  4.595e-02 3.501e-15  1.0   2999.8  0.00
HG7-233    3150.56  3.629e-02  4.296e-14  4.587e-02 3.319e-15  1.0   2999.8  0.00
HG7-233    3153.23  3.815e-02  4.632e-14  4.579e-02 3.460e-15  1.0   2999.8  0.00
HG7-233    3155.89  3.540e-02  4.354e-14  4.571e-02 3.382e-15  1.0   2999.8  0.00
HG7-233    3158.55  2.687e-02  3.378e-14  4.563e-02 3.132e-15  1.0   2999.8  0.00
HG7-233    3161.21  2.645e-02  3.396e-14  4.554e-02 3.167e-15  1.0   2999.8  0.00
HG7-233    3163.88  2.249e-02  2.947e-14  4.546e-02 3.049e-15  1.0   2999.8  0.00
HG7-233    3166.54  2.761e-02  3.757e-14  4.537e-02 3.389e-15  1.0   2999.8  0.00
HG7-233    3169.20  3.530e-02  4.900e-14  4.528e-02 3.742e-15  1.0   2999.8  0.00
HG7-233    3171.86  3.642e-02  5.173e-14  4.520e-02 3.877e-15  1.0   2999.8  0.00
HG7-233    3174.53  3.350e-02  4.856e-14  4.511e-02 3.821e-15  1.0   2999.8  0.00
HG7-233    3177.19  2.570e-02  3.741e-14  4.502e-02 3.466e-15  1.0   2999.8  0.00
HG7-233    3179.85  2.406e-02  3.577e-14  4.493e-02 3.426e-15  1.0   2999.8  0.00
HG7-233    3182.52  2.639e-02  3.997e-14  4.484e-02 3.599e-15  1.0   2999.8  0.00
HG7-233    3185.18  2.415e-02  3.726e-14  4.474e-02 3.547e-15  1.0   2999.8  0.00
HG7-233    3187.84  2.382e-02  3.758e-14  4.465e-02 3.594e-15  1.0   2999.8  0.00
HG7-233    3190.50  2.231e-02  3.626e-14  4.455e-02 3.606e-15  1.0   2999.8  0.00
HG7-233    3193.17  2.121e-02  3.529e-14  4.446e-02 3.593e-15  1.0   2999.8  0.00
HG7-233    3195.83  2.349e-02  3.964e-14  4.436e-02 3.755e-15  1.0   2999.8  0.00
HG7-233    3198.49  2.253e-02  3.895e-14  4.426e-02 3.771e-15  1.0   2999.8  0.00
HG7-233    3201.15  1.955e-02  3.478e-14  4.416e-02 3.652e-15  1.0   2999.8  0.00
HG7-233    3203.82  1.729e-02  3.159e-14  4.406e-02 3.596e-15  1.0   2999.8  0.00
HG7-233    3206.48  1.662e-02  3.226e-14  4.395e-02 3.765e-15  1.0   2999.8  0.00
HG7-233    3209.14  1.855e-02  3.701e-14  4.385e-02 3.963e-15  1.0   2999.8  0.00
HG7-233    3211.80  2.084e-02  4.255e-14  4.374e-02 4.179e-15  1.0   2999.8  0.00
HG7-233    3214.47  2.388e-02  5.014e-14  4.363e-02 4.484e-15  1.0   2999.8  0.00
HG7-233    3217.13  2.032e-02  4.435e-14  4.352e-02 4.376e-15  1.0   2999.8  0.00
HG7-233    3219.79  2.153e-02  4.837e-14  4.341e-02 4.555e-15  1.0   2999.8  0.00
HG7-233    3222.46  1.692e-02  3.778e-14  4.330e-02 4.142e-15  1.0   2999.8  0.00
HG7-233    3225.12  1.524e-02  3.499e-14  4.318e-02 4.069e-15  1.0   2999.8  0.00
HG7-233    3227.78  1.453e-02  3.436e-14  4.307e-02 4.106e-15  1.0   2999.8  0.00
HG7-233    3230.44  1.425e-02  3.419e-14  4.295e-02 4.106e-15  1.0   2999.8  0.00
HG7-233    3233.11  1.472e-02  3.637e-14  4.283e-02 4.301e-15  1.0   2999.8  0.00
HG7-233    3235.77  1.650e-02  4.254e-14  4.271e-02 6.028e-15  1.0   2999.8  0.00
HG7-233    3238.43  1.602e-02  4.248e-14  4.258e-02 5.721e-15  1.0   2999.8  0.00
HG7-233    3241.09  1.741e-02  4.709e-14  4.246e-02 4.709e-15  1.0   2999.8  0.00
HG7-233    3243.76  1.739e-02  4.833e-14  4.233e-02 4.764e-15  1.0   2999.8  0.00
HG7-233    3246.42  1.631e-02  4.661e-14  4.220e-02 4.769e-15  1.0   2999.8  0.00
HG7-233    3249.08  1.527e-02  4.480e-14  4.207e-02 5.375e-15  1.0   2999.8  0.00
HG7-233    3251.74  1.394e-02  4.133e-14  4.193e-02 4.585e-15  1.0   2999.8  0.00
HG7-233    3254.41  1.534e-02  4.660e-14  4.180e-02 4.762e-15  1.0   2999.8  0.00
HG7-233    3257.07  1.285e-02  4.040e-14  4.166e-02 5.090e-15  1.0   2999.8  0.00
HG7-233    3259.73  1.087e-02  3.499e-14  4.151e-02 7.713e-15  1.0   2999.8  0.00
HG7-233    3262.40  8.980e-03  2.935e-14  4.137e-02 5.035e-15  1.0   2999.8  0.00
HG7-233    3265.06  9.255e-03  3.100e-14  4.122e-02 4.225e-15  1.0   2999.8  0.00
HG7-233    3267.72  1.065e-02  3.646e-14  4.108e-02 4.385e-15  1.0   2999.8  0.00
HG7-233    3270.38  1.131e-02  3.997e-14  4.092e-02 4.667e-15  1.0   2999.8  0.00
HG7-233    3273.05  1.396e-02  5.043e-14  4.077e-02 6.560e-15  1.0   2999.8  0.00
HG7-233    3275.71  1.395e-02  5.318e-14  4.061e-02 5.152e-15  1.0   2999.8  0.00
HG7-233    3278.37  9.775e-03  3.810e-14  4.045e-02 4.594e-15  1.0   2999.8  0.00
HG7-233    3281.03  6.015e-03  2.358e-14  4.029e-02 3.839e-15  1.0   2999.8  0.00
HG7-233    3283.70  1.010e-02  4.055e-14  4.013e-02 4.441e-15  1.0   2999.8  0.00
HG7-233    3286.36  9.993e-03  4.087e-14  3.996e-02 4.415e-15  1.0   2999.8  0.00
HG7-233    3289.02  1.158e-02  4.858e-14  3.979e-02 7.798e-15  1.0   2999.8  0.00
HG7-233    3291.68  1.152e-02  5.028e-14  3.962e-02 9.022e-15  1.0   2999.8  0.00
HG7-233    3294.35  1.248e-02  5.595e-14  3.944e-02 1.509e-14  1.0   2999.8  0.00
HG7-233    3297.01  9.826e-03  4.455e-14  3.926e-02 9.547e-15  1.0   2999.8  0.00
HG7-233    3299.67  8.881e-03  4.148e-14  3.908e-02 7.019e-15  1.0   2999.8  0.00
HG7-233    3302.34  8.387e-03  4.011e-14  3.889e-02 4.551e-15  1.0   2999.8  0.00
HG7-233    3305.00  6.285e-03  3.102e-14  3.870e-02 3.926e-15  1.0   2999.8  0.00
HG7-233    3307.66  6.023e-03  3.028e-14  3.851e-02 4.759e-15  1.0   2999.8  0.00
HG7-233    3310.32  4.895e-03  2.563e-14  3.831e-02 8.228e-15  1.0   2999.8  0.00
HG7-233    3312.99  5.225e-03  2.834e-14  3.811e-02 8.850e-15  1.0   2999.8  0.00
HG7-233    3315.65  3.919e-03  2.272e-14  3.790e-02 4.660e-15  1.0   2999.8  0.00
HG7-233    3318.31  5.439e-03  3.270e-14  3.770e-02 5.315e-15  1.0   2999.8  0.00
HG7-233    3320.97  4.937e-03  3.154e-14  3.749e-02 5.148e-15  1.0   2999.8  0.00
HG7-233    3323.64  7.435e-03  4.929e-14  3.727e-02 5.427e-15  1.0   2999.8  0.00
HG7-233    3326.30  9.579e-03  6.502e-14  3.705e-02 7.624e-15  1.0   2999.8  0.00
HG7-233    3328.96  8.743e-03  6.159e-14  3.683e-02 5.735e-15  1.0   2999.8  0.00
HG7-233    3331.62  6.425e-03  4.770e-14  3.660e-02 7.757e-15  1.0   2999.8  0.00
HG7-233    3334.29  4.996e-03  3.848e-14  3.637e-02 8.631e-15  1.0   2999.8  0.00
HG7-233    3336.95  4.117e-03  3.022e-14  3.614e-02 8.504e-15  1.0   2999.8  0.00
HG7-233    3339.61  6.005e-03  4.578e-14  3.590e-02 6.278e-15  1.0   2999.8  0.00
HG7-233    3342.28  8.261e-03  6.878e-14  3.565e-02 1.096e-14  1.0   2999.8  0.00
HG7-233    3344.94  7.772e-03  6.704e-14  3.540e-02 1.477e-14  1.0   2999.8  0.00
gd108      1152.27  9.464e-02  1.023e-12  6.576e-02 6.671e-14  3.0   7438.1  9.56
gd108      1153.94  1.087e-01  1.104e-12  6.589e-02 6.473e-14  3.0   7438.1  6.92
gd108      1155.62  1.194e-01  1.126e-12  6.602e-02 6.407e-14  3.0   7438.1 15.70
gd108      1157.29  1.384e-01  1.219e-12  6.616e-02 6.145e-14  3.0   7438.1  3.07
gd108      1158.97  1.328e-01  1.084e-12  6.630e-02 5.601e-14  3.0   7438.1  6.20
gd108      1160.65  1.412e-01  1.076e-12  6.643e-02 5.351e-14  3.0   7438.1  4.76
gd108      1162.32  1.734e-01  1.236e-12  6.657e-02 5.432e-14  3.0   7438.1  7.23
gd108      1164.00  1.660e-01  1.101e-12  6.671e-02 4.950e-14  3.0   7438.1  5.40
gd108      1165.68  1.863e-01  1.129e-12  6.685e-02 4.752e-14  3.0   7438.1  3.21
gd108      1167.35  1.941e-01  1.103e-12  6.700e-02 4.540e-14  3.0   7438.1  7.57
gd108      1169.03  2.070e-01  1.106e-12  6.714e-02 4.398e-14  3.0   7438.1  2.99
gd108      1170.70  2.161e-01  1.083e-12  6.728e-02 4.207e-14  3.0   7438.1  4.04
gd108      1172.38  2.250e-01  1.062e-12  6.743e-02 4.047e-14  3.0   7438.1  3.34
gd108      1174.06  2.135e-01  9.499e-13  6.757e-02 3.704e-14  3.0   7438.1  3.06
gd108      1175.73  2.234e-01  9.388e-13  6.771e-02 3.809e-14  3.0   7438.1  3.75
gd108      1177.41  2.242e-01  8.886e-13  6.786e-02 3.377e-14  3.0   7438.1 12.40
gd108      1179.09  2.488e-01  9.345e-13  6.800e-02 3.391e-14  3.0   7438.1  9.34
gd108      1180.76  2.808e-01  9.987e-13  6.815e-02 3.443e-14  3.0   7438.1 14.48
gd108      1182.44  2.854e-01  9.650e-13  6.829e-02 3.281e-14  3.0   7438.1  1.89
gd108      1184.12  2.997e-01  9.650e-13  6.844e-02 3.220e-14  3.0   7438.1  7.40
gd108      1185.79  3.127e-01  9.624e-13  6.858e-02 3.173e-14  3.0   7438.1  8.77
gd108      1187.47  3.650e-01  1.075e-12  6.873e-02 3.317e-14  3.0   7438.1  6.22
gd108      1189.14  3.382e-01  9.525e-13  6.887e-02 3.134e-14  3.0   7438.1  3.00
gd108      1190.82  3.578e-01  9.619e-13  7.231e-02 3.600e-14  2.0   6478.5  4.44
gd108      1192.50  3.227e-01  8.356e-13  1.015e-01 3.939e-14  1.0   3958.8  0.00
gd108      1194.17  3.604e-01  8.993e-13  1.017e-01 4.490e-14  1.0   3958.8  0.00
gd108      1195.85  3.590e-01  8.604e-13  1.018e-01 4.776e-14  1.0   3958.8  0.00
gd108      1197.53  3.597e-01  8.343e-13  1.019e-01 4.693e-14  1.0   3958.8  0.00
gd108      1199.20  3.846e-01  8.543e-13  9.143e-02 3.566e-14  2.0   4918.4  3.01
gd108      1200.88  3.652e-01  7.818e-13  9.156e-02 3.172e-14  2.0   4918.4  3.24
gd108      1202.56  3.855e-01  8.032e-13  7.003e-02 2.550e-14  3.0   7438.1  7.30
gd108      1204.23  3.738e-01  7.563e-13  7.017e-02 2.591e-14  3.0   7438.1  4.68
gd108      1205.91  3.285e-01  6.435e-13  7.031e-02 2.689e-14  3.0   7438.1  3.41
gd108      1207.58  3.225e-01  6.120e-13  7.045e-02 2.260e-14  3.0   7438.1  3.33
gd108      1209.26  3.205e-01  5.912e-13  7.059e-02 2.255e-14  3.0   7438.1 16.62
gd108      1210.94  3.769e-01  6.725e-13  7.073e-02 3.058e-14  3.0   7438.1 30.23
gd108      1212.61  3.770e-01  6.534e-13  7.087e-02 2.503e-14  3.0   7438.1 35.17
gd108      1214.29  3.280e-01  5.529e-13  7.100e-02 3.240e-14  3.0   7438.1 44.06
gd108      1215.97  3.048e-01  5.000e-13  7.114e-02 2.835e-14  3.0   7438.1 47.71
gd108      1217.64  3.033e-01  4.841e-13  7.128e-02 2.116e-14  3.0   7438.1 39.39
gd108      1219.32  2.819e-01  4.380e-13  7.141e-02 1.918e-14  3.0   7438.1 31.21
gd108      1221.00  2.918e-01  4.425e-13  7.154e-02 2.722e-14  3.0   7438.1 14.78
gd108      1222.67  3.232e-01  4.786e-13  7.168e-02 1.769e-14  3.0   7438.1  5.06
gd108      1224.35  3.709e-01  5.365e-13  7.181e-02 1.902e-14  3.0   7438.1 12.89
gd108      1226.02  4.430e-01  6.251e-13  7.194e-02 1.960e-14  3.0   7438.1  5.68
gd108      1227.70  4.905e-01  6.802e-13  7.207e-02 2.091e-14  3.0   7438.1  5.77
gd108      1229.38  5.161e-01  7.043e-13  7.220e-02 2.080e-14  3.0   7438.1  1.85
gd108      1231.05  5.565e-01  7.450e-13  7.232e-02 2.032e-14  3.0   7438.1  6.00
gd108      1232.73  5.862e-01  7.732e-13  7.245e-02 2.199e-14  3.0   7438.1 10.52
gd108      1234.41  6.519e-01  8.483e-13  7.257e-02 2.387e-14  3.0   7438.1  4.10
gd108      1236.08  6.924e-01  8.845e-13  9.412e-02 2.634e-14  2.0   4918.4  7.50
gd108      1237.76  6.823e-01  8.605e-13  9.423e-02 2.661e-14  2.0   4918.4  0.57
gd108      1239.44  6.935e-01  8.648e-13  9.434e-02 2.677e-14  2.0   4918.4  0.93
gd108      1241.11  6.675e-01  8.259e-13  9.445e-02 2.641e-14  2.0   4918.4  5.52
gd108      1242.79  7.006e-01  8.575e-13  9.455e-02 2.675e-14  2.0   4918.4 13.09
gd108      1244.46  7.434e-01  9.019e-13  9.465e-02 2.643e-14  2.0   4918.4  4.48
gd108      1246.14  7.795e-01  9.382e-13  9.475e-02 2.722e-14  2.0   4918.4  2.31
gd108      1247.82  7.426e-01  8.866e-13  9.485e-02 2.911e-14  2.0   4918.4  5.20
gd108      1249.49  7.499e-01  8.891e-13  9.495e-02 2.598e-14  2.0   4918.4  3.38
gd108      1251.17  7.227e-01  8.441e-13  9.505e-02 2.757e-14  2.0   4918.4  3.23
gd108      1252.85  7.405e-01  8.589e-13  9.514e-02 2.999e-14  2.0   4918.4 11.38
gd108      1254.52  7.143e-01  8.235e-13  9.524e-02 2.534e-14  2.0   4918.4  2.16
gd108      1256.20  7.703e-01  8.862e-13  9.533e-02 2.733e-14  2.0   4918.4  3.46
gd108      1257.88  7.579e-01  8.669e-13  9.542e-02 2.697e-14  2.0   4918.4  2.65
gd108      1259.55  7.579e-01  8.623e-13  9.551e-02 2.495e-14  2.0   4918.4  1.45
gd108      1261.23  7.049e-01  7.937e-13  9.559e-02 2.367e-14  2.0   4918.4  6.66
gd108      1262.90  7.915e-01  8.869e-13  9.568e-02 2.993e-14  2.0   4918.4  7.93
gd108      1264.58  7.709e-01  8.600e-13  9.576e-02 2.705e-14  2.0   4918.4  0.16
gd108      1266.26  7.932e-01  8.762e-13  9.584e-02 2.585e-14  2.0   4918.4  1.12
gd108      1267.93  7.550e-01  8.285e-13  9.592e-02 2.496e-14  2.0   4918.4 12.89
gd108      1269.61  7.781e-01  8.489e-13  9.600e-02 2.695e-14  2.0   4918.4 15.54
gd108      1271.29  7.239e-01  7.889e-13  9.608e-02 2.857e-14  2.0   4918.4  9.61
gd108      1272.96  7.714e-01  8.364e-13  9.616e-02 2.593e-14  2.0   4918.4  6.83
gd108      1274.64  7.497e-01  8.089e-13  9.623e-02 2.632e-14  2.0   4918.4  6.60
gd108      1276.31  8.344e-01  8.984e-13  9.630e-02 2.715e-14  2.0   4918.4  4.39
gd108      1277.99  7.913e-01  8.486e-13  9.637e-02 2.537e-14  2.0   4918.4  2.64
gd108      1279.67  8.172e-01  8.728e-13  9.644e-02 2.415e-14  2.0   4918.4  4.24
gd108      1281.34  7.984e-01  8.472e-13  9.651e-02 2.445e-14  2.0   4918.4  4.99
gd108      1283.02  7.489e-01  7.916e-13  9.657e-02 2.275e-14  2.0   4918.4  1.74
gd108      1284.70  8.246e-01  8.686e-13  9.663e-02 2.694e-14  2.0   4918.4  4.23
gd108      1286.37  7.560e-01  7.924e-13  9.670e-02 2.300e-14  2.0   4918.4 10.61
gd108      1288.05  8.018e-01  8.394e-13  9.676e-02 2.360e-14  2.0   4918.4  6.71
gd108      1289.73  8.080e-01  8.448e-13  9.681e-02 2.579e-14  2.0   4918.4 17.01
gd108      1291.40  8.320e-01  8.702e-13  9.687e-02 2.587e-14  2.0   4918.4  6.36
gd108      1293.08  7.040e-01  7.358e-13  9.692e-02 2.685e-14  2.0   4918.4 10.77
gd108      1294.75  7.451e-01  7.788e-13  9.698e-02 2.495e-14  2.0   4918.4  0.08
gd108      1296.43  7.342e-01  7.632e-13  9.703e-02 2.201e-14  2.0   4918.4  6.79
gd108      1298.11  7.389e-01  7.681e-13  9.708e-02 2.241e-14  2.0   4918.4 11.98
gd108      1299.78  7.284e-01  7.575e-13  9.713e-02 2.179e-14  2.0   4918.4  0.17
gd108      1301.46  7.284e-01  7.632e-13  9.717e-02 2.202e-14  2.0   4918.4  3.72
gd108      1303.14  7.141e-01  7.486e-13  9.722e-02 2.171e-14  2.0   4918.4  8.28
gd108      1304.81  7.443e-01  7.812e-13  9.726e-02 2.238e-14  2.0   4918.4  3.96
gd108      1306.49  7.558e-01  7.987e-13  9.730e-02 2.257e-14  2.0   4918.4  0.90
gd108      1308.17  7.224e-01  7.637e-13  9.734e-02 2.203e-14  2.0   4918.4  4.48
gd108      1309.84  7.894e-01  8.352e-13  9.738e-02 2.336e-14  2.0   4918.4  5.91
gd108      1311.52  7.581e-01  7.949e-13  9.742e-02 2.246e-14  2.0   4918.4  7.35
gd108      1313.19  7.819e-01  8.209e-13  9.745e-02 2.541e-14  2.0   4918.4  1.69
gd108      1314.87  7.292e-01  7.668e-13  9.748e-02 2.346e-14  2.0   4918.4  1.94
gd108      1316.55  7.586e-01  7.985e-13  9.752e-02 2.388e-14  2.0   4918.4  2.95
gd108      1318.22  7.477e-01  7.885e-13  9.755e-02 2.236e-14  2.0   4918.4  4.94
gd108      1319.90  7.122e-01  7.527e-13  9.757e-02 2.370e-14  2.0   4918.4  0.30
gd108      1321.58  7.446e-01  7.963e-13  9.760e-02 2.748e-14  2.0   4918.4  3.78
gd108      1323.25  7.452e-01  7.983e-13  9.763e-02 2.502e-14  2.0   4918.4  4.60
gd108      1324.93  6.850e-01  7.356e-13  9.765e-02 2.285e-14  2.0   4918.4  5.80
gd108      1326.61  7.293e-01  7.878e-13  9.767e-02 2.433e-14  2.0   4918.4  4.32
gd108      1328.28  7.208e-01  7.811e-13  9.769e-02 2.379e-14  2.0   4918.4  3.45
gd108      1329.96  6.975e-01  7.580e-13  9.771e-02 2.208e-14  2.0   4918.4  7.90
gd108      1331.63  6.842e-01  7.413e-13  9.773e-02 2.177e-14  2.0   4918.4  3.59
gd108      1333.31  6.784e-01  7.376e-13  9.775e-02 2.285e-14  2.0   4918.4  0.01
gd108      1334.99  6.753e-01  7.370e-13  9.776e-02 2.130e-14  2.0   4918.4  0.95
gd108      1336.66  6.552e-01  7.126e-13  9.778e-02 2.066e-14  2.0   4918.4  2.64
gd108      1338.34  6.353e-01  6.937e-13  9.779e-02 2.051e-14  2.0   4918.4 12.45
gd108      1340.02  6.800e-01  7.521e-13  9.780e-02 2.170e-14  2.0   4918.4  0.01
gd108      1341.69  6.955e-01  7.728e-13  9.781e-02 2.189e-14  2.0   4918.4  9.33
gd108      1343.37  6.222e-01  6.941e-13  7.735e-02 1.836e-14  3.0   7438.1 10.68
gd108      1345.05  6.653e-01  7.443e-13  7.738e-02 1.997e-14  3.0   7438.1  7.17
gd108      1346.72  6.743e-01  7.564e-13  9.783e-02 2.235e-14  2.0   4918.4 13.78
gd108      1348.40  6.312e-01  7.109e-13  9.783e-02 2.081e-14  2.0   4918.4  5.34
gd108      1350.07  6.735e-01  7.597e-13  9.784e-02 2.182e-14  2.0   4918.4  8.38
gd108      1351.75  6.597e-01  7.474e-13  9.784e-02 2.145e-14  2.0   4918.4  1.23
gd108      1353.43  6.651e-01  7.564e-13  9.784e-02 2.163e-14  2.0   4918.4  6.86
gd108      1355.10  6.578e-01  7.492e-13  9.784e-02 2.153e-14  2.0   4918.4  5.51
gd108      1356.78  6.774e-01  7.748e-13  9.783e-02 2.198e-14  2.0   4918.4  2.30
gd108      1358.46  6.361e-01  7.309e-13  9.783e-02 2.101e-14  2.0   4918.4  2.77
gd108      1360.13  6.129e-01  7.124e-13  9.782e-02 2.075e-14  2.0   4918.4  4.52
gd108      1361.81  6.024e-01  7.038e-13  7.751e-02 1.856e-14  3.0   7438.1  6.71
gd108      1363.48  6.312e-01  7.410e-13  7.752e-02 1.929e-14  3.0   7438.1  5.01
gd108      1365.16  5.961e-01  7.029e-13  7.753e-02 1.849e-14  3.0   7438.1  1.25
gd108      1366.84  5.801e-01  6.875e-13  7.753e-02 1.810e-14  3.0   7438.1  3.42
gd108      1368.51  5.582e-01  6.649e-13  7.753e-02 1.827e-14  3.0   7438.1  5.48
gd108      1370.19  5.781e-01  6.889e-13  7.753e-02 1.783e-14  3.0   7438.1  8.85
gd108      1371.87  6.164e-01  7.386e-13  7.754e-02 1.865e-14  3.0   7438.1  8.02
gd108      1373.54  6.026e-01  7.262e-13  7.753e-02 1.869e-14  3.0   7438.1  2.79
gd108      1375.22  5.459e-01  6.627e-13  7.753e-02 1.785e-14  3.0   7438.1  5.49
gd108      1376.90  5.401e-01  6.594e-13  7.753e-02 1.770e-14  3.0   7438.1  5.45
gd108      1378.57  5.279e-01  6.483e-13  7.753e-02 1.762e-14  3.0   7438.1  5.72
gd108      1380.25  5.737e-01  7.078e-13  7.752e-02 1.903e-14  3.0   7438.1  8.57
gd108      1381.92  5.533e-01  6.867e-13  7.752e-02 1.737e-14  3.0   7438.1  1.95
gd108      1383.60  5.541e-01  6.918e-13  7.751e-02 1.692e-14  3.0   7438.1  7.01
gd108      1385.28  5.339e-01  6.695e-13  7.750e-02 1.714e-14  3.0   7438.1 10.34
gd108      1386.95  5.626e-01  7.112e-13  7.749e-02 1.888e-14  3.0   7438.1  5.99
gd108      1388.63  5.326e-01  6.784e-13  7.748e-02 1.867e-14  3.0   7438.1  7.16
gd108      1390.31  5.282e-01  6.802e-13  9.756e-02 2.078e-14  2.0   4918.4  5.04
gd108      1391.98  5.217e-01  6.773e-13  9.753e-02 2.140e-14  2.0   4918.4  6.13
gd108      1393.66  4.724e-01  6.182e-13  9.751e-02 1.919e-14  2.0   4918.4  2.11
gd108      1395.34  4.640e-01  6.119e-13  9.748e-02 1.888e-14  2.0   4918.4  8.22
gd108      1397.01  5.178e-01  6.886e-13  7.741e-02 1.688e-14  3.0   7438.1  5.51
gd108      1398.69  4.775e-01  6.403e-13  7.740e-02 1.601e-14  3.0   7438.1  3.74
gd108      1400.36  4.563e-01  6.165e-13  7.738e-02 1.685e-14  3.0   7438.1  1.30
gd108      1402.04  4.770e-01  6.499e-13  7.736e-02 1.701e-14  3.0   7438.1  0.48
gd108      1403.72  4.591e-01  6.308e-13  7.735e-02 1.769e-14  3.0   7438.1  7.45
gd108      1405.39  4.616e-01  6.418e-13  7.733e-02 1.628e-14  3.0   7438.1  2.23
gd108      1407.07  4.671e-01  6.529e-13  7.731e-02 1.870e-14  3.0   7438.1  4.19
gd108      1408.75  4.696e-01  6.600e-13  7.729e-02 1.872e-14  3.0   7438.1  8.43
gd108      1410.42  4.855e-01  6.851e-13  7.726e-02 1.806e-14  3.0   7438.1  1.24
gd108      1412.10  4.654e-01  6.603e-13  7.724e-02 1.764e-14  3.0   7438.1  4.62
gd108      1413.78  4.409e-01  6.290e-13  7.722e-02 1.597e-14  3.0   7438.1  5.99
gd108      1415.45  3.947e-01  5.621e-13  7.719e-02 1.474e-14  3.0   7438.1  0.40
gd108      1417.13  4.044e-01  5.791e-13  7.717e-02 1.508e-14  3.0   7438.1  7.09
gd108      1418.80  4.320e-01  6.221e-13  7.715e-02 1.603e-14  3.0   7438.1  5.00
gd108      1420.48  4.156e-01  6.114e-13  7.712e-02 1.568e-14  3.0   7438.1  5.89
gd108      1422.16  4.161e-01  6.154e-13  7.709e-02 1.668e-14  3.0   7438.1  1.12
gd108      1423.83  4.137e-01  6.151e-13  7.707e-02 1.601e-14  3.0   7438.1  2.41
gd108      1425.51  4.246e-01  6.285e-13  7.704e-02 1.596e-14  3.0   7438.1  4.08
gd108      1427.19  4.273e-01  6.367e-13  7.701e-02 1.613e-14  3.0   7438.1  6.75
gd108      1428.86  4.004e-01  6.008e-13  7.698e-02 1.560e-14  3.0   7438.1  2.77
gd108      1430.54  4.036e-01  6.103e-13  7.695e-02 1.574e-14  3.0   7438.1  5.38
gd108      1432.22  4.049e-01  6.164e-13  7.692e-02 1.587e-14  3.0   7438.1  2.63
gd108      1433.89  4.030e-01  6.174e-13  7.689e-02 1.571e-14  3.0   7438.1  2.81
gd108      1435.57  4.046e-01  6.286e-13  7.686e-02 1.618e-14  3.0   7438.1  4.86
gd108      1437.24  3.782e-01  5.910e-13  7.683e-02 1.560e-14  3.0   7438.1  5.85
gd108      1438.92  3.952e-01  6.212e-13  7.680e-02 1.780e-14  3.0   7438.1  4.22
gd108      1440.60  3.761e-01  5.895e-13  7.677e-02 1.530e-14  3.0   7438.1  5.67
gd108      1442.27  4.082e-01  6.435e-13  7.674e-02 1.605e-14  3.0   7438.1  6.71
gd108      1443.95  3.934e-01  6.234e-13  7.670e-02 1.583e-14  3.0   7438.1  3.05
gd108      1445.63  3.876e-01  6.187e-13  7.667e-02 1.569e-14  3.0   7438.1  1.48
gd108      1447.30  3.783e-01  6.065e-13  7.664e-02 1.556e-14  3.0   7438.1  4.26
gd108      1448.98  3.679e-01  5.921e-13  7.660e-02 1.526e-14  3.0   7438.1  9.63
gd108      1450.66  3.710e-01  5.968e-13  7.657e-02 1.526e-14  3.0   7438.1  4.96
gd108      1452.33  3.868e-01  6.245e-13  7.653e-02 1.568e-14  3.0   7438.1  5.38
gd108      1454.01  3.444e-01  5.578e-13  7.650e-02 1.456e-14  3.0   7438.1  8.10
gd108      1455.68  3.478e-01  5.651e-13  7.647e-02 1.480e-14  3.0   7438.1  6.89
gd108      1457.36  3.551e-01  5.789e-13  7.643e-02 1.662e-14  3.0   7438.1  7.93
gd108      1459.04  3.527e-01  5.766e-13  7.640e-02 1.476e-14  3.0   7438.1  2.71
gd108      1460.71  3.400e-01  5.534e-13  7.636e-02 1.498e-14  3.0   7438.1  4.99
gd108      1462.39  3.430e-01  5.598e-13  7.632e-02 1.445e-14  3.0   7438.1  4.39
gd108      1464.07  3.337e-01  5.460e-13  7.629e-02 1.421e-14  3.0   7438.1  0.93
gd108      1465.74  3.540e-01  5.858e-13  7.625e-02 1.488e-14  3.0   7438.1  1.48
gd108      1467.42  3.391e-01  5.627e-13  7.622e-02 1.449e-14  3.0   7438.1  3.59
gd108      1469.09  3.429e-01  5.705e-13  7.618e-02 1.462e-14  3.0   7438.1  5.77
gd108      1470.77  3.446e-01  5.777e-13  7.614e-02 1.472e-14  3.0   7438.1  4.44
gd108      1472.45  3.379e-01  5.679e-13  7.611e-02 1.463e-14  3.0   7438.1  2.43
gd108      1474.12  3.242e-01  5.463e-13  7.607e-02 1.414e-14  3.0   7438.1  9.72
gd108      1475.80  3.208e-01  5.429e-13  7.604e-02 1.425e-14  3.0   7438.1  2.08
gd108      1477.48  3.269e-01  5.545e-13  7.600e-02 1.443e-14  3.0   7438.1  3.97
gd108      1479.15  3.386e-01  5.758e-13  7.596e-02 1.544e-14  3.0   7438.1  7.00
gd108      1480.83  3.436e-01  5.850e-13  7.593e-02 1.471e-14  3.0   7438.1  5.53
gd108      1482.51  3.286e-01  5.608e-13  7.589e-02 1.427e-14  3.0   7438.1  9.94
gd108      1484.18  3.259e-01  5.578e-13  7.585e-02 1.626e-14  3.0   7438.1  4.38
gd108      1485.86  3.149e-01  5.379e-13  7.582e-02 1.381e-14  3.0   7438.1  6.54
gd108      1487.53  3.088e-01  5.296e-13  7.578e-02 1.368e-14  3.0   7438.1  5.37
gd108      1489.21  3.207e-01  5.523e-13  7.574e-02 1.408e-14  3.0   7438.1  6.11
gd108      1490.89  3.133e-01  5.451e-13  7.571e-02 1.433e-14  3.0   7438.1  6.63
gd108      1492.56  3.148e-01  5.501e-13  7.567e-02 1.450e-14  3.0   7438.1  5.73
gd108      1494.24  3.086e-01  5.419e-13  7.564e-02 1.400e-14  3.0   7438.1  3.40
gd108      1495.92  3.043e-01  5.330e-13  7.560e-02 1.394e-14  3.0   7438.1  0.52
gd108      1497.59  3.008e-01  5.294e-13  7.556e-02 1.365e-14  3.0   7438.1  6.31
gd108      1499.27  2.990e-01  5.287e-13  7.553e-02 1.473e-14  3.0   7438.1 12.56
gd108      1500.95  2.844e-01  5.038e-13  7.549e-02 1.324e-14  3.0   7438.1  9.01
gd108      1502.62  2.896e-01  5.159e-13  7.546e-02 1.345e-14  3.0   7438.1  8.34
gd108      1504.30  2.988e-01  5.353e-13  7.542e-02 1.611e-14  3.0   7438.1  5.32
gd108      1505.97  2.917e-01  5.249e-13  7.539e-02 1.509e-14  3.0   7438.1  2.45
gd108      1507.65  2.721e-01  4.915e-13  7.535e-02 1.308e-14  3.0   7438.1  4.28
gd108      1509.33  2.822e-01  5.119e-13  7.532e-02 1.439e-14  3.0   7438.1  1.61
gd108      1511.00  2.676e-01  4.900e-13  7.529e-02 1.334e-14  3.0   7438.1  5.18
gd108      1512.68  2.479e-01  4.557e-13  7.525e-02 1.248e-14  3.0   7438.1  9.13
gd108      1514.36  2.503e-01  4.620e-13  7.522e-02 1.248e-14  3.0   7438.1  3.32
gd108      1516.03  2.517e-01  4.679e-13  7.519e-02 1.256e-14  3.0   7438.1  1.86
gd108      1517.71  2.448e-01  4.568e-13  7.515e-02 1.240e-14  3.0   7438.1  7.15
gd108      1519.39  2.526e-01  4.731e-13  7.512e-02 1.263e-14  3.0   7438.1  8.85
gd108      1521.06  2.693e-01  5.059e-13  7.509e-02 1.410e-14  3.0   7438.1 14.47
gd108      1522.74  2.622e-01  4.943e-13  7.506e-02 1.295e-14  3.0   7438.1  3.54
gd108      1524.41  2.507e-01  4.740e-13  7.502e-02 1.261e-14  3.0   7438.1  5.64
gd108      1526.09  2.405e-01  4.553e-13  7.499e-02 1.232e-14  3.0   7438.1  3.34
gd108      1527.77  2.422e-01  4.589e-13  7.496e-02 1.237e-14  3.0   7438.1 10.20
gd108      1529.44  2.341e-01  4.438e-13  7.493e-02 1.213e-14  3.0   7438.1  4.21
gd108      1531.12  2.462e-01  4.641e-13  7.490e-02 1.371e-14  3.0   7438.1  8.80
gd108      1532.80  2.442e-01  4.601e-13  7.487e-02 1.365e-14  3.0   7438.1  5.16
gd108      1534.47  2.381e-01  4.483e-13  7.484e-02 1.240e-14  3.0   7438.1  8.35
gd108      1536.15  2.231e-01  4.194e-13  7.481e-02 1.196e-14  3.0   7438.1  4.78
gd108      1537.83  2.316e-01  4.349e-13  7.478e-02 1.181e-14  3.0   7438.1  3.09
gd108      1539.50  2.324e-01  4.357e-13  7.476e-02 1.173e-14  3.0   7438.1  2.52
gd108      1541.18  2.168e-01  4.056e-13  7.473e-02 1.123e-14  3.0   7438.1  4.20
gd108      1542.85  2.367e-01  4.421e-13  7.470e-02 1.189e-14  3.0   7438.1  6.66
gd108      1544.53  2.313e-01  4.311e-13  7.467e-02 1.156e-14  3.0   7438.1  6.23
gd108      1546.21  2.354e-01  4.389e-13  7.465e-02 1.161e-14  3.0   7438.1  2.24
gd108      1547.88  2.458e-01  4.588e-13  7.462e-02 1.184e-14  3.0   7438.1  1.87
gd108      1549.56  2.318e-01  4.331e-13  7.460e-02 1.149e-14  3.0   7438.1  6.15
gd108      1551.24  2.348e-01  4.411e-13  7.457e-02 1.155e-14  3.0   7438.1  3.07
gd108      1552.91  2.352e-01  4.423e-13  7.455e-02 1.156e-14  3.0   7438.1  1.23
gd108      1554.59  2.505e-01  4.715e-13  7.452e-02 1.190e-14  3.0   7438.1  2.62
gd108      1556.26  2.308e-01  4.343e-13  7.450e-02 1.137e-14  3.0   7438.1  4.17
gd108      1557.94  2.301e-01  4.333e-13  7.447e-02 1.188e-14  3.0   7438.1  7.24
gd108      1559.62  2.331e-01  4.394e-13  7.445e-02 1.143e-14  3.0   7438.1  3.24
gd108      1561.29  2.280e-01  4.294e-13  7.443e-02 1.156e-14  3.0   7438.1  3.76
gd108      1562.97  2.309e-01  4.352e-13  7.441e-02 1.190e-14  3.0   7438.1  9.41
gd108      1564.65  2.357e-01  4.446e-13  7.439e-02 1.145e-14  3.0   7438.1  3.47
gd108      1566.32  2.350e-01  4.397e-13  7.436e-02 1.136e-14  3.0   7438.1  6.50
gd108      1568.00  2.285e-01  4.268e-13  7.434e-02 1.104e-14  3.0   7438.1  9.13
gd108      1569.68  2.292e-01  4.272e-13  7.432e-02 1.102e-14  3.0   7438.1  5.56
gd108      1571.35  2.358e-01  4.430e-13  7.430e-02 1.123e-14  3.0   7438.1  8.83
gd108      1573.03  2.355e-01  4.413e-13  7.429e-02 1.116e-14  3.0   7438.1  0.68
gd108      1574.70  2.416e-01  4.519e-13  7.427e-02 1.128e-14  3.0   7438.1  4.64
gd108      1576.38  2.403e-01  4.495e-13  7.425e-02 1.119e-14  3.0   7438.1  1.65
gd108      1578.06  2.463e-01  4.598e-13  7.423e-02 1.128e-14  3.0   7438.1  3.81
gd108      1579.73  2.316e-01  4.314e-13  7.422e-02 1.119e-14  3.0   7438.1  2.01
gd108      1581.41  2.384e-01  4.419e-13  7.420e-02 1.129e-14  3.0   7438.1  3.17
gd108      1583.09  2.469e-01  4.565e-13  7.418e-02 1.114e-14  3.0   7438.1  2.70
gd108      1584.76  2.533e-01  4.672e-13  7.417e-02 1.118e-14  3.0   7438.1  5.67
gd108      1586.44  2.485e-01  4.564e-13  7.415e-02 1.101e-14  3.0   7438.1  0.89
gd108      1588.12  2.477e-01  4.549e-13  7.414e-02 1.103e-14  3.0   7438.1  2.22
gd108      1589.79  2.349e-01  4.313e-13  7.413e-02 1.058e-14  3.0   7438.1  5.54
gd108      1591.47  2.391e-01  4.414e-13  7.411e-02 1.088e-14  3.0   7438.1  0.86
gd108      1593.14  2.420e-01  4.466e-13  7.410e-02 1.077e-14  3.0   7438.1  2.60
gd108      1594.82  2.227e-01  4.109e-13  7.409e-02 1.026e-14  3.0   7438.1  9.24
gd108      1596.50  2.213e-01  4.056e-13  7.408e-02 1.022e-14  3.0   7438.1  7.72
gd108      1598.17  2.198e-01  4.026e-13  7.406e-02 1.016e-14  3.0   7438.1  7.74
gd108      1599.85  2.296e-01  4.205e-13  7.405e-02 1.049e-14  3.0   7438.1  7.60
gd108      1601.53  2.325e-01  4.249e-13  7.404e-02 1.031e-14  3.0   7438.1  4.39
gd108      1603.20  2.139e-01  3.907e-13  7.403e-02 9.875e-15  3.0   7438.1  2.98
gd108      1604.88  2.272e-01  4.148e-13  7.403e-02 1.009e-14  3.0   7438.1  7.85
gd108      1606.56  2.295e-01  4.195e-13  7.402e-02 1.011e-14  3.0   7438.1 12.59
gd108      1608.23  2.206e-01  4.023e-13  7.401e-02 9.925e-15  3.0   7438.1  9.11
gd108      1609.91  2.170e-01  3.946e-13  7.400e-02 1.030e-14  3.0   7438.1  8.23
gd108      1611.58  2.277e-01  4.130e-13  7.399e-02 9.962e-15  3.0   7438.1  3.19
gd108      1613.26  2.244e-01  4.059e-13  7.399e-02 9.854e-15  3.0   7438.1  3.75
gd108      1614.94  2.293e-01  4.137e-13  7.398e-02 1.067e-14  3.0   7438.1  8.75
gd108      1616.61  2.413e-01  4.349e-13  7.398e-02 1.042e-14  3.0   7438.1  7.53
gd108      1618.29  2.379e-01  4.277e-13  7.397e-02 1.001e-14  3.0   7438.1 10.29
gd108      1619.97  2.293e-01  4.110e-13  7.397e-02 9.756e-15  3.0   7438.1  8.02
gd108      1621.64  2.395e-01  4.261e-13  7.396e-02 9.955e-15  3.0   7438.1  7.73
gd108      1623.32  2.419e-01  4.292e-13  7.396e-02 9.854e-15  3.0   7438.1  5.84
gd108      1625.00  2.273e-01  4.021e-13  7.395e-02 9.479e-15  3.0   7438.1  1.80
gd108      1626.67  2.279e-01  4.023e-13  7.395e-02 9.465e-15  3.0   7438.1  8.76
gd108      1628.35  2.286e-01  4.026e-13  7.395e-02 1.032e-14  3.0   7438.1  3.37
gd108      1630.02  2.321e-01  4.116e-13  7.395e-02 1.065e-14  3.0   7438.1  2.58
gd108      1631.70  2.264e-01  4.004e-13  7.395e-02 9.408e-15  3.0   7438.1  7.66
gd108      1633.38  2.364e-01  4.168e-13  7.394e-02 9.494e-15  3.0   7438.1  8.73
gd108      1635.05  2.447e-01  4.275e-13  7.394e-02 9.656e-15  3.0   7438.1  8.56
gd108      1636.73  2.545e-01  4.434e-13  7.394e-02 9.826e-15  3.0   7438.1 11.52
gd108      1638.41  2.515e-01  4.370e-13  7.394e-02 9.573e-15  3.0   7438.1  7.65
gd108      1640.08  2.471e-01  4.287e-13  7.394e-02 9.419e-15  3.0   7438.1  4.06
gd108      1641.76  2.365e-01  4.091e-13  7.395e-02 9.173e-15  3.0   7438.1  2.96
gd108      1643.44  2.425e-01  4.182e-13  7.395e-02 9.213e-15  3.0   7438.1  3.35
gd108      1645.11  2.556e-01  4.390e-13  7.395e-02 9.428e-15  3.0   7438.1  5.13
gd108      1646.79  2.422e-01  4.145e-13  7.395e-02 9.157e-15  3.0   7438.1  9.34
gd108      1648.46  2.514e-01  4.284e-13  7.395e-02 9.192e-15  3.0   7438.1  1.32
gd108      1650.14  2.462e-01  4.195e-13  7.396e-02 9.091e-15  3.0   7438.1  7.22
gd108      1651.82  2.422e-01  4.110e-13  7.396e-02 8.968e-15  3.0   7438.1  6.83
gd108      1653.49  2.390e-01  4.039e-13  7.396e-02 8.804e-15  3.0   7438.1  8.71
gd108      1655.17  2.409e-01  4.033e-13  7.397e-02 8.770e-15  3.0   7438.1  1.66
gd108      1656.85  2.487e-01  4.145e-13  7.397e-02 8.772e-15  3.0   7438.1  1.99
gd108      1658.52  2.493e-01  4.136e-13  7.398e-02 8.726e-15  3.0   7438.1  3.11
gd108      1660.20  2.488e-01  4.098e-13  7.398e-02 8.655e-15  3.0   7438.1  2.16
gd108      1661.87  2.451e-01  4.018e-13  7.399e-02 8.524e-15  3.0   7438.1  6.86
gd108      1663.55  2.578e-01  4.207e-13  7.399e-02 8.643e-15  3.0   7438.1  5.78
gd108      1665.23  2.540e-01  4.164e-13  7.400e-02 8.581e-15  3.0   7438.1  1.68
gd108      1666.90  2.614e-01  4.268e-13  7.400e-02 8.842e-15  3.0   7438.1  1.40
gd108      1668.58  2.470e-01  4.016e-13  7.401e-02 8.372e-15  3.0   7438.1  2.17
gd108      1670.26  2.500e-01  4.020e-13  7.401e-02 8.337e-15  3.0   7438.1  5.67
gd108      1671.93  2.487e-01  3.982e-13  7.402e-02 8.189e-15  3.0   7438.1  2.49
gd108      1673.61  2.448e-01  3.903e-13  7.403e-02 8.155e-15  3.0   7438.1  5.94
gd108      1675.29  2.530e-01  4.011e-13  7.404e-02 8.358e-15  3.0   7438.1  8.01
gd108      1676.96  2.607e-01  4.116e-13  7.404e-02 8.184e-15  3.0   7438.1  0.70
gd108      1678.64  2.607e-01  4.097e-13  7.405e-02 8.108e-15  3.0   7438.1  1.83
gd108      1680.31  2.579e-01  4.045e-13  7.406e-02 8.072e-15  3.0   7438.1  4.32
gd108      1681.99  2.625e-01  4.099e-13  7.407e-02 8.098e-15  3.0   7438.1  4.36
gd108      1683.67  2.590e-01  4.026e-13  7.407e-02 8.052e-15  3.0   7438.1  4.14
gd108      1685.34  2.506e-01  3.892e-13  7.408e-02 8.667e-15  3.0   7438.1  5.41
gd108      1687.02  2.582e-01  3.993e-13  7.409e-02 7.839e-15  3.0   7438.1  2.25
gd108      1688.70  2.590e-01  3.987e-13  7.410e-02 7.789e-15  3.0   7438.1  2.95
gd108      1690.37  2.576e-01  3.934e-13  7.411e-02 7.696e-15  3.0   7438.1  4.85
gd108      1692.05  2.495e-01  3.793e-13  7.412e-02 7.487e-15  3.0   7438.1  2.07
gd108      1693.73  2.511e-01  3.799e-13  7.413e-02 7.458e-15  3.0   7438.1  4.97
gd108      1695.40  2.468e-01  3.717e-13  7.413e-02 7.342e-15  3.0   7438.1  6.82
gd108      1697.08  2.524e-01  3.783e-13  7.414e-02 7.432e-15  3.0   7438.1  4.99
gd108      1698.75  2.601e-01  3.879e-13  7.415e-02 7.405e-15  3.0   7438.1  4.54
gd108      1700.43  2.571e-01  3.820e-13  7.416e-02 7.303e-15  3.0   7438.1  1.29
gd108      1702.11  2.494e-01  3.687e-13  7.417e-02 7.111e-15  3.0   7438.1  3.60
gd108      1703.78  2.569e-01  3.779e-13  7.418e-02 7.167e-15  3.0   7438.1  3.80
gd108      1705.46  2.516e-01  3.698e-13  7.419e-02 7.064e-15  3.0   7438.1  1.65
gd108      1707.14  2.542e-01  3.715e-13  7.420e-02 7.033e-15  3.0   7438.1  2.37
gd108      1708.81  2.468e-01  3.588e-13  7.421e-02 6.922e-15  3.0   7438.1  0.80
gd108      1710.49  2.442e-01  3.532e-13  7.422e-02 6.788e-15  3.0   7438.1  2.39
gd108      1712.17  2.496e-01  3.590e-13  7.422e-02 6.805e-15  3.0   7438.1  0.75
gd108      1713.84  2.550e-01  3.647e-13  7.423e-02 6.841e-15  3.0   7438.1  3.97
gd108      1715.52  2.491e-01  3.537e-13  7.424e-02 6.692e-15  3.0   7438.1  2.12
gd108      1717.19  2.432e-01  3.435e-13  7.425e-02 6.570e-15  3.0   7438.1  3.40
gd108      1718.87  2.446e-01  3.434e-13  7.426e-02 6.561e-15  3.0   7438.1  5.83
gd108      1720.55  2.502e-01  3.480e-13  7.427e-02 6.489e-15  3.0   7438.1  4.51
gd108      1722.22  2.462e-01  3.406e-13  7.428e-02 6.403e-15  3.0   7438.1  3.32
gd108      1723.90  2.438e-01  3.354e-13  7.428e-02 6.346e-15  3.0   7438.1  6.65
gd108      1725.58  2.497e-01  3.459e-13  7.429e-02 6.403e-15  3.0   7438.1  2.74
gd108      1727.25  2.569e-01  3.533e-13  7.430e-02 6.371e-15  3.0   7438.1  5.49
gd108      1728.93  2.583e-01  3.528e-13  7.431e-02 6.340e-15  3.0   7438.1  4.53
gd108      1730.61  2.610e-01  3.532e-13  7.432e-02 6.298e-15  3.0   7438.1  4.28
gd108      1732.28  2.658e-01  3.573e-13  7.432e-02 6.274e-15  3.0   7438.1  3.17
gd108      1733.96  2.634e-01  3.516e-13  7.433e-02 6.204e-15  3.0   7438.1  2.90
gd108      1735.63  2.739e-01  3.628e-13  7.434e-02 6.250e-15  3.0   7438.1  4.45
gd108      1737.31  2.673e-01  3.516e-13  7.435e-02 6.080e-15  3.0   7438.1  0.12
gd108      1738.99  2.700e-01  3.528e-13  7.435e-02 6.002e-15  3.0   7438.1  5.24
gd108      1740.66  2.729e-01  3.517e-13  7.436e-02 6.017e-15  3.0   7438.1  4.43
gd108      1742.34  2.672e-01  3.421e-13  7.436e-02 5.895e-15  3.0   7438.1  4.60
gd108      1744.02  2.680e-01  3.408e-13  7.437e-02 5.837e-15  3.0   7438.1  5.02
gd108      1745.69  2.703e-01  3.427e-13  7.438e-02 5.775e-15  3.0   7438.1  5.95
gd108      1747.37  2.735e-01  3.449e-13  7.438e-02 5.724e-15  3.0   7438.1  7.51
gd108      1749.04  2.839e-01  3.562e-13  7.439e-02 5.771e-15  3.0   7438.1  2.48
gd108      1750.72  2.768e-01  3.444e-13  7.439e-02 5.678e-15  3.0   7438.1  7.63
gd108      1752.40  2.813e-01  3.483e-13  7.440e-02 5.680e-15  3.0   7438.1  5.10
gd108      1754.07  2.795e-01  3.444e-13  7.440e-02 5.576e-15  3.0   7438.1  8.25
gd108      1755.75  2.854e-01  3.519e-13  7.440e-02 5.636e-15  3.0   7438.1  2.11
gd108      1757.43  2.834e-01  3.478e-13  7.441e-02 5.571e-15  3.0   7438.1  0.69
gd108      1759.10  2.846e-01  3.476e-13  7.441e-02 5.577e-15  3.0   7438.1  3.42
gd108      1760.78  2.902e-01  3.531e-13  7.441e-02 5.558e-15  3.0   7438.1  3.70
gd108      1762.46  2.845e-01  3.446e-13  7.441e-02 5.458e-15  3.0   7438.1  3.28
gd108      1764.13  2.972e-01  3.584e-13  7.442e-02 5.508e-15  3.0   7438.1  0.63
gd108      1765.81  2.930e-01  3.506e-13  7.442e-02 5.413e-15  3.0   7438.1  4.54
gd108      1767.48  2.987e-01  3.558e-13  7.442e-02 5.428e-15  3.0   7438.1  3.26
gd108      1769.16  2.842e-01  3.369e-13  7.442e-02 5.247e-15  3.0   7438.1  2.35
gd108      1770.84  2.726e-01  3.211e-13  7.442e-02 5.092e-15  3.0   7438.1  6.40
gd108      1772.51  2.763e-01  3.240e-13  7.442e-02 5.090e-15  3.0   7438.1  1.43
gd108      1774.19  2.805e-01  3.275e-13  7.442e-02 5.096e-15  3.0   7438.1  2.05
gd108      1775.87  2.760e-01  3.215e-13  7.442e-02 4.989e-15  3.0   7438.1  6.75
gd108      1777.54  2.718e-01  3.154e-13  7.442e-02 4.933e-15  3.0   7438.1  3.57
gd108      1779.22  2.822e-01  3.261e-13  7.441e-02 5.078e-15  3.0   7438.1  5.04
gd108      1780.90  2.906e-01  3.346e-13  7.441e-02 5.052e-15  3.0   7438.1 10.11
gd108      1782.57  2.844e-01  3.263e-13  7.441e-02 4.955e-15  3.0   7438.1  2.86
gd108      1784.25  2.804e-01  3.206e-13  7.440e-02 4.940e-15  3.0   7438.1  3.06
gd108      1785.92  2.900e-01  3.290e-13  7.440e-02 4.934e-15  3.0   7438.1  3.77
gd108      1795.98  3.013e-01  3.381e-13  9.492e-02 9.086e-15  2.0   4918.4  0.72
gd108      1797.66  3.130e-01  3.505e-13  7.436e-02 5.789e-15  3.0   7438.1  3.86
gd108      1799.34  3.113e-01  3.479e-13  7.435e-02 5.026e-15  3.0   7438.1  1.41
gd108      1801.01  3.003e-01  3.353e-13  7.434e-02 4.749e-15  3.0   7438.1  2.24
gd108      1802.69  2.964e-01  3.303e-13  7.433e-02 4.684e-15  3.0   7438.1  2.01
gd108      1804.36  2.911e-01  3.240e-13  7.432e-02 4.659e-15  3.0   7438.1  4.28
gd108      1806.04  2.848e-01  3.180e-13  7.431e-02 4.601e-15  3.0   7438.1  2.73
gd108      1807.72  2.801e-01  3.121e-13  7.430e-02 4.520e-15  3.0   7438.1  2.46
gd108      1809.39  2.852e-01  3.170e-13  7.429e-02 4.529e-15  3.0   7438.1  5.68
gd108      1811.07  2.774e-01  3.070e-13  7.427e-02 4.428e-15  3.0   7438.1  5.40
gd108      1812.75  2.703e-01  2.985e-13  7.426e-02 4.361e-15  3.0   7438.1  0.50
gd108      1814.42  2.719e-01  2.997e-13  7.425e-02 4.360e-15  3.0   7438.1  5.62
gd108      1816.10  2.801e-01  3.088e-13  7.423e-02 4.390e-15  3.0   7438.1  1.26
gd108      1817.78  2.749e-01  3.025e-13  7.422e-02 4.325e-15  3.0   7438.1  2.94
gd108      1819.45  2.804e-01  3.081e-13  7.420e-02 4.336e-15  3.0   7438.1  2.97
gd108      1821.13  2.892e-01  3.187e-13  7.419e-02 4.420e-15  3.0   7438.1  2.75
gd108      1822.80  2.848e-01  3.135e-13  7.417e-02 4.807e-15  3.0   7438.1  3.45
gd108      1824.48  2.834e-01  3.115e-13  7.416e-02 4.780e-15  3.0   7438.1  2.12
gd108      1826.16  2.805e-01  3.084e-13  7.414e-02 4.366e-15  3.0   7438.1  5.00
gd108      1827.83  2.806e-01  3.082e-13  7.412e-02 4.392e-15  3.0   7438.1  4.34
gd108      1829.51  2.864e-01  3.143e-13  7.410e-02 4.892e-15  3.0   7438.1  7.07
gd108      1831.19  2.824e-01  3.066e-13  7.408e-02 4.229e-15  3.0   7438.1  5.07
gd108      1832.86  2.825e-01  3.065e-13  7.406e-02 4.217e-15  3.0   7438.1  2.06
gd108      1834.54  2.790e-01  3.025e-13  7.404e-02 4.165e-15  3.0   7438.1  6.33
gd108      1836.22  2.798e-01  3.037e-13  7.402e-02 4.166e-15  3.0   7438.1  2.87
gd108      1837.89  2.787e-01  3.024e-13  7.400e-02 4.160e-15  3.0   7438.1  2.40
gd108      1839.57  2.785e-01  3.021e-13  7.398e-02 4.122e-15  3.0   7438.1  0.13
gd108      1841.24  2.764e-01  3.002e-13  7.396e-02 4.121e-15  3.0   7438.1  1.94
gd108      1842.92  2.716e-01  2.950e-13  7.393e-02 4.061e-15  3.0   7438.1  2.11
gd108      1844.60  2.674e-01  2.904e-13  7.391e-02 4.037e-15  3.0   7438.1  4.10
gd108      1846.27  2.577e-01  2.780e-13  7.389e-02 3.969e-15  3.0   7438.1  4.51
gd108      1847.95  2.534e-01  2.733e-13  7.386e-02 3.943e-15  3.0   7438.1  4.32
gd108      1849.63  2.505e-01  2.700e-13  7.384e-02 3.909e-15  3.0   7438.1  3.12
gd108      1851.30  2.565e-01  2.787e-13  7.381e-02 4.027e-15  3.0   7438.1  6.27
gd108      1852.98  2.629e-01  2.856e-13  7.379e-02 4.003e-15  3.0   7438.1  5.81
gd108      1854.65  2.579e-01  2.801e-13  7.376e-02 3.973e-15  3.0   7438.1  6.27
gd108      1856.33  2.494e-01  2.701e-13  7.373e-02 3.873e-15  3.0   7438.1  2.20
gd108      1858.01  2.540e-01  2.752e-13  7.371e-02 3.858e-15  3.0   7438.1  1.08
gd108      1859.68  2.575e-01  2.791e-13  7.368e-02 3.879e-15  3.0   7438.1  1.24
gd108      1861.36  2.596e-01  2.807e-13  7.365e-02 4.074e-15  3.0   7438.1  3.33
gd108      1863.04  2.592e-01  2.803e-13  7.363e-02 3.847e-15  3.0   7438.1  2.12
gd108      1864.71  2.515e-01  2.721e-13  7.360e-02 3.813e-15  3.0   7438.1  2.20
gd108      1866.39  2.528e-01  2.758e-13  7.357e-02 3.854e-15  3.0   7438.1  5.05
gd108      1868.07  2.510e-01  2.741e-13  7.354e-02 4.220e-15  3.0   7438.1  5.00
gd108      1869.74  2.543e-01  2.781e-13  7.351e-02 4.207e-15  3.0   7438.1  2.21
gd108      1871.42  2.572e-01  2.816e-13  7.348e-02 4.081e-15  3.0   7438.1  6.17
gd108      1873.09  2.623e-01  2.877e-13  7.345e-02 3.819e-15  3.0   7438.1  5.55
gd108      1874.77  2.625e-01  2.884e-13  7.342e-02 3.819e-15  3.0   7438.1  5.17
gd108      1876.45  2.599e-01  2.855e-13  7.339e-02 3.788e-15  3.0   7438.1  6.09
gd108      1878.12  2.579e-01  2.839e-13  7.336e-02 3.799e-15  3.0   7438.1  1.00
gd108      1879.80  2.506e-01  2.763e-13  7.333e-02 3.781e-15  3.0   7438.1  3.39
gd108      1881.48  2.408e-01  2.656e-13  7.330e-02 3.735e-15  3.0   7438.1  2.07
gd108      1883.15  2.391e-01  2.641e-13  7.327e-02 3.725e-15  3.0   7438.1  1.75
gd108      1884.83  2.385e-01  2.639e-13  7.324e-02 3.712e-15  3.0   7438.1  1.25
gd108      1886.51  2.397e-01  2.666e-13  7.321e-02 3.725e-15  3.0   7438.1  2.22
gd108      1888.18  2.400e-01  2.676e-13  7.318e-02 3.734e-15  3.0   7438.1  3.43
gd108      1889.86  2.382e-01  2.663e-13  7.315e-02 3.735e-15  3.0   7438.1  2.03
gd108      1891.53  2.317e-01  2.589e-13  7.312e-02 3.708e-15  3.0   7438.1  2.97
gd108      1893.21  2.266e-01  2.538e-13  7.308e-02 3.695e-15  3.0   7438.1  2.52
gd108      1894.89  2.288e-01  2.569e-13  7.305e-02 4.270e-15  3.0   7438.1  5.98
gd108      1896.56  2.253e-01  2.539e-13  7.302e-02 3.811e-15  3.0   7438.1  2.10
gd108      1898.24  2.297e-01  2.595e-13  7.299e-02 4.350e-15  3.0   7438.1  1.57
gd108      1899.92  2.365e-01  2.677e-13  7.296e-02 3.748e-15  3.0   7438.1  2.76
gd108      1901.59  2.328e-01  2.646e-13  7.293e-02 4.032e-15  3.0   7438.1  4.29
gd108      1903.27  2.305e-01  2.626e-13  7.290e-02 3.722e-15  3.0   7438.1  0.79
gd108      1904.95  2.279e-01  2.602e-13  7.287e-02 3.719e-15  3.0   7438.1  3.20
gd108      1906.62  2.252e-01  2.561e-13  7.285e-02 3.688e-15  3.0   7438.1  3.00
gd108      1908.30  2.263e-01  2.575e-13  7.282e-02 3.693e-15  3.0   7438.1  6.12
gd108      1909.97  2.258e-01  2.570e-13  7.279e-02 3.682e-15  3.0   7438.1  6.69
gd108      1911.65  2.260e-01  2.580e-13  7.276e-02 3.689e-15  3.0   7438.1  4.95
gd108      1913.33  2.267e-01  2.589e-13  7.274e-02 3.678e-15  3.0   7438.1  2.91
gd108      1915.00  2.217e-01  2.533e-13  7.271e-02 3.645e-15  3.0   7438.1  2.11
gd108      1916.68  2.222e-01  2.556e-13  7.268e-02 3.666e-15  3.0   7438.1  2.88
gd108      1918.36  2.166e-01  2.491e-13  7.266e-02 3.677e-15  3.0   7438.1  2.53
gd108      1920.03  2.147e-01  2.464e-13  7.263e-02 3.858e-15  3.0   7438.1  3.76
gd108      1921.71  2.167e-01  2.485e-13  7.261e-02 3.684e-15  3.0   7438.1  3.71
gd108      1923.39  2.161e-01  2.476e-13  7.259e-02 3.928e-15  3.0   7438.1  7.43
gd108      1925.06  2.159e-01  2.464e-13  7.257e-02 4.012e-15  3.0   7438.1  2.06
gd108      1926.74  2.092e-01  2.386e-13  7.254e-02 3.802e-15  3.0   7438.1  1.18
gd108      1928.41  2.038e-01  2.324e-13  7.252e-02 3.647e-15  3.0   7438.1  1.75
gd108      1930.09  2.036e-01  2.317e-13  7.251e-02 3.599e-15  3.0   7438.1  4.19
gd108      1931.77  2.022e-01  2.299e-13  7.249e-02 3.510e-15  3.0   7438.1  1.72
gd108      1933.44  2.097e-01  2.383e-13  7.247e-02 3.522e-15  3.0   7438.1  1.95
gd108      1935.12  2.204e-01  2.511e-13  7.246e-02 3.575e-15  3.0   7438.1  4.91
gd108      1936.80  2.191e-01  2.493e-13  7.244e-02 3.541e-15  3.0   7438.1  4.19
gd108      1938.47  2.152e-01  2.445e-13  7.243e-02 3.518e-15  3.0   7438.1  3.17
gd108      1940.15  2.149e-01  2.435e-13  7.242e-02 3.510e-15  3.0   7438.1  6.50
gd108      1941.82  2.147e-01  2.427e-13  7.241e-02 3.493e-15  3.0   7438.1  6.28
gd108      1943.50  2.182e-01  2.461e-13  7.240e-02 3.478e-15  3.0   7438.1  1.54
gd108      1945.18  2.189e-01  2.458e-13  7.239e-02 3.459e-15  3.0   7438.1  2.29
gd108      1946.85  2.153e-01  2.410e-13  7.239e-02 3.422e-15  3.0   7438.1  2.39
gd108      1948.53  2.144e-01  2.391e-13  7.238e-02 3.406e-15  3.0   7438.1  2.51
gd108      1950.21  2.167e-01  2.418e-13  7.238e-02 3.402e-15  3.0   7438.1  4.61
gd108      1951.88  2.146e-01  2.387e-13  7.238e-02 3.388e-15  3.0   7438.1  3.36
gd108      1953.56  2.097e-01  2.325e-13  7.238e-02 3.371e-15  3.0   7438.1  4.07
gd108      1955.24  2.072e-01  2.283e-13  7.239e-02 3.338e-15  3.0   7438.1  5.55
gd108      1956.91  2.061e-01  2.265e-13  7.239e-02 3.323e-15  3.0   7438.1  6.31
gd108      1958.59  2.060e-01  2.259e-13  7.240e-02 3.309e-15  3.0   7438.1  6.28
gd108      1960.26  2.068e-01  2.261e-13  7.241e-02 3.295e-15  3.0   7438.1  4.67
gd108      1961.94  2.067e-01  2.256e-13  7.242e-02 3.281e-15  3.0   7438.1  5.27
gd108      1963.62  2.091e-01  2.281e-13  7.244e-02 3.295e-15  3.0   7438.1  5.36
gd108      1965.29  2.102e-01  2.292e-13  7.246e-02 3.278e-15  3.0   7438.1  4.02
gd108      1966.97  2.104e-01  2.297e-13  7.248e-02 3.278e-15  3.0   7438.1  2.25
gd108      1968.65  2.160e-01  2.361e-13  7.250e-02 3.448e-15  3.0   7438.1  4.31
gd108      1970.32  2.217e-01  2.427e-13  7.253e-02 3.487e-15  3.0   7438.1  7.82
gd108      1972.00  2.255e-01  2.483e-13  7.256e-02 3.493e-15  3.0   7438.1  7.03
gd108      1973.68  2.218e-01  2.456e-13  7.259e-02 3.338e-15  3.0   7438.1  3.54
gd108      1976.33  1.379e-01  2.254e-13  1.558e-01 1.771e-14  3.0   9628.8 15.45
gd108      1978.99  1.495e-01  2.388e-13  1.558e-01 1.818e-14  3.0   9628.8 24.95
gd108      1981.65  1.598e-01  2.517e-13  1.558e-01 2.047e-14  3.0   9628.8 17.08
gd108      1984.31  1.385e-01  2.137e-13  1.557e-01 1.653e-14  3.0   9628.8 12.91
gd108      1986.98  1.439e-01  2.190e-13  1.557e-01 1.649e-14  3.0   9628.8 15.10
gd108      1989.64  1.397e-01  2.086e-13  1.557e-01 1.608e-14  3.0   9628.8 10.47
gd108      1992.30  1.522e-01  2.240e-13  1.557e-01 1.628e-14  3.0   9628.8 17.62
gd108      1994.97  1.535e-01  2.225e-13  1.556e-01 1.710e-14  3.0   9628.8  6.08
gd108      1997.63  1.585e-01  2.250e-13  1.556e-01 1.604e-14  3.0   9628.8 11.69
gd108      2000.29  1.526e-01  2.150e-13  1.556e-01 1.648e-14  3.0   9628.8 13.47
gd108      2002.95  1.773e-01  2.458e-13  1.555e-01 1.664e-14  3.0   9628.8 12.11
gd108      2005.62  1.600e-01  2.160e-13  1.555e-01 1.514e-14  3.0   9628.8  7.61
gd108      2008.28  1.833e-01  2.443e-13  1.555e-01 1.533e-14  3.0   9628.8 24.35
gd108      2010.94  1.637e-01  2.182e-13  1.554e-01 1.511e-14  3.0   9628.8 10.25
gd108      2013.60  1.638e-01  2.165e-13  1.554e-01 1.457e-14  3.0   9628.8 17.68
gd108      2016.27  1.918e-01  2.480e-13  1.554e-01 1.549e-14  3.0   9628.8  3.46
gd108      2018.93  1.853e-01  2.377e-13  1.554e-01 1.540e-14  3.0   9628.8  8.13
gd108      2021.59  1.617e-01  2.105e-13  1.553e-01 1.454e-14  3.0   9628.8 10.60
gd108      2024.25  1.575e-01  2.040e-13  1.553e-01 1.413e-14  3.0   9628.8  4.12
gd108      2026.92  1.573e-01  2.003e-13  1.553e-01 1.367e-14  3.0   9628.8  4.62
gd108      2029.58  1.599e-01  2.027e-13  1.552e-01 1.398e-14  3.0   9628.8  7.65
gd108      2032.24  1.714e-01  2.159e-13  1.552e-01 1.438e-14  3.0   9628.8 11.82
gd108      2034.91  1.763e-01  2.208e-13  1.552e-01 1.432e-14  3.0   9628.8  6.46
gd108      2037.57  1.715e-01  2.169e-13  1.552e-01 1.662e-14  3.0   9628.8 10.45
gd108      2040.23  1.765e-01  2.207e-13  1.551e-01 1.429e-14  3.0   9628.8  9.59
gd108      2042.89  1.811e-01  2.262e-13  1.551e-01 1.422e-14  3.0   9628.8  4.23
gd108      2045.56  1.866e-01  2.337e-13  1.551e-01 1.455e-14  3.0   9628.8  9.93
gd108      2048.22  1.622e-01  2.026e-13  1.551e-01 1.360e-14  3.0   9628.8  9.37
gd108      2050.88  1.618e-01  1.995e-13  1.551e-01 1.321e-14  3.0   9628.8 12.40
gd108      2053.54  1.648e-01  2.030e-13  1.550e-01 1.330e-14  3.0   9628.8  7.63
gd108      2056.21  1.782e-01  2.188e-13  1.550e-01 1.346e-14  3.0   9628.8 14.83
gd108      2058.87  1.813e-01  2.218e-13  1.550e-01 1.381e-14  3.0   9628.8  8.81
gd108      2061.53  1.522e-01  1.852e-13  1.550e-01 1.239e-14  3.0   9628.8  9.63
gd108      2064.19  1.550e-01  1.877e-13  1.550e-01 1.259e-14  3.0   9628.8  6.28
gd108      2066.86  1.687e-01  2.064e-13  1.549e-01 1.316e-14  3.0   9628.8  5.71
gd108      2069.52  1.652e-01  2.011e-13  1.549e-01 1.303e-14  3.0   9628.8  6.67
gd108      2072.18  1.724e-01  2.066e-13  1.549e-01 1.262e-14  3.0   9628.8 18.18
gd108      2074.85  1.683e-01  2.010e-13  1.549e-01 1.259e-14  3.0   9628.8 12.26
gd108      2077.51  1.906e-01  2.263e-13  1.549e-01 1.319e-14  3.0   9628.8 22.05
gd108      2080.17  1.696e-01  2.021e-13  1.549e-01 1.268e-14  3.0   9628.8  4.79
gd108      2082.83  1.628e-01  1.930e-13  1.549e-01 1.227e-14  3.0   9628.8  8.85
gd108      2085.50  1.822e-01  2.142e-13  1.549e-01 1.293e-14  3.0   9628.8 12.85
gd108      2088.16  1.556e-01  1.826e-13  1.548e-01 1.178e-14  3.0   9628.8  7.33
gd108      2090.82  1.569e-01  1.823e-13  1.548e-01 1.178e-14  3.0   9628.8  8.28
gd108      2093.48  1.694e-01  1.967e-13  1.548e-01 1.189e-14  3.0   9628.8 10.26
gd108      2096.15  1.732e-01  2.039e-13  1.548e-01 1.215e-14  3.0   9628.8 15.75
gd108      2098.81  1.631e-01  1.920e-13  1.548e-01 1.185e-14  3.0   9628.8  2.09
gd108      2101.47  1.607e-01  1.895e-13  1.548e-01 1.186e-14  3.0   9628.8  1.49
gd108      2104.13  1.545e-01  1.824e-13  1.548e-01 1.162e-14  3.0   9628.8  3.99
gd108      2106.80  1.566e-01  1.835e-13  1.548e-01 1.166e-14  3.0   9628.8  8.40
gd108      2109.46  1.787e-01  2.096e-13  1.548e-01 1.313e-14  3.0   9628.8  5.68
gd108      2112.12  1.605e-01  1.919e-13  1.548e-01 1.180e-14  3.0   9628.8 15.45
gd108      2114.79  1.713e-01  2.048e-13  1.548e-01 1.166e-14  3.0   9628.8  4.29
gd108      2117.45  1.615e-01  1.918e-13  1.548e-01 1.191e-14  3.0   9628.8 30.02
gd108      2120.11  1.741e-01  2.061e-13  1.548e-01 1.192e-14  3.0   9628.8 12.31
gd108      2122.77  1.743e-01  2.065e-13  1.548e-01 1.174e-14  3.0   9628.8  8.65
gd108      2125.44  1.418e-01  1.681e-13  1.548e-01 1.087e-14  3.0   9628.8 15.78
gd108      2128.10  1.716e-01  2.037e-13  1.548e-01 1.200e-14  3.0   9628.8 15.70
gd108      2130.76  1.637e-01  1.916e-13  1.548e-01 1.141e-14  3.0   9628.8 16.69
gd108      2133.42  1.503e-01  1.762e-13  1.548e-01 1.096e-14  3.0   9628.8  6.47
gd108      2136.09  1.550e-01  1.827e-13  1.549e-01 1.116e-14  3.0   9628.8  4.36
gd108      2138.75  1.540e-01  1.818e-13  1.549e-01 1.116e-14  3.0   9628.8  1.09
gd108      2141.41  1.528e-01  1.807e-13  1.549e-01 1.052e-14  3.0   9628.8  6.37
gd108      2144.07  1.578e-01  1.868e-13  1.549e-01 1.105e-14  3.0   9628.8 11.91
gd108      2146.74  1.601e-01  1.887e-13  1.549e-01 1.098e-14  3.0   9628.8 22.27
gd108      2149.40  1.783e-01  2.102e-13  1.549e-01 1.269e-14  3.0   9628.8 25.07
gd108      2152.06  1.390e-01  1.680e-13  1.549e-01 1.060e-14  3.0   9628.8  1.59
gd108      2154.73  1.569e-01  1.900e-13  1.550e-01 1.129e-14  3.0   9628.8  8.88
gd108      2157.39  1.485e-01  1.763e-13  1.550e-01 1.070e-14  3.0   9628.8  5.95
gd108      2160.05  1.375e-01  1.641e-13  1.550e-01 1.028e-14  3.0   9628.8  4.48
gd108      2162.71  1.492e-01  1.780e-13  1.550e-01 1.140e-14  3.0   9628.8  9.76
gd108      2165.38  1.937e-01  2.327e-13  1.550e-01 1.239e-14  3.0   9628.8 17.28
gd108      2168.04  1.371e-01  1.649e-13  1.551e-01 1.015e-14  3.0   9628.8 11.65
gd108      2170.70  1.807e-01  2.175e-13  1.551e-01 1.157e-14  3.0   9628.8 13.18
gd108      2173.36  1.486e-01  1.792e-13  1.551e-01 1.052e-14  3.0   9628.8 16.54
gd108      2176.03  1.627e-01  1.957e-13  1.551e-01 1.100e-14  3.0   9628.8 11.07
gd108      2178.69  1.475e-01  1.774e-13  1.552e-01 1.052e-14  3.0   9628.8  2.50
gd108      2181.35  1.538e-01  1.876e-13  1.552e-01 1.085e-14  3.0   9628.8 13.85
gd108      2184.01  1.477e-01  1.803e-13  1.552e-01 1.059e-14  3.0   9628.8 13.71
gd108      2186.68  1.536e-01  1.853e-13  1.552e-01 1.030e-14  3.0   9628.8 14.42
gd108      2189.34  1.254e-01  1.514e-13  1.553e-01 9.435e-15  3.0   9628.8 15.33
gd108      2192.00  1.234e-01  1.486e-13  1.553e-01 9.385e-15  3.0   9628.8  4.33
gd108      2194.67  1.437e-01  1.733e-13  1.553e-01 1.020e-14  3.0   9628.8 10.59
gd108      2197.33  1.319e-01  1.608e-13  1.554e-01 9.889e-15  3.0   9628.8 19.82
gd108      2199.99  1.372e-01  1.673e-13  1.554e-01 1.003e-14  3.0   9628.8 14.78
gd108      2202.65  1.373e-01  1.638e-13  1.554e-01 9.641e-15  3.0   9628.8 14.47
gd108      2205.32  1.394e-01  1.666e-13  1.555e-01 9.807e-15  3.0   9628.8  6.94
gd108      2207.98  1.341e-01  1.599e-13  1.555e-01 9.646e-15  3.0   9628.8  4.77
gd108      2210.64  1.382e-01  1.652e-13  1.555e-01 9.576e-15  3.0   9628.8  6.94
gd108      2213.30  1.379e-01  1.644e-13  1.556e-01 9.680e-15  3.0   9628.8  2.06
gd108      2215.97  1.465e-01  1.753e-13  1.556e-01 9.659e-15  3.0   9628.8 15.74
gd108      2218.63  1.407e-01  1.679e-13  1.557e-01 1.048e-14  3.0   9628.8 14.04
gd108      2221.29  1.234e-01  1.440e-13  1.557e-01 8.686e-15  3.0   9628.8  8.52
gd108      2223.95  1.391e-01  1.623e-13  1.557e-01 9.950e-15  3.0   9628.8 23.13
gd108      2226.62  1.414e-01  1.682e-13  1.558e-01 9.730e-15  3.0   9628.8 11.48
gd108      2229.28  1.298e-01  1.537e-13  1.558e-01 9.264e-15  3.0   9628.8  4.35
gd108      2231.94  1.467e-01  1.692e-13  1.559e-01 9.356e-15  3.0   9628.8 17.60
gd108      2234.61  1.368e-01  1.569e-13  1.559e-01 8.901e-15  3.0   9628.8 13.16
gd108      2237.27  1.346e-01  1.556e-13  1.560e-01 8.944e-15  3.0   9628.8  0.69
gd108      2239.93  1.355e-01  1.555e-13  1.560e-01 8.981e-15  3.0   9628.8  0.23
gd108      2242.59  1.469e-01  1.673e-13  1.561e-01 9.130e-15  3.0   9628.8  9.11
gd108      2245.26  1.553e-01  1.737e-13  1.561e-01 9.198e-15  3.0   9628.8 11.63
gd108      2247.92  1.726e-01  1.910e-13  1.562e-01 1.003e-14  3.0   9628.8 17.01
gd108      2250.58  1.375e-01  1.500e-13  1.562e-01 8.898e-15  3.0   9628.8  4.63
gd108      2253.24  1.504e-01  1.624e-13  1.563e-01 8.880e-15  3.0   9628.8 10.38
gd108      2255.91  1.619e-01  1.764e-13  1.563e-01 9.249e-15  3.0   9628.8  6.00
gd108      2258.57  1.555e-01  1.668e-13  1.564e-01 9.452e-15  3.0   9628.8 10.28
gd108      2261.23  1.460e-01  1.518e-13  1.564e-01 8.094e-15  3.0   9628.8 11.28
gd108      2263.90  1.474e-01  1.511e-13  1.565e-01 8.040e-15  3.0   9628.8 13.68
gd108      2266.56  1.749e-01  1.794e-13  1.565e-01 8.809e-15  3.0   9628.8 16.51
gd108      2269.22  1.556e-01  1.572e-13  1.566e-01 8.196e-15  3.0   9628.8  5.15
gd108      2271.88  1.467e-01  1.454e-13  1.566e-01 7.804e-15  3.0   9628.8 12.28
gd108      2274.55  1.331e-01  1.303e-13  1.567e-01 7.209e-15  3.0   9628.8  7.78
gd108      2277.21  1.332e-01  1.277e-13  1.567e-01 7.219e-15  3.0   9628.8  6.78
gd108      2279.87  1.597e-01  1.512e-13  1.568e-01 7.683e-15  3.0   9628.8  3.49
gd108      2282.53  1.487e-01  1.409e-13  1.569e-01 7.679e-15  3.0   9628.8 12.45
gd108      2285.20  1.570e-01  1.501e-13  1.569e-01 7.730e-15  3.0   9628.8 14.59
gd108      2287.86  1.533e-01  1.458e-13  1.570e-01 7.728e-15  3.0   9628.8 10.38
gd108      2290.52  1.862e-01  1.728e-13  1.570e-01 8.092e-15  3.0   9628.8  8.61
gd108      2293.18  1.446e-01  1.338e-13  1.571e-01 7.439e-15  3.0   9628.8  9.32
gd108      2295.85  1.715e-01  1.580e-13  1.571e-01 7.616e-15  3.0   9628.8 22.23
gd108      2298.51  1.843e-01  1.689e-13  1.572e-01 8.264e-15  3.0   9628.8  5.74
gd108      2301.17  1.680e-01  1.523e-13  1.573e-01 7.620e-15  3.0   9628.8  9.92
gd108      2303.83  2.060e-01  1.850e-13  1.573e-01 7.875e-15  3.0   9628.8 20.35
gd108      2306.50  1.901e-01  1.721e-13  1.574e-01 9.117e-15  3.0   9628.8  3.37
gd108      2309.16  1.659e-01  1.487e-13  1.574e-01 7.254e-15  3.0   9628.8  4.23
gd108      2311.82  1.691e-01  1.473e-13  1.575e-01 7.386e-15  3.0   9628.8  2.86
gd108      2314.49  1.709e-01  1.469e-13  1.576e-01 6.930e-15  3.0   9628.8  5.74
gd108      2317.15  1.942e-01  1.663e-13  1.576e-01 7.670e-15  3.0   9628.8 13.74
gd108      2319.81  1.782e-01  1.503e-13  1.577e-01 7.257e-15  3.0   9628.8  9.11
gd108      2322.47  1.830e-01  1.523e-13  1.578e-01 6.788e-15  3.0   9628.8  9.54
gd108      2325.14  1.854e-01  1.509e-13  1.578e-01 6.943e-15  3.0   9628.8  2.47
gd108      2327.80  1.778e-01  1.425e-13  1.579e-01 7.190e-15  3.0   9628.8 12.21
gd108      2330.46  2.100e-01  1.671e-13  1.579e-01 7.137e-15  3.0   9628.8 20.75
gd108      2333.12  1.807e-01  1.418e-13  1.580e-01 6.926e-15  3.0   9628.8  5.60
gd108      2335.79  1.707e-01  1.299e-13  1.581e-01 6.006e-15  3.0   9628.8 14.20
gd108      2338.45  2.281e-01  1.707e-13  1.581e-01 7.117e-15  3.0   9628.8 20.71
gd108      2341.11  1.754e-01  1.304e-13  1.582e-01 6.557e-15  3.0   9628.8  5.01
gd108      2343.77  1.924e-01  1.411e-13  1.583e-01 6.366e-15  3.0   9628.8  5.32
gd108      2346.44  1.925e-01  1.393e-13  1.583e-01 6.390e-15  3.0   9628.8 13.40
gd108      2349.10  2.006e-01  1.435e-13  1.584e-01 6.136e-15  3.0   9628.8  1.01
gd108      2351.76  2.155e-01  1.528e-13  1.585e-01 6.273e-15  3.0   9628.8 11.57
gd108      2354.43  2.001e-01  1.403e-13  1.585e-01 6.036e-15  3.0   9628.8 14.51
gd108      2357.09  1.944e-01  1.354e-13  1.586e-01 5.929e-15  3.0   9628.8  9.45
gd108      2359.75  2.052e-01  1.419e-13  1.586e-01 6.182e-15  3.0   9628.8 13.57
gd108      2362.41  2.292e-01  1.555e-13  1.587e-01 6.492e-15  3.0   9628.8 19.84
gd108      2365.08  2.198e-01  1.491e-13  1.588e-01 6.120e-15  3.0   9628.8  8.95
gd108      2367.74  2.072e-01  1.394e-13  1.588e-01 6.275e-15  3.0   9628.8  9.74
gd108      2370.40  1.875e-01  1.251e-13  1.506e-01 7.630e-15  2.0   4889.0  3.24
gd108      2373.06  2.009e-01  1.332e-13  1.506e-01 7.301e-15  2.0   4889.0 13.43
gd108      2375.73  2.034e-01  1.330e-13  1.507e-01 6.934e-15  2.0   4889.0  1.20
gd108      2378.39  2.117e-01  1.372e-13  1.508e-01 7.074e-15  2.0   4889.0  5.34
gd108      2381.05  2.246e-01  1.452e-13  1.509e-01 7.342e-15  2.0   4889.0  8.80
gd108      2383.71  2.344e-01  1.502e-13  1.592e-01 6.048e-15  3.0   9628.8 16.69
gd108      2386.38  2.101e-01  1.336e-13  1.593e-01 5.689e-15  3.0   9628.8  7.62
gd108      2389.04  2.488e-01  1.567e-13  1.594e-01 7.921e-15  3.0   9628.8 17.65
gd108      2391.70  2.389e-01  1.482e-13  1.594e-01 5.821e-15  3.0   9628.8  5.98
gd108      2394.37  2.509e-01  1.540e-13  1.595e-01 5.956e-15  3.0   9628.8  9.52
gd108      2397.03  2.626e-01  1.581e-13  1.595e-01 6.603e-15  3.0   9628.8 15.81
gd108      2399.69  2.143e-01  1.275e-13  1.596e-01 5.189e-15  3.0   9628.8  4.21
gd108      2402.35  2.480e-01  1.445e-13  1.597e-01 5.817e-15  3.0   9628.8  7.25
gd108      2405.02  2.377e-01  1.381e-13  1.597e-01 5.606e-15  3.0   9628.8  5.01
gd108      2407.68  2.100e-01  1.206e-13  1.517e-01 6.096e-15  2.0   4889.0  0.88
gd108      2410.34  2.240e-01  1.267e-13  1.518e-01 7.883e-15  2.0   4889.0  1.53
gd108      2413.00  2.257e-01  1.262e-13  1.519e-01 6.294e-15  2.0   4889.0  8.26
gd108      2415.67  2.503e-01  1.390e-13  1.520e-01 6.622e-15  2.0   4889.0  2.57
gd108      2418.33  2.627e-01  1.440e-13  1.600e-01 5.630e-15  3.0   9628.8  6.01
gd108      2420.99  2.707e-01  1.454e-13  1.601e-01 5.321e-15  3.0   9628.8 17.66
gd108      2423.66  2.480e-01  1.319e-13  1.602e-01 5.087e-15  3.0   9628.8  4.48
gd108      2426.32  2.657e-01  1.383e-13  1.602e-01 5.297e-15  3.0   9628.8  8.31
gd108      2428.98  2.565e-01  1.323e-13  1.603e-01 6.115e-15  3.0   9628.8  4.23
gd108      2431.64  2.787e-01  1.453e-13  1.604e-01 5.860e-15  3.0   9628.8  9.17
gd108      2434.31  2.894e-01  1.494e-13  1.604e-01 5.808e-15  3.0   9628.8 16.25
gd108      2436.97  2.730e-01  1.397e-13  1.605e-01 5.667e-15  3.0   9628.8  3.89
gd108      2439.63  2.848e-01  1.445e-13  1.605e-01 5.460e-15  3.0   9628.8 12.48
gd108      2442.29  2.674e-01  1.337e-13  1.606e-01 4.919e-15  3.0   9628.8  7.91
gd108      2444.96  2.866e-01  1.423e-13  1.607e-01 5.504e-15  3.0   9628.8  6.03
gd108      2447.62  2.283e-01  1.127e-13  1.530e-01 5.450e-15  2.0   4889.0  0.11
gd108      2450.28  2.586e-01  1.266e-13  1.531e-01 5.572e-15  2.0   4889.0  0.08
gd108      2452.94  2.857e-01  1.388e-13  1.531e-01 6.820e-15  2.0   4889.0 11.76
gd108      2455.61  2.657e-01  1.280e-13  1.532e-01 5.546e-15  2.0   4889.0  5.45
gd108      2458.27  2.704e-01  1.291e-13  1.533e-01 5.557e-15  2.0   4889.0  3.57
gd108      2460.93  2.759e-01  1.294e-13  1.534e-01 5.603e-15  2.0   4889.0  5.30
gd108      2463.59  2.925e-01  1.353e-13  1.610e-01 5.443e-15  3.0   9628.8 11.98
gd108      2466.26  2.767e-01  1.286e-13  1.611e-01 5.166e-15  3.0   9628.8 10.05
gd108      2468.92  3.022e-01  1.385e-13  1.536e-01 6.272e-15  2.0   4889.0  6.56
gd108      2471.58  3.162e-01  1.433e-13  1.537e-01 6.307e-15  2.0   4889.0  6.55
gd108      2474.25  2.980e-01  1.333e-13  1.538e-01 6.566e-15  2.0   4889.0  0.90
gd108      2476.91  2.838e-01  1.230e-13  1.538e-01 5.378e-15  2.0   4889.0  0.49
gd108      2479.57  2.708e-01  1.159e-13  1.539e-01 5.307e-15  2.0   4889.0  7.31
gd108      2482.23  2.757e-01  1.181e-13  1.540e-01 5.305e-15  2.0   4889.0  5.32
gd108      2484.90  2.788e-01  1.188e-13  1.541e-01 5.840e-15  2.0   4889.0  0.09
gd108      2487.56  3.113e-01  1.323e-13  1.541e-01 5.826e-15  2.0   4889.0  6.29
gd108      2490.22  2.871e-01  1.221e-13  1.542e-01 5.145e-15  2.0   4889.0  0.81
gd108      2492.88  3.061e-01  1.301e-13  1.543e-01 5.914e-15  2.0   4889.0  3.32
gd108      2495.55  2.956e-01  1.249e-13  1.544e-01 5.642e-15  2.0   4889.0  4.85
gd108      2498.21  3.173e-01  1.341e-13  1.544e-01 7.005e-15  2.0   4889.0  7.14
gd108      2500.87  3.105e-01  1.321e-13  1.545e-01 5.433e-15  2.0   4889.0  8.65
gd108      2503.54  2.963e-01  1.256e-13  1.546e-01 5.029e-15  2.0   4889.0  4.10
gd108      2506.20  3.073e-01  1.295e-13  1.546e-01 6.114e-15  2.0   4889.0  7.51
gd108      2508.86  3.106e-01  1.306e-13  1.547e-01 5.829e-15  2.0   4889.0  0.73
gd108      2511.52  2.886e-01  1.189e-13  1.548e-01 5.278e-15  2.0   4889.0  7.09
gd108      2514.19  3.093e-01  1.261e-13  1.548e-01 5.683e-15  2.0   4889.0  4.78
gd108      2516.85  2.977e-01  1.218e-13  1.549e-01 6.110e-15  2.0   4889.0  2.10
gd108      2519.51  2.889e-01  1.165e-13  1.550e-01 6.059e-15  2.0   4889.0  3.38
gd108      2522.17  3.225e-01  1.274e-13  1.550e-01 4.843e-15  2.0   4889.0  1.99
gd108      2524.84  3.278e-01  1.278e-13  1.551e-01 4.923e-15  2.0   4889.0  0.89
gd108      2527.50  3.013e-01  1.169e-13  1.551e-01 4.740e-15  2.0   4889.0  6.65
gd108      2530.16  3.021e-01  1.156e-13  1.552e-01 4.775e-15  2.0   4889.0  3.61
gd108      2532.82  3.427e-01  1.299e-13  1.553e-01 5.206e-15  2.0   4889.0  0.70
gd108      2535.49  3.211e-01  1.215e-13  1.553e-01 5.229e-15  2.0   4889.0  2.82
gd108      2538.15  3.298e-01  1.237e-13  1.554e-01 5.329e-15  2.0   4889.0  7.20
gd108      2540.81  3.114e-01  1.152e-13  1.554e-01 4.301e-15  2.0   4889.0 11.94
gd108      2543.48  3.192e-01  1.163e-13  1.555e-01 4.886e-15  2.0   4889.0  8.70
gd108      2546.14  3.027e-01  1.083e-13  1.556e-01 4.235e-15  2.0   4889.0 11.24
gd108      2548.80  3.564e-01  1.261e-13  1.556e-01 4.476e-15  2.0   4889.0  0.73
gd108      2551.46  3.473e-01  1.221e-13  1.557e-01 4.402e-15  2.0   4889.0  4.17
gd108      2554.13  3.410e-01  1.185e-13  1.557e-01 4.469e-15  2.0   4889.0  6.33
gd108      2556.79  3.236e-01  1.102e-13  1.558e-01 4.518e-15  2.0   4889.0  9.73
gd108      2559.45  3.047e-01  1.032e-13  1.558e-01 3.934e-15  2.0   4889.0  0.07
gd108      2562.11  3.082e-01  1.056e-13  1.559e-01 4.019e-15  2.0   4889.0  0.88
gd108      2564.78  3.357e-01  1.147e-13  1.559e-01 4.199e-15  2.0   4889.0  1.67
gd108      2567.44  3.370e-01  1.136e-13  1.560e-01 4.994e-15  2.0   4889.0  2.90
gd108      2570.10  3.279e-01  1.113e-13  1.560e-01 3.995e-15  2.0   4889.0  4.80
gd108      2572.76  3.597e-01  1.220e-13  1.561e-01 4.246e-15  2.0   4889.0  6.51
gd108      2575.43  3.394e-01  1.145e-13  1.561e-01 4.499e-15  2.0   4889.0  9.54
gd108      2578.09  3.249e-01  1.097e-13  1.562e-01 3.935e-15  2.0   4889.0  3.47
gd108      2580.75  3.359e-01  1.139e-13  1.562e-01 4.181e-15  2.0   4889.0  6.13
gd108      2583.42  3.451e-01  1.167e-13  1.562e-01 4.542e-15  2.0   4889.0  8.80
gd108      2586.08  3.644e-01  1.217e-13  1.563e-01 5.009e-15  2.0   4889.0 12.34
gd108      2588.74  3.605e-01  1.194e-13  1.563e-01 4.024e-15  2.0   4889.0  6.93
gd108      2591.40  3.430e-01  1.132e-13  1.564e-01 4.124e-15  2.0   4889.0  9.29
gd108      2594.07  3.530e-01  1.156e-13  1.564e-01 3.894e-15  2.0   4889.0  2.80
gd108      2596.73  3.442e-01  1.116e-13  1.564e-01 4.270e-15  2.0   4889.0  5.08
gd108      2599.39  3.441e-01  1.104e-13  1.565e-01 4.405e-15  2.0   4889.0  3.36
gd108      2602.05  3.354e-01  1.066e-13  1.565e-01 3.666e-15  2.0   4889.0  1.05
gd108      2604.72  3.387e-01  1.071e-13  1.565e-01 3.578e-15  2.0   4889.0 11.85
gd108      2607.38  3.570e-01  1.119e-13  1.566e-01 3.707e-15  2.0   4889.0  3.59
gd108      2610.04  3.590e-01  1.114e-13  1.566e-01 3.655e-15  2.0   4889.0  3.91
gd108      2612.70  3.702e-01  1.143e-13  1.566e-01 3.730e-15  2.0   4889.0  0.14
gd108      2615.37  3.425e-01  1.055e-13  1.566e-01 3.477e-15  2.0   4889.0  2.21
gd108      2618.03  3.449e-01  1.059e-13  1.567e-01 3.899e-15  2.0   4889.0  1.58
gd108      2620.69  3.825e-01  1.166e-13  1.567e-01 4.073e-15  2.0   4889.0  5.67
gd108      2623.35  3.537e-01  1.074e-13  1.567e-01 4.677e-15  2.0   4889.0  3.50
gd108      2626.02  3.751e-01  1.134e-13  1.567e-01 3.815e-15  2.0   4889.0  9.53
gd108      2628.68  3.737e-01  1.128e-13  1.568e-01 3.673e-15  2.0   4889.0  0.94
gd108      2631.34  3.764e-01  1.144e-13  1.568e-01 3.641e-15  2.0   4889.0  8.32
gd108      2634.01  3.576e-01  1.084e-13  1.568e-01 3.464e-15  2.0   4889.0  1.68
gd108      2636.67  3.901e-01  1.182e-13  1.568e-01 3.754e-15  2.0   4889.0  9.55
gd108      2639.33  3.731e-01  1.126e-13  1.569e-01 3.514e-15  2.0   4889.0  0.35
gd108      2641.99  3.661e-01  1.091e-13  1.569e-01 4.228e-15  2.0   4889.0  0.48
gd108      2644.66  3.700e-01  1.099e-13  1.569e-01 4.272e-15  2.0   4889.0  5.91
gd108      2647.32  3.338e-01  9.818e-14  1.569e-01 3.162e-15  2.0   4889.0  5.46
gd108      2649.98  3.575e-01  1.047e-13  1.569e-01 3.299e-15  2.0   4889.0  8.40
gd108      2652.64  3.823e-01  1.143e-13  1.569e-01 3.473e-15  2.0   4889.0  9.89
gd108      2655.31  3.337e-01  9.834e-14  1.569e-01 3.118e-15  2.0   4889.0  7.89
gd108      2657.97  4.015e-01  1.179e-13  1.569e-01 3.526e-15  2.0   4889.0  4.23
gd108      2660.63  3.538e-01  1.029e-13  1.570e-01 3.208e-15  2.0   4889.0  1.11
gd108      2663.30  3.660e-01  1.061e-13  1.570e-01 3.490e-15  2.0   4889.0  9.56
gd108      2665.96  3.841e-01  1.114e-13  1.570e-01 3.302e-15  2.0   4889.0  8.12
gd108      2668.62  3.642e-01  1.051e-13  1.570e-01 3.170e-15  2.0   4889.0  4.65
gd108      2671.28  3.709e-01  1.064e-13  1.570e-01 3.188e-15  2.0   4889.0  1.11
gd108      2673.95  3.795e-01  1.085e-13  1.570e-01 3.467e-15  2.0   4889.0  3.42
gd108      2676.61  3.819e-01  1.093e-13  1.570e-01 3.417e-15  2.0   4889.0  3.44
gd108      2679.27  3.766e-01  1.074e-13  1.570e-01 3.595e-15  2.0   4889.0  2.40
gd108      2681.93  3.924e-01  1.107e-13  1.570e-01 3.209e-15  2.0   4889.0  1.72
gd108      2684.60  3.553e-01  9.987e-14  1.570e-01 2.974e-15  2.0   4889.0  0.44
gd108      2687.26  3.643e-01  1.022e-13  1.570e-01 3.008e-15  2.0   4889.0  1.07
gd108      2689.92  3.722e-01  1.043e-13  1.570e-01 3.114e-15  2.0   4889.0  7.04
gd108      2692.58  3.793e-01  1.069e-13  1.570e-01 3.112e-15  2.0   4889.0  4.56
gd108      2695.25  3.885e-01  1.098e-13  1.570e-01 3.109e-15  2.0   4889.0  7.36
gd108      2697.91  3.637e-01  1.028e-13  1.570e-01 2.986e-15  2.0   4889.0  3.19
gd108      2700.57  3.386e-01  9.556e-14  1.569e-01 2.833e-15  2.0   4889.0  9.14
gd108      2703.24  3.429e-01  9.701e-14  1.569e-01 2.861e-15  2.0   4889.0  5.95
gd108      2705.90  3.536e-01  1.001e-13  1.569e-01 3.333e-15  2.0   4889.0  1.38
gd108      2708.56  3.584e-01  1.019e-13  1.569e-01 2.942e-15  2.0   4889.0  4.07
gd108      2711.22  3.696e-01  1.066e-13  1.569e-01 3.861e-15  2.0   4889.0  4.66
gd108      2713.89  3.350e-01  9.696e-14  1.569e-01 2.841e-15  2.0   4889.0  0.86
gd108      2716.55  3.538e-01  1.016e-13  1.569e-01 2.901e-15  2.0   4889.0  3.47
gd108      2719.21  3.468e-01  9.968e-14  1.569e-01 2.901e-15  2.0   4889.0  5.25
gd108      2721.87  3.817e-01  1.090e-13  1.568e-01 3.056e-15  2.0   4889.0  3.55
gd108      2724.54  3.652e-01  1.037e-13  1.568e-01 2.993e-15  2.0   4889.0  2.53
gd108      2727.20  3.340e-01  9.505e-14  1.568e-01 2.740e-15  2.0   4889.0  0.07
gd108      2729.86  3.524e-01  9.977e-14  1.568e-01 2.781e-15  2.0   4889.0  4.98
gd108      2732.52  3.766e-01  1.054e-13  1.568e-01 2.866e-15  2.0   4889.0  5.18
gd108      2735.19  3.575e-01  9.943e-14  1.567e-01 2.757e-15  2.0   4889.0  6.23
gd108      2737.85  3.660e-01  1.018e-13  1.567e-01 2.779e-15  2.0   4889.0  2.19
gd108      2740.51  3.378e-01  9.354e-14  1.567e-01 2.617e-15  2.0   4889.0  3.33
gd108      2743.18  3.410e-01  9.446e-14  1.567e-01 2.633e-15  2.0   4889.0  6.08
gd108      2745.84  3.652e-01  1.011e-13  1.566e-01 2.714e-15  2.0   4889.0  0.78
gd108      2748.50  3.551e-01  9.842e-14  1.566e-01 2.709e-15  2.0   4889.0  1.25
gd108      2751.16  3.492e-01  9.822e-14  1.566e-01 2.674e-15  2.0   4889.0  3.15
gd108      2753.83  3.770e-01  1.061e-13  1.565e-01 2.791e-15  2.0   4889.0  4.97
gd108      2756.49  3.428e-01  9.542e-14  1.565e-01 2.641e-15  2.0   4889.0  1.75
gd108      2759.15  3.544e-01  9.859e-14  1.565e-01 2.643e-15  2.0   4889.0  1.78
gd108      2761.81  3.617e-01  1.008e-13  1.565e-01 2.663e-15  2.0   4889.0  6.02
gd108      2764.48  3.851e-01  1.072e-13  1.564e-01 2.765e-15  2.0   4889.0  7.26
gd108      2767.14  3.596e-01  1.005e-13  1.564e-01 2.651e-15  2.0   4889.0  4.07
gd108      2769.80  3.232e-01  9.044e-14  1.563e-01 2.467e-15  2.0   4889.0  0.63
gd108      2772.46  3.621e-01  1.017e-13  1.563e-01 3.126e-15  2.0   4889.0 12.46
gd108      2775.13  3.321e-01  9.349e-14  1.563e-01 2.907e-15  2.0   4889.0  5.92
gd108      2777.79  3.359e-01  9.475e-14  1.562e-01 2.524e-15  2.0   4889.0  2.42
gd108      2780.45  3.370e-01  9.457e-14  1.562e-01 2.501e-15  2.0   4889.0 10.43
gd108      2783.12  3.491e-01  9.888e-14  1.562e-01 2.570e-15  2.0   4889.0  0.41
gd108      2785.78  3.470e-01  9.865e-14  1.561e-01 2.585e-15  2.0   4889.0  4.03
gd108      2788.44  3.130e-01  8.959e-14  1.561e-01 2.420e-15  2.0   4889.0  6.94
gd108      2791.10  3.221e-01  9.230e-14  1.560e-01 2.467e-15  2.0   4889.0  0.88
gd108      2793.77  3.342e-01  9.626e-14  1.560e-01 2.526e-15  2.0   4889.0 10.01
gd108      2796.43  3.333e-01  9.673e-14  1.559e-01 2.515e-15  2.0   4889.0  3.35
gd108      2799.09  3.316e-01  9.602e-14  1.559e-01 2.496e-15  2.0   4889.0  6.78
gd108      2801.75  3.256e-01  9.488e-14  1.559e-01 2.481e-15  2.0   4889.0  2.14
gd108      2804.42  3.121e-01  9.066e-14  1.558e-01 2.410e-15  2.0   4889.0  3.15
gd108      2807.08  3.187e-01  9.197e-14  1.558e-01 2.563e-15  2.0   4889.0  5.28
gd108      2809.74  3.223e-01  9.269e-14  1.557e-01 2.569e-15  2.0   4889.0  1.57
gd108      2812.40  3.166e-01  9.139e-14  1.557e-01 2.397e-15  2.0   4889.0  5.43
gd108      2815.07  3.285e-01  9.398e-14  1.556e-01 2.405e-15  2.0   4889.0  0.16
gd108      2817.73  3.364e-01  9.629e-14  1.556e-01 2.500e-15  2.0   4889.0  2.20
gd108      2820.39  3.308e-01  9.499e-14  1.555e-01 2.392e-15  2.0   4889.0  1.00
gd108      2823.06  3.267e-01  9.399e-14  1.555e-01 3.017e-15  2.0   4889.0  0.77
gd108      2825.72  3.126e-01  8.998e-14  1.554e-01 2.857e-15  2.0   4889.0  2.80
gd108      2828.38  3.259e-01  9.398e-14  1.553e-01 2.362e-15  2.0   4889.0  5.36
gd108      2831.04  2.923e-01  8.426e-14  1.553e-01 2.209e-15  2.0   4889.0  6.87
gd108      2833.71  3.007e-01  8.694e-14  1.552e-01 2.240e-15  2.0   4889.0  0.19
gd108      2836.37  3.081e-01  9.004e-14  1.552e-01 2.309e-15  2.0   4889.0  6.91
gd108      2839.03  2.977e-01  8.725e-14  1.551e-01 2.243e-15  2.0   4889.0  4.05
gd108      2841.69  3.064e-01  8.980e-14  1.551e-01 2.278e-15  2.0   4889.0  1.95
gd108      2844.36  2.947e-01  8.657e-14  1.550e-01 2.216e-15  2.0   4889.0  6.55
gd108      2847.02  2.969e-01  8.642e-14  1.549e-01 2.401e-15  2.0   4889.0  3.92
gd108      2849.68  3.039e-01  8.855e-14  1.549e-01 2.600e-15  2.0   4889.0  7.53
gd108      2852.34  3.015e-01  8.837e-14  1.548e-01 2.549e-15  2.0   4889.0  6.14
gd108      2855.01  3.096e-01  9.203e-14  1.548e-01 2.630e-15  2.0   4889.0  0.70
gd108      2857.67  2.951e-01  8.796e-14  1.547e-01 2.238e-15  2.0   4889.0  1.47
gd108      2860.33  2.978e-01  8.860e-14  1.546e-01 2.212e-15  2.0   4889.0  2.02
gd108      2863.00  2.814e-01  8.392e-14  1.546e-01 2.149e-15  2.0   4889.0  1.58
gd108      2865.66  2.830e-01  8.396e-14  1.545e-01 2.136e-15  2.0   4889.0  5.35
gd108      2868.32  2.836e-01  8.435e-14  1.545e-01 2.424e-15  2.0   4889.0  0.84
gd108      2870.98  2.854e-01  8.658e-14  1.544e-01 2.179e-15  2.0   4889.0  9.28
gd108      2873.65  2.779e-01  8.446e-14  1.543e-01 2.151e-15  2.0   4889.0  3.34
gd108      2876.31  2.733e-01  8.250e-14  1.543e-01 2.102e-15  2.0   4889.0 16.13
gd108      2878.97  2.808e-01  8.502e-14  1.542e-01 2.134e-15  2.0   4889.0 11.32
gd108      2881.63  2.791e-01  8.493e-14  1.541e-01 2.130e-15  2.0   4889.0 11.73
gd108      2884.30  2.835e-01  8.671e-14  1.541e-01 2.154e-15  2.0   4889.0  3.48
gd108      2886.96  2.801e-01  8.611e-14  1.540e-01 2.138e-15  2.0   4889.0  2.46
gd108      2889.62  2.826e-01  8.712e-14  1.539e-01 2.149e-15  2.0   4889.0  6.80
gd108      2892.28  2.646e-01  8.184e-14  1.539e-01 2.086e-15  2.0   4889.0  7.07
gd108      2894.95  2.641e-01  8.211e-14  1.538e-01 2.088e-15  2.0   4889.0  3.62
gd108      2897.61  2.692e-01  8.395e-14  1.537e-01 2.106e-15  2.0   4889.0  4.68
gd108      2900.27  2.596e-01  8.100e-14  1.536e-01 2.169e-15  2.0   4889.0  6.59
gd108      2902.94  2.564e-01  8.036e-14  1.536e-01 2.077e-15  2.0   4889.0  6.18
gd108      2905.60  2.552e-01  8.116e-14  1.535e-01 2.075e-15  2.0   4889.0  7.28
gd108      2908.26  2.440e-01  7.807e-14  1.534e-01 2.041e-15  2.0   4889.0  5.01
gd108      2910.92  2.548e-01  8.122e-14  1.534e-01 2.065e-15  2.0   4889.0  1.63
gd108      2913.59  2.742e-01  8.799e-14  1.533e-01 2.135e-15  2.0   4889.0  7.98
gd108      2916.25  2.409e-01  7.769e-14  1.532e-01 2.027e-15  2.0   4889.0  2.00
gd108      2918.91  2.461e-01  8.002e-14  1.531e-01 2.054e-15  2.0   4889.0  0.15
gd108      2921.57  2.575e-01  8.419e-14  1.531e-01 2.093e-15  2.0   4889.0  4.74
gd108      2924.24  2.382e-01  7.847e-14  1.530e-01 2.053e-15  2.0   4889.0  6.65
gd108      2926.90  2.352e-01  7.836e-14  1.529e-01 2.048e-15  2.0   4889.0  3.36
gd108      2929.56  2.322e-01  7.809e-14  1.528e-01 2.051e-15  2.0   4889.0  2.34
gd108      2932.22  2.314e-01  7.939e-14  1.528e-01 2.078e-15  2.0   4889.0  8.50
gd108      2934.89  2.353e-01  8.155e-14  1.527e-01 2.108e-15  2.0   4889.0  1.83
gd108      2937.55  2.259e-01  7.922e-14  1.526e-01 2.086e-15  2.0   4889.0  8.85
gd108      2940.21  2.182e-01  7.689e-14  1.525e-01 2.070e-15  2.0   4889.0  5.02
gd108      2942.88  2.295e-01  8.168e-14  1.525e-01 2.122e-15  2.0   4889.0  8.31
gd108      2945.54  2.164e-01  7.781e-14  1.524e-01 2.102e-15  2.0   4889.0  0.80
gd108      2948.20  2.135e-01  7.716e-14  1.523e-01 2.088e-15  2.0   4889.0  4.73
gd108      2950.86  2.171e-01  7.860e-14  1.522e-01 2.094e-15  2.0   4889.0  8.23
gd108      2953.53  2.060e-01  7.490e-14  1.521e-01 2.064e-15  2.0   4889.0  0.59
gd108      2956.19  2.056e-01  7.484e-14  1.521e-01 2.060e-15  2.0   4889.0  1.10
gd108      2958.85  2.094e-01  7.670e-14  1.520e-01 2.228e-15  2.0   4889.0  1.47
gd108      2961.51  2.103e-01  7.836e-14  1.519e-01 2.114e-15  2.0   4889.0  2.59
gd108      2964.18  2.106e-01  7.955e-14  1.518e-01 2.137e-15  2.0   4889.0  1.21
gd108      2966.84  2.089e-01  8.034e-14  1.517e-01 2.162e-15  2.0   4889.0  0.57
gd108      2969.50  2.103e-01  8.197e-14  1.517e-01 2.190e-15  2.0   4889.0  5.45
gd108      2972.16  2.031e-01  7.952e-14  1.516e-01 2.165e-15  2.0   4889.0  1.97
gd108      2974.83  2.030e-01  8.073e-14  1.648e-01 1.691e-15  3.0   9628.8  2.15
gd108      2977.49  1.941e-01  7.802e-14  1.648e-01 1.668e-15  3.0   9628.8  1.93
gd108      2980.15  1.937e-01  7.897e-14  1.649e-01 1.762e-15  3.0   9628.8  2.11
gd108      2982.82  1.993e-01  8.219e-14  1.649e-01 1.809e-15  3.0   9628.8  6.42
gd108      2985.48  1.916e-01  7.970e-14  1.649e-01 1.810e-15  3.0   9628.8  7.23
gd108      2988.14  1.979e-01  8.318e-14  1.649e-01 1.899e-15  3.0   9628.8 16.00
gd108      2990.80  1.866e-01  7.930e-14  1.649e-01 1.730e-15  3.0   9628.8 11.72
gd108      2993.47  1.746e-01  7.491e-14  1.650e-01 1.654e-15  3.0   9628.8  2.95
gd108      2996.13  1.710e-01  7.459e-14  1.650e-01 1.649e-15  3.0   9628.8  7.94
gd108      2998.79  1.684e-01  7.422e-14  1.650e-01 1.645e-15  3.0   9628.8  5.80
gd108      3001.45  1.729e-01  7.647e-14  1.650e-01 1.655e-15  3.0   9628.8  2.91
gd108      3004.12  1.696e-01  7.578e-14  1.650e-01 1.652e-15  3.0   9628.8  2.86
gd108      3006.78  1.602e-01  7.190e-14  1.650e-01 1.578e-15  3.0   9628.8  4.26
gd108      3009.44  1.633e-01  7.424e-14  1.651e-01 1.645e-15  3.0   9628.8  4.65
gd108      3012.10  1.547e-01  7.157e-14  1.651e-01 1.622e-15  3.0   9628.8  9.16
gd108      3014.77  1.518e-01  7.118e-14  1.651e-01 1.631e-15  3.0   9628.8  9.14
gd108      3017.43  1.550e-01  7.409e-14  1.651e-01 1.670e-15  3.0   9628.8  7.40
gd108      3020.09  1.542e-01  7.531e-14  1.651e-01 1.690e-15  3.0   9628.8  7.24
gd108      3022.76  1.613e-01  7.998e-14  1.652e-01 1.762e-15  3.0   9628.8  4.22
gd108      3025.42  1.417e-01  7.106e-14  1.652e-01 1.643e-15  3.0   9628.8  0.25
gd108      3028.08  1.388e-01  7.062e-14  1.652e-01 1.652e-15  3.0   9628.8  8.14
gd108      3030.74  1.465e-01  7.487e-14  1.652e-01 1.719e-15  3.0   9628.8  7.84
gd108      3033.41  1.404e-01  7.285e-14  1.652e-01 1.686e-15  3.0   9628.8  3.87
gd108      3036.07  1.335e-01  7.009e-14  1.652e-01 1.674e-15  3.0   9628.8  5.67
gd108      3038.73  1.374e-01  7.324e-14  1.652e-01 1.712e-15  3.0   9628.8  4.56
gd108      3041.39  1.345e-01  7.363e-14  1.653e-01 1.732e-15  3.0   9628.8  4.44
gd108      3070.68  1.076e-01  7.086e-14  1.654e-01 1.860e-15  3.0   9628.8  8.19
gd108      3073.35  1.046e-01  7.006e-14  1.654e-01 1.856e-15  3.0   9628.8  2.67
gd108      3076.01  1.002e-01  6.888e-14  1.654e-01 1.865e-15  3.0   9628.8 11.78
gd108      3078.67  9.997e-02  6.988e-14  1.654e-01 1.894e-15  3.0   9628.8  4.41
gd108      3081.33  9.917e-02  6.997e-14  1.654e-01 2.120e-15  3.0   9628.8  3.83
gd108      3084.00  9.605e-02  6.891e-14  1.654e-01 2.049e-15  3.0   9628.8  9.39
gd108      3086.66  9.632e-02  7.053e-14  1.654e-01 1.958e-15  3.0   9628.8  5.94
gd108      3089.32  9.192e-02  6.845e-14  1.654e-01 1.956e-15  3.0   9628.8  7.99
gd108      3091.98  8.848e-02  6.696e-14  1.654e-01 1.959e-15  3.0   9628.8  8.67
gd108      3094.65  8.755e-02  6.737e-14  1.653e-01 1.987e-15  3.0   9628.8  9.13
gd108      3097.31  8.367e-02  6.587e-14  1.653e-01 2.004e-15  3.0   9628.8  5.33
gd108      3099.97  8.463e-02  6.770e-14  1.653e-01 2.044e-15  3.0   9628.8  6.17
gd108      3102.64  8.602e-02  6.962e-14  1.653e-01 2.072e-15  3.0   9628.8  4.97
gd108      3105.30  8.431e-02  6.955e-14  1.653e-01 2.091e-15  3.0   9628.8  5.59
gd108      3107.96  8.274e-02  6.943e-14  1.653e-01 2.130e-15  3.0   9628.8  2.70
gd108      3110.62  8.150e-02  6.921e-14  1.653e-01 2.438e-15  3.0   9628.8  4.90
gd108      3113.29  7.789e-02  6.751e-14  1.652e-01 2.143e-15  3.0   9628.8  1.10
gd108      3115.95  7.965e-02  7.042e-14  1.652e-01 2.199e-15  3.0   9628.8  4.47
gd108      3118.61  7.867e-02  7.098e-14  1.652e-01 2.283e-15  3.0   9628.8  4.49
gd108      3121.27  7.617e-02  7.022e-14  1.652e-01 2.257e-15  3.0   9628.8  7.22
gd108      3123.94  7.076e-02  6.666e-14  1.651e-01 2.266e-15  3.0   9628.8  6.72
gd108      3126.60  7.102e-02  6.806e-14  1.651e-01 2.291e-15  3.0   9628.8 15.02
gd108      3129.26  7.235e-02  7.050e-14  1.651e-01 2.439e-15  3.0   9628.8  1.64
gd108      3131.92  7.009e-02  6.938e-14  1.650e-01 2.898e-15  3.0   9628.8  6.76
gd108      3134.59  6.520e-02  6.574e-14  1.650e-01 3.009e-15  3.0   9628.8  0.79
gd108      3137.25  6.467e-02  6.635e-14  1.649e-01 3.136e-15  3.0   9628.8  6.45
gd108      3139.91  6.696e-02  6.998e-14  1.649e-01 3.107e-15  3.0   9628.8  2.73
gd108      3142.58  6.112e-02  6.616e-14  1.648e-01 2.468e-15  3.0   9628.8  7.07
gd108      3145.24  6.128e-02  6.788e-14  1.648e-01 2.522e-15  3.0   9628.8  1.68
gd108      3147.90  6.017e-02  6.828e-14  1.647e-01 2.568e-15  3.0   9628.8 16.51
gd108      3150.56  6.182e-02  7.163e-14  1.647e-01 2.656e-15  3.0   9628.8  8.63
gd108      3153.23  6.572e-02  7.813e-14  1.646e-01 2.926e-15  3.0   9628.8  6.06
gd108      3155.89  6.131e-02  7.414e-14  1.646e-01 3.026e-15  3.0   9628.8  9.36
gd108      3158.55  5.749e-02  7.108e-14  1.645e-01 3.082e-15  3.0   9628.8  1.50
gd108      3161.21  5.554e-02  6.934e-14  1.644e-01 2.749e-15  3.0   9628.8 10.36
gd108      3163.88  5.416e-02  6.904e-14  1.643e-01 2.775e-15  3.0   9628.8 11.70
gd108      3166.54  5.438e-02  7.219e-14  1.643e-01 2.911e-15  3.0   9628.8  6.92
gd108      3169.20  4.911e-02  6.649e-14  1.642e-01 2.882e-15  3.0   9628.8 12.33
gd108      3171.86  5.164e-02  7.122e-14  1.641e-01 3.153e-15  3.0   9628.8 12.52
gd108      3174.53  4.922e-02  6.921e-14  1.640e-01 3.035e-15  3.0   9628.8 22.43
gd108      3177.19  4.605e-02  6.629e-14  1.639e-01 2.980e-15  3.0   9628.8 20.60
gd108      3179.85  4.786e-02  7.035e-14  1.638e-01 3.059e-15  3.0   9628.8 14.51
gd108      3182.52  4.667e-02  6.993e-14  1.637e-01 3.101e-15  3.0   9628.8 10.73
gd108      3185.18  4.498e-02  6.861e-14  1.636e-01 3.126e-15  3.0   9628.8  1.97
gd108      3187.84  4.127e-02  6.436e-14  1.635e-01 3.123e-15  3.0   9628.8  1.34
gd108      3190.50  4.218e-02  6.740e-14  1.633e-01 3.206e-15  3.0   9628.8  2.28
gd108      3193.17  3.906e-02  6.388e-14  1.632e-01 3.214e-15  3.0   9628.8  4.90
gd108      3195.83  3.856e-02  6.452e-14  1.631e-01 3.269e-15  3.0   9628.8  8.89
gd108      3198.49  3.919e-02  6.720e-14  1.630e-01 3.354e-15  3.0   9628.8  3.30
gd108      3201.15  3.927e-02  6.800e-14  1.628e-01 3.365e-15  3.0   9628.8  6.15
gd108      3203.82  3.821e-02  6.806e-14  1.627e-01 3.415e-15  3.0   9628.8 15.94
gd108      3206.48  3.420e-02  6.462e-14  1.625e-01 3.531e-15  3.0   9628.8 20.98
gd108      3209.14  3.207e-02  6.226e-14  1.624e-01 3.591e-15  3.0   9628.8 12.20
gd108      3211.80  3.100e-02  6.160e-14  1.622e-01 3.598e-15  3.0   9628.8  8.31
gd108      3214.47  3.466e-02  7.072e-14  1.620e-01 3.802e-15  3.0   9628.8 11.35
gd108      3217.13  3.487e-02  7.329e-14  1.618e-01 3.902e-15  3.0   9628.8  9.69
gd108      3219.79  3.473e-02  7.522e-14  1.617e-01 4.007e-15  3.0   9628.8  4.90
gd108      3222.46  3.122e-02  6.900e-14  1.615e-01 4.043e-15  3.0   9628.8 11.32
gd108      3225.12  2.686e-02  6.087e-14  1.613e-01 3.912e-15  3.0   9628.8 17.10
gd108      3227.78  2.719e-02  6.343e-14  1.611e-01 4.199e-15  3.0   9628.8 24.31
gd108      3230.44  2.753e-02  6.536e-14  1.609e-01 4.417e-15  3.0   9628.8 19.25
gd108      3233.11  2.622e-02  6.405e-14  1.607e-01 4.335e-15  3.0   9628.8 14.85
gd108      3235.77  2.602e-02  6.581e-14  1.604e-01 4.407e-15  3.0   9628.8 20.43
gd108      3238.43  2.634e-02  6.848e-14  1.602e-01 4.617e-15  3.0   9628.8 16.05
gd108      3241.09  2.250e-02  6.008e-14  1.600e-01 4.349e-15  3.0   9628.8 28.42
gd108      3243.76  2.250e-02  6.172e-14  1.597e-01 4.377e-15  3.0   9628.8 21.68
gd108      3246.42  2.110e-02  5.953e-14  1.595e-01 4.429e-15  3.0   9628.8 16.50
gd108      3249.08  1.946e-02  5.636e-14  1.592e-01 4.439e-15  3.0   9628.8 15.60
gd108      3251.74  1.947e-02  5.719e-14  1.589e-01 4.398e-15  3.0   9628.8 34.24
gd108      3254.41  2.193e-02  6.601e-14  1.586e-01 4.617e-15  3.0   9628.8 36.15
gd108      3257.07  2.325e-02  7.199e-14  1.584e-01 5.143e-15  3.0   9628.8 52.32
gd108      3259.73  2.167e-02  6.885e-14  1.581e-01 5.547e-15  3.0   9628.8 68.28
gd108      3262.40  1.644e-02  5.335e-14  1.578e-01 4.732e-15  3.0   9628.8 66.57
gd108      3265.06  1.528e-02  5.067e-14  1.574e-01 4.738e-15  3.0   9628.8 42.38
gd108      3267.72  1.820e-02  6.162e-14  1.571e-01 4.996e-15  3.0   9628.8 18.09
gd108      3270.38  1.543e-02  5.348e-14  1.568e-01 4.863e-15  3.0   9628.8 11.24
gd108      3273.05  1.375e-02  4.882e-14  1.564e-01 4.765e-15  3.0   9628.8 22.12
gd108      3275.71  1.431e-02  5.302e-14  1.561e-01 5.163e-15  3.0   9628.8 25.37
gd108      3278.37  1.570e-02  5.941e-14  1.557e-01 5.158e-15  3.0   9628.8 26.86
gd108      3281.03  1.397e-02  5.378e-14  1.554e-01 5.644e-15  3.0   9628.8 52.95
gd108      3283.70  1.401e-02  5.519e-14  1.550e-01 5.111e-15  3.0   9628.8 50.35
gd108      3286.36  1.560e-02  6.323e-14  1.546e-01 5.312e-15  3.0   9628.8 27.41
gd108      3289.02  1.521e-02  6.313e-14  1.542e-01 6.021e-15  3.0   9628.8 21.62
gd108      3291.68  1.539e-02  6.550e-14  1.538e-01 5.370e-15  3.0   9628.8 28.24
gd108      3294.35  1.651e-02  7.225e-14  1.533e-01 5.481e-15  3.0   9628.8 10.10
gd108      3297.01  1.780e-02  7.840e-14  1.529e-01 5.463e-15  3.0   9628.8 25.62
gd108      3299.67  1.600e-02  7.249e-14  1.524e-01 6.098e-15  3.0   9628.8 32.54
gd108      3302.34  1.691e-02  8.045e-14  1.520e-01 6.026e-15  3.0   9628.8 43.98
gd108      3305.00  1.474e-02  7.238e-14  1.515e-01 6.370e-15  3.0   9628.8 42.31
gd108      3307.66  1.396e-02  7.078e-14  1.510e-01 6.358e-15  3.0   9628.8 47.97
gd108      3310.32  1.034e-02  5.313e-14  1.505e-01 5.513e-15  3.0   9628.8  9.88
gd108      3312.99  9.949e-03  5.307e-14  1.500e-01 7.565e-15  3.0   9628.8 11.95
gd108      3315.65  9.782e-03  5.482e-14  1.495e-01 7.689e-15  3.0   9628.8 30.12
gd108      3318.31  1.042e-02  6.006e-14  1.489e-01 7.555e-15  3.0   9628.8  2.21
gd108      3320.97  9.168e-03  5.686e-14  1.484e-01 9.606e-15  3.0   9628.8 18.50
gd108      3323.64  9.738e-03  6.269e-14  1.478e-01 9.057e-15  3.0   9628.8 28.70
gd108      3326.30  1.178e-02  7.673e-14  1.472e-01 9.197e-15  3.0   9628.8 32.65
gd108      3328.96  1.141e-02  7.738e-14  1.466e-01 1.137e-14  3.0   9628.8 27.84
gd108      3331.62  7.920e-03  5.631e-14  1.460e-01 9.862e-15  3.0   9628.8 33.97
gd108      3334.29  8.261e-03  6.104e-14  1.454e-01 1.247e-14  3.0   9628.8 15.18
gd108      3336.95  1.093e-02  8.014e-14  1.448e-01 1.332e-14  3.0   9628.8 34.25
gd108      3339.61  9.854e-03  7.477e-14  1.441e-01 1.152e-14  3.0   9628.8 34.26
gd108      3342.28  7.335e-03  5.900e-14  1.434e-01 1.218e-14  3.0   9628.8 67.94
gd108      3344.94  5.089e-03  4.172e-14  1.212e-01 1.480e-14  2.0   4889.0 51.28
hz21       1152.26  1.060e-01  9.647e-13  5.584e-02 2.857e-14 14.0  28312.8 17.37
hz21       1153.93  1.150e-01  9.888e-13  5.356e-02 2.520e-14 16.0  34072.3 14.81
hz21       1155.61  1.247e-01  1.006e-12  5.369e-02 2.439e-14 16.0  34072.3 12.47
hz21       1157.29  1.394e-01  1.046e-12  5.382e-02 2.357e-14 16.0  34072.3 19.28
hz21       1158.96  1.426e-01  9.967e-13  5.260e-02 2.188e-14 17.0  35332.1 13.27
hz21       1160.64  1.516e-01  9.709e-13  5.273e-02 2.056e-14 17.0  35332.1 13.20
hz21       1162.31  1.668e-01  9.991e-13  5.286e-02 2.011e-14 17.0  35332.1 10.35
hz21       1163.99  1.748e-01  9.763e-13  5.299e-02 1.914e-14 17.0  35332.1 11.35
hz21       1165.67  1.827e-01  9.758e-13  5.311e-02 1.863e-14 17.0  35332.1 13.12
hz21       1167.34  2.018e-01  1.009e-12  5.324e-02 1.848e-14 17.0  35332.1 10.43
hz21       1169.02  2.117e-01  9.974e-13  5.336e-02 1.768e-14 17.0  35332.1 15.21
hz21       1170.70  2.283e-01  1.016e-12  5.348e-02 1.756e-14 17.0  35332.1 10.12
hz21       1172.37  2.295e-01  9.609e-13  5.360e-02 1.655e-14 17.0  35332.1  8.01
hz21       1174.05  2.520e-01  9.947e-13  5.372e-02 1.637e-14 17.0  35332.1  9.89
hz21       1175.73  2.590e-01  9.621e-13  5.384e-02 1.567e-14 17.0  35332.1  9.37
hz21       1177.40  2.868e-01  1.011e-12  5.396e-02 1.583e-14 17.0  35332.1 12.23
hz21       1179.08  2.833e-01  9.444e-13  5.407e-02 1.496e-14 17.0  35332.1  8.42
hz21       1180.75  3.020e-01  9.594e-13  5.418e-02 1.462e-14 17.0  35332.1  6.62
hz21       1182.43  3.189e-01  9.632e-13  5.429e-02 1.452e-14 17.0  35332.1  9.76
hz21       1184.11  3.299e-01  9.507e-13  5.440e-02 1.434e-14 17.0  35332.1  7.67
hz21       1185.78  3.524e-01  9.694e-13  5.450e-02 1.417e-14 17.0  35332.1  6.07
hz21       1187.46  3.538e-01  9.332e-13  4.910e-02 1.489e-14 15.0  32932.5  5.57
hz21       1189.14  3.519e-01  8.876e-13  5.121e-02 1.626e-14 12.0  25853.4  8.18
hz21       1190.81  3.602e-01  8.672e-13  6.056e-02 1.993e-14  8.0  17934.3  4.36
hz21       1192.49  4.159e-01  9.560e-13  7.121e-02 2.105e-14  9.0  18834.0  9.40
hz21       1194.17  4.186e-01  9.298e-13  7.128e-02 1.905e-14  9.0  18834.0  7.66
hz21       1195.84  3.972e-01  8.521e-13  7.135e-02 1.715e-14  9.0  18834.0  5.42
hz21       1197.52  4.366e-01  9.109e-13  6.819e-02 1.625e-14 10.0  21053.5  5.42
hz21       1199.19  4.409e-01  9.013e-13  5.946e-02 1.429e-14 13.0  24712.9  7.74
hz21       1200.87  4.220e-01  8.515e-13  5.538e-02 1.197e-14 17.0  35332.1  6.17
hz21       1202.55  4.449e-01  8.723e-13  5.547e-02 1.205e-14 17.0  35332.1  8.45
hz21       1204.22  4.567e-01  8.679e-13  5.556e-02 1.235e-14 17.0  35332.1  6.09
hz21       1205.90  4.771e-01  8.811e-13  5.564e-02 1.272e-14 17.0  35332.1 13.66
hz21       1207.58  4.780e-01  8.561e-13  4.884e-02 1.306e-14 16.0  32453.4 13.21
hz21       1209.25  5.397e-01  9.375e-13  4.891e-02 1.781e-14 16.0  32453.4 12.50
hz21       1210.93  5.891e-01  9.931e-13  4.898e-02 1.782e-14 16.0  32453.4 24.68
hz21       1212.60  5.787e-01  9.453e-13  4.905e-02 1.823e-14 16.0  32453.4 33.69
hz21       1214.28  5.537e-01  8.754e-13  4.912e-02 1.873e-14 16.0  32453.4 42.43
hz21       1215.96  5.025e-01  7.744e-13  4.918e-02 1.657e-14 16.0  32453.4 47.28
hz21       1217.63  5.226e-01  7.875e-13  4.925e-02 1.916e-14 16.0  32453.4 42.28
hz21       1219.31  5.340e-01  7.871e-13  4.931e-02 1.686e-14 16.0  32453.4 31.16
hz21       1220.99  5.549e-01  7.964e-13  5.633e-02 1.592e-14 17.0  35332.1 26.45
hz21       1222.66  5.791e-01  8.155e-13  5.610e-02 1.368e-14 16.0  31732.3 11.61
hz21       1224.34  5.656e-01  7.784e-13  5.616e-02 1.023e-14 16.0  31732.3  9.50
hz21       1226.02  5.824e-01  7.909e-13  5.622e-02 1.020e-14 16.0  31732.3  9.44
hz21       1227.69  5.953e-01  7.932e-13  5.628e-02 1.009e-14 16.0  31732.3  6.91
hz21       1229.37  6.153e-01  8.051e-13  5.623e-02 1.136e-14 15.0  28852.5  6.67
hz21       1231.04  6.540e-01  8.466e-13  5.628e-02 1.167e-14 15.0  28852.5  7.87
hz21       1232.72  6.528e-01  8.296e-13  5.993e-02 1.154e-14 13.0  23873.2 13.63
hz21       1234.40  6.796e-01  8.522e-13  5.997e-02 1.146e-14 13.0  23873.2  4.81
hz21       1236.07  6.838e-01  8.532e-13  6.001e-02 1.227e-14 13.0  23873.2 10.64
hz21       1237.75  7.065e-01  8.693e-13  6.306e-02 1.254e-14 12.0  21773.8  9.46
hz21       1239.43  6.834e-01  8.310e-13  6.309e-02 1.198e-14 12.0  21773.8 11.30
hz21       1241.10  7.108e-01  8.494e-13  6.311e-02 1.249e-14 12.0  21773.8  8.90
hz21       1242.78  7.040e-01  8.315e-13  6.696e-02 1.240e-14 11.0  19674.3  5.95
hz21       1244.46  7.177e-01  8.369e-13  7.060e-02 1.291e-14 10.0  17574.8  8.82
hz21       1246.13  7.278e-01  8.432e-13  7.062e-02 1.350e-14 10.0  17574.8 12.93
hz21       1247.81  7.052e-01  8.106e-13  7.063e-02 1.334e-14 10.0  17574.8  8.17
hz21       1249.48  7.341e-01  8.396e-13  6.603e-02 1.215e-14 11.0  19674.3  7.93
hz21       1251.16  7.129e-01  8.220e-13  6.340e-02 1.149e-14 12.0  21773.8  5.60
hz21       1252.84  7.021e-01  8.032e-13  6.341e-02 1.207e-14 12.0  21773.8  6.48
hz21       1254.51  7.317e-01  8.330e-13  6.830e-02 1.380e-14 10.0  18054.4  6.87
hz21       1256.19  7.377e-01  8.326e-13  6.832e-02 1.267e-14 10.0  18054.4  4.95
hz21       1257.87  7.252e-01  8.160e-13  6.041e-02 1.202e-14 12.0  23033.7 10.04
hz21       1259.54  7.357e-01  8.221e-13  6.043e-02 1.158e-14 12.0  23033.7 10.68
hz21       1261.22  7.119e-01  7.929e-13  6.328e-02 1.222e-14 12.0  21773.8  7.62
hz21       1262.89  7.243e-01  8.025e-13  6.328e-02 1.138e-14 12.0  21773.8  7.50
hz21       1264.57  7.317e-01  8.071e-13  6.329e-02 1.149e-14 12.0  21773.8  7.55
hz21       1266.25  7.451e-01  8.195e-13  6.328e-02 1.218e-14 12.0  21773.8  7.60
hz21       1267.92  7.560e-01  8.266e-13  6.328e-02 1.211e-14 12.0  21773.8  7.19
hz21       1269.60  7.450e-01  8.093e-13  6.328e-02 1.231e-14 12.0  21773.8  7.74
hz21       1271.28  7.534e-01  8.079e-13  6.705e-02 1.296e-14 11.0  19674.3  8.26
hz21       1272.95  7.759e-01  8.285e-13  6.704e-02 1.202e-14 11.0  19674.3 11.16
hz21       1274.63  7.369e-01  7.821e-13  6.703e-02 1.177e-14 11.0  19674.3 10.36
hz21       1276.31  7.470e-01  7.889e-13  6.343e-02 1.072e-14 12.0  21773.8  6.36
hz21       1277.98  7.355e-01  7.718e-13  6.700e-02 1.147e-14 11.0  19674.3  6.67
hz21       1279.66  7.332e-01  7.686e-13  6.836e-02 1.253e-14 10.0  18054.4  7.67
hz21       1281.33  7.805e-01  8.181e-13  6.835e-02 1.294e-14 10.0  18054.4  8.87
hz21       1283.01  7.270e-01  7.594e-13  6.834e-02 1.257e-14 10.0  18054.4  5.85
hz21       1284.69  7.790e-01  8.124e-13  5.945e-02 1.136e-14 13.0  25133.2  7.47
hz21       1286.36  7.558e-01  7.856e-13  5.895e-02 1.067e-14 14.0  26753.0  8.81
hz21       1288.04  7.354e-01  7.637e-13  6.157e-02 1.100e-14 13.0  24653.5  8.58
hz21       1289.72  7.229e-01  7.486e-13  6.501e-02 1.259e-14 12.0  21773.8  8.54
hz21       1291.39  7.370e-01  7.620e-13  6.498e-02 1.199e-14 12.0  21773.8  8.86
hz21       1293.07  7.453e-01  7.701e-13  6.496e-02 1.121e-14 12.0  21773.8  7.44
hz21       1294.75  7.150e-01  7.382e-13  6.790e-02 1.209e-14 11.0  19674.3 11.59
hz21       1296.42  7.139e-01  7.411e-13  6.787e-02 1.164e-14 11.0  19674.3 10.39
hz21       1298.10  7.441e-01  7.725e-13  6.399e-02 1.098e-14 12.0  21773.8  8.84
hz21       1299.77  7.479e-01  7.774e-13  6.508e-02 1.104e-14 11.0  20153.9 10.17
hz21       1301.45  7.384e-01  7.639e-13  6.241e-02 1.140e-14 12.0  22253.4 11.39
hz21       1303.13  6.790e-01  7.026e-13  6.239e-02 9.951e-15 12.0  22253.4  6.33
hz21       1304.80  6.735e-01  6.976e-13  6.236e-02 1.078e-14 12.0  22253.4 12.36
hz21       1306.48  6.992e-01  7.162e-13  6.335e-02 1.069e-14 12.0  21653.8 10.16
hz21       1308.16  7.008e-01  7.194e-13  6.331e-02 1.021e-14 12.0  21653.8  8.69
hz21       1309.83  6.783e-01  6.981e-13  6.035e-02 9.891e-15 13.0  23753.2  8.24
hz21       1311.51  7.225e-01  7.558e-13  6.031e-02 1.048e-14 13.0  23753.2 11.83
hz21       1313.19  6.895e-01  7.226e-13  5.880e-02 1.008e-14 14.0  25972.7  8.18
hz21       1314.86  6.734e-01  7.070e-13  5.876e-02 9.898e-15 14.0  25972.7  9.47
hz21       1316.54  6.567e-01  6.905e-13  6.252e-02 1.100e-14 12.0  21773.8  9.38
hz21       1318.21  6.647e-01  7.001e-13  6.248e-02 1.066e-14 12.0  21773.8  7.45
hz21       1319.89  7.101e-01  7.510e-13  6.356e-02 1.156e-14 11.0  20153.9 12.75
hz21       1321.57  6.678e-01  6.977e-13  6.352e-02 1.134e-14 11.0  20153.9  6.48
hz21       1323.24  6.695e-01  7.018e-13  5.926e-02 1.003e-14 13.0  24352.9  7.57
hz21       1324.92  6.706e-01  7.047e-13  6.218e-02 1.058e-14 12.0  22253.4  8.22
hz21       1326.60  6.782e-01  7.095e-13  6.246e-02 1.071e-14 12.0  21773.8 13.31
hz21       1328.27  6.805e-01  7.154e-13  6.241e-02 1.006e-14 12.0  21773.8  8.65
hz21       1329.95  6.711e-01  7.105e-13  6.355e-02 1.071e-14 11.0  20153.9  8.85
hz21       1331.62  6.560e-01  7.046e-13  6.350e-02 1.066e-14 11.0  20153.9  6.43
hz21       1333.30  6.505e-01  7.003e-13  6.173e-02 1.022e-14 12.0  22253.4  6.69
hz21       1334.98  6.191e-01  6.689e-13  6.168e-02 1.013e-14 12.0  22253.4 10.17
hz21       1336.65  6.070e-01  6.587e-13  6.062e-02 9.601e-15 13.0  23873.2  8.29
hz21       1338.33  6.087e-01  6.636e-13  6.057e-02 9.158e-15 13.0  23873.2  4.35
hz21       1340.01  6.068e-01  6.568e-13  6.476e-02 1.074e-14 11.0  19674.3  9.34
hz21       1341.68  5.983e-01  6.506e-13  6.470e-02 1.018e-14 11.0  19674.3  8.36
hz21       1343.36  6.416e-01  7.000e-13  6.463e-02 1.118e-14 11.0  19674.3  7.69
hz21       1345.04  6.217e-01  6.813e-13  6.457e-02 1.075e-14 11.0  19674.3  9.21
hz21       1346.71  6.080e-01  6.699e-13  6.026e-02 9.849e-15 13.0  23873.2  9.27
hz21       1348.39  6.268e-01  6.942e-13  6.040e-02 9.342e-15 14.0  26753.0  9.21
hz21       1350.06  6.016e-01  6.711e-13  6.013e-02 1.043e-14 13.0  23873.2  8.55
hz21       1351.74  6.074e-01  6.796e-13  6.007e-02 9.609e-15 13.0  23873.2  8.50
hz21       1353.42  5.830e-01  6.562e-13  5.758e-02 9.093e-15 14.0  25972.7  9.69
hz21       1355.09  5.990e-01  6.788e-13  5.752e-02 9.171e-15 14.0  25972.7 11.98
hz21       1356.77  5.948e-01  6.767e-13  5.745e-02 9.434e-15 14.0  25972.7  9.62
hz21       1358.45  5.804e-01  6.633e-13  5.739e-02 9.117e-15 14.0  25972.7  8.14
hz21       1360.12  5.705e-01  6.494e-13  5.522e-02 8.626e-15 15.0  28852.5  5.25
hz21       1361.80  5.725e-01  6.553e-13  5.516e-02 8.765e-15 15.0  28852.5  7.30
hz21       1363.48  5.668e-01  6.506e-13  5.510e-02 8.464e-15 15.0  28852.5  8.43
hz21       1365.15  5.484e-01  6.348e-13  5.504e-02 8.249e-15 15.0  28852.5  4.53
hz21       1366.83  5.354e-01  6.218e-13  5.705e-02 8.675e-15 14.0  25972.7  5.73
hz21       1368.50  5.353e-01  6.251e-13  5.698e-02 8.769e-15 14.0  25972.7  7.87
hz21       1370.18  5.228e-01  6.172e-13  5.690e-02 8.395e-15 14.0  25972.7  8.34
hz21       1371.86  5.265e-01  6.250e-13  5.683e-02 8.495e-15 14.0  25972.7  9.18
hz21       1373.53  5.477e-01  6.552e-13  5.540e-02 8.280e-15 16.0  31732.3  8.20
hz21       1375.21  5.175e-01  6.194e-13  5.534e-02 7.988e-15 16.0  31732.3  8.11
hz21       1376.89  5.200e-01  6.263e-13  5.528e-02 8.668e-15 16.0  31732.3  8.27
hz21       1378.56  5.267e-01  6.382e-13  5.522e-02 8.483e-15 16.0  31732.3  8.01
hz21       1380.24  5.199e-01  6.345e-13  5.445e-02 8.541e-15 15.0  28852.5  8.61
hz21       1381.91  5.073e-01  6.228e-13  5.438e-02 8.273e-15 15.0  28852.5  6.17
hz21       1383.59  5.126e-01  6.333e-13  5.432e-02 8.716e-15 15.0  28852.5  6.56
hz21       1385.27  4.872e-01  6.070e-13  5.425e-02 8.539e-15 15.0  28852.5  9.11
hz21       1386.94  5.212e-01  6.551e-13  5.490e-02 8.411e-15 16.0  31732.3  6.79
hz21       1388.62  5.091e-01  6.452e-13  5.483e-02 8.097e-15 16.0  31732.3  5.80
hz21       1390.30  4.821e-01  6.131e-13  5.476e-02 7.913e-15 16.0  31732.3 10.54
hz21       1391.97  4.554e-01  5.838e-13  5.470e-02 7.767e-15 16.0  31732.3  7.09
hz21       1393.65  4.755e-01  6.146e-13  5.463e-02 7.620e-15 16.0  31732.3  7.83
hz21       1395.33  4.388e-01  5.724e-13  5.456e-02 7.295e-15 16.0  31732.3  7.45
hz21       1397.00  4.450e-01  5.851e-13  5.449e-02 7.557e-15 16.0  31732.3  7.85
hz21       1398.68  4.352e-01  5.772e-13  5.442e-02 8.016e-15 16.0  31732.3  8.44
hz21       1400.35  4.442e-01  5.942e-13  5.435e-02 7.732e-15 16.0  31732.3  6.60
hz21       1402.03  4.478e-01  6.047e-13  5.569e-02 7.940e-15 16.0  33712.3  7.62
hz21       1403.71  4.301e-01  5.857e-13  5.563e-02 7.405e-15 16.0  33712.3  6.82
hz21       1405.38  4.132e-01  5.646e-13  5.556e-02 7.433e-15 16.0  33712.3  8.89
hz21       1407.06  4.247e-01  5.831e-13  5.484e-02 7.888e-15 15.0  30112.4  7.83
hz21       1408.74  4.223e-01  5.823e-13  5.400e-02 7.671e-15 16.0  31732.3  6.93
hz21       1410.41  4.365e-01  6.063e-13  5.393e-02 7.687e-15 16.0  31732.3  9.09
hz21       1412.09  4.094e-01  5.722e-13  5.385e-02 7.308e-15 16.0  31732.3  5.05
hz21       1413.77  4.136e-01  5.809e-13  5.449e-02 7.258e-15 17.0  35332.1  7.75
hz21       1415.44  4.029e-01  5.727e-13  5.441e-02 7.191e-15 17.0  35332.1  7.47
hz21       1417.12  3.968e-01  5.673e-13  5.434e-02 7.001e-15 17.0  35332.1  6.35
hz21       1418.79  3.886e-01  5.584e-13  5.356e-02 7.353e-15 16.0  31732.3  6.89
hz21       1420.47  4.017e-01  5.718e-13  5.348e-02 7.519e-15 16.0  31732.3  7.03
hz21       1422.15  3.829e-01  5.482e-13  5.341e-02 7.060e-15 16.0  31732.3  6.24
hz21       1423.82  3.889e-01  5.598e-13  5.333e-02 7.112e-15 16.0  31732.3  8.26
hz21       1425.50  3.689e-01  5.384e-13  5.330e-02 6.830e-15 16.0  32452.3  7.45
hz21       1427.18  3.838e-01  5.642e-13  5.322e-02 7.484e-15 16.0  32452.3  7.84
hz21       1428.85  3.747e-01  5.545e-13  5.314e-02 7.125e-15 16.0  32452.3  6.72
hz21       1430.53  3.795e-01  5.655e-13  5.306e-02 7.526e-15 16.0  32452.3  6.56
hz21       1432.20  3.688e-01  5.536e-13  5.367e-02 6.974e-15 17.0  35332.1  8.33
hz21       1433.88  3.693e-01  5.582e-13  5.359e-02 6.960e-15 17.0  35332.1  6.90
hz21       1435.56  3.597e-01  5.431e-13  5.352e-02 6.687e-15 17.0  35332.1  7.81
hz21       1437.23  3.547e-01  5.390e-13  5.344e-02 6.829e-15 17.0  35332.1  4.43
hz21       1438.91  3.508e-01  5.360e-13  5.336e-02 6.753e-15 17.0  35332.1  8.63
hz21       1440.59  3.385e-01  5.229e-13  5.329e-02 6.605e-15 17.0  35332.1  7.36
hz21       1442.26  3.359e-01  5.220e-13  5.321e-02 6.626e-15 17.0  35332.1  7.26
hz21       1443.94  3.409e-01  5.326e-13  5.313e-02 6.686e-15 17.0  35332.1  9.15
hz21       1445.62  3.368e-01  5.283e-13  5.305e-02 6.611e-15 17.0  35332.1  7.19
hz21       1447.29  3.356e-01  5.288e-13  5.298e-02 6.555e-15 17.0  35332.1  8.18
hz21       1448.97  3.343e-01  5.289e-13  5.290e-02 6.451e-15 17.0  35332.1  7.32
hz21       1450.64  3.201e-01  5.098e-13  5.208e-02 6.534e-15 16.0  31732.3  4.84
hz21       1452.32  3.166e-01  5.061e-13  5.200e-02 6.486e-15 16.0  31732.3  9.48
hz21       1454.00  3.161e-01  5.069e-13  5.192e-02 6.729e-15 16.0  31732.3  8.12
hz21       1455.67  3.185e-01  5.131e-13  5.184e-02 6.861e-15 16.0  31732.3  4.67
hz21       1457.35  3.293e-01  5.323e-13  5.251e-02 6.733e-15 17.0  35332.1  6.54
hz21       1459.03  3.119e-01  5.052e-13  5.243e-02 6.415e-15 17.0  35332.1  9.94
hz21       1460.70  3.099e-01  5.074e-13  5.235e-02 6.216e-15 17.0  35332.1  8.88
hz21       1462.38  3.084e-01  5.062e-13  5.227e-02 6.355e-15 17.0  35332.1  7.22
hz21       1464.06  3.036e-01  4.996e-13  5.219e-02 6.373e-15 17.0  35332.1  8.25
hz21       1465.73  3.194e-01  5.227e-13  5.211e-02 6.505e-15 17.0  35332.1  5.96
hz21       1467.41  3.032e-01  4.977e-13  5.203e-02 6.294e-15 17.0  35332.1  7.06
hz21       1469.08  3.127e-01  5.148e-13  5.195e-02 6.545e-15 17.0  35332.1  6.25
hz21       1470.76  3.050e-01  5.013e-13  5.188e-02 6.154e-15 17.0  35332.1  9.19
hz21       1472.44  3.022e-01  4.980e-13  5.180e-02 6.143e-15 17.0  35332.1  5.83
hz21       1474.11  3.015e-01  4.983e-13  5.172e-02 6.235e-15 17.0  35332.1  5.66
hz21       1475.79  2.892e-01  4.791e-13  5.164e-02 6.126e-15 17.0  35332.1  5.75
hz21       1477.47  2.990e-01  4.968e-13  5.156e-02 6.323e-15 17.0  35332.1  5.94
hz21       1479.14  2.919e-01  4.859e-13  5.148e-02 6.090e-15 17.0  35332.1  6.31
hz21       1480.82  2.948e-01  4.932e-13  5.140e-02 6.584e-15 17.0  35332.1  6.26
hz21       1482.50  2.817e-01  4.725e-13  5.132e-02 5.956e-15 17.0  35332.1  7.45
hz21       1484.17  2.906e-01  4.889e-13  5.125e-02 6.158e-15 17.0  35332.1  9.17
hz21       1485.85  2.776e-01  4.693e-13  5.117e-02 5.955e-15 17.0  35332.1  8.10
hz21       1487.52  2.850e-01  4.839e-13  5.109e-02 6.112e-15 17.0  35332.1  4.15
hz21       1489.20  2.885e-01  4.918e-13  5.101e-02 6.126e-15 17.0  35332.1  8.52
hz21       1490.88  2.842e-01  4.850e-13  5.093e-02 6.224e-15 17.0  35332.1  6.68
hz21       1492.55  2.784e-01  4.774e-13  5.086e-02 5.852e-15 17.0  35332.1  8.26
hz21       1494.23  2.758e-01  4.750e-13  5.078e-02 6.038e-15 17.0  35332.1  7.13
hz21       1495.91  2.823e-01  4.910e-13  5.070e-02 5.938e-15 17.0  35332.1  9.27
hz21       1497.58  2.625e-01  4.586e-13  5.062e-02 5.745e-15 17.0  35332.1  6.86
hz21       1499.26  2.829e-01  4.971e-13  5.055e-02 6.180e-15 17.0  35332.1  7.43
hz21       1500.93  2.698e-01  4.782e-13  5.047e-02 5.945e-15 17.0  35332.1  6.35
hz21       1502.61  2.719e-01  4.846e-13  5.039e-02 5.925e-15 17.0  35332.1  6.35
hz21       1504.29  2.554e-01  4.579e-13  5.032e-02 5.688e-15 17.0  35332.1  5.49
hz21       1505.96  2.535e-01  4.570e-13  5.024e-02 5.710e-15 17.0  35332.1  7.41
hz21       1507.64  2.505e-01  4.533e-13  5.017e-02 5.837e-15 17.0  35332.1  5.93
hz21       1509.32  2.481e-01  4.505e-13  5.009e-02 6.007e-15 17.0  35332.1  7.15
hz21       1510.99  2.388e-01  4.329e-13  5.001e-02 5.594e-15 17.0  35332.1  5.09
hz21       1512.67  2.383e-01  4.341e-13  4.994e-02 5.707e-15 17.0  35332.1  4.59
hz21       1514.35  2.423e-01  4.430e-13  4.986e-02 5.611e-15 17.0  35332.1  5.93
hz21       1516.02  2.381e-01  4.363e-13  4.979e-02 5.482e-15 17.0  35332.1  8.42
hz21       1517.70  2.419e-01  4.454e-13  4.972e-02 5.559e-15 17.0  35332.1  7.12
hz21       1519.37  2.391e-01  4.417e-13  4.964e-02 5.472e-15 17.0  35332.1  7.65
hz21       1521.05  2.402e-01  4.461e-13  4.957e-02 5.539e-15 17.0  35332.1  6.32
hz21       1522.73  2.411e-01  4.495e-13  4.949e-02 5.484e-15 17.0  35332.1  6.99
hz21       1524.40  2.393e-01  4.472e-13  4.942e-02 5.444e-15 17.0  35332.1  6.84
hz21       1526.08  2.298e-01  4.311e-13  4.935e-02 5.339e-15 17.0  35332.1  6.50
hz21       1527.76  2.334e-01  4.381e-13  4.928e-02 5.348e-15 17.0  35332.1  8.18
hz21       1529.43  2.330e-01  4.376e-13  4.920e-02 5.474e-15 17.0  35332.1  6.17
hz21       1531.11  2.343e-01  4.412e-13  4.913e-02 5.384e-15 17.0  35332.1  5.60
hz21       1532.79  2.267e-01  4.268e-13  4.906e-02 5.307e-15 17.0  35332.1  4.60
hz21       1534.46  2.326e-01  4.380e-13  4.899e-02 5.386e-15 17.0  35332.1  8.84
hz21       1536.14  2.343e-01  4.408e-13  4.892e-02 5.373e-15 17.0  35332.1  6.67
hz21       1537.81  2.349e-01  4.416e-13  4.885e-02 5.359e-15 17.0  35332.1  5.95
hz21       1539.49  2.290e-01  4.296e-13  4.878e-02 5.308e-15 17.0  35332.1  6.18
hz21       1541.17  2.329e-01  4.373e-13  4.871e-02 5.365e-15 17.0  35332.1  6.78
hz21       1542.84  2.302e-01  4.313e-13  4.864e-02 5.200e-15 17.0  35332.1  7.02
hz21       1544.52  2.325e-01  4.349e-13  4.857e-02 5.352e-15 17.0  35332.1  6.24
hz21       1546.20  2.221e-01  4.158e-13  4.850e-02 5.199e-15 17.0  35332.1  8.78
hz21       1547.87  2.215e-01  4.150e-13  4.843e-02 5.162e-15 17.0  35332.1  5.24
hz21       1549.55  2.197e-01  4.121e-13  4.837e-02 5.010e-15 17.0  35332.1  7.62
hz21       1551.22  2.237e-01  4.180e-13  4.830e-02 5.228e-15 17.0  35332.1  6.47
hz21       1552.90  2.189e-01  4.096e-13  4.823e-02 5.101e-15 17.0  35332.1  6.08
hz21       1554.58  2.219e-01  4.154e-13  4.817e-02 4.984e-15 17.0  35332.1  6.50
hz21       1556.25  2.175e-01  4.079e-13  4.810e-02 4.975e-15 17.0  35332.1  7.73
hz21       1557.93  2.284e-01  4.285e-13  4.804e-02 5.122e-15 17.0  35332.1  8.49
hz21       1559.61  2.171e-01  4.077e-13  4.797e-02 4.907e-15 17.0  35332.1 10.20
hz21       1561.28  2.114e-01  3.986e-13  4.791e-02 4.825e-15 17.0  35332.1  5.08
hz21       1562.96  2.264e-01  4.272e-13  4.784e-02 5.113e-15 17.0  35332.1  7.80
hz21       1564.64  2.219e-01  4.191e-13  4.778e-02 5.028e-15 17.0  35332.1  7.90
hz21       1566.31  2.182e-01  4.140e-13  4.772e-02 5.041e-15 17.0  35332.1  7.61
hz21       1567.99  2.146e-01  4.063e-13  4.765e-02 4.938e-15 17.0  35332.1  5.80
hz21       1569.66  2.075e-01  3.918e-13  4.759e-02 4.740e-15 17.0  35332.1 10.13
hz21       1571.34  2.216e-01  4.140e-13  4.753e-02 4.970e-15 17.0  35332.1  5.12
hz21       1573.02  2.188e-01  4.078e-13  4.747e-02 4.795e-15 17.0  35332.1  7.53
hz21       1574.69  2.180e-01  4.055e-13  4.741e-02 4.833e-15 17.0  35332.1  4.54
hz21       1576.37  2.162e-01  3.999e-13  4.735e-02 4.781e-15 17.0  35332.1  6.81
hz21       1578.05  2.228e-01  4.114e-13  4.729e-02 4.967e-15 17.0  35332.1  6.37
hz21       1579.72  2.119e-01  3.902e-13  4.723e-02 4.715e-15 17.0  35332.1  7.30
hz21       1581.40  2.196e-01  4.045e-13  4.717e-02 4.990e-15 17.0  35332.1  9.89
hz21       1583.08  2.135e-01  3.922e-13  4.711e-02 4.914e-15 17.0  35332.1  5.36
hz21       1584.75  2.134e-01  3.911e-13  4.705e-02 4.607e-15 17.0  35332.1  6.84
hz21       1586.43  2.056e-01  3.786e-13  4.699e-02 4.582e-15 17.0  35332.1  8.62
hz21       1588.10  2.081e-01  3.832e-13  4.694e-02 4.799e-15 17.0  35332.1  8.35
hz21       1589.78  2.040e-01  3.756e-13  4.688e-02 4.486e-15 17.0  35332.1  5.06
hz21       1591.46  2.130e-01  3.898e-13  4.683e-02 4.491e-15 17.0  35332.1  5.34
hz21       1593.13  2.068e-01  3.787e-13  4.677e-02 4.564e-15 17.0  35332.1  5.13
hz21       1594.81  2.033e-01  3.721e-13  4.671e-02 4.475e-15 17.0  35332.1  5.86
hz21       1596.49  2.065e-01  3.795e-13  4.666e-02 4.717e-15 17.0  35332.1  4.78
hz21       1598.16  2.074e-01  3.813e-13  4.661e-02 4.417e-15 17.0  35332.1  6.67
hz21       1599.84  1.997e-01  3.668e-13  4.655e-02 4.394e-15 17.0  35332.1  7.06
hz21       1601.52  2.011e-01  3.695e-13  4.650e-02 4.308e-15 17.0  35332.1  7.77
hz21       1603.19  2.012e-01  3.695e-13  4.645e-02 4.270e-15 17.0  35332.1  7.26
hz21       1604.87  2.038e-01  3.741e-13  4.640e-02 4.289e-15 17.0  35332.1  6.58
hz21       1606.54  2.038e-01  3.729e-13  4.635e-02 4.290e-15 17.0  35332.1  6.03
hz21       1608.22  2.002e-01  3.654e-13  4.629e-02 4.275e-15 17.0  35332.1  3.25
hz21       1609.90  1.970e-01  3.587e-13  4.624e-02 4.183e-15 17.0  35332.1  5.15
hz21       1611.57  1.980e-01  3.589e-13  4.620e-02 4.199e-15 17.0  35332.1  9.36
hz21       1613.25  1.971e-01  3.567e-13  4.615e-02 4.301e-15 17.0  35332.1  8.64
hz21       1614.93  1.985e-01  3.582e-13  4.610e-02 4.157e-15 17.0  35332.1  7.45
hz21       1616.60  2.026e-01  3.643e-13  4.605e-02 4.150e-15 17.0  35332.1  5.71
hz21       1618.28  1.976e-01  3.543e-13  4.600e-02 4.132e-15 17.0  35332.1  5.59
hz21       1619.95  2.001e-01  3.578e-13  4.596e-02 4.184e-15 17.0  35332.1  8.24
hz21       1621.63  2.004e-01  3.587e-13  4.591e-02 4.186e-15 17.0  35332.1 12.27
hz21       1623.31  1.912e-01  3.412e-13  4.586e-02 4.153e-15 17.0  35332.1 10.19
hz21       1624.98  1.888e-01  3.359e-13  4.582e-02 3.972e-15 17.0  35332.1  7.73
hz21       1626.66  1.856e-01  3.286e-13  4.577e-02 3.851e-15 17.0  35332.1  7.47
hz21       1628.34  1.839e-01  3.249e-13  4.573e-02 3.759e-15 17.0  35332.1  6.62
hz21       1630.01  1.919e-01  3.352e-13  4.569e-02 3.897e-15 17.0  35332.1  8.43
hz21       1631.69  1.819e-01  3.170e-13  4.564e-02 3.883e-15 17.0  35332.1  7.77
hz21       1633.37  1.844e-01  3.206e-13  4.560e-02 3.847e-15 17.0  35332.1  5.65
hz21       1635.04  1.656e-01  2.891e-13  4.556e-02 3.587e-15 17.0  35332.1  7.68
hz21       1636.72  1.636e-01  2.850e-13  4.552e-02 3.628e-15 17.0  35332.1  9.49
hz21       1638.39  1.512e-01  2.627e-13  4.548e-02 3.403e-15 17.0  35332.1  8.93
hz21       1640.07  1.373e-01  2.371e-13  4.543e-02 3.157e-15 17.0  35332.1  6.87
hz21       1641.75  1.357e-01  2.338e-13  4.539e-02 3.108e-15 17.0  35332.1  5.46
hz21       1643.42  1.394e-01  2.395e-13  4.536e-02 3.248e-15 17.0  35332.1  9.54
hz21       1645.10  1.529e-01  2.617e-13  4.532e-02 3.235e-15 17.0  35332.1 11.02
hz21       1646.78  1.610e-01  2.748e-13  4.528e-02 3.345e-15 17.0  35332.1 11.31
hz21       1648.45  1.716e-01  2.916e-13  4.524e-02 3.414e-15 17.0  35332.1  8.88
hz21       1650.13  1.781e-01  3.002e-13  4.520e-02 3.441e-15 17.0  35332.1  7.59
hz21       1651.81  1.848e-01  3.104e-13  4.517e-02 3.615e-15 17.0  35332.1  8.43
hz21       1653.48  1.933e-01  3.232e-13  4.513e-02 3.539e-15 17.0  35332.1  5.02
hz21       1655.16  1.920e-01  3.215e-13  4.509e-02 3.502e-15 17.0  35332.1  8.17
hz21       1656.83  1.961e-01  3.269e-13  4.506e-02 3.508e-15 17.0  35332.1  8.00
hz21       1658.51  2.033e-01  3.374e-13  4.503e-02 3.507e-15 17.0  35332.1  8.30
hz21       1660.19  1.974e-01  3.269e-13  4.499e-02 3.489e-15 17.0  35332.1  7.44
hz21       1661.86  1.976e-01  3.257e-13  4.496e-02 3.489e-15 17.0  35332.1  6.36
hz21       1663.54  2.042e-01  3.349e-13  4.492e-02 3.488e-15 17.0  35332.1  6.78
hz21       1665.22  2.031e-01  3.294e-13  4.489e-02 3.411e-15 17.0  35332.1  5.29
hz21       1666.89  2.007e-01  3.242e-13  4.486e-02 3.363e-15 17.0  35332.1  4.36
hz21       1668.57  2.015e-01  3.242e-13  4.483e-02 3.365e-15 17.0  35332.1  7.18
hz21       1670.24  2.058e-01  3.322e-13  4.480e-02 3.372e-15 17.0  35332.1  6.21
hz21       1671.92  1.955e-01  3.142e-13  4.477e-02 3.329e-15 17.0  35332.1  5.30
hz21       1673.60  2.009e-01  3.215e-13  4.474e-02 3.406e-15 17.0  35332.1  5.03
hz21       1675.27  2.015e-01  3.208e-13  4.471e-02 3.312e-15 17.0  35332.1  5.29
hz21       1676.95  1.971e-01  3.123e-13  4.468e-02 3.243e-15 17.0  35332.1  8.12
hz21       1678.63  2.024e-01  3.194e-13  4.465e-02 3.234e-15 17.0  35332.1  7.99
hz21       1680.30  2.071e-01  3.240e-13  4.462e-02 3.227e-15 17.0  35332.1  6.23
hz21       1681.98  2.029e-01  3.162e-13  4.460e-02 3.175e-15 17.0  35332.1  4.53
hz21       1683.66  2.053e-01  3.184e-13  4.457e-02 3.224e-15 17.0  35332.1  5.28
hz21       1685.33  2.049e-01  3.158e-13  4.454e-02 3.129e-15 17.0  35332.1  7.15
hz21       1687.01  2.037e-01  3.127e-13  4.452e-02 3.109e-15 17.0  35332.1  5.30
hz21       1688.68  2.042e-01  3.121e-13  4.449e-02 3.090e-15 17.0  35332.1  4.24
hz21       1690.36  2.047e-01  3.120e-13  4.447e-02 3.100e-15 17.0  35332.1  6.20
hz21       1692.04  2.047e-01  3.107e-13  4.444e-02 3.065e-15 17.0  35332.1  5.83
hz21       1693.71  2.051e-01  3.099e-13  4.442e-02 3.035e-15 17.0  35332.1  5.72
hz21       1695.39  2.104e-01  3.162e-13  4.440e-02 3.050e-15 17.0  35332.1  6.54
hz21       1697.07  2.149e-01  3.212e-13  4.437e-02 3.044e-15 17.0  35332.1  5.88
hz21       1698.74  2.088e-01  3.107e-13  4.435e-02 2.980e-15 17.0  35332.1  5.80
hz21       1700.42  2.061e-01  3.052e-13  4.433e-02 2.950e-15 17.0  35332.1  4.07
hz21       1702.10  2.051e-01  3.021e-13  4.431e-02 2.919e-15 17.0  35332.1  6.24
hz21       1703.77  2.087e-01  3.060e-13  4.429e-02 2.902e-15 17.0  35332.1  7.46
hz21       1705.45  2.054e-01  2.985e-13  4.427e-02 2.864e-15 17.0  35332.1  6.56
hz21       1707.12  2.070e-01  2.991e-13  4.425e-02 2.831e-15 17.0  35332.1  8.48
hz21       1708.80  2.061e-01  2.964e-13  4.423e-02 2.813e-15 17.0  35332.1  5.10
hz21       1710.48  2.089e-01  2.991e-13  4.421e-02 2.808e-15 17.0  35332.1  6.18
hz21       1712.15  2.109e-01  3.003e-13  4.419e-02 2.792e-15 17.0  35332.1  8.28
hz21       1713.83  2.148e-01  3.043e-13  4.417e-02 2.799e-15 17.0  35332.1  6.73
hz21       1715.51  2.144e-01  3.023e-13  4.415e-02 2.760e-15 17.0  35332.1  5.98
hz21       1717.18  2.147e-01  3.010e-13  4.414e-02 2.742e-15 17.0  35332.1  6.13
hz21       1718.86  2.088e-01  2.912e-13  4.412e-02 2.708e-15 17.0  35332.1  7.71
hz21       1720.54  2.109e-01  2.931e-13  4.410e-02 2.677e-15 17.0  35332.1  5.62
hz21       1722.21  2.113e-01  2.919e-13  4.409e-02 2.665e-15 17.0  35332.1  6.02
hz21       1723.89  2.123e-01  2.918e-13  4.407e-02 2.641e-15 17.0  35332.1  6.52
hz21       1725.56  2.076e-01  2.805e-13  4.406e-02 2.568e-15 17.0  35332.1  4.19
hz21       1727.24  2.118e-01  2.840e-13  4.404e-02 2.553e-15 17.0  35332.1  6.32
hz21       1728.92  2.126e-01  2.831e-13  4.403e-02 2.537e-15 17.0  35332.1  5.51
hz21       1730.59  2.147e-01  2.843e-13  4.402e-02 2.523e-15 17.0  35332.1  6.07
hz21       1732.27  2.203e-01  2.899e-13  4.400e-02 2.556e-15 17.0  35332.1  7.14
hz21       1733.95  2.205e-01  2.883e-13  4.399e-02 2.508e-15 17.0  35332.1  4.66
hz21       1735.62  2.191e-01  2.844e-13  4.398e-02 2.481e-15 17.0  35332.1  5.25
hz21       1737.30  2.223e-01  2.866e-13  4.397e-02 2.469e-15 17.0  35332.1  4.08
hz21       1738.97  2.194e-01  2.808e-13  4.396e-02 2.429e-15 17.0  35332.1  5.12
hz21       1740.65  2.194e-01  2.804e-13  4.395e-02 2.413e-15 17.0  35332.1  6.08
hz21       1742.33  2.189e-01  2.779e-13  4.394e-02 2.392e-15 17.0  35332.1  4.67
hz21       1744.00  2.252e-01  2.841e-13  4.393e-02 2.397e-15 17.0  35332.1  5.94
hz21       1745.68  2.258e-01  2.827e-13  4.392e-02 2.419e-15 17.0  35332.1  6.25
hz21       1747.36  2.288e-01  2.848e-13  4.391e-02 2.429e-15 17.0  35332.1  6.97
hz21       1749.03  2.266e-01  2.808e-13  4.390e-02 2.448e-15 17.0  35332.1  5.41
hz21       1750.71  2.301e-01  2.841e-13  4.389e-02 2.360e-15 17.0  35332.1  5.76
hz21       1752.39  2.286e-01  2.808e-13  4.388e-02 2.321e-15 17.0  35332.1  4.22
hz21       1754.06  2.312e-01  2.826e-13  4.388e-02 2.347e-15 17.0  35332.1  4.53
hz21       1755.74  2.263e-01  2.738e-13  4.387e-02 2.262e-15 17.0  35332.1  3.17
hz21       1757.41  2.318e-01  2.790e-13  4.386e-02 2.259e-15 17.0  35332.1  5.29
hz21       1759.09  2.296e-01  2.752e-13  4.386e-02 2.229e-15 17.0  35332.1  6.86
hz21       1760.77  2.334e-01  2.788e-13  4.385e-02 2.241e-15 17.0  35332.1  5.15
hz21       1762.44  2.295e-01  2.730e-13  4.385e-02 2.199e-15 17.0  35332.1  4.39
hz21       1764.12  2.255e-01  2.669e-13  4.384e-02 2.163e-15 17.0  35332.1  5.50
hz21       1765.80  2.325e-01  2.746e-13  4.384e-02 2.192e-15 17.0  35332.1  5.83
hz21       1767.47  2.288e-01  2.689e-13  4.384e-02 2.150e-15 17.0  35332.1  5.50
hz21       1769.15  2.225e-01  2.603e-13  4.383e-02 2.118e-15 17.0  35332.1  3.67
hz21       1770.83  2.239e-01  2.606e-13  4.383e-02 2.085e-15 17.0  35332.1  6.10
hz21       1772.50  2.283e-01  2.646e-13  4.383e-02 2.100e-15 17.0  35332.1  6.01
hz21       1774.18  2.305e-01  2.662e-13  4.383e-02 2.099e-15 17.0  35332.1  5.67
hz21       1775.85  2.253e-01  2.592e-13  4.383e-02 2.054e-15 17.0  35332.1  4.53
hz21       1777.53  2.256e-01  2.583e-13  4.383e-02 2.036e-15 17.0  35332.1  5.56
hz21       1779.21  2.291e-01  2.612e-13  4.383e-02 2.034e-15 17.0  35332.1  5.36
hz21       1780.88  2.354e-01  2.678e-13  4.383e-02 2.045e-15 17.0  35332.1  5.85
hz21       1782.56  2.375e-01  2.694e-13  3.904e-02 2.070e-15 16.0  34432.3  3.74
hz21       1784.24  2.321e-01  2.624e-13  3.904e-02 2.065e-15 16.0  34432.3  4.14
hz21       1785.91  2.331e-01  2.647e-13  3.699e-02 2.224e-15 14.0  29574.3  4.69
hz21       1795.97  2.350e-01  2.598e-13  4.584e-02 2.235e-15 14.0  27592.7  4.69
hz21       1797.65  2.330e-01  2.576e-13  4.385e-02 1.943e-15 17.0  35332.1  5.63
hz21       1799.32  2.328e-01  2.569e-13  4.386e-02 1.898e-15 17.0  35332.1  5.83
hz21       1801.00  2.258e-01  2.488e-13  4.386e-02 1.902e-15 17.0  35332.1  6.04
hz21       1802.68  2.250e-01  2.475e-13  4.387e-02 1.864e-15 17.0  35332.1  5.03
hz21       1804.35  2.278e-01  2.502e-13  4.388e-02 1.860e-15 17.0  35332.1  9.07
hz21       1806.03  2.306e-01  2.517e-13  4.389e-02 1.869e-15 17.0  35332.1  5.88
hz21       1807.70  2.280e-01  2.484e-13  4.389e-02 1.842e-15 17.0  35332.1  3.96
hz21       1809.38  2.261e-01  2.458e-13  4.390e-02 1.820e-15 17.0  35332.1  4.95
hz21       1811.06  2.251e-01  2.448e-13  4.391e-02 1.820e-15 17.0  35332.1  3.82
hz21       1812.73  2.208e-01  2.396e-13  4.392e-02 1.796e-15 17.0  35332.1  3.26
hz21       1814.41  2.256e-01  2.444e-13  4.393e-02 1.799e-15 17.0  35332.1  4.75
hz21       1816.09  2.246e-01  2.421e-13  4.394e-02 1.782e-15 17.0  35332.1  5.38
hz21       1817.76  2.243e-01  2.414e-13  4.395e-02 1.779e-15 17.0  35332.1  4.78
hz21       1819.44  2.269e-01  2.437e-13  4.396e-02 1.798e-15 17.0  35332.1  5.05
hz21       1821.12  2.210e-01  2.363e-13  4.398e-02 1.817e-15 17.0  35332.1  4.04
hz21       1822.79  2.251e-01  2.404e-13  4.399e-02 1.813e-15 17.0  35332.1  5.08
hz21       1824.47  2.231e-01  2.379e-13  4.400e-02 1.757e-15 17.0  35332.1  4.81
hz21       1826.14  2.248e-01  2.387e-13  4.402e-02 1.733e-15 17.0  35332.1  3.70
hz21       1827.82  2.268e-01  2.405e-13  4.403e-02 1.722e-15 17.0  35332.1  3.73
hz21       1829.50  2.273e-01  2.410e-13  4.405e-02 1.732e-15 17.0  35332.1  5.71
hz21       1831.17  2.277e-01  2.440e-13  4.406e-02 1.737e-15 17.0  35332.1  4.48
hz21       1832.85  2.274e-01  2.436e-13  4.408e-02 1.715e-15 17.0  35332.1  5.94
hz21       1834.53  2.253e-01  2.410e-13  4.410e-02 1.711e-15 17.0  35332.1  5.78
hz21       1836.20  2.249e-01  2.397e-13  4.411e-02 1.696e-15 17.0  35332.1  4.55
hz21       1837.88  2.258e-01  2.406e-13  4.413e-02 1.717e-15 17.0  35332.1  4.94
hz21       1839.55  2.246e-01  2.393e-13  4.415e-02 1.701e-15 17.0  35332.1  4.86
hz21       1841.23  2.230e-01  2.379e-13  4.417e-02 1.676e-15 17.0  35332.1  3.31
hz21       1842.91  2.227e-01  2.375e-13  4.419e-02 1.671e-15 17.0  35332.1  5.31
hz21       1844.58  2.186e-01  2.332e-13  4.421e-02 1.647e-15 17.0  35332.1  6.06
hz21       1846.26  2.208e-01  2.367e-13  4.423e-02 1.687e-15 17.0  35332.1  5.89
hz21       1847.94  2.167e-01  2.321e-13  4.426e-02 1.645e-15 17.0  35332.1  7.33
hz21       1849.61  2.149e-01  2.302e-13  4.428e-02 1.635e-15 17.0  35332.1  5.99
hz21       1851.29  2.187e-01  2.325e-13  4.430e-02 1.636e-15 17.0  35332.1  4.73
hz21       1852.97  2.182e-01  2.320e-13  4.433e-02 1.627e-15 17.0  35332.1  4.54
hz21       1854.64  2.167e-01  2.304e-13  4.436e-02 1.621e-15 17.0  35332.1  4.53
hz21       1856.32  2.168e-01  2.311e-13  4.438e-02 1.614e-15 17.0  35332.1  5.28
hz21       1857.99  2.146e-01  2.287e-13  4.441e-02 1.602e-15 17.0  35332.1  4.96
hz21       1859.67  2.167e-01  2.311e-13  4.444e-02 1.613e-15 17.0  35332.1  5.54
hz21       1861.35  2.133e-01  2.278e-13  4.447e-02 1.599e-15 17.0  35332.1  4.53
hz21       1863.02  2.111e-01  2.255e-13  4.450e-02 1.587e-15 17.0  35332.1  5.84
hz21       1864.70  2.092e-01  2.235e-13  4.453e-02 1.584e-15 17.0  35332.1  3.85
hz21       1866.38  2.123e-01  2.257e-13  4.456e-02 1.576e-15 17.0  35332.1  3.68
hz21       1868.05  2.116e-01  2.251e-13  4.459e-02 1.572e-15 17.0  35332.1  4.42
hz21       1869.73  2.121e-01  2.260e-13  4.462e-02 1.571e-15 17.0  35332.1  5.05
hz21       1871.41  2.136e-01  2.281e-13  4.466e-02 1.589e-15 17.0  35332.1  4.86
hz21       1873.08  2.101e-01  2.246e-13  4.469e-02 1.570e-15 17.0  35332.1  4.06
hz21       1874.76  2.078e-01  2.226e-13  4.473e-02 1.560e-15 17.0  35332.1  4.16
hz21       1876.43  2.059e-01  2.213e-13  4.476e-02 1.556e-15 17.0  35332.1  4.39
hz21       1878.11  2.033e-01  2.188e-13  4.480e-02 1.548e-15 17.0  35332.1  4.20
hz21       1879.79  2.015e-01  2.173e-13  4.484e-02 1.543e-15 17.0  35332.1  4.26
hz21       1881.46  2.060e-01  2.228e-13  4.488e-02 1.555e-15 17.0  35332.1  4.31
hz21       1883.14  2.063e-01  2.235e-13  4.492e-02 1.556e-15 17.0  35332.1  5.25
hz21       1884.82  2.037e-01  2.211e-13  4.496e-02 1.549e-15 17.0  35332.1  5.40
hz21       1886.49  2.022e-01  2.198e-13  4.501e-02 1.547e-15 17.0  35332.1  4.42
hz21       1888.17  2.004e-01  2.184e-13  4.505e-02 1.555e-15 17.0  35332.1  5.71
hz21       1889.85  1.984e-01  2.168e-13  4.510e-02 1.545e-15 17.0  35332.1  5.38
hz21       1891.52  2.002e-01  2.194e-13  4.514e-02 1.555e-15 17.0  35332.1  5.52
hz21       1893.20  1.988e-01  2.184e-13  4.519e-02 1.543e-15 17.0  35332.1  4.67
hz21       1894.87  1.969e-01  2.168e-13  4.524e-02 1.539e-15 17.0  35332.1  4.54
hz21       1896.55  1.967e-01  2.168e-13  4.529e-02 1.536e-15 17.0  35332.1  5.79
hz21       1898.23  1.973e-01  2.181e-13  4.534e-02 1.539e-15 17.0  35332.1  4.71
hz21       1899.90  1.942e-01  2.152e-13  4.540e-02 1.528e-15 17.0  35332.1  5.70
hz21       1901.58  1.928e-01  2.141e-13  4.545e-02 1.549e-15 17.0  35332.1  4.62
hz21       1903.26  1.912e-01  2.128e-13  4.551e-02 1.521e-15 17.0  35332.1  5.58
hz21       1904.93  1.902e-01  2.121e-13  4.556e-02 1.523e-15 17.0  35332.1  4.63
hz21       1906.61  1.903e-01  2.131e-13  4.562e-02 1.532e-15 17.0  35332.1  5.05
hz21       1908.28  1.882e-01  2.110e-13  4.568e-02 1.521e-15 17.0  35332.1  4.94
hz21       1909.96  1.846e-01  2.070e-13  4.574e-02 1.505e-15 17.0  35332.1  4.38
hz21       1911.64  1.846e-01  2.066e-13  4.581e-02 1.499e-15 17.0  35332.1  5.02
hz21       1913.31  1.838e-01  2.056e-13  4.587e-02 1.494e-15 17.0  35332.1  5.25
hz21       1914.99  1.838e-01  2.056e-13  4.594e-02 1.496e-15 17.0  35332.1  6.70
hz21       1916.67  1.850e-01  2.055e-13  4.600e-02 1.511e-15 17.0  35332.1  3.35
hz21       1918.34  1.825e-01  2.025e-13  4.763e-02 1.558e-15 16.0  33232.6  3.45
hz21       1920.02  1.824e-01  2.026e-13  4.770e-02 1.571e-15 16.0  33232.6  2.87
hz21       1921.70  1.819e-01  2.018e-13  4.778e-02 1.700e-15 16.0  33232.6  4.00
hz21       1923.37  1.860e-01  2.062e-13  4.786e-02 1.686e-15 16.0  33232.6  4.18
hz21       1925.05  1.833e-01  2.040e-13  4.794e-02 1.655e-15 16.0  33232.6  2.72
hz21       1926.72  1.821e-01  2.026e-13  4.802e-02 1.568e-15 16.0  33232.6  3.44
hz21       1928.40  1.820e-01  2.027e-13  4.652e-02 1.471e-15 17.0  35332.1  4.20
hz21       1930.08  1.830e-01  2.041e-13  4.660e-02 1.460e-15 17.0  35332.1  4.79
hz21       1931.75  1.805e-01  2.011e-13  4.668e-02 1.448e-15 17.0  35332.1  4.56
hz21       1933.43  1.805e-01  2.009e-13  4.677e-02 1.443e-15 17.0  35332.1  5.91
hz21       1935.11  1.825e-01  2.020e-13  4.686e-02 1.440e-15 17.0  35332.1  6.40
hz21       1936.78  1.787e-01  1.975e-13  4.695e-02 1.430e-15 17.0  35332.1  5.49
hz21       1938.46  1.801e-01  1.987e-13  4.704e-02 1.430e-15 17.0  35332.1  5.14
hz21       1940.14  1.788e-01  1.967e-13  4.713e-02 1.416e-15 17.0  35332.1  5.07
hz21       1941.81  1.784e-01  1.958e-13  4.722e-02 1.408e-15 17.0  35332.1  4.28
hz21       1943.49  1.761e-01  1.928e-13  4.732e-02 1.399e-15 17.0  35332.1  4.18
hz21       1945.16  1.759e-01  1.926e-13  4.742e-02 1.411e-15 17.0  35332.1  3.99
hz21       1946.84  1.769e-01  1.931e-13  4.752e-02 1.391e-15 17.0  35332.1  4.65
hz21       1948.52  1.775e-01  1.930e-13  4.763e-02 1.385e-15 17.0  35332.1  5.66
hz21       1950.19  1.786e-01  1.931e-13  4.773e-02 1.385e-15 17.0  35332.1  4.68
hz21       1951.87  1.801e-01  1.942e-13  4.784e-02 1.379e-15 17.0  35332.1  3.52
hz21       1953.55  1.799e-01  1.933e-13  4.795e-02 1.370e-15 17.0  35332.1  3.21
hz21       1955.22  1.802e-01  1.936e-13  4.807e-02 1.367e-15 17.0  35332.1  3.13
hz21       1956.90  1.790e-01  1.919e-13  4.818e-02 1.369e-15 17.0  35332.1  2.80
hz21       1958.57  1.796e-01  1.921e-13  4.830e-02 1.356e-15 17.0  35332.1  2.62
hz21       1960.25  1.792e-01  1.913e-13  4.842e-02 1.353e-15 17.0  35332.1  2.93
hz21       1961.93  1.791e-01  1.910e-13  4.854e-02 1.353e-15 17.0  35332.1  4.64
hz21       1963.60  1.811e-01  1.929e-13  4.867e-02 1.351e-15 17.0  35332.1  4.13
hz21       1965.28  1.805e-01  1.921e-13  4.880e-02 1.348e-15 17.0  35332.1  4.02
hz21       1966.96  1.783e-01  1.899e-13  4.893e-02 1.344e-15 17.0  35332.1  4.90
hz21       1968.63  1.778e-01  1.897e-13  4.907e-02 1.336e-15 17.0  35332.1  4.19
hz21       1970.31  1.770e-01  1.902e-13  4.920e-02 1.358e-15 17.0  35332.1  3.46
hz21       1971.99  1.760e-01  1.903e-13  4.935e-02 1.371e-15 17.0  35332.1  4.48
hz21       1973.66  1.726e-01  1.876e-13  4.949e-02 1.344e-15 17.0  35332.1  5.48
hz21       1976.59  1.106e-01  2.019e-13  6.612e-02 6.819e-15 12.0  32575.3 15.36
hz21       1979.26  1.062e-01  1.898e-13  6.616e-02 6.172e-15 12.0  32575.3 14.38
hz21       1981.93  1.046e-01  1.858e-13  6.571e-02 5.978e-15 12.1  33200.5 19.61
hz21       1984.59  1.113e-01  1.902e-13  6.176e-02 6.604e-15 13.0  38514.8 16.52
hz21       1987.26  1.182e-01  1.970e-13  6.179e-02 6.037e-15 13.0  38514.8 13.35
hz21       1989.92  1.083e-01  1.773e-13  6.181e-02 5.554e-15 13.0  38514.8 10.21
hz21       1992.59  1.163e-01  1.883e-13  6.184e-02 5.706e-15 13.0  38514.8 15.32
hz21       1995.26  1.076e-01  1.734e-13  6.186e-02 5.701e-15 13.0  38514.8 12.52
hz21       1997.92  1.162e-01  1.855e-13  6.188e-02 5.654e-15 13.0  38514.8 15.10
hz21       2000.59  1.142e-01  1.796e-13  6.240e-02 5.445e-15 12.9  37844.9 12.17
hz21       2003.25  1.149e-01  1.841e-13  6.643e-02 5.737e-15 12.0  32575.3 17.62
hz21       2005.92  1.085e-01  1.687e-13  6.645e-02 5.381e-15 12.0  32575.3 11.15
hz21       2008.58  1.132e-01  1.751e-13  6.647e-02 5.495e-15 12.0  32575.3 15.46
hz21       2011.25  1.331e-01  1.979e-13  6.650e-02 5.503e-15 12.0  32575.3 21.86
hz21       2013.92  1.261e-01  1.881e-13  6.652e-02 5.782e-15 12.0  32575.3 10.42
hz21       2016.58  1.123e-01  1.752e-13  6.653e-02 5.615e-15 12.0  32575.3  8.05
hz21       2019.25  1.245e-01  1.900e-13  6.599e-02 5.530e-15 12.1  33289.8 10.60
hz21       2021.91  1.232e-01  1.771e-13  6.205e-02 5.142e-15 13.0  38514.8 10.71
hz21       2024.58  1.269e-01  1.813e-13  6.206e-02 5.208e-15 13.0  38514.8 13.83
hz21       2027.25  1.235e-01  1.757e-13  6.208e-02 5.002e-15 13.0  38514.8 17.37
hz21       2029.91  1.185e-01  1.670e-13  6.209e-02 4.854e-15 13.0  38514.8 23.97
hz21       2032.58  1.291e-01  1.750e-13  6.210e-02 4.964e-15 13.0  38514.8  7.50
hz21       2035.24  1.210e-01  1.677e-13  6.212e-02 4.914e-15 13.0  38514.8  6.92
hz21       2037.91  1.285e-01  1.867e-13  6.212e-02 5.226e-15 13.0  38514.8 10.42
hz21       2040.57  1.205e-01  1.643e-13  6.213e-02 4.902e-15 13.0  38514.8 12.64
hz21       2043.24  1.211e-01  1.642e-13  6.214e-02 5.242e-15 13.0  38514.8 11.75
hz21       2045.91  1.250e-01  1.708e-13  6.108e-02 5.348e-15 11.9  35333.6 11.15
hz21       2048.57  1.221e-01  1.677e-13  6.506e-02 5.320e-15 11.0  30175.6  8.19
hz21       2051.24  1.280e-01  1.685e-13  6.506e-02 5.317e-15 11.0  30175.6 14.01
hz21       2053.90  1.450e-01  1.890e-13  6.506e-02 5.666e-15 11.0  30175.6 21.18
hz21       2056.57  1.300e-01  1.748e-13  6.442e-02 5.462e-15 11.1  30979.4 20.01
hz21       2059.24  1.079e-01  1.436e-13  6.049e-02 4.581e-15 12.0  36115.1 12.77
hz21       2061.90  1.221e-01  1.649e-13  6.220e-02 5.023e-15 13.0  38514.8  9.94
hz21       2064.57  1.235e-01  1.655e-13  6.221e-02 4.744e-15 13.0  38514.8 10.36
hz21       2067.23  1.155e-01  1.513e-13  6.222e-02 4.427e-15 13.0  38514.8 11.17
hz21       2069.90  1.179e-01  1.531e-13  6.223e-02 4.478e-15 13.0  38514.8 13.71
hz21       2072.56  1.224e-01  1.574e-13  6.223e-02 4.432e-15 13.0  38514.8  9.47
hz21       2075.23  1.283e-01  1.646e-13  6.224e-02 4.486e-15 13.0  38514.8 11.32
hz21       2077.90  1.158e-01  1.500e-13  6.224e-02 4.571e-15 13.0  38514.8  8.15
hz21       2080.56  1.203e-01  1.574e-13  6.224e-02 4.716e-15 13.0  38514.8  8.46
hz21       2083.23  1.204e-01  1.574e-13  6.225e-02 4.513e-15 13.0  38514.8  8.57
hz21       2085.89  1.233e-01  1.547e-13  6.225e-02 4.356e-15 13.0  38514.8  9.72
hz21       2088.56  1.320e-01  1.651e-13  6.226e-02 4.811e-15 13.0  38514.8 13.08
hz21       2091.23  1.250e-01  1.608e-13  6.227e-02 4.555e-15 13.0  38514.8 10.69
hz21       2093.89  1.180e-01  1.543e-13  6.227e-02 4.435e-15 13.0  38514.8 12.55
hz21       2096.56  1.191e-01  1.540e-13  6.227e-02 4.462e-15 13.0  38514.8 15.08
hz21       2099.22  1.250e-01  1.590e-13  6.228e-02 4.423e-15 13.0  38514.8  9.36
hz21       2101.89  1.211e-01  1.507e-13  6.228e-02 4.314e-15 13.0  38514.8  9.15
hz21       2104.55  1.205e-01  1.529e-13  6.229e-02 4.364e-15 13.0  38514.8 11.05
hz21       2107.22  1.181e-01  1.549e-13  6.229e-02 4.430e-15 13.0  38514.8 16.03
hz21       2109.89  1.163e-01  1.551e-13  6.300e-02 4.453e-15 12.8  37554.7 20.27
hz21       2112.55  1.113e-01  1.520e-13  6.681e-02 4.668e-15 12.0  32575.3 10.22
hz21       2115.22  1.146e-01  1.573e-13  6.681e-02 4.734e-15 12.0  32575.3 13.32
hz21       2117.88  1.174e-01  1.558e-13  6.681e-02 4.592e-15 12.0  32575.3 18.59
hz21       2120.55  1.188e-01  1.623e-13  6.605e-02 4.654e-15 12.2  33557.8 22.59
hz21       2123.22  1.117e-01  1.514e-13  6.231e-02 4.491e-15 13.0  38514.8 10.56
hz21       2125.88  1.258e-01  1.698e-13  6.231e-02 4.653e-15 13.0  38514.8 13.78
hz21       2128.55  1.133e-01  1.519e-13  6.232e-02 4.493e-15 13.0  38514.8 16.02
hz21       2131.21  1.189e-01  1.524e-13  6.232e-02 4.296e-15 13.0  38514.8 11.58
hz21       2133.88  1.144e-01  1.470e-13  6.232e-02 4.314e-15 13.0  38514.8 13.20
hz21       2136.54  1.072e-01  1.362e-13  6.232e-02 4.091e-15 13.0  38514.8 11.18
hz21       2139.21  1.196e-01  1.512e-13  6.233e-02 4.291e-15 13.0  38514.8 21.45
hz21       2141.88  1.140e-01  1.487e-13  6.233e-02 4.424e-15 13.0  38514.8  9.18
hz21       2144.54  1.127e-01  1.458e-13  6.233e-02 4.214e-15 13.0  38514.8 12.33
hz21       2147.21  1.192e-01  1.529e-13  6.234e-02 4.440e-15 13.0  38514.8 13.07
hz21       2149.87  1.102e-01  1.430e-13  6.234e-02 4.190e-15 13.0  38514.8 16.83
hz21       2152.54  1.115e-01  1.488e-13  6.234e-02 4.222e-15 13.0  38514.8 25.35
hz21       2155.20  1.072e-01  1.430e-13  6.234e-02 4.133e-15 13.0  38514.8 14.66
hz21       2157.87  1.200e-01  1.545e-13  6.235e-02 4.368e-15 13.0  38514.8 16.34
hz21       2160.54  1.187e-01  1.551e-13  6.276e-02 4.667e-15 12.8  37962.2 12.99
hz21       2163.20  1.108e-01  1.469e-13  6.459e-02 4.414e-15 12.0  35515.0 21.82
hz21       2165.87  1.079e-01  1.400e-13  6.459e-02 4.192e-15 12.0  35515.0 11.53
hz21       2168.53  1.101e-01  1.419e-13  6.460e-02 4.277e-15 12.0  35515.0 13.29
hz21       2171.20  1.053e-01  1.410e-13  6.417e-02 4.090e-15 12.2  36078.9 35.79
hz21       2173.87  1.122e-01  1.475e-13  6.237e-02 4.112e-15 13.0  38514.8 18.36
hz21       2176.53  1.035e-01  1.352e-13  6.238e-02 3.928e-15 13.0  38514.8 21.11
hz21       2179.20  1.050e-01  1.367e-13  6.238e-02 3.929e-15 13.0  38514.8 23.02
hz21       2181.86  1.089e-01  1.362e-13  6.239e-02 3.986e-15 13.0  38514.8 14.57
hz21       2184.53  1.107e-01  1.397e-13  6.239e-02 4.067e-15 13.0  38514.8 17.19
hz21       2187.19  1.033e-01  1.349e-13  6.239e-02 4.009e-15 13.0  38514.8 25.78
hz21       2189.86  1.008e-01  1.295e-13  6.240e-02 3.986e-15 13.0  38514.8 18.60
hz21       2192.53  1.042e-01  1.301e-13  4.849e-02 3.980e-15 12.0  36715.1 15.24
hz21       2195.19  9.843e-02  1.246e-13  4.848e-02 3.818e-15 12.0  36715.1 15.38
hz21       2197.86  1.060e-01  1.373e-13  4.848e-02 3.969e-15 12.0  36715.1 25.04
hz21       2200.52  1.050e-01  1.363e-13  6.242e-02 3.984e-15 13.0  38514.8 16.19
hz21       2203.19  1.023e-01  1.323e-13  6.243e-02 3.854e-15 13.0  38514.8 13.86
hz21       2205.86  1.001e-01  1.275e-13  6.243e-02 3.679e-15 13.0  38514.8 30.84
hz21       2208.52  9.973e-02  1.265e-13  6.243e-02 3.674e-15 13.0  38514.8 28.45
hz21       2211.19  1.063e-01  1.328e-13  6.244e-02 3.852e-15 13.0  38514.8 15.09
hz21       2213.85  1.020e-01  1.274e-13  6.245e-02 3.645e-15 13.0  38514.8 22.84
hz21       2216.52  9.814e-02  1.248e-13  6.245e-02 3.644e-15 13.0  38514.8 23.87
hz21       2219.18  1.007e-01  1.279e-13  6.246e-02 3.678e-15 13.0  38514.8 18.22
hz21       2221.85  1.063e-01  1.315e-13  6.247e-02 3.781e-15 13.0  38514.8 15.10
hz21       2224.52  1.077e-01  1.343e-13  6.248e-02 3.914e-15 13.0  38514.8 19.63
hz21       2227.18  1.063e-01  1.350e-13  6.248e-02 3.761e-15 13.0  38514.8 24.26
hz21       2229.85  1.046e-01  1.313e-13  6.249e-02 3.694e-15 13.0  38514.8 28.40
hz21       2232.51  9.676e-02  1.197e-13  6.250e-02 3.456e-15 13.0  38514.8 15.01
hz21       2235.18  1.078e-01  1.328e-13  6.343e-02 3.707e-15 12.8  37242.1 25.67
hz21       2237.85  1.079e-01  1.301e-13  6.688e-02 3.886e-15 12.0  32575.3 13.24
hz21       2240.51  1.030e-01  1.261e-13  6.688e-02 3.666e-15 12.0  32575.3 19.44
hz21       2243.18  1.123e-01  1.377e-13  6.689e-02 3.787e-15 12.0  32575.3 20.53
hz21       2245.84  1.073e-01  1.231e-13  6.593e-02 3.542e-15 12.2  33870.4 15.82
hz21       2248.51  1.004e-01  1.132e-13  6.255e-02 3.252e-15 13.0  38514.8 22.04
hz21       2251.17  1.074e-01  1.219e-13  6.255e-02 3.409e-15 13.0  38514.8 13.62
hz21       2253.84  1.124e-01  1.277e-13  6.256e-02 3.530e-15 13.0  38514.8 13.39
hz21       2256.51  1.103e-01  1.302e-13  6.257e-02 3.500e-15 13.0  38514.8 11.80
hz21       2259.17  1.069e-01  1.236e-13  6.258e-02 3.327e-15 13.0  38514.8 26.89
hz21       2261.84  1.090e-01  1.173e-13  6.259e-02 3.188e-15 13.0  38514.8 16.55
hz21       2264.50  1.163e-01  1.229e-13  6.260e-02 3.239e-15 13.0  38514.8 17.31
hz21       2267.17  1.144e-01  1.218e-13  6.359e-02 3.266e-15 12.8  37152.7 14.62
hz21       2269.84  1.173e-01  1.234e-13  6.694e-02 3.489e-15 12.0  32575.3 15.20
hz21       2272.50  1.196e-01  1.230e-13  6.694e-02 3.492e-15 12.0  32575.3 16.02
hz21       2275.17  1.127e-01  1.164e-13  6.695e-02 3.278e-15 12.0  32575.3 31.69
hz21       2277.83  1.205e-01  1.239e-13  6.595e-02 3.292e-15 12.2  33959.7 15.01
hz21       2280.50  1.229e-01  1.258e-13  6.266e-02 3.232e-15 13.0  38514.8 17.73
hz21       2283.16  1.237e-01  1.258e-13  6.266e-02 3.199e-15 13.0  38514.8 12.10
hz21       2285.83  1.246e-01  1.265e-13  6.268e-02 3.329e-15 13.0  38514.8 13.41
hz21       2288.50  1.205e-01  1.178e-13  6.269e-02 3.107e-15 13.0  38514.8 10.22
hz21       2291.16  1.237e-01  1.151e-13  6.270e-02 3.071e-15 13.0  38514.8 14.02
hz21       2293.83  1.281e-01  1.198e-13  6.271e-02 3.232e-15 13.0  38514.8 13.87
hz21       2296.49  1.200e-01  1.164e-13  6.272e-02 2.973e-15 13.0  38514.8 28.49
hz21       2299.16  1.210e-01  1.170e-13  6.273e-02 2.927e-15 13.0  38514.8 26.72
hz21       2301.82  1.178e-01  1.102e-13  6.274e-02 2.854e-15 13.0  38514.8 11.30
hz21       2304.49  1.168e-01  1.096e-13  6.275e-02 2.917e-15 13.0  38514.8 15.00
hz21       2307.16  1.148e-01  1.080e-13  6.276e-02 2.902e-15 13.0  38514.8 24.04
hz21       2309.82  1.182e-01  1.095e-13  6.277e-02 2.811e-15 13.0  38514.8 16.48
hz21       2312.49  1.162e-01  1.081e-13  6.279e-02 2.742e-15 13.0  38514.8 17.56
hz21       2315.15  1.192e-01  1.104e-13  6.280e-02 2.846e-15 13.0  38514.8 13.52
hz21       2317.82  1.286e-01  1.172e-13  6.281e-02 2.834e-15 13.0  38514.8 13.02
hz21       2320.49  1.380e-01  1.214e-13  6.282e-02 2.896e-15 13.0  38514.8 13.92
hz21       2323.15  1.345e-01  1.146e-13  6.283e-02 2.755e-15 13.0  38514.8 15.88
hz21       2325.82  1.438e-01  1.180e-13  6.285e-02 2.797e-15 13.0  38514.8 14.78
hz21       2328.48  1.418e-01  1.137e-13  6.285e-02 2.699e-15 13.0  38514.8 19.24
hz21       2331.15  1.397e-01  1.106e-13  6.287e-02 2.986e-15 13.0  38514.8 13.64
hz21       2333.81  1.535e-01  1.202e-13  6.288e-02 3.079e-15 13.0  38514.8 16.38
hz21       2336.48  1.451e-01  1.107e-13  6.289e-02 2.639e-15 13.0  38514.8 19.04
hz21       2339.15  1.446e-01  1.086e-13  6.291e-02 2.624e-15 13.0  38514.8 21.33
hz21       2341.81  1.519e-01  1.125e-13  6.292e-02 2.642e-15 13.0  38514.8 12.38
hz21       2344.48  1.402e-01  1.030e-13  6.293e-02 2.609e-15 13.0  38514.8 13.31
hz21       2347.14  1.421e-01  1.052e-13  6.294e-02 2.649e-15 13.0  38514.8  9.52
hz21       2349.81  1.470e-01  1.078e-13  6.295e-02 2.634e-15 13.0  38514.8 13.54
hz21       2352.48  1.522e-01  1.089e-13  6.297e-02 2.592e-15 13.0  38514.8 11.85
hz21       2355.14  1.419e-01  1.017e-13  6.298e-02 2.366e-15 13.0  38514.8 19.90
hz21       2357.81  1.423e-01  1.019e-13  6.299e-02 2.369e-15 13.0  38514.8 13.05
hz21       2360.47  1.469e-01  1.031e-13  6.300e-02 2.348e-15 13.0  38514.8 10.36
hz21       2363.14  1.505e-01  1.031e-13  6.302e-02 2.309e-15 13.0  38514.8 10.71
hz21       2365.80  1.483e-01  1.028e-13  6.418e-02 2.390e-15 12.7  36907.1 13.79
hz21       2368.47  1.432e-01  9.953e-14  6.726e-02 2.528e-15 12.0  32575.3 14.07
hz21       2371.14  1.437e-01  9.960e-14  6.727e-02 2.464e-15 12.0  32575.3 18.51
hz21       2373.80  1.436e-01  9.837e-14  6.728e-02 2.397e-15 12.0  32575.3 14.46
hz21       2376.47  1.411e-01  9.454e-14  6.612e-02 2.249e-15 12.3  34227.7 11.18
hz21       2379.13  1.332e-01  8.740e-14  6.309e-02 2.098e-15 13.0  38514.8 13.82
hz21       2381.80  1.266e-01  8.313e-14  6.310e-02 2.057e-15 13.0  38514.8  9.89
hz21       2384.47  1.317e-01  8.679e-14  6.312e-02 1.998e-15 13.0  38514.8 16.11
hz21       2387.13  1.338e-01  8.719e-14  6.313e-02 2.034e-15 13.0  38514.8 13.42
hz21       2389.80  1.429e-01  9.164e-14  6.314e-02 2.125e-15 13.0  38514.8 12.56
hz21       2392.46  1.440e-01  9.238e-14  6.316e-02 2.199e-15 13.0  38514.8 10.71
hz21       2395.13  1.481e-01  9.262e-14  6.317e-02 2.313e-15 13.0  38514.8 10.81
hz21       2397.79  1.592e-01  9.677e-14  6.318e-02 2.255e-15 13.0  38514.8 16.31
hz21       2400.46  1.653e-01  9.941e-14  6.319e-02 2.241e-15 13.0  38514.8  9.33
hz21       2403.13  1.641e-01  9.809e-14  6.320e-02 2.109e-15 13.0  38514.8 10.21
hz21       2405.79  1.630e-01  9.599e-14  6.322e-02 2.184e-15 13.0  38514.8 10.37
hz21       2408.46  1.649e-01  9.588e-14  6.323e-02 2.166e-15 13.0  38514.8  8.80
hz21       2411.12  1.678e-01  9.781e-14  6.448e-02 2.203e-15 12.7  36773.2  9.22
hz21       2413.79  1.718e-01  9.979e-14  6.743e-02 2.352e-15 12.0  32575.3  7.61
hz21       2416.46  1.733e-01  9.903e-14  6.744e-02 2.271e-15 12.0  32575.3  8.66
hz21       2419.12  1.657e-01  9.351e-14  6.745e-02 2.217e-15 12.0  32575.3 11.52
hz21       2421.79  1.748e-01  9.717e-14  6.623e-02 2.105e-15 12.3  34354.9  9.47
hz21       2424.45  1.869e-01  1.005e-13  6.330e-02 2.190e-15 13.0  38514.8 10.49
hz21       2427.12  1.804e-01  9.361e-14  6.458e-02 2.156e-15 12.7  36728.5  7.47
hz21       2429.78  1.823e-01  9.632e-14  6.749e-02 2.174e-15 12.0  32575.3 12.61
hz21       2432.45  1.737e-01  9.384e-14  6.750e-02 2.151e-15 12.0  32575.3  7.75
hz21       2435.12  1.805e-01  9.673e-14  6.751e-02 2.350e-15 12.0  32575.3 15.87
hz21       2437.78  1.907e-01  1.005e-13  6.627e-02 2.208e-15 12.3  34383.9 16.15
hz21       2440.45  1.844e-01  9.552e-14  6.337e-02 2.024e-15 13.0  38514.8 12.32
hz21       2443.11  1.852e-01  9.515e-14  6.338e-02 2.110e-15 13.0  38514.8  6.62
hz21       2445.78  1.828e-01  9.233e-14  6.339e-02 2.047e-15 13.0  38514.8  7.89
hz21       2448.45  1.892e-01  9.370e-14  6.340e-02 1.963e-15 13.0  38514.8 10.57
hz21       2451.11  1.957e-01  9.539e-14  6.341e-02 1.960e-15 13.0  38514.8 15.38
hz21       2453.78  1.907e-01  9.177e-14  6.343e-02 1.898e-15 13.0  38514.8  8.89
hz21       2456.44  1.967e-01  9.556e-14  6.475e-02 2.029e-15 12.7  36661.5  8.21
hz21       2459.11  1.896e-01  9.196e-14  6.760e-02 2.038e-15 12.0  32575.3 10.00
hz21       2461.77  1.881e-01  8.973e-14  6.760e-02 1.992e-15 12.0  32575.3  8.84
hz21       2464.44  1.922e-01  9.011e-14  6.761e-02 1.928e-15 12.0  32575.3  7.69
hz21       2467.11  1.930e-01  8.930e-14  6.632e-02 1.914e-15 12.3  34473.3  6.84
hz21       2469.77  1.882e-01  8.672e-14  6.349e-02 1.772e-15 13.0  38514.8  7.54
hz21       2472.44  1.939e-01  8.888e-14  6.350e-02 1.752e-15 13.0  38514.8  5.00
hz21       2475.10  2.004e-01  9.030e-14  6.351e-02 1.829e-15 13.0  38514.8  6.69
hz21       2477.77  1.965e-01  8.643e-14  6.352e-02 1.807e-15 13.0  38514.8 11.97
hz21       2480.44  1.948e-01  8.479e-14  6.490e-02 1.767e-15 12.7  36572.2  9.46
hz21       2483.10  2.007e-01  8.786e-14  6.767e-02 1.825e-15 12.0  32575.3  8.93
hz21       2485.77  1.981e-01  8.589e-14  6.768e-02 1.842e-15 12.0  32575.3  4.87
hz21       2488.43  1.832e-01  7.918e-14  6.768e-02 1.780e-15 12.0  32575.3  4.81
hz21       2491.10  1.953e-01  8.668e-14  6.635e-02 1.837e-15 12.3  34540.2 21.26
hz21       2493.76  2.029e-01  8.997e-14  6.495e-02 1.922e-15 12.7  36557.2 13.27
hz21       2496.43  1.959e-01  8.551e-14  6.770e-02 1.947e-15 12.0  32575.3 10.44
hz21       2499.10  1.799e-01  7.821e-14  6.771e-02 1.713e-15 12.0  32575.3 10.26
hz21       2501.76  1.729e-01  7.293e-14  6.772e-02 1.608e-15 12.0  32575.3 13.24
hz21       2504.43  1.770e-01  7.434e-14  6.637e-02 1.652e-15 12.3  34562.5 12.05
hz21       2507.09  1.697e-01  7.098e-14  6.360e-02 1.487e-15 13.0  38514.8  8.76
hz21       2509.76  1.773e-01  7.289e-14  6.361e-02 1.522e-15 13.0  38514.8  6.68
hz21       2512.42  1.766e-01  7.137e-14  6.362e-02 1.467e-15 13.0  38514.8  5.60
hz21       2515.09  1.799e-01  7.429e-14  6.505e-02 1.528e-15 12.7  36505.2  8.47
hz21       2517.76  1.848e-01  7.713e-14  6.775e-02 1.584e-15 12.0  32575.3 10.36
hz21       2520.42  1.862e-01  7.585e-14  6.775e-02 1.582e-15 12.0  32575.3 10.17
hz21       2523.09  1.937e-01  7.766e-14  6.776e-02 1.656e-15 12.0  32575.3  7.15
hz21       2525.75  2.009e-01  7.923e-14  6.776e-02 1.628e-15 12.0  32575.3  9.15
hz21       2528.42  2.094e-01  8.209e-14  6.777e-02 1.608e-15 12.0  32575.3  8.65
hz21       2531.09  2.098e-01  8.179e-14  6.777e-02 1.569e-15 12.0  32575.3 13.13
hz21       2533.75  2.139e-01  8.302e-14  6.778e-02 1.627e-15 12.0  32575.3 13.46
hz21       2536.42  2.149e-01  8.078e-14  6.778e-02 1.621e-15 12.0  32575.3 11.57
hz21       2539.08  2.222e-01  8.206e-14  6.778e-02 1.646e-15 12.0  32575.3 10.90
hz21       2541.75  2.227e-01  8.197e-14  6.779e-02 1.648e-15 12.0  32575.3 11.64
hz21       2544.41  2.229e-01  8.113e-14  6.779e-02 1.669e-15 12.0  32575.3  9.18
hz21       2547.08  2.333e-01  8.385e-14  6.779e-02 1.702e-15 12.0  32575.3 10.80
hz21       2549.75  2.255e-01  8.149e-14  6.779e-02 1.603e-15 12.0  32575.3 11.65
hz21       2552.41  2.202e-01  7.981e-14  6.780e-02 1.513e-15 12.0  32575.3  7.95
hz21       2555.08  2.224e-01  7.962e-14  6.780e-02 1.513e-15 12.0  32575.3  9.13
hz21       2557.74  2.219e-01  7.813e-14  6.780e-02 1.517e-15 12.0  32575.3  7.04
hz21       2560.41  2.269e-01  7.963e-14  6.780e-02 1.548e-15 12.0  32575.3  6.19
hz21       2563.08  2.317e-01  8.137e-14  6.780e-02 1.497e-15 12.0  32575.3 10.41
hz21       2565.74  2.318e-01  7.914e-14  6.780e-02 1.440e-15 12.0  32575.3  8.16
hz21       2568.41  2.335e-01  7.839e-14  6.780e-02 1.399e-15 12.0  32575.3 12.03
hz21       2571.07  2.372e-01  7.968e-14  6.574e-02 1.451e-15 11.0  30175.6  8.09
hz21       2573.74  2.340e-01  7.940e-14  6.573e-02 1.486e-15 11.0  30175.6 13.94
hz21       2576.40  2.330e-01  8.019e-14  6.573e-02 1.524e-15 11.0  30175.6 14.34
hz21       2579.07  2.328e-01  7.911e-14  6.573e-02 1.550e-15 11.0  30175.6  9.84
hz21       2581.74  2.313e-01  7.779e-14  6.573e-02 1.479e-15 11.0  30175.6 12.17
hz21       2584.40  2.223e-01  7.473e-14  6.572e-02 1.386e-15 11.0  30175.6  7.57
hz21       2587.07  2.263e-01  7.581e-14  6.780e-02 1.322e-15 12.0  32575.3 12.84
hz21       2589.73  2.323e-01  7.763e-14  6.780e-02 1.338e-15 12.0  32575.3 15.86
hz21       2592.40  2.367e-01  7.939e-14  6.779e-02 1.396e-15 12.0  32575.3  7.86
hz21       2595.07  2.382e-01  7.881e-14  6.779e-02 1.428e-15 12.0  32575.3 10.16
hz21       2597.73  2.333e-01  7.584e-14  6.779e-02 1.348e-15 12.0  32575.3  7.99
hz21       2600.40  2.403e-01  7.723e-14  6.779e-02 1.333e-15 12.0  32575.3  8.79
hz21       2603.06  2.409e-01  7.686e-14  6.778e-02 1.329e-15 12.0  32575.3 10.87
hz21       2605.73  2.406e-01  7.553e-14  6.778e-02 1.347e-15 12.0  32575.3 10.42
hz21       2608.39  2.455e-01  7.589e-14  6.778e-02 1.360e-15 12.0  32575.3  7.74
hz21       2611.06  2.452e-01  7.569e-14  6.777e-02 1.360e-15 12.0  32575.3  9.93
hz21       2613.73  2.420e-01  7.453e-14  6.777e-02 1.321e-15 12.0  32575.3  9.87
hz21       2616.39  2.389e-01  7.367e-14  6.776e-02 1.241e-15 12.0  32575.3 14.89
hz21       2619.06  2.405e-01  7.362e-14  6.776e-02 1.286e-15 12.0  32575.3 10.05
hz21       2621.72  2.331e-01  7.073e-14  6.776e-02 1.275e-15 12.0  32575.3  5.93
hz21       2624.39  2.353e-01  7.145e-14  6.775e-02 1.261e-15 12.0  32575.3  8.81
hz21       2627.06  2.380e-01  7.208e-14  6.774e-02 1.261e-15 12.0  32575.3  9.44
hz21       2629.72  2.428e-01  7.341e-14  6.774e-02 1.283e-15 12.0  32575.3  9.69
hz21       2632.39  2.520e-01  7.647e-14  6.773e-02 1.316e-15 12.0  32575.3  9.73
hz21       2635.05  2.457e-01  7.424e-14  6.773e-02 1.320e-15 12.0  32575.3 10.88
hz21       2637.72  2.460e-01  7.398e-14  6.772e-02 1.308e-15 12.0  32575.3 10.10
hz21       2640.38  2.475e-01  7.429e-14  6.772e-02 1.304e-15 12.0  32575.3  7.81
hz21       2643.05  2.399e-01  7.149e-14  6.771e-02 1.180e-15 12.0  32575.3  8.05
hz21       2645.72  2.556e-01  7.754e-14  6.770e-02 1.231e-15 12.0  32575.3 21.26
hz21       2648.38  2.546e-01  7.725e-14  6.769e-02 1.233e-15 12.0  32575.3 15.10
hz21       2651.05  2.443e-01  7.283e-14  6.768e-02 1.193e-15 12.0  32575.3  7.40
hz21       2653.71  2.419e-01  7.148e-14  6.767e-02 1.206e-15 12.0  32575.3  7.83
hz21       2656.38  2.447e-01  7.142e-14  6.766e-02 1.235e-15 12.0  32575.3  9.92
hz21       2659.04  2.412e-01  6.974e-14  6.766e-02 1.194e-15 12.0  32575.3  8.15
hz21       2661.71  2.408e-01  6.939e-14  6.764e-02 1.163e-15 12.0  32575.3  7.85
hz21       2664.38  2.446e-01  7.037e-14  6.763e-02 1.159e-15 12.0  32575.3  7.08
hz21       2667.04  2.475e-01  7.108e-14  6.763e-02 1.167e-15 12.0  32575.3 10.04
hz21       2669.71  2.436e-01  6.996e-14  6.762e-02 1.186e-15 12.0  32575.3  8.96
hz21       2672.37  2.435e-01  7.034e-14  6.761e-02 1.125e-15 12.0  32575.3  9.70
hz21       2675.04  2.357e-01  6.750e-14  6.760e-02 1.070e-15 12.0  32575.3  7.86
hz21       2677.71  2.387e-01  6.791e-14  6.758e-02 1.080e-15 12.0  32575.3  9.74
hz21       2680.37  2.424e-01  6.857e-14  6.757e-02 1.083e-15 12.0  32575.3 10.71
hz21       2683.04  2.416e-01  6.768e-14  6.756e-02 1.065e-15 12.0  32575.3 11.09
hz21       2685.70  2.366e-01  6.604e-14  6.755e-02 1.043e-15 12.0  32575.3  4.75
hz21       2688.37  2.389e-01  6.669e-14  6.754e-02 1.045e-15 12.0  32575.3  6.61
hz21       2691.03  2.490e-01  7.012e-14  6.752e-02 1.073e-15 12.0  32575.3  9.82
hz21       2693.70  2.392e-01  6.766e-14  6.751e-02 1.062e-15 12.0  32575.3  9.38
hz21       2696.37  2.314e-01  6.663e-14  6.750e-02 1.025e-15 12.0  32575.3 16.74
hz21       2699.03  2.369e-01  6.708e-14  6.749e-02 1.022e-15 12.0  32575.3 13.55
hz21       2701.70  2.310e-01  6.401e-14  6.747e-02 1.023e-15 12.0  32575.3  7.43
hz21       2704.36  2.357e-01  6.594e-14  6.746e-02 1.043e-15 12.0  32575.3  3.79
hz21       2707.03  2.323e-01  6.552e-14  6.744e-02 1.015e-15 12.0  32575.3 11.64
hz21       2709.70  2.258e-01  6.398e-14  6.742e-02 9.946e-16 12.0  32575.3 13.52
hz21       2712.36  2.243e-01  6.414e-14  6.741e-02 9.937e-16 12.0  32575.3  7.09
hz21       2715.03  2.215e-01  6.318e-14  6.740e-02 1.002e-15 12.0  32575.3  7.47
hz21       2717.69  2.155e-01  6.110e-14  6.738e-02 9.536e-16 12.0  32575.3 10.90
hz21       2720.36  2.086e-01  5.960e-14  6.737e-02 9.286e-16 12.0  32575.3 11.79
hz21       2723.02  2.026e-01  5.800e-14  6.735e-02 9.024e-16 12.0  32575.3 13.18
hz21       2725.69  1.959e-01  5.441e-14  6.564e-02 8.555e-16 12.4  35143.2 10.12
hz21       2728.36  1.891e-01  5.152e-14  6.333e-02 8.108e-16 13.0  38514.8  8.93
hz21       2731.02  1.826e-01  5.015e-14  6.332e-02 8.058e-16 13.0  38514.8  8.59
hz21       2733.69  1.917e-01  5.311e-14  6.330e-02 8.049e-16 13.0  38514.8  8.20
hz21       2736.35  1.920e-01  5.342e-14  6.329e-02 8.075e-16 13.0  38514.8  6.67
hz21       2739.02  1.953e-01  5.418e-14  6.504e-02 8.307e-16 12.6  35902.3  8.67
hz21       2741.69  2.099e-01  5.837e-14  6.723e-02 8.782e-16 12.0  32575.3 12.62
hz21       2744.35  2.131e-01  5.889e-14  6.722e-02 9.072e-16 12.0  32575.3  7.07
hz21       2747.02  2.152e-01  5.904e-14  6.720e-02 9.150e-16 12.0  32575.3  8.78
hz21       2749.68  2.191e-01  6.033e-14  6.718e-02 9.127e-16 12.0  32575.3  6.64
hz21       2752.35  2.161e-01  5.965e-14  6.716e-02 9.029e-16 12.0  32575.3 12.97
hz21       2755.01  2.149e-01  5.872e-14  6.714e-02 8.782e-16 12.0  32575.3 13.99
hz21       2757.68  2.115e-01  5.733e-14  6.712e-02 8.867e-16 12.0  32575.3  7.15
hz21       2760.35  2.162e-01  5.880e-14  6.710e-02 9.018e-16 12.0  32575.3  7.55
hz21       2763.01  2.188e-01  5.953e-14  6.708e-02 9.006e-16 12.0  32575.3  8.81
hz21       2765.68  2.167e-01  5.986e-14  6.706e-02 8.936e-16 12.0  32575.3  9.96
hz21       2768.34  2.101e-01  5.857e-14  6.705e-02 8.790e-16 12.0  32575.3  8.46
hz21       2771.01  2.158e-01  6.038e-14  6.703e-02 8.986e-16 12.0  32575.3  6.98
hz21       2773.68  2.247e-01  6.326e-14  6.701e-02 9.290e-16 12.0  32575.3  9.53
hz21       2776.34  2.205e-01  6.182e-14  6.698e-02 8.986e-16 12.0  32575.3 11.94
hz21       2779.01  2.247e-01  6.272e-14  6.696e-02 9.005e-16 12.0  32575.3 13.31
hz21       2781.67  2.206e-01  6.144e-14  6.695e-02 9.065e-16 12.0  32575.3  6.45
hz21       2784.34  2.186e-01  6.120e-14  6.692e-02 9.107e-16 12.0  32575.3 10.80
hz21       2787.00  2.186e-01  6.137e-14  6.690e-02 8.866e-16 12.0  32575.3 18.01
hz21       2789.67  2.114e-01  5.854e-14  6.688e-02 8.616e-16 12.0  32575.3  7.14
hz21       2792.34  2.105e-01  5.724e-14  6.686e-02 8.720e-16 12.0  32575.3  9.76
hz21       2795.00  1.984e-01  5.536e-14  6.683e-02 8.477e-16 12.0  32575.3  5.87
hz21       2797.67  1.980e-01  5.620e-14  6.682e-02 8.285e-16 12.0  32575.3  9.61
hz21       2800.33  2.005e-01  5.671e-14  6.679e-02 8.333e-16 12.0  32575.3 10.23
hz21       2803.00  2.066e-01  5.826e-14  6.677e-02 8.397e-16 12.0  32575.3 10.09
hz21       2805.67  2.056e-01  5.867e-14  6.675e-02 8.444e-16 12.0  32575.3  6.45
hz21       2808.33  2.026e-01  5.858e-14  6.673e-02 8.577e-16 12.0  32575.3  6.86
hz21       2811.00  2.023e-01  5.797e-14  6.670e-02 8.396e-16 12.0  32575.3 12.83
hz21       2813.66  2.017e-01  5.717e-14  6.668e-02 8.326e-16 12.0  32575.3 11.25
hz21       2816.33  2.069e-01  5.838e-14  6.666e-02 8.375e-16 12.0  32575.3 10.34
hz21       2818.99  2.008e-01  5.677e-14  6.663e-02 8.176e-16 12.0  32575.3  9.91
hz21       2821.66  1.942e-01  5.502e-14  6.661e-02 8.248e-16 12.0  32575.3  7.35
hz21       2824.33  1.964e-01  5.658e-14  6.659e-02 8.426e-16 12.0  32575.3  9.57
hz21       2826.99  1.938e-01  5.692e-14  6.656e-02 8.207e-16 12.0  32575.3  7.59
hz21       2829.66  1.956e-01  5.770e-14  6.653e-02 8.170e-16 12.0  32575.3 10.26
hz21       2832.32  1.976e-01  5.852e-14  6.651e-02 8.161e-16 12.0  32575.3 11.32
hz21       2834.99  1.958e-01  5.791e-14  6.649e-02 7.975e-16 12.0  32575.3 17.03
hz21       2837.66  1.981e-01  5.878e-14  6.646e-02 7.957e-16 12.0  32575.3 24.77
hz21       2840.32  1.935e-01  5.536e-14  6.644e-02 7.864e-16 12.0  32575.3 11.43
hz21       2842.99  1.879e-01  5.262e-14  6.641e-02 7.612e-16 12.0  32575.3  5.50
hz21       2845.65  1.892e-01  5.423e-14  6.639e-02 8.097e-16 12.0  32575.3  9.63
hz21       2848.32  1.915e-01  5.551e-14  6.637e-02 8.239e-16 12.0  32575.3  4.23
hz21       2850.98  1.872e-01  5.426e-14  6.634e-02 7.928e-16 12.0  32575.3  6.23
hz21       2853.65  1.795e-01  5.218e-14  6.632e-02 7.856e-16 12.0  32575.3  8.46
hz21       2856.32  1.827e-01  5.352e-14  6.629e-02 8.040e-16 12.0  32575.3  6.48
hz21       2858.98  1.873e-01  5.525e-14  6.626e-02 8.122e-16 12.0  32575.3 11.67
hz21       2861.65  1.820e-01  5.364e-14  6.624e-02 7.850e-16 12.0  32575.3  9.09
hz21       2864.31  1.917e-01  5.620e-14  6.621e-02 7.848e-16 12.0  32575.3 13.97
hz21       2866.98  1.855e-01  5.378e-14  6.619e-02 7.713e-16 12.0  32575.3  9.78
hz21       2869.65  1.827e-01  5.383e-14  6.616e-02 7.613e-16 12.0  32575.3 10.35
hz21       2872.31  1.801e-01  5.391e-14  6.613e-02 7.878e-16 12.0  32575.3  7.36
hz21       2874.98  1.743e-01  5.238e-14  6.611e-02 7.731e-16 12.0  32575.3 10.60
hz21       2877.64  1.765e-01  5.337e-14  6.608e-02 7.543e-16 12.0  32575.3  8.04
hz21       2880.31  1.831e-01  5.521e-14  6.606e-02 7.703e-16 12.0  32575.3  8.59
hz21       2882.97  1.836e-01  5.525e-14  6.603e-02 7.594e-16 12.0  32575.3 11.13
hz21       2885.64  1.756e-01  5.310e-14  6.601e-02 7.387e-16 12.0  32575.3  8.82
hz21       2888.31  1.697e-01  5.155e-14  6.598e-02 7.313e-16 12.0  32575.3 10.86
hz21       2890.97  1.718e-01  5.253e-14  6.595e-02 7.224e-16 12.0  32575.3 17.20
hz21       2893.64  1.727e-01  5.305e-14  6.593e-02 7.267e-16 12.0  32575.3 20.96
hz21       2896.30  1.692e-01  5.206e-14  6.590e-02 7.348e-16 12.0  32575.3 10.78
hz21       2898.97  1.652e-01  5.089e-14  6.587e-02 7.336e-16 12.0  32575.3  5.74
hz21       2901.63  1.659e-01  5.164e-14  6.584e-02 7.317e-16 12.0  32575.3  9.82
hz21       2904.30  1.645e-01  5.237e-14  6.582e-02 7.328e-16 12.0  32575.3 11.60
hz21       2906.97  1.659e-01  5.395e-14  6.579e-02 7.414e-16 12.0  32575.3 15.56
hz21       2909.63  1.559e-01  5.033e-14  6.576e-02 7.311e-16 12.0  32575.3 11.51
hz21       2912.30  1.565e-01  4.994e-14  6.574e-02 7.221e-16 12.0  32575.3  8.02
hz21       2914.96  1.591e-01  5.075e-14  6.571e-02 7.197e-16 12.0  32575.3  8.74
hz21       2917.63  1.558e-01  4.967e-14  6.568e-02 7.281e-16 12.0  32575.3  9.67
hz21       2920.30  1.574e-01  5.152e-14  6.372e-02 7.222e-16 12.5  35679.0 12.89
hz21       2922.96  1.521e-01  5.065e-14  6.192e-02 6.894e-16 13.0  38514.8 10.36
hz21       2925.63  1.490e-01  4.977e-14  6.190e-02 6.761e-16 13.0  38514.8 10.40
hz21       2928.29  1.477e-01  4.962e-14  6.380e-02 6.958e-16 12.5  35411.1  8.73
hz21       2930.96  1.450e-01  4.900e-14  6.554e-02 7.236e-16 12.0  32575.3  7.32
hz21       2933.62  1.390e-01  4.712e-14  6.551e-02 7.190e-16 12.0  32575.3  9.70
hz21       2936.29  1.358e-01  4.717e-14  6.548e-02 7.055e-16 12.0  32575.3 12.38
hz21       2938.96  1.389e-01  4.842e-14  6.351e-02 6.773e-16 12.5  35723.8 18.62
hz21       2941.62  1.410e-01  4.880e-14  6.176e-02 6.630e-16 13.0  38514.8 13.18
hz21       2944.29  1.353e-01  4.759e-14  6.174e-02 6.587e-16 13.0  38514.8  7.06
hz21       2946.95  1.317e-01  4.701e-14  6.172e-02 6.557e-16 13.0  38514.8  5.25
hz21       2949.62  1.303e-01  4.621e-14  6.170e-02 6.625e-16 13.0  38514.8 13.43
hz21       2952.29  1.308e-01  4.611e-14  6.168e-02 6.638e-16 13.0  38514.8 14.20
hz21       2954.95  1.337e-01  4.737e-14  6.165e-02 6.626e-16 13.0  38514.8  9.19
hz21       2957.62  1.323e-01  4.742e-14  6.163e-02 6.604e-16 13.0  38514.8 13.38
hz21       2960.28  1.277e-01  4.662e-14  6.161e-02 6.551e-16 13.0  38514.8  7.97
hz21       2962.95  1.267e-01  4.737e-14  6.159e-02 6.571e-16 13.0  38514.8  7.91
hz21       2965.61  1.261e-01  4.733e-14  6.156e-02 6.480e-16 13.0  38514.8 10.14
hz21       2968.28  1.231e-01  4.653e-14  6.154e-02 6.534e-16 13.0  38514.8  5.93
hz21       2970.95  1.213e-01  4.663e-14  6.152e-02 6.607e-16 13.0  38514.8  8.32
hz21       2973.61  1.187e-01  4.661e-14  6.149e-02 6.573e-16 13.0  38514.8  8.92
hz21       2976.28  1.158e-01  4.635e-14  6.147e-02 6.613e-16 13.0  38514.8 10.11
hz21       2978.94  1.138e-01  4.572e-14  6.144e-02 6.621e-16 13.0  38514.8  8.10
hz21       2981.61  1.130e-01  4.546e-14  6.142e-02 6.531e-16 13.0  38514.8  9.09
hz21       2984.28  1.108e-01  4.476e-14  6.140e-02 6.498e-16 13.0  38514.8  8.17
hz21       2986.94  1.111e-01  4.507e-14  6.138e-02 6.462e-16 13.0  38514.8 13.05
hz21       2989.61  1.123e-01  4.637e-14  6.135e-02 6.531e-16 13.0  38514.8 16.43
hz21       2992.27  1.108e-01  4.677e-14  6.133e-02 6.626e-16 13.0  38514.8 13.29
hz21       2994.94  1.107e-01  4.712e-14  6.130e-02 6.721e-16 13.0  38514.8 11.75
hz21       2997.60  1.065e-01  4.550e-14  6.128e-02 6.898e-16 13.0  38514.8  7.15
hz21       3000.27  1.015e-01  4.397e-14  6.126e-02 6.840e-16 13.0  38514.8 10.03
hz21       3002.94  9.912e-02  4.362e-14  6.123e-02 6.771e-16 13.0  38514.8  6.60
hz21       3005.60  9.750e-02  4.304e-14  6.121e-02 6.719e-16 13.0  38514.8  9.31
hz21       3008.27  9.714e-02  4.276e-14  6.118e-02 6.748e-16 13.0  38514.8 14.81
hz21       3010.93  9.562e-02  4.298e-14  6.116e-02 6.763e-16 13.0  38514.8  9.52
hz21       3013.60  9.649e-02  4.478e-14  6.114e-02 6.781e-16 13.0  38514.8 10.71
hz21       3016.27  9.758e-02  4.610e-14  6.111e-02 6.906e-16 13.0  38514.8 11.03
hz21       3018.93  9.479e-02  4.505e-14  6.109e-02 6.979e-16 13.0  38514.8  9.01
hz21       3021.60  9.129e-02  4.351e-14  6.106e-02 6.948e-16 13.0  38514.8 10.13
hz21       3024.26  9.009e-02  4.354e-14  6.103e-02 6.953e-16 13.0  38514.8  7.10
hz21       3026.93  9.027e-02  4.406e-14  6.101e-02 7.048e-16 13.0  38514.8  9.07
hz21       3029.59  9.121e-02  4.516e-14  6.099e-02 7.088e-16 13.0  38514.8 13.33
hz21       3032.26  8.728e-02  4.419e-14  6.096e-02 7.106e-16 13.0  38514.8 10.76
hz21       3034.93  8.627e-02  4.408e-14  6.093e-02 7.119e-16 13.0  38514.8 11.06
hz21       3037.59  8.535e-02  4.411e-14  6.091e-02 7.162e-16 13.0  38514.8  7.52
hz21       3040.26  8.594e-02  4.537e-14  6.088e-02 7.434e-16 13.0  38514.8 11.00
hz21       3042.92  8.184e-02  4.400e-14  6.086e-02 7.505e-16 13.0  38514.8 21.30
hz21       3045.59  8.040e-02  4.472e-14  6.083e-02 7.515e-16 13.0  38514.8 17.56
hz21       3048.25  8.025e-02  4.606e-14  6.080e-02 7.712e-16 13.0  38514.8 16.02
hz21       3050.92  7.761e-02  4.470e-14  6.077e-02 7.752e-16 13.0  38514.8  9.00
hz21       3053.59  8.022e-02  4.622e-14  6.074e-02 7.685e-16 13.0  38514.8 19.48
hz21       3056.25  7.661e-02  4.412e-14  6.071e-02 7.627e-16 13.0  38514.8 11.71
hz21       3058.92  7.438e-02  4.357e-14  6.069e-02 7.743e-16 13.0  38514.8 11.12
hz21       3061.58  7.199e-02  4.289e-14  6.066e-02 7.884e-16 13.0  38514.8 11.13
hz21       3064.25  6.917e-02  4.177e-14  6.063e-02 7.892e-16 13.0  38514.8  9.80
hz21       3066.92  6.784e-02  4.136e-14  6.060e-02 7.825e-16 13.0  38514.8 11.39
hz21       3069.58  6.787e-02  4.223e-14  6.057e-02 7.894e-16 13.0  38514.8 12.85
hz21       3072.25  6.744e-02  4.327e-14  6.055e-02 8.033e-16 13.0  38514.8 11.13
hz21       3074.91  6.599e-02  4.293e-14  6.052e-02 8.199e-16 13.0  38514.8 10.03
hz21       3077.58  6.550e-02  4.288e-14  6.049e-02 8.439e-16 13.0  38514.8 11.90
hz21       3080.24  6.535e-02  4.420e-14  6.046e-02 8.478e-16 13.0  38514.8 10.85
hz21       3082.91  6.056e-02  4.230e-14  6.043e-02 8.413e-16 13.0  38514.8 11.59
hz21       3085.58  6.135e-02  4.359e-14  6.040e-02 8.404e-16 13.0  38514.8 19.94
hz21       3088.24  5.989e-02  4.339e-14  6.037e-02 8.490e-16 13.0  38514.8 15.47
hz21       3090.91  5.620e-02  4.148e-14  6.033e-02 8.646e-16 13.0  38514.8 13.37
hz21       3093.57  5.489e-02  4.134e-14  6.030e-02 8.755e-16 13.0  38514.8  9.89
hz21       3096.24  5.462e-02  4.196e-14  6.027e-02 8.730e-16 13.0  38514.8 13.00
hz21       3098.91  5.327e-02  4.121e-14  6.023e-02 8.680e-16 13.0  38514.8 12.70
hz21       3101.57  5.347e-02  4.226e-14  6.020e-02 8.819e-16 13.0  38514.8 12.07
hz21       3104.24  5.244e-02  4.180e-14  6.016e-02 8.888e-16 13.0  38514.8 12.45
hz21       3106.90  4.872e-02  3.871e-14  6.013e-02 8.930e-16 13.0  38514.8 24.32
hz21       3109.57  5.090e-02  4.141e-14  6.009e-02 8.913e-16 13.0  38514.8 12.03
hz21       3112.23  5.181e-02  4.307e-14  6.006e-02 8.963e-16 13.0  38514.8 26.20
hz21       3114.90  5.015e-02  4.346e-14  6.002e-02 9.279e-16 13.0  38514.8 22.87
hz21       3117.57  4.545e-02  4.154e-14  5.868e-02 9.579e-16 12.0  36115.1 31.86
hz21       3120.23  4.830e-02  4.533e-14  5.864e-02 9.592e-16 12.0  36115.1 38.97
hz21       3122.90  4.918e-02  4.700e-14  5.860e-02 9.518e-16 12.0  36115.1 49.00
hz21       3125.56  4.693e-02  4.481e-14  5.856e-02 9.783e-16 12.0  36115.1 31.59
hz21       3128.23  4.635e-02  4.516e-14  5.852e-02 1.002e-15 12.0  36115.1 26.56
hz21       3130.90  4.089e-02  4.015e-14  5.849e-02 9.971e-16 12.0  36115.1 22.10
hz21       3133.56  3.893e-02  3.851e-14  5.844e-02 9.847e-16 12.0  36115.1 19.28
hz21       3136.23  3.822e-02  3.785e-14  5.840e-02 9.703e-16 12.0  36115.1 27.46
hz21       3138.89  4.013e-02  4.056e-14  5.836e-02 9.633e-16 12.0  36115.1 24.41
hz21       3141.56  3.956e-02  4.215e-14  5.832e-02 9.907e-16 12.0  36115.1 36.36
hz21       3144.22  3.743e-02  4.124e-14  5.827e-02 1.021e-15 12.0  36115.1 24.34
hz21       3146.89  3.713e-02  4.198e-14  5.823e-02 1.061e-15 12.0  36115.1 21.94
hz21       3149.56  3.659e-02  4.245e-14  5.818e-02 1.076e-15 12.0  36115.1 20.67
hz21       3152.22  3.725e-02  4.468e-14  5.813e-02 1.075e-15 12.0  36115.1 41.88
hz21       3154.89  3.408e-02  4.060e-14  5.809e-02 1.085e-15 12.0  36115.1 16.68
hz21       3157.55  3.350e-02  3.886e-14  5.804e-02 1.129e-15 12.0  36115.1 15.31
hz21       3160.22  3.056e-02  3.525e-14  5.799e-02 1.063e-15 12.0  36115.1 20.46
hz21       3162.89  3.077e-02  3.558e-14  5.924e-02 9.932e-16 13.0  38514.8 21.10
hz21       3165.55  3.110e-02  3.847e-14  5.918e-02 1.063e-15 13.0  38514.8 20.56
hz21       3168.22  3.142e-02  4.122e-14  5.913e-02 1.129e-15 13.0  38514.8 23.13
hz21       3170.88  3.116e-02  4.322e-14  5.908e-02 1.141e-15 13.0  38514.8 37.68
hz21       3173.55  2.838e-02  4.028e-14  5.902e-02 1.126e-15 13.0  38514.8 30.27
hz21       3176.21  2.586e-02  3.647e-14  5.897e-02 1.141e-15 13.0  38514.8 15.54
hz21       3178.88  2.520e-02  3.706e-14  5.891e-02 1.160e-15 13.0  38514.8 15.38
hz21       3181.55  2.572e-02  3.876e-14  5.885e-02 1.196e-15 13.0  38514.8 18.51
hz21       3184.21  2.496e-02  3.722e-14  5.879e-02 1.164e-15 13.0  38514.8 15.46
hz21       3186.88  2.704e-02  3.964e-14  5.873e-02 1.144e-15 13.0  38514.8 24.36
hz21       3189.54  2.552e-02  3.893e-14  5.867e-02 1.165e-15 13.0  38514.8 20.98
hz21       3192.21  2.422e-02  3.970e-14  5.860e-02 1.175e-15 13.0  38514.8 46.07
hz21       3194.88  1.912e-02  3.213e-14  5.854e-02 1.171e-15 13.0  38514.8 17.75
hz21       3197.54  1.853e-02  3.310e-14  5.847e-02 1.178e-15 13.0  38514.8 29.30
hz21       3200.21  1.884e-02  3.211e-14  5.840e-02 1.121e-15 13.0  38514.8 26.31
hz21       3202.87  1.876e-02  3.098e-14  5.833e-02 1.092e-15 13.0  38514.8 18.85
hz21       3205.54  1.809e-02  3.364e-14  5.826e-02 1.182e-15 13.0  38514.8 33.39
hz21       3208.20  1.786e-02  3.599e-14  5.818e-02 1.225e-15 13.0  38514.8 50.70
hz21       3210.87  1.661e-02  3.366e-14  5.812e-02 1.223e-15 13.0  38514.8 51.04
hz21       3213.54  1.714e-02  3.573e-14  5.804e-02 1.270e-15 13.0  38514.8 45.14
hz21       3216.20  1.650e-02  3.455e-14  5.796e-02 1.312e-15 13.0  38514.8 32.04
hz21       3218.87  1.622e-02  3.417e-14  5.788e-02 1.326e-15 13.0  38514.8 30.80
hz21       3221.53  1.662e-02  3.492e-14  5.780e-02 1.373e-15 13.0  38514.8 36.29
hz21       3224.20  1.522e-02  3.374e-14  5.772e-02 1.391e-15 13.0  38514.8 38.88
hz21       3226.86  1.448e-02  3.538e-14  5.763e-02 1.391e-15 13.0  38514.8 39.40
hz21       3229.53  1.404e-02  3.401e-14  5.754e-02 1.337e-15 13.0  38514.8 26.58
hz21       3232.20  1.395e-02  3.287e-14  5.745e-02 1.324e-15 13.0  38514.8 25.76
hz21       3234.86  1.315e-02  3.232e-14  5.736e-02 1.318e-15 13.0  38514.8 45.01
hz21       3237.53  1.491e-02  3.860e-14  5.727e-02 1.364e-15 13.0  38514.8 37.16
hz21       3240.19  1.501e-02  3.867e-14  5.718e-02 1.427e-15 13.0  38514.8 17.10
hz21       3242.86  1.547e-02  4.112e-14  5.708e-02 1.425e-15 13.0  38514.8 32.47
hz21       3245.53  1.351e-02  4.071e-14  5.698e-02 1.474e-15 13.0  38514.8 50.70
hz21       3248.19  1.497e-02  4.956e-14  5.688e-02 1.561e-15 13.0  38514.8 60.83
hz21       3250.86  1.319e-02  4.203e-14  5.678e-02 1.476e-15 13.0  38514.8 51.94
hz21       3253.52  1.076e-02  3.118e-14  5.668e-02 1.527e-15 13.0  38514.8 43.03
hz21       3256.19  1.184e-02  3.605e-14  5.657e-02 1.482e-15 13.0  38514.8 33.64
hz21       3258.85  8.646e-03  2.519e-14  5.646e-02 1.362e-15 13.0  38514.8 90.30
hz21       3261.52  8.538e-03  2.854e-14  5.634e-02 1.481e-15 13.0  38514.8 57.68
hz21       3264.19  1.018e-02  3.667e-14  5.622e-02 1.480e-15 13.0  38514.8 37.20
hz21       3266.85  1.050e-02  4.336e-14  5.611e-02 1.435e-15 13.0  38514.8 52.16
hz21       3269.52  1.107e-02  4.681e-14  5.599e-02 1.467e-15 13.0  38514.8 91.02
hz21       3272.18  1.146e-02  4.243e-14  5.586e-02 1.471e-15 13.0  38514.8 83.99
hz21       3274.85  1.218e-02  5.098e-14  5.574e-02 1.502e-15 13.0  38514.8 85.22
hz21       3277.52  9.426e-03  3.463e-14  5.561e-02 1.594e-15 13.0  38514.8 45.54
hz21       3280.18  8.432e-03  3.125e-14  5.548e-02 1.569e-15 13.0  38514.8 51.64
hz21       3282.85  8.424e-03  2.677e-14  5.534e-02 1.634e-15 13.0  38514.8 99.00
hz21       3285.51  9.065e-03  4.001e-14  5.521e-02 1.677e-15 13.0  38514.8 54.67
hz21       3288.18  9.476e-03  4.563e-14  5.507e-02 1.664e-15 13.0  38514.8 85.67
hz21       3290.84  8.430e-03  4.157e-14  5.492e-02 1.599e-15 13.0  38514.8 90.80
hz21       3293.51  7.689e-03  4.015e-14  5.477e-02 1.546e-15 13.0  38514.8 95.24
hz21       3296.18  6.820e-03  3.592e-14  3.646e-02 1.613e-15 12.0  36715.1 99.00
hz21       3298.84  8.512e-03  4.797e-14  3.339e-02 1.501e-15 11.0  34315.4 99.00
hz21       3301.51  8.942e-03  5.467e-14  3.319e-02 1.792e-15 11.0  34315.4 99.00
hz21       3304.17  8.584e-03  1.221e-13  3.299e-02 1.718e-15 11.0  34315.4 99.00
hz21       3306.84  7.179e-03  1.973e-13  5.244e-02 1.637e-15 12.0  36115.1 99.00
hz21       3309.51  5.134e-03  7.229e-14  5.226e-02 1.734e-15 12.0  36115.1 99.00
hz21       3312.17  5.566e-03  6.169e-14  5.208e-02 1.739e-15 12.0  36115.1 99.00
hz21       3314.84  5.078e-03  4.010e-14  5.190e-02 1.672e-15 12.0  36115.1 99.00
hz21       3317.50  5.106e-03  4.047e-14  5.331e-02 1.946e-15 13.0  38514.8 99.00
hz21       3320.17  6.203e-03  6.768e-14  5.313e-02 2.353e-15 13.0  38514.8 99.00
hz21       3322.83  6.168e-03  5.322e-14  5.294e-02 2.646e-15 13.0  38514.8 74.98
hz21       3325.50  4.563e-03  1.878e-14  5.275e-02 2.433e-15 13.0  38514.8 99.00
hz21       3328.17  5.218e-03  5.514e-14  5.255e-02 2.373e-15 13.0  38514.8 99.00
hz21       3330.83  3.035e-03  2.972e-14  5.235e-02 2.457e-15 13.0  38514.8 62.35
hz21       3333.50  3.357e-03  4.210e-14  5.215e-02 2.569e-15 13.0  38514.8 64.54
hz21       3336.16  5.095e-03  6.252e-14  5.195e-02 2.507e-15 13.0  38514.8 99.00
hz21       3338.83  5.323e-03  8.108e-14  5.174e-02 2.723e-15 13.0  38514.8 99.00
hz21       3341.50  5.999e-03  1.412e-13  3.281e-02 2.776e-15 12.0  36715.1 99.00
hz21       3344.16  7.223e-03  2.405e-13  3.178e-02 4.702e-15  6.3  21026.3 99.00
hz21       3346.83  6.729e-03  2.879e-14  4.342e-01 0.000e+00  1.0   1799.7 99.00
feige59    1152.26  4.792e-03  5.180e-14  3.786e-02 3.435e-14  2.0   8039.4 99.00
feige59    1153.93  3.360e-03  3.409e-14  3.791e-02 3.044e-14  2.0   8039.4 99.00
feige59    1155.61  4.311e-03  4.092e-14  3.796e-02 2.811e-14  2.0   8039.4 17.15
feige59    1157.29  6.704e-03  5.926e-14  3.801e-02 2.888e-14  2.0   8039.4 93.89
feige59    1158.96  6.614e-03  5.405e-14  3.806e-02 2.515e-14  2.0   8039.4 10.79
feige59    1160.64  3.038e-04  2.316e-15  3.811e-02 2.166e-14  2.0   8039.4 99.00
feige59    1162.31  5.271e-03  3.743e-14  3.815e-02 2.093e-14  2.0   8039.4  0.82
feige59    1163.99  5.970e-03  3.955e-14  3.820e-02 1.958e-14  2.0   8039.4  0.19
feige59    1165.67  2.054e-03  1.252e-14  3.828e-02 2.123e-14  1.0   4799.6  0.00
feige59    1167.34  8.270e-03  4.733e-14  3.832e-02 2.142e-14  1.0   4799.6  0.00
feige59    1169.02  7.547e-03  4.060e-14  3.835e-02 1.977e-14  1.0   4799.6  0.00
feige59    1170.70  4.982e-03  2.516e-14  3.838e-02 2.230e-14  1.0   4799.6  0.00
feige59    1172.37  7.313e-03  3.478e-14  3.842e-02 1.764e-14  1.0   4799.6  0.00
feige59    1174.05  1.003e-02  4.495e-14  3.846e-02 2.113e-14  1.0   4799.6  0.00
feige59    1175.73  8.329e-03  3.523e-14  3.849e-02 1.546e-14  1.0   4799.6  0.00
feige59    1177.40  4.972e-03  1.988e-14  3.853e-02 1.389e-14  1.0   4799.6  0.00
feige59    1179.08  1.359e-02  5.148e-14  3.856e-02 1.477e-14  1.0   4799.6  0.00
feige59    1180.75  1.562e-02  5.596e-14  3.860e-02 1.393e-14  1.0   4799.6  0.00
feige59    1182.43  1.267e-02  4.322e-14  3.864e-02 1.277e-14  1.0   4799.6  0.00
feige59    1184.11  2.456e-03  7.988e-15  3.882e-02 8.782e-15  2.0   8039.4 84.02
feige59    1185.78  1.243e-02  3.866e-14  3.887e-02 9.714e-15  2.0   8039.4  5.52
feige59    1187.46  9.622e-03  2.857e-14  3.892e-02 8.494e-15  2.0   8039.4 34.17
feige59    1189.14  4.941e-03  1.405e-14  3.897e-02 9.149e-15  2.0   8039.4  6.86
feige59    1190.81  6.200e-03  1.674e-14  3.903e-02 7.505e-15  2.0   8039.4 44.33
feige59    1192.49  3.309e-05  7.986e-17  3.908e-02 6.791e-15  2.0   8039.4 99.00
feige59    1194.17  3.003e-03  7.520e-15  3.913e-02 6.647e-15  2.0   8039.4  6.91
feige59    1195.84  5.858e-03  1.413e-14  3.918e-02 9.303e-15  2.0   8039.4 45.98
feige59    1197.52  4.776e-03  1.114e-14  3.924e-02 7.118e-15  2.0   8039.4 77.04
feige59    1199.19  1.559e-02  3.533e-14  3.929e-02 7.626e-15  2.0   8039.4 84.00
feige59    1200.87  1.869e-03  4.092e-15  3.934e-02 5.937e-15  2.0   8039.4 99.00
feige59    1202.55  7.205e-03  1.528e-14  3.939e-02 7.508e-15  2.0   8039.4 44.34
feige59    1204.22  5.356e-03  1.103e-14  3.945e-02 5.627e-15  2.0   8039.4 57.49
feige59    1205.90  5.732e-03  1.145e-14  3.950e-02 7.690e-15  2.0   8039.4 53.33
feige59    1207.58  3.100e-02  5.999e-14  3.955e-02 8.872e-15  2.0   8039.4  9.88
feige59    1209.25  4.768e-02  8.952e-14  3.960e-02 1.987e-14  2.0   8039.4 39.34
feige59    1210.93  6.044e-02  1.099e-13  3.966e-02 2.481e-14  2.0   8039.4 36.84
feige59    1212.60  1.292e-01  2.281e-13  3.971e-02 2.981e-14  2.0   8039.4  6.75
feige59    1214.28  1.642e-01  2.819e-13  3.976e-02 3.837e-14  2.0   8039.4 15.89
feige59    1215.96  1.401e-01  2.340e-13  3.981e-02 2.324e-14  2.0   8039.4  9.59
feige59    1217.63  9.595e-02  1.560e-13  3.987e-02 1.240e-14  2.0   8039.4 15.57
feige59    1219.31  7.650e-02  1.213e-13  3.992e-02 9.807e-15  2.0   8039.4 29.70
feige59    1220.99  7.283e-02  1.128e-13  3.997e-02 1.405e-14  2.0   8039.4 32.71
feige59    1222.66  1.195e-02  1.808e-14  4.002e-02 4.592e-15  2.0   8039.4 15.37
feige59    1224.34  1.036e-02  1.531e-14  4.007e-02 6.209e-15  2.0   8039.4  6.46
feige59    1226.02  7.009e-03  1.011e-14  3.962e-02 6.660e-15  1.0   4799.6  0.00
feige59    1227.69  5.195e-03  7.364e-15  3.966e-02 4.278e-15  1.0   4799.6  0.00
feige59    1229.37  2.758e-03  3.846e-15  3.970e-02 6.241e-15  1.0   4799.6  0.00
feige59    1231.04  1.069e-02  1.464e-14  3.974e-02 4.785e-15  1.0   4799.6  0.00
feige59    1232.72  7.928e-03  1.071e-14  3.978e-02 4.617e-15  1.0   4799.6  0.00
feige59    1234.40  5.059e-03  6.740e-15  4.038e-02 3.387e-15  2.0   8039.4 73.48
feige59    1236.07  5.688e-03  7.454e-15  4.043e-02 3.160e-15  2.0   8039.4 18.37
feige59    1237.75  1.277e-02  1.652e-14  4.048e-02 3.505e-15  2.0   8039.4  0.18
feige59    1239.43  1.045e-02  1.337e-14  4.053e-02 3.884e-15  2.0   8039.4 10.99
feige59    1241.10  3.584e-02  4.550e-14  4.058e-02 4.633e-15  2.0   8039.4 14.36
feige59    1242.78  1.539e-02  1.934e-14  4.063e-02 3.632e-15  2.0   8039.4 18.36
feige59    1244.46  3.047e-02  3.791e-14  4.068e-02 4.444e-15  2.0   8039.4 12.47
feige59    1246.13  3.379e-02  4.170e-14  4.073e-02 4.066e-15  2.0   8039.4  0.18
feige59    1247.81  2.396e-02  2.934e-14  4.078e-02 3.698e-15  2.0   8039.4 21.24
feige59    1249.48  3.861e-02  4.694e-14  4.083e-02 4.218e-15  2.0   8039.4  2.36
feige59    1251.16  4.581e-02  5.498e-14  4.087e-02 6.893e-15  2.0   8039.4  0.33
feige59    1252.84  4.495e-02  5.359e-14  4.092e-02 4.713e-15  2.0   8039.4  3.74
feige59    1254.51  5.919e-02  7.012e-14  4.097e-02 4.957e-15  2.0   8039.4  3.16
feige59    1256.19  5.953e-02  7.028e-14  4.102e-02 5.272e-15  2.0   8039.4  5.84
feige59    1257.87  4.620e-02  5.424e-14  4.107e-02 4.384e-15  2.0   8039.4 12.21
feige59    1259.54  4.303e-02  5.025e-14  4.111e-02 4.246e-15  2.0   8039.4 10.21
feige59    1261.22  3.993e-02  4.622e-14  4.116e-02 5.577e-15  2.0   8039.4 10.25
feige59    1262.89  2.792e-02  3.216e-14  4.121e-02 3.960e-15  2.0   8039.4 20.99
feige59    1264.57  3.739e-02  4.288e-14  4.125e-02 3.896e-15  2.0   8039.4  5.06
feige59    1266.25  4.726e-02  5.372e-14  4.130e-02 4.192e-15  2.0   8039.4 15.88
feige59    1267.92  5.648e-02  6.380e-14  4.134e-02 5.216e-15  2.0   8039.4 16.56
feige59    1269.60  9.002e-02  1.011e-13  4.139e-02 5.953e-15  2.0   8039.4  9.79
feige59    1271.28  9.578e-02  1.073e-13  4.143e-02 6.716e-15  2.0   8039.4 14.47
feige59    1272.95  1.039e-01  1.158e-13  4.148e-02 7.030e-15  2.0   8039.4 10.42
feige59    1274.63  9.929e-02  1.101e-13  4.152e-02 6.889e-15  2.0   8039.4  3.00
feige59    1276.31  9.764e-02  1.080e-13  4.157e-02 6.900e-15  2.0   8039.4  4.08
feige59    1277.98  8.766e-02  9.652e-14  4.161e-02 5.666e-15  2.0   8039.4  3.55
feige59    1279.66  1.173e-01  1.287e-13  4.165e-02 7.521e-15  2.0   8039.4 22.33
feige59    1281.33  1.147e-01  1.251e-13  4.170e-02 6.448e-15  2.0   8039.4  2.90
feige59    1283.01  1.833e-01  1.991e-13  4.174e-02 8.919e-15  2.0   8039.4  0.09
feige59    1284.69  1.205e-01  1.304e-13  4.178e-02 7.476e-15  2.0   8039.4 17.50
feige59    1286.36  1.326e-01  1.430e-13  4.182e-02 7.856e-15  2.0   8039.4  4.39
feige59    1288.04  1.329e-01  1.431e-13  4.186e-02 8.268e-15  2.0   8039.4  7.23
feige59    1289.72  1.264e-01  1.360e-13  4.190e-02 7.530e-15  2.0   8039.4  2.14
feige59    1291.39  1.328e-01  1.429e-13  4.194e-02 7.809e-15  2.0   8039.4  6.22
feige59    1293.07  1.513e-01  1.626e-13  4.198e-02 7.845e-15  2.0   8039.4  5.30
feige59    1294.75  1.159e-01  1.246e-13  4.202e-02 6.889e-15  2.0   8039.4  3.65
feige59    1296.42  1.500e-01  1.605e-13  4.206e-02 1.328e-14  2.0   8039.4  3.59
feige59    1298.10  1.300e-01  1.391e-13  4.210e-02 9.107e-15  2.0   8039.4  5.96
feige59    1299.77  1.308e-01  1.401e-13  4.214e-02 6.769e-15  2.0   8039.4  5.07
feige59    1301.45  9.116e-02  9.816e-14  4.218e-02 6.531e-15  2.0   8039.4 13.15
feige59    1303.13  8.105e-02  8.732e-14  4.221e-02 5.286e-15  2.0   8039.4 29.96
feige59    1304.80  8.681e-02  9.363e-14  4.225e-02 9.625e-15  2.0   8039.4  9.61
feige59    1306.48  5.712e-02  6.195e-14  4.229e-02 5.058e-15  2.0   8039.4 33.96
feige59    1308.16  7.967e-02  8.646e-14  4.232e-02 5.516e-15  2.0   8039.4 21.59
feige59    1309.83  8.136e-02  8.838e-14  4.236e-02 7.234e-15  2.0   8039.4 16.26
feige59    1311.51  1.022e-01  1.103e-13  4.239e-02 5.957e-15  2.0   8039.4 17.08
feige59    1313.19  1.095e-01  1.183e-13  4.243e-02 9.726e-15  2.0   8039.4  7.45
feige59    1314.86  1.356e-01  1.467e-13  4.246e-02 1.101e-14  2.0   8039.4  7.40
feige59    1316.54  1.444e-01  1.564e-13  4.250e-02 7.329e-15  2.0   8039.4  2.79
feige59    1318.21  1.545e-01  1.676e-13  4.253e-02 1.084e-14  2.0   8039.4 10.25
feige59    1319.89  1.794e-01  1.950e-13  4.256e-02 9.007e-15  2.0   8039.4 10.70
feige59    1321.57  1.705e-01  1.871e-13  4.259e-02 9.431e-15  2.0   8039.4  0.36
feige59    1323.24  1.673e-01  1.840e-13  4.263e-02 8.176e-15  2.0   8039.4  3.57
feige59    1324.92  1.610e-01  1.775e-13  4.266e-02 9.626e-15  2.0   8039.4  1.87
feige59    1326.60  1.365e-01  1.513e-13  4.269e-02 7.211e-15  2.0   8039.4  5.16
feige59    1328.27  1.704e-01  1.894e-13  4.272e-02 8.309e-15  2.0   8039.4 18.72
feige59    1329.95  1.595e-01  1.778e-13  4.275e-02 1.459e-14  2.0   8039.4 16.21
feige59    1331.62  1.497e-01  1.667e-13  4.278e-02 9.444e-15  2.0   8039.4 15.92
feige59    1333.30  1.392e-01  1.555e-13  4.281e-02 9.554e-15  2.0   8039.4  7.93
feige59    1334.98  1.199e-01  1.345e-13  4.283e-02 7.603e-15  2.0   8039.4  5.62
feige59    1336.65  1.380e-01  1.545e-13  4.286e-02 1.020e-14  2.0   8039.4 14.21
feige59    1338.33  1.446e-01  1.625e-13  4.289e-02 1.022e-14  2.0   8039.4 15.94
feige59    1340.01  1.598e-01  1.815e-13  4.291e-02 9.744e-15  2.0   8039.4  6.88
feige59    1341.68  1.917e-01  2.187e-13  4.294e-02 9.452e-15  2.0   8039.4  0.61
feige59    1343.36  2.074e-01  2.376e-13  4.297e-02 1.135e-14  2.0   8039.4 17.88
feige59    1345.04  1.983e-01  2.278e-13  4.299e-02 1.046e-14  2.0   8039.4  5.68
feige59    1346.71  1.767e-01  2.038e-13  4.302e-02 1.347e-14  2.0   8039.4  3.96
feige59    1348.39  1.572e-01  1.819e-13  4.304e-02 1.378e-14  2.0   8039.4 14.63
feige59    1350.06  1.634e-01  1.896e-13  4.306e-02 9.108e-15  2.0   8039.4 15.67
feige59    1351.74  1.539e-01  1.792e-13  4.309e-02 1.243e-14  2.0   8039.4  2.35
feige59    1353.42  1.512e-01  1.768e-13  4.311e-02 1.111e-14  2.0   8039.4  4.54
feige59    1355.09  1.692e-01  1.982e-13  4.313e-02 8.451e-15  2.0   8039.4 23.92
feige59    1356.77  1.438e-01  1.692e-13  4.315e-02 1.034e-14  2.0   8039.4 11.13
feige59    1358.45  1.667e-01  1.970e-13  4.317e-02 1.247e-14  2.0   8039.4  2.62
feige59    1360.12  1.671e-01  1.995e-13  4.319e-02 1.323e-14  2.0   8039.4  1.66
feige59    1361.80  1.538e-01  1.844e-13  4.321e-02 8.133e-15  2.0   8039.4 13.03
feige59    1363.48  1.360e-01  1.639e-13  4.323e-02 7.819e-15  2.0   8039.4  5.00
feige59    1365.15  1.494e-01  1.808e-13  4.325e-02 1.029e-14  2.0   8039.4  1.45
feige59    1366.83  1.394e-01  1.696e-13  4.327e-02 9.016e-15  2.0   8039.4  0.80
feige59    1368.50  1.227e-01  1.500e-13  4.329e-02 8.492e-15  2.0   8039.4  1.58
feige59    1370.18  1.418e-01  1.738e-13  4.330e-02 1.083e-14  2.0   8039.4  5.13
feige59    1371.86  1.390e-01  1.713e-13  4.332e-02 7.981e-15  2.0   8039.4 11.49
feige59    1373.53  1.565e-01  1.939e-13  4.333e-02 8.564e-15  2.0   8039.4  5.98
feige59    1375.21  1.145e-01  1.428e-13  4.335e-02 7.058e-15  2.0   8039.4  2.02
feige59    1376.89  1.655e-01  2.076e-13  4.336e-02 9.662e-15  2.0   8039.4 13.47
feige59    1378.56  1.596e-01  2.013e-13  4.338e-02 1.520e-14  2.0   8039.4 19.31
feige59    1380.24  1.369e-01  1.736e-13  4.339e-02 8.304e-15  2.0   8039.4  2.07
feige59    1381.91  1.836e-01  2.342e-13  4.341e-02 1.599e-14  2.0   8039.4  1.03
feige59    1383.59  1.475e-01  1.893e-13  4.342e-02 1.413e-14  2.0   8039.4 15.96
feige59    1385.27  1.345e-01  1.735e-13  4.343e-02 1.719e-14  2.0   8039.4  8.05
feige59    1386.94  1.475e-01  1.918e-13  4.344e-02 8.587e-15  2.0   8039.4  6.02
feige59    1388.62  1.344e-01  1.762e-13  4.345e-02 1.298e-14  2.0   8039.4  2.58
feige59    1390.30  1.459e-01  1.930e-13  4.346e-02 8.950e-15  2.0   8039.4  4.16
feige59    1391.97  1.428e-01  1.905e-13  4.347e-02 1.043e-14  2.0   8039.4  6.94
feige59    1393.65  1.550e-01  2.084e-13  4.348e-02 8.793e-15  2.0   8039.4  3.44
feige59    1395.33  1.286e-01  1.743e-13  4.349e-02 1.063e-14  2.0   8039.4  0.17
feige59    1397.00  1.461e-01  1.997e-13  4.350e-02 8.702e-15  2.0   8039.4  4.25
feige59    1398.68  1.170e-01  1.612e-13  4.350e-02 9.691e-15  2.0   8039.4  2.99
feige59    1400.35  1.313e-01  1.823e-13  4.351e-02 1.046e-14  2.0   8039.4 13.75
feige59    1402.03  1.501e-01  2.102e-13  4.352e-02 9.207e-15  2.0   8039.4  7.66
feige59    1403.71  1.470e-01  2.076e-13  4.352e-02 1.390e-14  2.0   8039.4  3.44
feige59    1405.38  1.302e-01  1.859e-13  4.353e-02 8.385e-15  2.0   8039.4  5.44
feige59    1407.06  1.286e-01  1.845e-13  4.353e-02 8.532e-15  2.0   8039.4  5.97
feige59    1408.74  1.464e-01  2.112e-13  4.354e-02 1.246e-14  2.0   8039.4  4.45
feige59    1410.41  1.628e-01  2.360e-13  4.354e-02 1.158e-14  2.0   8039.4  2.20
feige59    1412.09  1.240e-01  1.808e-13  4.354e-02 8.509e-15  2.0   8039.4  6.48
feige59    1413.77  1.314e-01  1.926e-13  4.355e-02 9.151e-15  2.0   8039.4  2.32
feige59    1415.44  1.430e-01  2.097e-13  4.355e-02 8.967e-15  2.0   8039.4  5.86
feige59    1417.12  1.096e-01  1.616e-13  4.355e-02 9.062e-15  2.0   8039.4  2.74
feige59    1418.79  1.297e-01  1.922e-13  4.355e-02 8.920e-15  2.0   8039.4  5.98
feige59    1420.47  1.409e-01  2.123e-13  4.355e-02 9.791e-15  2.0   8039.4  1.17
feige59    1422.15  1.302e-01  1.973e-13  4.355e-02 1.387e-14  2.0   8039.4  2.04
feige59    1423.82  1.639e-01  2.496e-13  4.355e-02 1.311e-14  2.0   8039.4  2.51
feige59    1425.50  1.237e-01  1.881e-13  4.355e-02 1.310e-14  2.0   8039.4  2.50
feige59    1427.18  1.505e-01  2.305e-13  4.355e-02 1.008e-14  2.0   8039.4  5.13
feige59    1428.85  1.396e-01  2.153e-13  4.354e-02 9.260e-15  2.0   8039.4  3.31
feige59    1430.53  1.422e-01  2.209e-13  4.354e-02 9.484e-15  2.0   8039.4  8.82
feige59    1432.20  1.167e-01  1.824e-13  4.354e-02 8.098e-15  2.0   8039.4 23.99
feige59    1433.88  1.266e-01  1.992e-13  4.353e-02 1.313e-14  2.0   8039.4  4.26
feige59    1435.56  1.267e-01  2.017e-13  4.353e-02 1.072e-14  2.0   8039.4 10.14
feige59    1437.23  1.388e-01  2.223e-13  4.352e-02 1.161e-14  2.0   8039.4  2.55
feige59    1438.91  1.342e-01  2.162e-13  4.352e-02 1.040e-14  2.0   8039.4  3.63
feige59    1440.59  1.197e-01  1.928e-13  4.351e-02 9.110e-15  2.0   8039.4  2.94
feige59    1442.26  1.227e-01  1.988e-13  4.350e-02 8.589e-15  2.0   8039.4  7.00
feige59    1443.94  1.463e-01  2.381e-13  4.350e-02 9.639e-15  2.0   8039.4  3.95
feige59    1445.62  1.346e-01  2.206e-13  4.349e-02 9.522e-15  2.0   8039.4  2.66
feige59    1447.29  1.192e-01  1.962e-13  4.348e-02 1.212e-14  2.0   8039.4  2.35
feige59    1448.97  1.471e-01  2.431e-13  4.347e-02 1.475e-14  2.0   8039.4 11.43
feige59    1450.64  1.404e-01  2.322e-13  4.346e-02 1.156e-14  2.0   8039.4  1.48
feige59    1452.32  1.275e-01  2.117e-13  4.345e-02 1.012e-14  2.0   8039.4  7.60
feige59    1454.00  1.378e-01  2.295e-13  4.344e-02 9.413e-15  2.0   8039.4  0.61
feige59    1455.67  1.349e-01  2.254e-13  4.343e-02 1.104e-14  2.0   8039.4  0.75
feige59    1457.35  1.486e-01  2.491e-13  4.342e-02 9.721e-15  2.0   8039.4  8.78
feige59    1459.03  1.312e-01  2.205e-13  4.341e-02 1.168e-14  2.0   8039.4  0.16
feige59    1460.70  1.515e-01  2.541e-13  4.339e-02 9.892e-15  2.0   8039.4 11.27
feige59    1462.38  1.309e-01  2.202e-13  4.338e-02 8.926e-15  2.0   8039.4  9.95
feige59    1464.06  1.280e-01  2.158e-13  4.337e-02 9.775e-15  2.0   8039.4  0.50
feige59    1465.73  1.258e-01  2.139e-13  4.335e-02 1.042e-14  2.0   8039.4 16.41
feige59    1467.41  1.224e-01  2.088e-13  4.334e-02 8.966e-15  2.0   8039.4  0.47
feige59    1469.08  1.215e-01  2.078e-13  4.332e-02 9.715e-15  2.0   8039.4  6.51
feige59    1470.76  1.053e-01  1.812e-13  4.331e-02 8.194e-15  2.0   8039.4  4.63
feige59    1472.44  1.066e-01  1.839e-13  4.329e-02 8.077e-15  2.0   8039.4  5.40
feige59    1474.11  1.229e-01  2.126e-13  4.327e-02 1.245e-14  2.0   8039.4  7.11
feige59    1475.79  1.216e-01  2.111e-13  4.326e-02 9.135e-15  2.0   8039.4  5.92
feige59    1477.47  1.266e-01  2.203e-13  4.324e-02 9.140e-15  2.0   8039.4  6.23
feige59    1479.14  1.240e-01  2.163e-13  4.322e-02 8.953e-15  2.0   8039.4  5.41
feige59    1480.82  1.152e-01  2.013e-13  4.320e-02 8.485e-15  2.0   8039.4  0.04
feige59    1482.50  1.090e-01  1.910e-13  4.319e-02 9.827e-15  2.0   8039.4  5.02
feige59    1484.17  1.240e-01  2.179e-13  4.317e-02 1.033e-14  2.0   8039.4  1.19
feige59    1485.85  9.669e-02  1.698e-13  4.315e-02 9.512e-15  2.0   8039.4  6.25
feige59    1487.52  1.163e-01  2.051e-13  4.313e-02 1.422e-14  2.0   8039.4  1.78
feige59    1489.20  1.256e-01  2.224e-13  4.311e-02 9.489e-15  2.0   8039.4  1.49
feige59    1490.88  1.238e-01  2.211e-13  4.308e-02 1.219e-14  2.0   8039.4  0.63
feige59    1492.55  1.274e-01  2.285e-13  4.306e-02 1.407e-14  2.0   8039.4 14.80
feige59    1494.23  1.283e-01  2.313e-13  4.304e-02 1.475e-14  2.0   8039.4 11.69
feige59    1495.91  1.130e-01  2.036e-13  4.302e-02 1.209e-14  2.0   8039.4  0.13
feige59    1497.58  1.151e-01  2.084e-13  4.300e-02 8.764e-15  2.0   8039.4 13.34
feige59    1499.26  1.404e-01  2.555e-13  4.297e-02 1.033e-14  2.0   8039.4  1.23
feige59    1500.93  1.252e-01  2.285e-13  4.295e-02 9.707e-15  2.0   8039.4  1.33
feige59    1502.61  1.293e-01  2.373e-13  4.293e-02 1.013e-14  2.0   8039.4  2.13
feige59    1504.29  1.185e-01  2.187e-13  4.290e-02 8.749e-15  2.0   8039.4  2.17
feige59    1505.96  1.282e-01  2.376e-13  4.288e-02 9.320e-15  2.0   8039.4  8.23
feige59    1507.64  1.144e-01  2.129e-13  4.285e-02 1.023e-14  2.0   8039.4 11.15
feige59    1509.32  1.044e-01  1.951e-13  4.283e-02 1.167e-14  2.0   8039.4  0.63
feige59    1510.99  1.111e-01  2.093e-13  4.280e-02 8.626e-15  2.0   8039.4  0.87
feige59    1512.67  1.078e-01  2.038e-13  4.277e-02 1.575e-14  2.0   8039.4  8.30
feige59    1514.35  1.010e-01  1.917e-13  4.275e-02 9.652e-15  2.0   8039.4  1.76
feige59    1516.02  1.130e-01  2.159e-13  4.272e-02 1.037e-14  2.0   8039.4  3.26
feige59    1517.70  1.100e-01  2.110e-13  4.269e-02 1.015e-14  2.0   8039.4  7.80
feige59    1519.37  1.059e-01  2.039e-13  4.266e-02 8.303e-15  2.0   8039.4  3.01
feige59    1521.05  1.115e-01  2.154e-13  4.264e-02 8.504e-15  2.0   8039.4  5.40
feige59    1522.73  1.101e-01  2.134e-13  4.261e-02 8.508e-15  2.0   8039.4  4.04
feige59    1524.40  1.072e-01  2.084e-13  4.258e-02 9.963e-15  2.0   8039.4  7.97
feige59    1526.08  1.005e-01  1.955e-13  4.255e-02 8.671e-15  2.0   8039.4  6.53
feige59    1527.76  8.565e-02  1.668e-13  4.252e-02 7.401e-15  2.0   8039.4  0.17
feige59    1529.43  9.642e-02  1.879e-13  4.249e-02 9.189e-15  2.0   8039.4  2.72
feige59    1531.11  1.157e-01  2.246e-13  4.246e-02 9.156e-15  2.0   8039.4  2.43
feige59    1532.79  1.031e-01  2.000e-13  4.243e-02 8.699e-15  2.0   8039.4 10.08
feige59    1534.46  9.407e-02  1.825e-13  4.240e-02 7.799e-15  2.0   8039.4  2.30
feige59    1536.14  1.065e-01  2.064e-13  4.237e-02 8.107e-15  2.0   8039.4  4.99
feige59    1537.81  1.089e-01  2.106e-13  4.233e-02 8.172e-15  2.0   8039.4  4.75
feige59    1539.49  1.050e-01  2.028e-13  4.230e-02 8.929e-15  2.0   8039.4  4.14
feige59    1541.17  1.276e-01  2.460e-13  4.227e-02 9.388e-15  2.0   8039.4  3.02
feige59    1542.84  1.085e-01  2.087e-13  4.224e-02 8.117e-15  2.0   8039.4  4.21
feige59    1544.52  1.158e-01  2.225e-13  4.221e-02 9.654e-15  2.0   8039.4 12.77
feige59    1546.20  9.876e-02  1.897e-13  4.217e-02 8.160e-15  2.0   8039.4  2.51
feige59    1547.87  1.078e-01  2.072e-13  4.214e-02 8.016e-15  2.0   8039.4  2.40
feige59    1549.55  1.083e-01  2.085e-13  4.211e-02 9.117e-15  2.0   8039.4  0.40
feige59    1551.22  1.084e-01  2.096e-13  4.207e-02 1.204e-14  2.0   8039.4  0.63
feige59    1552.90  1.140e-01  2.207e-13  4.204e-02 8.488e-15  2.0   8039.4  1.50
feige59    1554.58  9.913e-02  1.920e-13  4.200e-02 9.705e-15  2.0   8039.4  4.03
feige59    1556.25  1.079e-01  2.089e-13  4.197e-02 9.317e-15  2.0   8039.4  0.60
feige59    1557.93  1.090e-01  2.113e-13  4.193e-02 8.032e-15  2.0   8039.4 12.66
feige59    1559.61  9.501e-02  1.844e-13  4.190e-02 7.422e-15  2.0   8039.4  2.20
feige59    1561.28  1.019e-01  1.976e-13  4.186e-02 8.381e-15  2.0   8039.4  5.84
feige59    1562.96  1.087e-01  2.111e-13  4.183e-02 7.988e-15  2.0   8039.4  1.81
feige59    1564.64  8.300e-02  1.613e-13  4.179e-02 6.904e-15  2.0   8039.4  5.06
feige59    1566.31  1.012e-01  1.955e-13  4.176e-02 9.425e-15  2.0   8039.4  4.13
feige59    1567.99  1.205e-01  2.323e-13  4.172e-02 8.160e-15  2.0   8039.4  4.52
feige59    1569.66  1.062e-01  2.044e-13  4.168e-02 8.234e-15  2.0   8039.4  2.51
feige59    1571.34  1.243e-01  2.402e-13  4.165e-02 1.073e-14  2.0   8039.4  3.74
feige59    1573.02  9.022e-02  1.740e-13  4.161e-02 6.993e-15  2.0   8039.4  0.80
feige59    1574.69  1.044e-01  2.009e-13  4.157e-02 7.893e-15  2.0   8039.4  9.26
feige59    1576.37  1.051e-01  2.022e-13  4.154e-02 7.474e-15  2.0   8039.4  5.59
feige59    1578.05  1.115e-01  2.139e-13  4.150e-02 7.661e-15  2.0   8039.4  8.21
feige59    1579.72  1.029e-01  1.970e-13  4.146e-02 8.656e-15  2.0   8039.4  5.90
feige59    1581.40  1.163e-01  2.218e-13  4.142e-02 7.775e-15  2.0   8039.4  2.40
feige59    1583.08  1.235e-01  2.351e-13  4.139e-02 8.133e-15  2.0   8039.4  0.85
feige59    1584.75  1.132e-01  2.149e-13  4.135e-02 8.889e-15  2.0   8039.4  0.30
feige59    1586.43  1.131e-01  2.141e-13  4.131e-02 7.770e-15  2.0   8039.4  5.68
feige59    1588.10  1.083e-01  2.048e-13  4.127e-02 8.705e-15  2.0   8039.4  2.77
feige59    1589.78  1.162e-01  2.199e-13  4.123e-02 7.730e-15  2.0   8039.4  3.83
feige59    1591.46  1.159e-01  2.201e-13  4.120e-02 8.640e-15  2.0   8039.4  2.25
feige59    1593.13  1.075e-01  2.041e-13  4.116e-02 7.209e-15  2.0   8039.4  9.37
feige59    1594.81  1.188e-01  2.254e-13  4.112e-02 7.967e-15  2.0   8039.4  2.09
feige59    1596.49  1.131e-01  2.136e-13  4.108e-02 7.345e-15  2.0   8039.4  0.43
feige59    1598.16  1.153e-01  2.176e-13  4.104e-02 7.760e-15  2.0   8039.4  3.40
feige59    1599.84  1.140e-01  2.151e-13  4.100e-02 1.363e-14  2.0   8039.4  0.39
feige59    1601.52  1.266e-01  2.386e-13  4.096e-02 7.915e-15  2.0   8039.4  3.64
feige59    1603.19  1.065e-01  2.005e-13  4.092e-02 9.327e-15  2.0   8039.4  3.83
feige59    1604.87  1.083e-01  2.038e-13  4.089e-02 7.233e-15  2.0   8039.4  1.19
feige59    1606.54  1.125e-01  2.117e-13  4.085e-02 9.230e-15  2.0   8039.4  1.07
feige59    1608.22  1.059e-01  1.989e-13  4.081e-02 8.426e-15  2.0   8039.4  2.45
feige59    1609.90  1.028e-01  1.925e-13  4.077e-02 8.002e-15  2.0   8039.4  0.42
feige59    1611.57  1.109e-01  2.072e-13  4.073e-02 7.054e-15  2.0   8039.4  2.55
feige59    1613.25  1.046e-01  1.948e-13  4.069e-02 7.001e-15  2.0   8039.4 14.83
feige59    1614.93  1.152e-01  2.140e-13  4.065e-02 9.160e-15  2.0   8039.4  5.11
feige59    1616.60  1.278e-01  2.371e-13  4.061e-02 7.454e-15  2.0   8039.4  0.59
feige59    1618.28  1.128e-01  2.088e-13  4.057e-02 9.615e-15  2.0   8039.4  3.12
feige59    1619.95  1.108e-01  2.045e-13  4.053e-02 6.749e-15  2.0   8039.4  5.77
feige59    1621.63  1.241e-01  2.275e-13  4.049e-02 1.033e-14  2.0   8039.4  3.96
feige59    1623.31  1.169e-01  2.137e-13  4.045e-02 8.585e-15  2.0   8039.4  1.60
feige59    1624.98  1.152e-01  2.101e-13  4.042e-02 7.158e-15  2.0   8039.4  4.59
feige59    1626.66  1.143e-01  2.079e-13  4.038e-02 7.836e-15  2.0   8039.4  5.00
feige59    1628.34  1.266e-01  2.297e-13  4.034e-02 6.996e-15  2.0   8039.4  2.16
feige59    1630.01  1.183e-01  2.155e-13  4.030e-02 6.765e-15  2.0   8039.4  4.91
feige59    1631.69  1.197e-01  2.176e-13  4.026e-02 1.043e-14  2.0   8039.4  5.01
feige59    1633.37  1.137e-01  2.061e-13  4.022e-02 7.712e-15  2.0   8039.4  2.61
feige59    1635.04  1.201e-01  2.161e-13  4.018e-02 8.190e-15  2.0   8039.4  2.47
feige59    1636.72  1.167e-01  2.094e-13  4.014e-02 1.038e-14  2.0   8039.4  5.00
feige59    1638.39  1.139e-01  2.038e-13  4.010e-02 7.193e-15  2.0   8039.4  2.61
feige59    1640.07  1.141e-01  2.037e-13  4.007e-02 7.901e-15  2.0   8039.4  1.86
feige59    1641.75  1.179e-01  2.099e-13  4.003e-02 6.457e-15  2.0   8039.4  0.77
feige59    1643.42  1.149e-01  2.040e-13  3.999e-02 6.654e-15  2.0   8039.4  4.45
feige59    1645.10  1.111e-01  1.965e-13  3.995e-02 7.605e-15  2.0   8039.4  5.47
feige59    1646.78  1.229e-01  2.165e-13  3.991e-02 6.494e-15  2.0   8039.4  1.62
feige59    1648.45  1.133e-01  1.989e-13  3.987e-02 6.264e-15  2.0   8039.4  0.31
feige59    1650.13  1.103e-01  1.933e-13  3.984e-02 6.016e-15  2.0   8039.4  5.93
feige59    1651.81  1.194e-01  2.084e-13  3.980e-02 6.829e-15  2.0   8039.4  0.70
feige59    1653.48  1.154e-01  2.005e-13  3.976e-02 6.214e-15  2.0   8039.4  6.06
feige59    1655.16  9.980e-02  1.721e-13  3.972e-02 6.119e-15  2.0   8039.4  0.35
feige59    1656.83  1.045e-01  1.794e-13  3.969e-02 5.732e-15  2.0   8039.4  6.01
feige59    1658.51  1.096e-01  1.873e-13  3.965e-02 5.764e-15  2.0   8039.4  4.14
feige59    1660.19  1.125e-01  1.911e-13  3.961e-02 6.244e-15  2.0   8039.4  7.30
feige59    1661.86  1.217e-01  2.058e-13  3.958e-02 7.639e-15  2.0   8039.4  1.58
feige59    1663.54  1.313e-01  2.210e-13  3.954e-02 7.236e-15  2.0   8039.4  8.02
feige59    1665.22  1.255e-01  2.115e-13  3.950e-02 6.130e-15  2.0   8039.4  0.56
feige59    1666.89  1.170e-01  1.964e-13  3.947e-02 5.809e-15  2.0   8039.4  0.15
feige59    1668.57  1.106e-01  1.848e-13  3.943e-02 6.388e-15  2.0   8039.4 10.83
feige59    1670.24  1.043e-01  1.727e-13  3.940e-02 5.367e-15  2.0   8039.4  5.29
feige59    1671.92  1.036e-01  1.710e-13  3.936e-02 5.713e-15  2.0   8039.4  0.42
feige59    1673.60  1.079e-01  1.773e-13  3.933e-02 5.745e-15  2.0   8039.4  2.68
feige59    1675.27  1.187e-01  1.941e-13  3.929e-02 5.643e-15  2.0   8039.4  8.42
feige59    1676.95  1.333e-01  2.169e-13  3.926e-02 6.433e-15  2.0   8039.4  5.48
feige59    1678.63  1.278e-01  2.070e-13  3.922e-02 6.147e-15  2.0   8039.4  4.41
feige59    1680.30  1.313e-01  2.121e-13  3.919e-02 5.695e-15  2.0   8039.4  3.13
feige59    1681.98  1.389e-01  2.234e-13  3.916e-02 5.796e-15  2.0   8039.4  2.02
feige59    1683.66  1.232e-01  1.972e-13  3.912e-02 5.696e-15  2.0   8039.4  2.43
feige59    1685.33  1.298e-01  2.073e-13  3.909e-02 5.527e-15  2.0   8039.4  1.84
feige59    1687.01  1.251e-01  1.990e-13  3.906e-02 5.378e-15  2.0   8039.4  3.30
feige59    1688.68  1.317e-01  2.085e-13  3.903e-02 5.855e-15  2.0   8039.4  1.18
feige59    1690.36  1.301e-01  2.045e-13  3.899e-02 5.412e-15  2.0   8039.4  1.99
feige59    1692.04  1.379e-01  2.158e-13  3.896e-02 5.520e-15  2.0   8039.4  1.84
feige59    1693.71  1.293e-01  2.014e-13  3.893e-02 5.322e-15  2.0   8039.4  0.15
feige59    1695.39  1.249e-01  1.936e-13  3.890e-02 5.168e-15  2.0   8039.4  1.72
feige59    1697.07  1.377e-01  2.124e-13  3.887e-02 5.601e-15  2.0   8039.4  8.45
feige59    1698.74  1.314e-01  2.018e-13  3.884e-02 5.629e-15  2.0   8039.4  5.37
feige59    1700.42  1.377e-01  2.105e-13  3.881e-02 5.316e-15  2.0   8039.4  1.57
feige59    1702.10  1.359e-01  2.068e-13  3.878e-02 5.252e-15  2.0   8039.4  6.41
feige59    1703.77  1.319e-01  1.997e-13  3.875e-02 5.098e-15  2.0   8039.4  2.82
feige59    1705.45  1.398e-01  2.111e-13  3.872e-02 5.194e-15  2.0   8039.4  4.55
feige59    1707.12  1.357e-01  2.039e-13  3.869e-02 5.077e-15  2.0   8039.4  2.09
feige59    1708.80  1.285e-01  1.920e-13  3.867e-02 5.301e-15  2.0   8039.4  4.42
feige59    1710.48  1.272e-01  1.892e-13  3.864e-02 4.821e-15  2.0   8039.4  2.11
feige59    1712.15  1.248e-01  1.846e-13  3.861e-02 4.713e-15  2.0   8039.4  5.97
feige59    1713.83  1.366e-01  2.008e-13  3.859e-02 4.923e-15  2.0   8039.4  0.90
feige59    1715.51  1.342e-01  1.961e-13  3.856e-02 4.844e-15  2.0   8039.4  2.62
feige59    1717.18  1.324e-01  1.924e-13  3.854e-02 5.038e-15  2.0   8039.4  2.45
feige59    1718.86  1.271e-01  1.837e-13  3.851e-02 4.587e-15  2.0   8039.4  2.90
feige59    1720.54  1.239e-01  1.776e-13  3.849e-02 4.701e-15  2.0   8039.4  4.44
feige59    1722.21  1.224e-01  1.744e-13  3.846e-02 4.407e-15  2.0   8039.4  0.02
feige59    1723.89  1.247e-01  1.766e-13  3.844e-02 4.418e-15  2.0   8039.4  3.05
feige59    1725.56  1.311e-01  1.863e-13  3.842e-02 4.493e-15  2.0   8039.4  4.83
feige59    1727.24  1.353e-01  1.909e-13  3.839e-02 4.517e-15  2.0   8039.4  4.76
feige59    1728.92  1.334e-01  1.870e-13  3.837e-02 4.448e-15  2.0   8039.4  2.99
feige59    1730.59  1.346e-01  1.871e-13  3.835e-02 4.405e-15  2.0   8039.4  6.61
feige59    1732.27  1.410e-01  1.945e-13  3.833e-02 5.454e-15  2.0   8039.4  1.91
feige59    1733.95  1.471e-01  2.015e-13  3.831e-02 4.662e-15  2.0   8039.4  2.57
feige59    1735.62  1.481e-01  2.014e-13  3.829e-02 4.437e-15  2.0   8039.4 10.86
feige59    1737.30  1.475e-01  1.992e-13  3.827e-02 4.484e-15  2.0   8039.4 11.35
feige59    1738.97  1.397e-01  1.873e-13  3.825e-02 4.680e-15  2.0   8039.4  2.46
feige59    1740.65  1.524e-01  2.021e-13  3.823e-02 4.431e-15  2.0   8039.4  0.45
feige59    1742.33  1.447e-01  1.906e-13  3.821e-02 4.238e-15  2.0   8039.4  0.88
feige59    1744.00  1.479e-01  1.935e-13  3.820e-02 4.272e-15  2.0   8039.4  3.03
feige59    1745.68  1.439e-01  1.875e-13  3.818e-02 4.147e-15  2.0   8039.4  6.10
feige59    1747.36  1.643e-01  2.129e-13  3.817e-02 4.643e-15  2.0   8039.4  0.21
feige59    1749.03  1.561e-01  2.013e-13  3.815e-02 4.900e-15  2.0   8039.4  0.55
feige59    1750.71  1.500e-01  1.920e-13  3.814e-02 4.263e-15  2.0   8039.4  6.02
feige59    1752.39  1.573e-01  2.004e-13  3.812e-02 4.238e-15  2.0   8039.4  2.02
feige59    1754.06  1.551e-01  1.966e-13  3.811e-02 5.076e-15  2.0   8039.4  2.24
feige59    1755.74  1.601e-01  2.027e-13  3.810e-02 4.270e-15  2.0   8039.4  5.59
feige59    1757.41  1.563e-01  1.969e-13  3.809e-02 4.170e-15  2.0   8039.4  6.43
feige59    1759.09  1.467e-01  1.841e-13  3.807e-02 3.948e-15  2.0   8039.4  2.95
feige59    1760.77  1.406e-01  1.756e-13  3.806e-02 3.868e-15  2.0   8039.4  3.06
feige59    1762.44  1.459e-01  1.814e-13  3.805e-02 3.941e-15  2.0   8039.4  0.75
feige59    1764.12  1.379e-01  1.708e-13  3.805e-02 3.694e-15  2.0   8039.4  5.94
feige59    1765.80  1.463e-01  1.800e-13  3.804e-02 4.474e-15  2.0   8039.4  6.23
feige59    1767.47  1.521e-01  1.862e-13  3.803e-02 3.823e-15  2.0   8039.4  4.88
feige59    1769.15  1.581e-01  1.927e-13  3.802e-02 3.892e-15  2.0   8039.4  2.40
feige59    1770.83  1.573e-01  1.906e-13  3.802e-02 3.859e-15  2.0   8039.4  0.44
feige59    1772.50  1.559e-01  1.880e-13  3.801e-02 3.830e-15  2.0   8039.4  1.80
feige59    1774.18  1.546e-01  1.857e-13  3.801e-02 3.773e-15  2.0   8039.4  1.76
feige59    1775.85  1.614e-01  1.932e-13  3.800e-02 3.850e-15  2.0   8039.4  0.39
feige59    1777.53  1.677e-01  2.000e-13  3.800e-02 3.971e-15  2.0   8039.4  2.99
feige59    1779.21  1.655e-01  1.965e-13  3.800e-02 3.894e-15  2.0   8039.4  3.21
feige59    1780.88  1.635e-01  1.935e-13  3.800e-02 3.892e-15  2.0   8039.4  5.21
feige59    1782.56  1.690e-01  1.993e-13  3.799e-02 3.903e-15  2.0   8039.4  2.53
feige59    1784.24  1.703e-01  2.001e-13  3.799e-02 4.138e-15  2.0   8039.4  1.37
feige59    1785.91  1.709e-01  1.996e-13  3.800e-02 3.849e-15  2.0   8039.4  2.06
feige59    1795.97  1.725e-01  1.991e-13  3.802e-02 3.812e-15  2.0   8039.4  3.23
feige59    1797.65  1.803e-01  2.077e-13  3.802e-02 3.834e-15  2.0   8039.4  6.42
feige59    1799.32  1.801e-01  2.070e-13  3.803e-02 3.852e-15  2.0   8039.4  0.03
feige59    1801.00  1.761e-01  2.021e-13  3.804e-02 4.029e-15  2.0   8039.4  4.09
feige59    1802.68  1.711e-01  1.961e-13  3.805e-02 3.642e-15  2.0   8039.4  1.34
feige59    1804.35  1.692e-01  1.936e-13  3.806e-02 3.672e-15  2.0   8039.4  5.69
feige59    1806.03  1.708e-01  1.957e-13  3.807e-02 3.619e-15  2.0   8039.4  0.43
feige59    1807.70  1.683e-01  1.924e-13  3.808e-02 3.770e-15  2.0   8039.4  0.31
feige59    1809.38  1.737e-01  1.982e-13  3.809e-02 3.615e-15  2.0   8039.4  0.79
feige59    1811.06  1.667e-01  1.895e-13  3.811e-02 3.484e-15  2.0   8039.4  0.07
feige59    1812.73  1.723e-01  1.955e-13  3.812e-02 3.507e-15  2.0   8039.4  5.62
feige59    1814.41  1.813e-01  2.053e-13  3.814e-02 3.639e-15  2.0   8039.4  2.78
feige59    1816.09  1.782e-01  2.017e-13  3.815e-02 3.568e-15  2.0   8039.4  4.16
feige59    1817.76  1.700e-01  1.920e-13  3.817e-02 3.396e-15  2.0   8039.4  7.61
feige59    1819.44  1.713e-01  1.932e-13  3.819e-02 3.454e-15  2.0   8039.4  1.06
feige59    1821.12  1.758e-01  1.986e-13  3.821e-02 3.548e-15  2.0   8039.4  0.58
feige59    1822.79  1.719e-01  1.939e-13  3.823e-02 3.472e-15  2.0   8039.4  0.31
feige59    1824.47  1.729e-01  1.947e-13  3.825e-02 3.533e-15  2.0   8039.4  3.29
feige59    1826.14  1.807e-01  2.036e-13  3.827e-02 3.518e-15  2.0   8039.4  2.24
feige59    1827.82  1.731e-01  1.948e-13  3.830e-02 3.637e-15  2.0   8039.4  5.14
feige59    1829.50  1.761e-01  1.979e-13  3.832e-02 3.423e-15  2.0   8039.4  2.25
feige59    1831.17  1.712e-01  1.910e-13  3.835e-02 3.277e-15  2.0   8039.4  6.59
feige59    1832.85  1.667e-01  1.859e-13  3.837e-02 3.170e-15  2.0   8039.4  8.12
feige59    1834.53  1.774e-01  1.977e-13  3.840e-02 3.522e-15  2.0   8039.4  5.56
feige59    1836.20  1.689e-01  1.882e-13  3.843e-02 3.211e-15  2.0   8039.4  4.74
feige59    1837.88  1.643e-01  1.830e-13  3.846e-02 3.164e-15  2.0   8039.4  0.14
feige59    1839.55  1.694e-01  1.887e-13  3.849e-02 3.200e-15  2.0   8039.4  2.98
feige59    1841.23  1.552e-01  1.730e-13  3.852e-02 3.006e-15  2.0   8039.4  0.88
feige59    1842.91  1.581e-01  1.763e-13  3.855e-02 3.057e-15  2.0   8039.4  0.09
feige59    1844.58  1.599e-01  1.783e-13  3.859e-02 3.058e-15  2.0   8039.4  3.55
feige59    1846.26  1.654e-01  1.836e-13  3.862e-02 3.121e-15  2.0   8039.4  0.69
feige59    1847.94  1.591e-01  1.765e-13  3.866e-02 3.028e-15  2.0   8039.4  1.31
feige59    1849.61  1.595e-01  1.769e-13  3.869e-02 3.055e-15  2.0   8039.4  0.99
feige59    1851.29  1.706e-01  1.902e-13  3.873e-02 3.239e-15  2.0   8039.4  6.99
feige59    1852.97  1.589e-01  1.772e-13  3.877e-02 3.006e-15  2.0   8039.4  1.65
feige59    1854.64  1.585e-01  1.767e-13  3.881e-02 2.997e-15  2.0   8039.4  1.34
feige59    1856.32  1.650e-01  1.836e-13  3.885e-02 3.078e-15  2.0   8039.4  1.95
feige59    1857.99  1.651e-01  1.838e-13  3.889e-02 3.025e-15  2.0   8039.4  8.28
feige59    1859.67  1.670e-01  1.859e-13  3.894e-02 3.055e-15  2.0   8039.4  7.04
feige59    1861.35  1.612e-01  1.792e-13  3.898e-02 2.982e-15  2.0   8039.4  5.54
feige59    1863.02  1.678e-01  1.866e-13  3.903e-02 3.475e-15  2.0   8039.4  1.09
feige59    1864.70  1.627e-01  1.810e-13  3.907e-02 2.985e-15  2.0   8039.4  3.56
feige59    1866.38  1.664e-01  1.862e-13  3.912e-02 3.108e-15  2.0   8039.4  0.26
feige59    1868.05  1.606e-01  1.799e-13  3.917e-02 3.044e-15  2.0   8039.4  1.62
feige59    1869.73  1.639e-01  1.839e-13  3.922e-02 3.068e-15  2.0   8039.4  2.33
feige59    1871.41  1.632e-01  1.833e-13  3.927e-02 3.025e-15  2.0   8039.4  3.65
feige59    1873.08  1.573e-01  1.769e-13  3.933e-02 2.987e-15  2.0   8039.4  0.75
feige59    1874.76  1.609e-01  1.813e-13  3.938e-02 2.982e-15  2.0   8039.4  4.12
feige59    1876.43  1.658e-01  1.869e-13  3.944e-02 3.072e-15  2.0   8039.4  0.94
feige59    1878.11  1.630e-01  1.840e-13  3.949e-02 3.017e-15  2.0   8039.4  2.35
feige59    1879.79  1.699e-01  1.922e-13  3.955e-02 3.109e-15  2.0   8039.4  1.49
feige59    1881.46  1.686e-01  1.908e-13  3.961e-02 3.088e-15  2.0   8039.4  0.44
feige59    1883.14  1.585e-01  1.798e-13  3.967e-02 2.958e-15  2.0   8039.4  1.25
feige59    1884.82  1.600e-01  1.818e-13  3.973e-02 2.952e-15  2.0   8039.4  0.69
feige59    1886.49  1.556e-01  1.776e-13  3.979e-02 2.885e-15  2.0   8039.4  2.23
feige59    1888.17  1.570e-01  1.797e-13  3.985e-02 2.872e-15  2.0   8039.4  4.55
feige59    1889.85  1.563e-01  1.793e-13  3.992e-02 2.865e-15  2.0   8039.4  4.17
feige59    1891.52  1.593e-01  1.827e-13  3.998e-02 2.882e-15  2.0   8039.4  3.11
feige59    1893.20  1.615e-01  1.857e-13  4.005e-02 2.955e-15  2.0   8039.4  0.63
feige59    1894.87  1.596e-01  1.840e-13  4.012e-02 2.914e-15  2.0   8039.4  0.63
feige59    1896.55  1.566e-01  1.811e-13  4.019e-02 2.901e-15  2.0   8039.4  2.96
feige59    1898.23  1.577e-01  1.829e-13  4.026e-02 2.934e-15  2.0   8039.4  5.23
feige59    1899.90  1.570e-01  1.825e-13  4.033e-02 2.899e-15  2.0   8039.4  2.80
feige59    1901.58  1.598e-01  1.864e-13  4.041e-02 2.934e-15  2.0   8039.4  1.93
feige59    1903.26  1.690e-01  1.975e-13  4.048e-02 3.070e-15  2.0   8039.4  2.56
feige59    1904.93  1.608e-01  1.884e-13  4.056e-02 2.947e-15  2.0   8039.4  2.16
feige59    1906.61  1.545e-01  1.805e-13  4.064e-02 2.857e-15  2.0   8039.4  3.52
feige59    1908.28  1.550e-01  1.812e-13  4.071e-02 2.861e-15  2.0   8039.4  3.50
feige59    1909.96  1.534e-01  1.795e-13  4.079e-02 2.825e-15  2.0   8039.4  2.22
feige59    1911.64  1.561e-01  1.830e-13  4.088e-02 2.824e-15  2.0   8039.4  1.48
feige59    1913.31  1.561e-01  1.830e-13  4.096e-02 2.821e-15  2.0   8039.4  1.68
feige59    1914.99  1.597e-01  1.872e-13  4.104e-02 2.867e-15  2.0   8039.4  1.32
feige59    1916.67  1.661e-01  1.956e-13  4.113e-02 3.005e-15  2.0   8039.4  4.17
feige59    1918.34  1.589e-01  1.869e-13  4.055e-02 3.913e-15  1.0   4799.6  0.00
feige59    1925.05  1.554e-01  1.819e-13  4.157e-02 3.441e-15  2.0   8039.4  2.25
feige59    1926.72  1.523e-01  1.782e-13  4.167e-02 3.278e-15  2.0   8039.4  0.33
feige59    1928.40  1.553e-01  1.818e-13  4.176e-02 2.762e-15  2.0   8039.4  2.84
feige59    1930.08  1.533e-01  1.790e-13  4.186e-02 2.738e-15  2.0   8039.4  1.96
feige59    1931.75  1.556e-01  1.816e-13  4.195e-02 2.771e-15  2.0   8039.4  0.54
feige59    1933.43  1.625e-01  1.895e-13  4.205e-02 2.835e-15  2.0   8039.4  2.52
feige59    1935.11  1.630e-01  1.904e-13  4.215e-02 2.841e-15  2.0   8039.4  2.39
feige59    1936.78  1.637e-01  1.909e-13  4.225e-02 2.854e-15  2.0   8039.4  1.31
feige59    1938.46  1.644e-01  1.915e-13  4.236e-02 2.873e-15  2.0   8039.4  1.03
feige59    1940.14  1.661e-01  1.930e-13  4.246e-02 2.873e-15  2.0   8039.4  0.02
feige59    1941.81  1.646e-01  1.907e-13  4.257e-02 2.837e-15  2.0   8039.4  0.75
feige59    1943.49  1.556e-01  1.798e-13  4.267e-02 2.738e-15  2.0   8039.4  1.06
feige59    1945.16  1.576e-01  1.816e-13  4.278e-02 2.757e-15  2.0   8039.4  1.80
feige59    1946.84  1.642e-01  1.885e-13  4.289e-02 2.809e-15  2.0   8039.4  0.19
feige59    1948.52  1.549e-01  1.773e-13  4.300e-02 2.665e-15  2.0   8039.4  2.91
feige59    1950.19  1.597e-01  1.826e-13  4.311e-02 2.679e-15  2.0   8039.4  7.14
feige59    1951.87  1.577e-01  1.797e-13  4.323e-02 2.661e-15  2.0   8039.4  5.05
feige59    1953.55  1.625e-01  1.846e-13  4.334e-02 2.726e-15  2.0   8039.4  2.22
feige59    1955.22  1.625e-01  1.836e-13  4.346e-02 2.714e-15  2.0   8039.4  1.90
feige59    1956.90  1.653e-01  1.863e-13  4.358e-02 2.734e-15  2.0   8039.4  2.07
feige59    1958.57  1.688e-01  1.898e-13  4.370e-02 2.784e-15  2.0   8039.4  0.05
feige59    1960.25  1.654e-01  1.856e-13  4.382e-02 2.710e-15  2.0   8039.4  2.50
feige59    1961.93  1.544e-01  1.729e-13  4.394e-02 2.564e-15  2.0   8039.4  5.46
feige59    1963.60  1.661e-01  1.860e-13  4.406e-02 2.690e-15  2.0   8039.4  6.05
feige59    1965.28  1.669e-01  1.867e-13  4.419e-02 2.706e-15  2.0   8039.4  4.04
feige59    1966.96  1.613e-01  1.807e-13  4.432e-02 2.634e-15  2.0   8039.4  6.00
feige59    1968.63  1.609e-01  1.804e-13  4.444e-02 2.631e-15  2.0   8039.4  5.82
feige59    1970.31  1.602e-01  1.800e-13  4.457e-02 2.643e-15  2.0   8039.4  3.96
feige59    1971.99  1.640e-01  1.853e-13  4.470e-02 2.729e-15  2.0   8039.4  0.76
feige59    1973.66  1.636e-01  1.859e-13  4.484e-02 2.747e-15  2.0   8039.4  0.43
feige59    1976.33  1.568e-01  2.583e-13  1.213e-01 3.690e-14  2.0   3119.3 20.70
feige59    1978.99  7.491e-02  1.207e-13  1.211e-01 3.215e-14  2.0   3119.3  8.65
feige59    1981.65  1.995e-01  3.164e-13  1.208e-01 3.834e-14  2.0   3119.3  3.24
feige59    1984.31  9.330e-02  1.449e-13  1.205e-01 2.667e-14  2.0   3119.3 12.83
feige59    1986.98  1.269e-01  1.941e-13  1.203e-01 2.824e-14  2.0   3119.3  3.24
feige59    1989.64  1.972e-01  2.961e-13  1.200e-01 3.336e-14  2.0   3119.3  6.72
feige59    1992.30  2.473e-02  3.661e-14  1.197e-01 3.274e-14  2.0   3119.3 99.00
feige59    1994.97  1.461e-01  2.129e-13  1.195e-01 2.788e-14  2.0   3119.3 21.46
feige59    1997.63  1.462e-01  2.090e-13  1.192e-01 2.941e-14  2.0   3119.3  5.36
feige59    2000.29  1.365e-01  1.937e-13  1.190e-01 2.785e-14  2.0   3119.3 30.72
feige59    2002.95  1.758e-01  2.457e-13  1.187e-01 4.052e-14  2.0   3119.3  0.39
feige59    2005.62  1.079e-01  1.472e-13  1.184e-01 2.517e-14  2.0   3119.3  1.66
feige59    2008.28  1.922e-01  2.591e-13  1.182e-01 4.030e-14  2.0   3119.3  9.07
feige59    2010.94  1.262e-01  1.689e-13  1.179e-01 2.319e-14  2.0   3119.3  7.56
feige59    2013.60  1.472e-01  1.952e-13  1.176e-01 2.397e-14  2.0   3119.3 11.48
feige59    2016.27  1.312e-01  1.702e-13  1.174e-01 3.444e-14  2.0   3119.3 11.36
feige59    2018.93  1.661e-01  2.139e-13  1.171e-01 3.033e-14  2.0   3119.3  4.57
feige59    2021.59  1.340e-01  1.760e-13  1.169e-01 2.766e-14  2.0   3119.3 38.04
feige59    2024.25  1.113e-01  1.453e-13  1.166e-01 2.489e-14  2.0   3119.3 37.42
feige59    2026.92  9.944e-02  1.275e-13  1.164e-01 3.344e-14  2.0   3119.3 32.40
feige59    2029.58  9.956e-02  1.270e-13  1.161e-01 1.945e-14  2.0   3119.3  0.21
feige59    2032.24  1.196e-01  1.516e-13  1.158e-01 2.235e-14  2.0   3119.3  6.18
feige59    2034.91  1.447e-01  1.825e-13  1.156e-01 2.981e-14  2.0   3119.3 22.45
feige59    2037.57  1.287e-01  1.619e-13  1.153e-01 2.422e-14  2.0   3119.3 23.41
feige59    2040.23  1.118e-01  1.405e-13  1.151e-01 1.972e-14  2.0   3119.3  2.91
feige59    2042.89  1.061e-01  1.333e-13  1.148e-01 2.980e-14  2.0   3119.3 16.77
feige59    2045.56  1.145e-01  1.437e-13  1.146e-01 1.955e-14  2.0   3119.3 18.92
feige59    2048.22  1.602e-01  2.006e-13  1.143e-01 2.379e-14  2.0   3119.3 16.51
feige59    2050.88  1.856e-01  2.315e-13  1.141e-01 2.867e-14  2.0   3119.3 11.07
feige59    2053.54  1.704e-01  2.119e-13  1.138e-01 2.582e-14  2.0   3119.3  2.25
feige59    2056.21  9.698e-02  1.193e-13  1.136e-01 2.287e-14  2.0   3119.3 53.91
feige59    2058.87  1.252e-01  1.533e-13  1.133e-01 2.353e-14  2.0   3119.3  8.52
feige59    2061.53  1.572e-01  1.920e-13  1.131e-01 3.528e-14  2.0   3119.3  5.39
feige59    2064.19  1.396e-01  1.698e-13  1.128e-01 2.146e-14  2.0   3119.3  8.82
feige59    2066.86  9.402e-02  1.157e-13  1.126e-01 1.712e-14  2.0   3119.3  2.58
feige59    2069.52  1.426e-01  1.747e-13  1.124e-01 1.987e-14  2.0   3119.3  0.87
feige59    2072.18  1.543e-01  1.859e-13  1.121e-01 2.020e-14  2.0   3119.3 35.55
feige59    2074.85  1.458e-01  1.750e-13  1.119e-01 2.468e-14  2.0   3119.3 21.04
feige59    2077.51  1.311e-01  1.564e-13  1.116e-01 1.910e-14  2.0   3119.3 15.01
feige59    2080.17  1.942e-01  2.328e-13  1.114e-01 2.512e-14  2.0   3119.3 11.43
feige59    2082.83  9.560e-02  1.140e-13  1.112e-01 1.629e-14  2.0   3119.3 10.81
feige59    2085.50  2.226e-01  2.645e-13  1.109e-01 3.297e-14  2.0   3119.3 11.28
feige59    2088.16  1.782e-01  2.110e-13  1.107e-01 3.239e-14  2.0   3119.3  1.29
feige59    2090.82  7.137e-02  8.324e-14  1.104e-01 1.814e-14  2.0   3119.3 63.49
feige59    2093.48  1.005e-01  1.172e-13  1.102e-01 1.921e-14  2.0   3119.3  0.27
feige59    2096.15  1.881e-01  2.226e-13  1.100e-01 2.244e-14  2.0   3119.3 20.60
feige59    2098.81  1.143e-01  1.352e-13  1.097e-01 1.840e-14  2.0   3119.3 45.62
feige59    2101.47  9.472e-02  1.122e-13  1.095e-01 1.774e-14  2.0   3119.3  1.28
feige59    2104.13  1.453e-01  1.724e-13  1.093e-01 2.903e-14  2.0   3119.3  3.10
feige59    2106.80  1.170e-01  1.375e-13  1.091e-01 1.862e-14  2.0   3119.3  3.38
feige59    2109.46  1.257e-01  1.479e-13  1.088e-01 1.759e-14  2.0   3119.3  2.28
feige59    2112.12  1.374e-01  1.633e-13  1.086e-01 2.184e-14  2.0   3119.3 25.96
feige59    2114.79  1.219e-01  1.449e-13  1.084e-01 1.697e-14  2.0   3119.3 12.67
feige59    2117.45  1.029e-01  1.226e-13  1.081e-01 1.573e-14  2.0   3119.3 43.27
feige59    2120.11  1.128e-01  1.325e-13  1.079e-01 2.981e-14  2.0   3119.3 16.36
feige59    2122.77  1.834e-01  2.158e-13  1.077e-01 2.274e-14  2.0   3119.3  9.55
feige59    2125.44  9.500e-02  1.120e-13  1.075e-01 2.264e-14  2.0   3119.3  3.10
feige59    2128.10  1.337e-01  1.578e-13  1.073e-01 1.922e-14  2.0   3119.3 15.02
feige59    2130.76  2.052e-01  2.416e-13  1.070e-01 3.202e-14  2.0   3119.3 15.18
feige59    2133.42  5.838e-02  6.879e-14  1.068e-01 2.789e-14  2.0   3119.3 10.67
feige59    2136.09  1.526e-01  1.813e-13  1.066e-01 2.019e-14  2.0   3119.3 15.97
feige59    2138.75  1.654e-01  1.966e-13  1.064e-01 1.786e-14  2.0   3119.3 45.48
feige59    2141.41  9.706e-02  1.153e-13  1.062e-01 1.960e-14  2.0   3119.3  5.78
feige59    2144.07  1.511e-01  1.797e-13  1.059e-01 2.591e-14  2.0   3119.3  0.18
feige59    2146.74  9.256e-02  1.097e-13  1.057e-01 1.509e-14  2.0   3119.3 35.52
feige59    2149.40  1.398e-01  1.660e-13  1.055e-01 3.287e-14  2.0   3119.3  7.25
feige59    2152.06  1.313e-01  1.591e-13  1.053e-01 2.372e-14  2.0   3119.3  2.12
feige59    2154.73  2.135e-01  2.593e-13  1.051e-01 2.733e-14  2.0   3119.3 30.10
feige59    2157.39  1.556e-01  1.865e-13  1.049e-01 2.017e-14  2.0   3119.3  0.82
feige59    2160.05  1.303e-01  1.566e-13  1.047e-01 1.660e-14  2.0   3119.3  7.51
feige59    2162.71  1.335e-01  1.605e-13  1.045e-01 1.581e-14  2.0   3119.3 10.50
feige59    2165.38  1.058e-01  1.280e-13  1.043e-01 1.477e-14  2.0   3119.3 29.71
feige59    2168.04  1.353e-01  1.638e-13  1.041e-01 2.493e-14  2.0   3119.3  8.90
feige59    2170.70  1.211e-01  1.475e-13  1.039e-01 1.925e-14  2.0   3119.3 16.25
feige59    2173.36  1.126e-01  1.372e-13  1.037e-01 2.778e-14  2.0   3119.3 32.04
feige59    2176.03  9.405e-02  1.137e-13  1.034e-01 1.436e-14  2.0   3119.3 13.19
feige59    2178.69  1.194e-01  1.443e-13  1.032e-01 1.751e-14  2.0   3119.3 33.83
feige59    2181.35  1.148e-01  1.410e-13  1.030e-01 1.482e-14  2.0   3119.3 24.46
feige59    2184.01  8.353e-02  1.027e-13  1.028e-01 1.571e-14  2.0   3119.3  4.40
feige59    2186.68  9.651e-02  1.171e-13  1.026e-01 2.031e-14  2.0   3119.3 10.80
feige59    2189.34  1.420e-01  1.723e-13  1.025e-01 2.673e-14  2.0   3119.3 14.71
feige59    2192.00  9.806e-02  1.187e-13  1.023e-01 2.522e-14  2.0   3119.3 19.23
feige59    2194.67  1.011e-01  1.225e-13  1.021e-01 1.761e-14  2.0   3119.3  0.06
feige59    2197.33  1.437e-01  1.765e-13  1.019e-01 2.961e-14  2.0   3119.3  3.36
feige59    2199.99  1.420e-01  1.744e-13  1.017e-01 1.686e-14  2.0   3119.3  5.01
feige59    2202.65  1.345e-01  1.614e-13  1.015e-01 2.145e-14  2.0   3119.3  5.51
feige59    2205.32  1.293e-01  1.568e-13  1.013e-01 2.632e-14  2.0   3119.3  8.70
feige59    2207.98  1.294e-01  1.565e-13  1.011e-01 2.450e-14  2.0   3119.3  8.19
feige59    2210.64  1.224e-01  1.468e-13  1.009e-01 1.605e-14  2.0   3119.3 12.53
feige59    2213.30  9.457e-02  1.131e-13  1.007e-01 1.920e-14  2.0   3119.3 18.24
feige59    2215.97  1.180e-01  1.423e-13  1.005e-01 2.154e-14  2.0   3119.3  0.92
feige59    2218.63  1.565e-01  1.880e-13  1.003e-01 1.563e-14  2.0   3119.3 12.38
feige59    2221.29  1.190e-01  1.408e-13  1.002e-01 1.586e-14  2.0   3119.3  4.57
feige59    2223.95  7.757e-02  9.138e-14  9.997e-02 1.568e-14  2.0   3119.3  6.65
feige59    2226.62  1.199e-01  1.435e-13  9.979e-02 2.134e-14  2.0   3119.3 35.94
feige59    2229.28  1.267e-01  1.509e-13  9.961e-02 2.130e-14  2.0   3119.3  2.69
feige59    2231.94  9.325e-02  1.081e-13  9.943e-02 1.853e-14  2.0   3119.3  7.62
feige59    2234.61  9.167e-02  1.057e-13  9.924e-02 1.681e-14  2.0   3119.3 14.53
feige59    2237.27  1.416e-01  1.645e-13  9.906e-02 2.298e-14  2.0   3119.3  3.65
feige59    2239.93  9.739e-02  1.124e-13  9.888e-02 2.094e-14  2.0   3119.3 30.53
feige59    2242.59  1.120e-01  1.280e-13  9.871e-02 1.659e-14  2.0   3119.3 11.47
feige59    2245.26  1.398e-01  1.574e-13  9.853e-02 1.782e-14  2.0   3119.3  9.64
feige59    2247.92  1.020e-01  1.138e-13  9.835e-02 1.763e-14  2.0   3119.3  5.01
feige59    2250.58  1.416e-01  1.552e-13  9.818e-02 1.561e-14  2.0   3119.3 14.90
feige59    2253.24  1.014e-01  1.099e-13  9.800e-02 1.338e-14  2.0   3119.3  4.03
feige59    2255.91  1.007e-01  1.091e-13  9.783e-02 1.181e-14  2.0   3119.3  7.83
feige59    2258.57  1.364e-01  1.456e-13  9.765e-02 1.412e-14  2.0   3119.3 24.35
feige59    2261.23  9.650e-02  1.015e-13  9.748e-02 1.879e-14  2.0   3119.3  7.76
feige59    2263.90  1.040e-01  1.078e-13  9.731e-02 1.180e-14  2.0   3119.3  0.65
feige59    2266.56  1.240e-01  1.280e-13  9.714e-02 1.580e-14  2.0   3119.3 31.71
feige59    2269.22  1.603e-01  1.630e-13  9.697e-02 2.289e-14  2.0   3119.3 16.77
feige59    2271.88  1.571e-01  1.567e-13  9.680e-02 2.060e-14  2.0   3119.3 20.06
feige59    2274.55  9.825e-02  9.664e-14  9.663e-02 1.571e-14  2.0   3119.3 35.35
feige59    2277.21  1.430e-01  1.373e-13  9.646e-02 1.601e-14  2.0   3119.3  5.68
feige59    2279.87  1.323e-01  1.256e-13  9.630e-02 1.640e-14  2.0   3119.3 12.92
feige59    2282.53  1.468e-01  1.397e-13  9.613e-02 1.775e-14  2.0   3119.3 14.04
feige59    2285.20  1.407e-01  1.332e-13  9.597e-02 1.975e-14  2.0   3119.3  1.08
feige59    2287.86  1.375e-01  1.296e-13  9.580e-02 1.315e-14  2.0   3119.3  5.72
feige59    2290.52  2.075e-01  1.941e-13  9.564e-02 1.662e-14  2.0   3119.3 23.01
feige59    2293.18  1.516e-01  1.413e-13  9.547e-02 1.452e-14  2.0   3119.3 11.30
feige59    2295.85  1.396e-01  1.292e-13  9.531e-02 1.628e-14  2.0   3119.3  4.55
feige59    2298.51  1.533e-01  1.414e-13  9.515e-02 1.932e-14  2.0   3119.3  4.18
feige59    2301.17  1.401e-01  1.276e-13  9.499e-02 1.482e-14  2.0   3119.3  2.08
feige59    2303.83  1.449e-01  1.310e-13  9.483e-02 2.425e-14  2.0   3119.3  7.42
feige59    2306.50  1.854e-01  1.689e-13  9.467e-02 2.173e-14  2.0   3119.3 20.26
feige59    2309.16  1.435e-01  1.294e-13  9.451e-02 2.096e-14  2.0   3119.3 25.33
feige59    2311.82  1.529e-01  1.336e-13  9.435e-02 1.056e-14  2.0   3119.3  8.98
feige59    2314.49  1.410e-01  1.217e-13  9.419e-02 1.325e-14  2.0   3119.3  6.09
feige59    2317.15  1.482e-01  1.271e-13  9.404e-02 1.524e-14  2.0   3119.3 12.37
feige59    2319.81  1.699e-01  1.435e-13  9.388e-02 1.990e-14  2.0   3119.3  9.15
feige59    2322.47  1.630e-01  1.361e-13  9.373e-02 1.300e-14  2.0   3119.3  4.10
feige59    2325.14  1.532e-01  1.254e-13  9.357e-02 1.158e-14  2.0   3119.3 27.24
feige59    2327.80  1.508e-01  1.215e-13  9.342e-02 1.608e-14  2.0   3119.3 11.82
feige59    2330.46  1.943e-01  1.559e-13  9.326e-02 1.737e-14  2.0   3119.3  5.84
feige59    2333.12  1.623e-01  1.282e-13  9.311e-02 1.355e-14  2.0   3119.3 30.07
feige59    2335.79  1.328e-01  1.016e-13  9.296e-02 1.006e-14  2.0   3119.3 23.82
feige59    2338.45  1.237e-01  9.329e-14  9.280e-02 7.986e-15  2.0   3119.3 11.38
feige59    2341.11  1.424e-01  1.066e-13  9.265e-02 9.457e-15  2.0   3119.3 13.09
feige59    2343.77  1.496e-01  1.104e-13  9.250e-02 1.754e-14  2.0   3119.3 11.72
feige59    2346.44  1.369e-01  9.937e-14  9.235e-02 9.584e-15  2.0   3119.3 19.74
feige59    2349.10  1.425e-01  1.022e-13  9.220e-02 1.208e-14  2.0   3119.3 27.41
feige59    2351.76  1.739e-01  1.237e-13  9.205e-02 1.007e-14  2.0   3119.3 11.44
feige59    2354.43  1.529e-01  1.077e-13  9.190e-02 9.888e-15  2.0   3119.3  0.38
feige59    2357.09  1.835e-01  1.286e-13  9.176e-02 1.663e-14  2.0   3119.3 10.01
feige59    2359.75  1.861e-01  1.294e-13  9.161e-02 9.376e-15  2.0   3119.3 16.93
feige59    2362.41  1.927e-01  1.314e-13  9.146e-02 1.446e-14  2.0   3119.3  1.31
feige59    2365.08  1.738e-01  1.184e-13  9.131e-02 1.203e-14  2.0   3119.3  3.87
feige59    2367.74  1.805e-01  1.219e-13  9.117e-02 1.576e-14  2.0   3119.3 17.18
feige59    2370.40  1.718e-01  1.155e-13  9.102e-02 1.607e-14  2.0   3119.3  8.89
feige59    2373.06  1.946e-01  1.298e-13  9.088e-02 1.445e-14  2.0   3119.3 13.58
feige59    2375.73  1.895e-01  1.243e-13  9.073e-02 1.383e-14  2.0   3119.3  4.96
feige59    2378.39  1.562e-01  1.015e-13  9.059e-02 1.191e-14  2.0   3119.3  1.81
feige59    2381.05  1.429e-01  9.297e-14  9.045e-02 1.024e-14  2.0   3119.3  8.70
feige59    2383.71  1.426e-01  9.187e-14  9.030e-02 1.188e-14  2.0   3119.3  2.17
feige59    2386.38  1.811e-01  1.157e-13  9.016e-02 7.483e-15  2.0   3119.3 22.57
feige59    2389.04  1.827e-01  1.155e-13  9.002e-02 1.354e-14  2.0   3119.3  5.02
feige59    2391.70  1.520e-01  9.502e-14  8.987e-02 8.882e-15  2.0   3119.3 11.24
feige59    2394.37  1.761e-01  1.088e-13  8.973e-02 1.102e-14  2.0   3119.3  6.43
feige59    2397.03  1.947e-01  1.177e-13  8.959e-02 1.093e-14  2.0   3119.3 22.14
feige59    2399.69  2.257e-01  1.349e-13  8.945e-02 1.575e-14  2.0   3119.3  6.69
feige59    2402.35  1.764e-01  1.033e-13  8.931e-02 1.454e-14  2.0   3119.3 12.00
feige59    2405.02  1.885e-01  1.102e-13  8.917e-02 1.237e-14  2.0   3119.3 10.96
feige59    2407.68  1.690e-01  9.752e-14  8.903e-02 9.930e-15  2.0   3119.3 11.92
feige59    2410.34  2.041e-01  1.162e-13  8.889e-02 8.705e-15  2.0   3119.3  9.07
feige59    2413.00  2.227e-01  1.252e-13  8.875e-02 1.241e-14  2.0   3119.3  7.74
feige59    2415.67  1.866e-01  1.042e-13  8.861e-02 8.916e-15  2.0   3119.3  6.14
feige59    2418.33  1.814e-01  1.001e-13  8.848e-02 8.685e-15  2.0   3119.3  6.57
feige59    2420.99  2.267e-01  1.223e-13  8.834e-02 1.211e-14  2.0   3119.3 11.54
feige59    2423.66  2.923e-01  1.561e-13  8.820e-02 1.443e-14  2.0   3119.3 23.37
feige59    2426.32  2.442e-01  1.281e-13  8.806e-02 1.266e-14  2.0   3119.3  2.87
feige59    2428.98  1.883e-01  9.775e-14  8.793e-02 7.623e-15  2.0   3119.3 18.85
feige59    2431.64  1.830e-01  9.577e-14  8.779e-02 6.525e-15  2.0   3119.3  9.17
feige59    2434.31  2.225e-01  1.154e-13  8.765e-02 1.048e-14  2.0   3119.3 14.47
feige59    2436.97  2.215e-01  1.139e-13  8.752e-02 1.059e-14  2.0   3119.3 12.88
feige59    2439.63  2.162e-01  1.101e-13  8.738e-02 9.417e-15  2.0   3119.3  5.78
feige59    2442.29  2.079e-01  1.043e-13  8.725e-02 1.176e-14  2.0   3119.3 17.47
feige59    2444.96  2.337e-01  1.165e-13  8.711e-02 1.304e-14  2.0   3119.3  5.09
feige59    2447.62  2.405e-01  1.191e-13  8.698e-02 1.410e-14  2.0   3119.3  0.10
feige59    2450.28  2.330e-01  1.149e-13  8.684e-02 1.192e-14  2.0   3119.3 17.51
feige59    2452.94  2.483e-01  1.213e-13  8.671e-02 7.724e-15  2.0   3119.3  3.39
feige59    2455.61  2.629e-01  1.278e-13  8.657e-02 8.017e-15  2.0   3119.3  6.69
feige59    2458.27  2.266e-01  1.090e-13  8.644e-02 1.224e-14  2.0   3119.3 16.07
feige59    2460.93  2.579e-01  1.212e-13  8.631e-02 1.306e-14  2.0   3119.3 14.96
feige59    2463.59  2.643e-01  1.229e-13  8.617e-02 8.084e-15  2.0   3119.3  9.24
feige59    2466.26  2.435e-01  1.134e-13  8.604e-02 6.886e-15  2.0   3119.3  4.27
feige59    2468.92  2.144e-01  9.846e-14  8.591e-02 9.864e-15  2.0   3119.3  6.06
feige59    2471.58  2.337e-01  1.061e-13  8.577e-02 1.150e-14  2.0   3119.3  6.70
feige59    2474.25  2.583e-01  1.158e-13  8.564e-02 1.301e-14  2.0   3119.3 10.33
feige59    2476.91  2.436e-01  1.061e-13  8.551e-02 6.939e-15  2.0   3119.3  2.47
feige59    2479.57  2.934e-01  1.264e-13  8.538e-02 7.799e-15  2.0   3119.3 17.23
feige59    2482.23  2.615e-01  1.122e-13  8.524e-02 7.524e-15  2.0   3119.3  4.91
feige59    2484.90  2.574e-01  1.100e-13  8.511e-02 9.344e-15  2.0   3119.3 10.09
feige59    2487.56  2.447e-01  1.042e-13  8.498e-02 6.227e-15  2.0   3119.3  0.62
feige59    2490.22  2.732e-01  1.165e-13  8.485e-02 6.221e-15  2.0   3119.3  2.45
feige59    2492.88  2.822e-01  1.203e-13  8.472e-02 6.818e-15  2.0   3119.3  0.63
feige59    2495.55  2.823e-01  1.199e-13  8.459e-02 5.760e-15  2.0   3119.3  0.97
feige59    2498.21  2.604e-01  1.106e-13  8.446e-02 9.202e-15  2.0   3119.3  6.61
feige59    2500.87  2.292e-01  9.834e-14  8.433e-02 6.227e-15  2.0   3119.3  0.62
feige59    2503.54  2.953e-01  1.264e-13  8.420e-02 1.133e-14  2.0   3119.3 14.72
feige59    2506.20  3.125e-01  1.326e-13  8.407e-02 8.363e-15  2.0   3119.3  2.21
feige59    2508.86  2.887e-01  1.220e-13  8.394e-02 7.102e-15  2.0   3119.3  6.63
feige59    2511.52  3.236e-01  1.342e-13  8.381e-02 1.031e-14  2.0   3119.3  4.12
feige59    2514.19  3.165e-01  1.297e-13  8.368e-02 7.522e-15  2.0   3119.3  4.90
feige59    2516.85  2.976e-01  1.224e-13  8.355e-02 7.586e-15  2.0   3119.3  7.22
feige59    2519.51  2.632e-01  1.068e-13  8.342e-02 7.270e-15  2.0   3119.3  6.28
feige59    2522.17  2.752e-01  1.091e-13  8.329e-02 6.196e-15  2.0   3119.3  1.35
feige59    2524.84  2.888e-01  1.129e-13  8.316e-02 5.399e-15  2.0   3119.3 13.32
feige59    2527.50  3.059e-01  1.193e-13  8.303e-02 8.942e-15  2.0   3119.3  7.02
feige59    2530.16  2.590e-01  9.928e-14  8.290e-02 6.693e-15  2.0   3119.3 19.27
feige59    2532.82  2.790e-01  1.059e-13  8.277e-02 8.492e-15  2.0   3119.3 17.63
feige59    2535.49  2.552e-01  9.679e-14  8.265e-02 8.293e-15  2.0   3119.3  6.93
feige59    2538.15  2.847e-01  1.069e-13  8.252e-02 5.435e-15  2.0   3119.3  1.56
feige59    2540.81  2.603e-01  9.664e-14  8.239e-02 5.671e-15  2.0   3119.3  1.57
feige59    2543.48  3.072e-01  1.125e-13  8.226e-02 7.269e-15  2.0   3119.3 13.40
feige59    2546.14  3.259e-01  1.174e-13  8.213e-02 9.469e-15  2.0   3119.3 11.85
feige59    2548.80  3.019e-01  1.074e-13  8.200e-02 8.273e-15  2.0   3119.3  6.02
feige59    2551.46  2.946e-01  1.036e-13  8.188e-02 8.606e-15  2.0   3119.3 12.48
feige59    2554.13  3.274e-01  1.137e-13  8.175e-02 5.385e-15  2.0   3119.3  0.69
feige59    2556.79  2.984e-01  1.017e-13  8.162e-02 6.258e-15  2.0   3119.3  9.84
feige59    2559.45  3.258e-01  1.104e-13  8.149e-02 5.386e-15  2.0   3119.3  0.17
feige59    2562.11  3.393e-01  1.166e-13  8.137e-02 8.757e-15  2.0   3119.3  1.10
feige59    2564.78  3.299e-01  1.130e-13  8.124e-02 8.464e-15  2.0   3119.3  2.38
feige59    2567.44  3.253e-01  1.105e-13  8.111e-02 5.169e-15  2.0   3119.3  3.49
feige59    2570.10  3.361e-01  1.151e-13  8.099e-02 7.852e-15  2.0   3119.3  4.61
feige59    2572.76  3.378e-01  1.156e-13  8.086e-02 6.598e-15  2.0   3119.3  0.49
feige59    2575.43  3.385e-01  1.148e-13  8.073e-02 6.490e-15  2.0   3119.3  3.87
feige59    2578.09  2.893e-01  9.805e-14  8.061e-02 8.243e-15  2.0   3119.3  7.94
feige59    2580.75  2.975e-01  1.012e-13  8.048e-02 5.694e-15  2.0   3119.3 13.96
feige59    2583.42  3.070e-01  1.042e-13  8.035e-02 5.919e-15  2.0   3119.3 12.61
feige59    2586.08  3.652e-01  1.222e-13  8.023e-02 6.339e-15  2.0   3119.3  0.95
feige59    2588.74  2.889e-01  9.587e-14  8.010e-02 4.292e-15  2.0   3119.3  3.47
feige59    2591.40  3.202e-01  1.061e-13  7.997e-02 5.889e-15  2.0   3119.3  8.51
feige59    2594.07  3.626e-01  1.191e-13  7.985e-02 7.204e-15  2.0   3119.3  3.73
feige59    2596.73  3.311e-01  1.078e-13  7.972e-02 4.838e-15  2.0   3119.3  5.18
feige59    2599.39  3.285e-01  1.058e-13  7.960e-02 8.154e-15  2.0   3119.3  4.34
feige59    2602.05  3.238e-01  1.035e-13  7.947e-02 4.869e-15  2.0   3119.3 12.09
feige59    2604.72  3.515e-01  1.116e-13  7.935e-02 4.454e-15  2.0   3119.3  8.62
feige59    2607.38  3.746e-01  1.182e-13  7.922e-02 4.626e-15  2.0   3119.3  1.63
feige59    2610.04  3.577e-01  1.115e-13  7.910e-02 5.669e-15  2.0   3119.3  9.96
feige59    2612.70  3.260e-01  1.011e-13  7.897e-02 4.319e-15  2.0   3119.3  8.84
feige59    2615.37  3.457e-01  1.075e-13  7.885e-02 4.288e-15  2.0   3119.3  8.80
feige59    2618.03  3.542e-01  1.098e-13  7.872e-02 4.379e-15  2.0   3119.3  4.72
feige59    2620.69  3.601e-01  1.102e-13  7.860e-02 4.902e-15  2.0   3119.3  3.05
feige59    2623.35  3.414e-01  1.042e-13  7.847e-02 4.192e-15  2.0   3119.3  8.04
feige59    2626.02  3.833e-01  1.161e-13  7.835e-02 4.598e-15  2.0   3119.3  5.10
feige59    2628.68  3.628e-01  1.097e-13  7.822e-02 4.606e-15  2.0   3119.3  8.33
feige59    2631.34  3.688e-01  1.125e-13  7.810e-02 4.849e-15  2.0   3119.3  2.00
feige59    2634.01  3.953e-01  1.203e-13  7.797e-02 4.911e-15  2.0   3119.3 18.97
feige59    2636.67  3.791e-01  1.155e-13  7.785e-02 4.998e-15  2.0   3119.3  3.47
feige59    2639.33  4.066e-01  1.236e-13  7.926e-02 7.233e-15  1.0   1319.6  0.00
feige59    2641.99  3.966e-01  1.187e-13  7.910e-02 6.317e-15  1.0   1319.6  0.00
feige59    2644.66  3.838e-01  1.145e-13  7.894e-02 1.063e-14  1.0   1319.6  0.00
feige59    2647.32  4.372e-01  1.295e-13  7.735e-02 5.912e-15  2.0   3119.3  2.28
feige59    2649.98  4.382e-01  1.294e-13  7.723e-02 4.781e-15  2.0   3119.3 11.29
feige59    2652.64  3.999e-01  1.202e-13  7.711e-02 4.605e-15  2.0   3119.3  4.89
feige59    2655.31  4.493e-01  1.330e-13  7.698e-02 4.762e-15  2.0   3119.3 14.63
feige59    2657.97  3.845e-01  1.134e-13  7.686e-02 4.089e-15  2.0   3119.3  9.26
feige59    2660.63  4.173e-01  1.221e-13  7.674e-02 4.360e-15  2.0   3119.3  6.73
feige59    2663.30  3.571e-01  1.041e-13  7.662e-02 4.082e-15  2.0   3119.3  5.84
feige59    2665.96  3.814e-01  1.110e-13  7.649e-02 3.943e-15  2.0   3119.3 13.99
feige59    2668.62  3.896e-01  1.130e-13  7.637e-02 4.042e-15  2.0   3119.3  3.40
feige59    2671.28  4.145e-01  1.192e-13  7.625e-02 4.186e-15  2.0   3119.3  4.69
feige59    2673.95  4.022e-01  1.152e-13  7.613e-02 4.320e-15  2.0   3119.3  9.70
feige59    2676.61  4.296e-01  1.238e-13  7.600e-02 4.402e-15  2.0   3119.3  1.89
feige59    2679.27  4.104e-01  1.179e-13  7.588e-02 4.385e-15  2.0   3119.3  5.33
feige59    2681.93  4.056e-01  1.148e-13  7.576e-02 3.975e-15  2.0   3119.3  2.18
feige59    2684.60  4.197e-01  1.184e-13  7.564e-02 4.209e-15  2.0   3119.3  7.37
feige59    2687.26  3.889e-01  1.100e-13  7.552e-02 3.793e-15  2.0   3119.3  1.33
feige59    2689.92  4.610e-01  1.301e-13  7.540e-02 4.345e-15  2.0   3119.3 13.57
feige59    2692.58  4.365e-01  1.237e-13  7.528e-02 4.129e-15  2.0   3119.3  9.94
feige59    2695.25  4.042e-01  1.152e-13  7.515e-02 4.906e-15  2.0   3119.3  1.29
feige59    2697.91  3.745e-01  1.069e-13  7.503e-02 3.678e-15  2.0   3119.3  3.33
feige59    2700.57  3.854e-01  1.095e-13  7.491e-02 4.002e-15  2.0   3119.3 10.81
feige59    2703.24  3.879e-01  1.105e-13  7.479e-02 3.770e-15  2.0   3119.3  2.27
feige59    2705.90  3.938e-01  1.125e-13  7.467e-02 3.971e-15  2.0   3119.3  1.70
feige59    2708.56  3.994e-01  1.146e-13  7.455e-02 3.851e-15  2.0   3119.3 14.00
feige59    2711.22  4.459e-01  1.290e-13  7.443e-02 4.234e-15  2.0   3119.3 10.04
feige59    2713.89  4.259e-01  1.236e-13  7.431e-02 4.100e-15  2.0   3119.3  7.20
feige59    2716.55  3.754e-01  1.083e-13  7.419e-02 3.682e-15  2.0   3119.3  2.84
feige59    2719.21  4.013e-01  1.160e-13  7.407e-02 3.873e-15  2.0   3119.3  3.81
feige59    2721.87  3.891e-01  1.114e-13  7.396e-02 3.735e-15  2.0   3119.3  2.06
feige59    2724.54  3.795e-01  1.082e-13  7.384e-02 3.747e-15  2.0   3119.3  6.01
feige59    2727.20  3.722e-01  1.068e-13  7.372e-02 3.560e-15  2.0   3119.3  2.55
feige59    2729.86  4.070e-01  1.161e-13  7.360e-02 3.785e-15  2.0   3119.3  2.38
feige59    2732.52  3.958e-01  1.118e-13  7.348e-02 3.950e-15  2.0   3119.3  4.05
feige59    2735.19  4.322e-01  1.205e-13  7.336e-02 4.125e-15  2.0   3119.3  3.11
feige59    2737.85  3.891e-01  1.084e-13  7.324e-02 3.556e-15  2.0   3119.3  1.76
feige59    2740.51  3.819e-01  1.063e-13  7.313e-02 3.470e-15  2.0   3119.3  0.40
feige59    2743.18  4.201e-01  1.170e-13  7.301e-02 3.728e-15  2.0   3119.3  0.14
feige59    2745.84  3.718e-01  1.033e-13  7.289e-02 3.338e-15  2.0   3119.3 13.11
feige59    2748.50  3.428e-01  9.538e-14  7.278e-02 3.301e-15  2.0   3119.3 10.25
feige59    2751.16  3.520e-01  9.978e-14  7.266e-02 3.250e-15  2.0   3119.3  7.16
feige59    2753.83  3.540e-01  1.003e-13  7.254e-02 3.273e-15  2.0   3119.3  5.29
feige59    2756.49  3.964e-01  1.110e-13  7.243e-02 3.495e-15  2.0   3119.3  5.39
feige59    2759.15  3.954e-01  1.106e-13  7.231e-02 3.467e-15  2.0   3119.3  1.81
feige59    2761.81  3.685e-01  1.032e-13  7.219e-02 3.294e-15  2.0   3119.3  3.61
feige59    2764.48  3.771e-01  1.055e-13  7.208e-02 3.330e-15  2.0   3119.3  1.84
feige59    2767.14  3.955e-01  1.114e-13  7.196e-02 3.426e-15  2.0   3119.3  1.51
feige59    2769.80  3.727e-01  1.051e-13  7.185e-02 3.301e-15  2.0   3119.3  2.66
feige59    2772.46  4.238e-01  1.197e-13  7.173e-02 3.644e-15  2.0   3119.3 17.43
feige59    2775.13  4.208e-01  1.192e-13  7.162e-02 3.628e-15  2.0   3119.3  9.09
feige59    2777.79  4.273e-01  1.214e-13  7.150e-02 3.665e-15  2.0   3119.3  4.05
feige59    2780.45  4.360e-01  1.232e-13  7.139e-02 3.746e-15  2.0   3119.3  5.69
feige59    2783.12  3.755e-01  1.070e-13  7.127e-02 3.264e-15  2.0   3119.3 12.52
feige59    2785.78  3.726e-01  1.063e-13  7.116e-02 3.262e-15  2.0   3119.3  3.09
feige59    2788.44  4.168e-01  1.198e-13  7.105e-02 3.594e-15  2.0   3119.3  1.31
feige59    2791.10  3.840e-01  1.107e-13  7.093e-02 4.264e-15  2.0   3119.3 11.34
feige59    2793.77  3.249e-01  9.429e-14  7.082e-02 3.214e-15  2.0   3119.3  0.45
feige59    2796.43  3.091e-01  9.016e-14  7.071e-02 2.872e-15  2.0   3119.3 12.21
feige59    2799.09  2.606e-01  7.580e-14  7.059e-02 2.583e-15  2.0   3119.3  0.08
feige59    2801.75  2.623e-01  7.696e-14  7.048e-02 2.613e-15  2.0   3119.3  6.37
feige59    2804.42  2.752e-01  8.052e-14  7.037e-02 2.707e-15  2.0   3119.3 10.26
feige59    2807.08  3.212e-01  9.311e-14  7.026e-02 2.902e-15  2.0   3119.3 21.22
feige59    2809.74  3.525e-01  1.018e-13  7.015e-02 3.070e-15  2.0   3119.3 17.14
feige59    2812.40  3.639e-01  1.057e-13  7.004e-02 3.145e-15  2.0   3119.3 12.03
feige59    2815.07  3.662e-01  1.051e-13  6.992e-02 3.148e-15  2.0   3119.3  9.02
feige59    2817.73  4.020e-01  1.155e-13  6.981e-02 3.365e-15  2.0   3119.3  8.13
feige59    2820.39  3.458e-01  9.977e-14  6.886e-02 4.383e-15  1.0   1319.6  0.00
feige59    2823.06  3.437e-01  9.933e-14  6.872e-02 4.358e-15  1.0   1319.6  0.00
feige59    2825.72  3.923e-01  1.137e-13  6.857e-02 4.718e-15  1.0   1319.6  0.00
feige59    2828.38  3.619e-01  1.050e-13  6.937e-02 3.080e-15  2.0   3119.3  2.54
feige59    2831.04  4.063e-01  1.176e-13  6.926e-02 3.354e-15  2.0   3119.3  1.28
feige59    2833.71  3.709e-01  1.076e-13  6.915e-02 3.118e-15  2.0   3119.3  4.41
feige59    2836.37  3.670e-01  1.080e-13  6.904e-02 3.111e-15  2.0   3119.3  3.45
feige59    2839.03  3.788e-01  1.118e-13  6.894e-02 3.195e-15  2.0   3119.3  8.31
feige59    2841.69  3.568e-01  1.051e-13  6.883e-02 3.021e-15  2.0   3119.3  3.73
feige59    2844.36  3.197e-01  9.442e-14  6.757e-02 4.175e-15  1.0   1319.6  0.00
feige59    2847.02  3.673e-01  1.076e-13  6.743e-02 4.453e-15  1.0   1319.6  0.00
feige59    2849.68  4.164e-01  1.222e-13  6.728e-02 4.803e-15  1.0   1319.6  0.00
feige59    2852.34  3.466e-01  1.021e-13  6.839e-02 2.888e-15  2.0   3119.3 12.84
feige59    2855.01  3.471e-01  1.041e-13  6.829e-02 2.943e-15  2.0   3119.3  7.95
feige59    2857.67  3.725e-01  1.120e-13  6.818e-02 3.109e-15  2.0   3119.3  3.83
feige59    2860.33  3.705e-01  1.108e-13  6.807e-02 3.075e-15  2.0   3119.3  3.29
feige59    2863.00  3.718e-01  1.115e-13  6.797e-02 3.083e-15  2.0   3119.3  3.95
feige59    2865.66  3.574e-01  1.066e-13  6.786e-02 2.962e-15  2.0   3119.3  1.84
feige59    2868.32  3.643e-01  1.089e-13  6.775e-02 2.983e-15  2.0   3119.3  3.12
feige59    2870.98  3.719e-01  1.135e-13  6.765e-02 3.099e-15  2.0   3119.3  8.73
feige59    2873.65  3.495e-01  1.070e-13  6.754e-02 3.092e-15  2.0   3119.3 14.38
feige59    2876.31  3.330e-01  1.011e-13  6.744e-02 2.879e-15  2.0   3119.3  4.50
feige59    2878.97  3.613e-01  1.100e-13  6.733e-02 2.972e-15  2.0   3119.3  5.39
feige59    2881.63  3.691e-01  1.128e-13  6.722e-02 3.191e-15  2.0   3119.3  0.99
feige59    2884.30  3.876e-01  1.190e-13  6.712e-02 3.081e-15  2.0   3119.3 16.21
feige59    2886.96  3.668e-01  1.135e-13  6.701e-02 3.169e-15  2.0   3119.3  1.25
feige59    2889.62  3.265e-01  1.014e-13  6.691e-02 2.790e-15  2.0   3119.3  3.96
feige59    2892.28  3.544e-01  1.103e-13  6.680e-02 2.923e-15  2.0   3119.3  9.90
feige59    2894.95  3.538e-01  1.106e-13  6.670e-02 2.960e-15  2.0   3119.3  4.55
feige59    2897.61  3.430e-01  1.077e-13  6.660e-02 2.888e-15  2.0   3119.3  0.78
feige59    2900.27  3.600e-01  1.127e-13  6.649e-02 3.007e-15  2.0   3119.3  7.43
feige59    2902.94  3.526e-01  1.109e-13  6.639e-02 3.115e-15  2.0   3119.3  3.18
feige59    2905.60  3.809e-01  1.223e-13  6.628e-02 3.132e-15  2.0   3119.3  0.51
feige59    2908.26  3.609e-01  1.165e-13  6.618e-02 3.017e-15  2.0   3119.3  4.57
feige59    2910.92  3.551e-01  1.139e-13  6.608e-02 2.969e-15  2.0   3119.3  2.44
feige59    2913.59  3.290e-01  1.062e-13  6.597e-02 2.816e-15  2.0   3119.3  1.90
feige59    2916.25  3.387e-01  1.099e-13  6.587e-02 2.852e-15  2.0   3119.3  8.19
feige59    2918.91  3.511e-01  1.149e-13  6.577e-02 2.951e-15  2.0   3119.3  4.07
feige59    2921.57  3.274e-01  1.075e-13  6.566e-02 2.831e-15  2.0   3119.3  9.84
feige59    2924.24  3.232e-01  1.070e-13  6.556e-02 2.824e-15  2.0   3119.3  6.48
feige59    2926.90  3.144e-01  1.053e-13  6.546e-02 2.788e-15  2.0   3119.3  5.44
feige59    2929.56  3.067e-01  1.037e-13  6.535e-02 2.755e-15  2.0   3119.3  3.23
feige59    2932.22  2.958e-01  1.018e-13  6.525e-02 2.749e-15  2.0   3119.3  3.97
feige59    2934.89  3.242e-01  1.128e-13  6.515e-02 2.913e-15  2.0   3119.3  2.70
feige59    2937.55  2.788e-01  9.871e-14  6.504e-02 2.713e-15  2.0   3119.3  4.00
feige59    2940.21  2.866e-01  1.017e-13  6.494e-02 2.753e-15  2.0   3119.3  0.52
feige59    2942.88  2.929e-01  1.050e-13  6.484e-02 2.814e-15  2.0   3119.3  5.46
feige59    2945.54  3.097e-01  1.122e-13  6.474e-02 2.920e-15  2.0   3119.3  0.20
feige59    2948.20  2.741e-01  9.975e-14  6.463e-02 2.724e-15  2.0   3119.3 10.89
feige59    2950.86  2.953e-01  1.079e-13  6.453e-02 2.842e-15  2.0   3119.3  6.06
feige59    2953.53  3.203e-01  1.177e-13  6.443e-02 2.941e-15  2.0   3119.3 14.75
feige59    2956.19  3.131e-01  1.149e-13  6.432e-02 2.925e-15  2.0   3119.3  5.59
feige59    2958.85  2.769e-01  1.022e-13  6.422e-02 2.745e-15  2.0   3119.3  5.82
feige59    2961.51  2.773e-01  1.042e-13  6.412e-02 2.848e-15  2.0   3119.3  2.71
feige59    2964.18  2.837e-01  1.080e-13  6.401e-02 2.879e-15  2.0   3119.3 11.68
feige59    2966.84  3.050e-01  1.183e-13  6.391e-02 3.017e-15  2.0   3119.3  1.29
feige59    2969.50  2.718e-01  1.069e-13  6.381e-02 2.867e-15  2.0   3119.3  7.82
feige59    2972.16  2.741e-01  1.083e-13  6.370e-02 2.889e-15  2.0   3119.3  1.70
feige59    2974.83  2.802e-01  1.123e-13  6.360e-02 2.953e-15  2.0   3119.3  4.22
feige59    2977.49  2.833e-01  1.147e-13  6.349e-02 2.983e-15  2.0   3119.3  1.40
feige59    2980.15  2.733e-01  1.122e-13  6.339e-02 2.958e-15  2.0   3119.3 10.49
feige59    2982.82  2.690e-01  1.116e-13  6.328e-02 2.965e-15  2.0   3119.3  8.63
feige59    2985.48  2.632e-01  1.102e-13  6.318e-02 2.960e-15  2.0   3119.3  0.07
feige59    2988.14  2.644e-01  1.119e-13  6.307e-02 3.015e-15  2.0   3119.3 13.89
feige59    2990.80  2.479e-01  1.062e-13  6.297e-02 2.931e-15  2.0   3119.3  6.52
feige59    2993.47  2.579e-01  1.115e-13  6.286e-02 3.009e-15  2.0   3119.3  7.41
feige59    2996.13  2.684e-01  1.181e-13  6.276e-02 3.113e-15  2.0   3119.3  5.76
feige59    2998.79  2.631e-01  1.169e-13  6.265e-02 3.094e-15  2.0   3119.3  7.02
feige59    3001.45  2.496e-01  1.112e-13  6.254e-02 3.030e-15  2.0   3119.3  5.44
feige59    3004.12  2.358e-01  1.061e-13  6.243e-02 2.982e-15  2.0   3119.3  0.38
feige59    3006.78  2.309e-01  1.042e-13  6.233e-02 3.032e-15  2.0   3119.3  0.30
feige59    3009.44  2.340e-01  1.070e-13  6.222e-02 3.010e-15  2.0   3119.3  0.90
feige59    3012.10  2.256e-01  1.051e-13  6.211e-02 3.010e-15  2.0   3119.3  5.35
feige59    3014.77  2.319e-01  1.095e-13  6.200e-02 3.081e-15  2.0   3119.3  1.01
feige59    3017.43  2.459e-01  1.184e-13  6.189e-02 3.197e-15  2.0   3119.3  7.97
feige59    3020.09  2.351e-01  1.158e-13  6.178e-02 3.196e-15  2.0   3119.3 13.98
feige59    3022.76  2.118e-01  1.059e-13  6.167e-02 3.119e-15  2.0   3119.3 11.20
feige59    3025.42  2.116e-01  1.068e-13  6.156e-02 3.149e-15  2.0   3119.3  0.48
feige59    3028.08  2.146e-01  1.100e-13  6.144e-02 3.203e-15  2.0   3119.3  5.46
feige59    3030.74  2.055e-01  1.056e-13  6.133e-02 3.154e-15  2.0   3119.3  1.71
feige59    3033.41  1.992e-01  1.040e-13  6.122e-02 3.155e-15  2.0   3119.3  2.34
feige59    3036.07  2.089e-01  1.106e-13  6.110e-02 3.245e-15  2.0   3119.3 13.76
feige59    3038.73  1.916e-01  1.029e-13  6.099e-02 3.182e-15  2.0   3119.3  8.88
feige59    3041.39  1.760e-01  9.700e-14  6.087e-02 3.164e-15  2.0   3119.3  4.17
feige59    3070.68  1.586e-01  1.053e-13  5.953e-02 3.610e-15  2.0   3119.3  4.58
feige59    3073.35  1.606e-01  1.085e-13  5.940e-02 3.637e-15  2.0   3119.3  8.97
feige59    3076.01  1.534e-01  1.062e-13  5.927e-02 3.660e-15  2.0   3119.3  2.56
feige59    3078.67  1.508e-01  1.062e-13  5.914e-02 3.692e-15  2.0   3119.3  1.07
feige59    3081.33  1.463e-01  1.041e-13  5.900e-02 3.675e-15  2.0   3119.3  3.37
feige59    3084.00  1.392e-01  1.008e-13  5.887e-02 3.663e-15  2.0   3119.3  8.22
feige59    3086.66  1.334e-01  9.838e-14  5.873e-02 3.702e-15  2.0   3119.3  3.88
feige59    3089.32  1.330e-01  9.974e-14  5.860e-02 3.714e-15  2.0   3119.3  4.36
feige59    3091.98  1.310e-01  9.983e-14  5.846e-02 3.748e-15  2.0   3119.3  2.06
feige59    3094.65  1.336e-01  1.035e-13  5.832e-02 3.821e-15  2.0   3119.3  0.44
feige59    3097.31  1.398e-01  1.109e-13  5.817e-02 3.970e-15  2.0   3119.3  4.35
feige59    3099.97  1.334e-01  1.076e-13  5.803e-02 3.960e-15  2.0   3119.3  0.79
feige59    3102.64  1.333e-01  1.085e-13  5.788e-02 3.977e-15  2.0   3119.3  3.18
feige59    3105.30  1.260e-01  1.047e-13  5.774e-02 4.000e-15  2.0   3119.3 13.53
feige59    3107.96  1.244e-01  1.051e-13  5.759e-02 4.009e-15  2.0   3119.3  4.39
feige59    3110.62  1.169e-01  9.999e-14  5.744e-02 3.950e-15  2.0   3119.3  0.52
feige59    3113.29  1.110e-01  9.684e-14  5.728e-02 3.930e-15  2.0   3119.3  7.35
feige59    3115.95  1.184e-01  1.056e-13  5.713e-02 4.106e-15  2.0   3119.3  1.54
feige59    3118.61  1.105e-01  1.006e-13  5.697e-02 4.065e-15  2.0   3119.3  9.73
feige59    3121.27  1.053e-01  9.775e-14  5.681e-02 4.067e-15  2.0   3119.3  8.64
feige59    3123.94  1.011e-01  9.591e-14  5.665e-02 4.074e-15  2.0   3119.3  1.58
feige59    3126.60  9.746e-02  9.407e-14  5.648e-02 4.082e-15  2.0   3119.3  8.16
feige59    3129.26  1.004e-01  9.858e-14  5.632e-02 4.182e-15  2.0   3119.3 10.67
feige59    3131.92  1.008e-01  1.003e-13  5.615e-02 4.280e-15  2.0   3119.3  3.97
feige59    3134.59  9.625e-02  9.752e-14  5.598e-02 4.223e-15  2.0   3119.3  1.21
feige59    3137.25  9.779e-02  1.015e-13  5.580e-02 4.324e-15  2.0   3119.3  8.79
feige59    3139.91  8.989e-02  9.515e-14  5.563e-02 4.260e-15  2.0   3119.3 10.43
feige59    3142.58  8.666e-02  9.454e-14  5.545e-02 4.300e-15  2.0   3119.3  2.48
feige59    3145.24  8.705e-02  9.710e-14  5.527e-02 4.380e-15  2.0   3119.3 12.30
feige59    3147.90  9.632e-02  1.102e-13  5.508e-02 4.678e-15  2.0   3119.3 15.11
feige59    3150.56  9.206e-02  1.075e-13  5.490e-02 4.690e-15  2.0   3119.3  1.31
feige59    3153.23  8.381e-02  1.004e-13  5.471e-02 5.246e-15  2.0   3119.3  9.45
feige59    3155.89  7.969e-02  9.733e-14  5.451e-02 4.576e-15  2.0   3119.3 10.14
feige59    3158.55  8.150e-02  1.017e-13  5.432e-02 4.707e-15  2.0   3119.3  8.69
feige59    3161.21  8.024e-02  1.023e-13  5.412e-02 4.741e-15  2.0   3119.3 12.20
feige59    3163.88  8.247e-02  1.073e-13  5.392e-02 4.881e-15  2.0   3119.3  0.48
feige59    3166.54  7.507e-02  1.004e-13  5.371e-02 4.816e-15  2.0   3119.3  4.63
feige59    3169.20  7.134e-02  9.730e-14  5.350e-02 4.788e-15  2.0   3119.3  6.28
feige59    3171.86  7.372e-02  1.026e-13  5.329e-02 4.895e-15  2.0   3119.3 11.85
feige59    3174.53  7.093e-02  1.007e-13  5.307e-02 4.930e-15  2.0   3119.3  7.25
feige59    3177.19  6.921e-02  9.979e-14  5.285e-02 4.910e-15  2.0   3119.3  3.86
feige59    3179.85  6.662e-02  9.808e-14  5.263e-02 4.911e-15  2.0   3119.3  8.05
feige59    3182.52  7.760e-02  1.167e-13  5.240e-02 5.317e-15  2.0   3119.3 11.44
feige59    3185.18  7.129e-02  1.093e-13  5.217e-02 5.215e-15  2.0   3119.3 10.26
feige59    3187.84  7.463e-02  1.170e-13  5.194e-02 5.400e-15  2.0   3119.3  2.38
feige59    3190.50  6.790e-02  1.092e-13  5.170e-02 5.282e-15  2.0   3119.3  9.27
feige59    3193.17  6.227e-02  1.025e-13  5.146e-02 5.197e-15  2.0   3119.3  2.28
feige59    3195.83  6.320e-02  1.062e-13  5.121e-02 5.284e-15  2.0   3119.3 14.63
feige59    3198.49  6.395e-02  1.101e-13  5.096e-02 5.394e-15  2.0   3119.3 19.71
feige59    3201.15  6.652e-02  1.176e-13  5.071e-02 5.628e-15  2.0   3119.3  7.21
feige59    3203.82  5.785e-02  1.050e-13  5.045e-02 5.401e-15  2.0   3119.3  4.60
feige59    3206.48  5.514e-02  1.042e-13  5.018e-02 5.473e-15  2.0   3119.3  9.47
feige59    3209.14  5.104e-02  9.910e-14  4.991e-02 5.382e-15  2.0   3119.3 11.44
feige59    3211.80  5.059e-02  1.013e-13  4.964e-02 5.493e-15  2.0   3119.3  9.79
feige59    3214.47  5.596e-02  1.153e-13  4.936e-02 5.905e-15  2.0   3119.3  6.21
feige59    3217.13  4.686e-02  9.943e-14  4.908e-02 5.694e-15  2.0   3119.3 14.89
feige59    3219.79  4.264e-02  9.315e-14  4.879e-02 5.576e-15  2.0   3119.3 13.16
feige59    3222.46  4.150e-02  9.185e-14  4.850e-02 5.357e-15  2.0   3119.3 12.19
feige59    3225.12  3.488e-02  7.943e-14  4.820e-02 5.541e-15  2.0   3119.3  3.08
feige59    3227.78  4.230e-02  9.919e-14  4.790e-02 5.619e-15  2.0   3119.3  0.44
feige59    3230.44  4.590e-02  1.102e-13  4.759e-02 5.902e-15  2.0   3119.3  9.72
feige59    3233.11  3.563e-02  8.807e-14  4.728e-02 5.672e-15  2.0   3119.3  7.81
feige59    3235.77  3.526e-02  9.026e-14  4.696e-02 5.949e-15  2.0   3119.3 12.52
feige59    3238.43  3.829e-02  1.008e-13  4.663e-02 6.029e-15  2.0   3119.3  5.58
feige59    3241.09  4.157e-02  1.121e-13  4.630e-02 6.070e-15  2.0   3119.3  6.31
feige59    3243.76  4.081e-02  1.131e-13  4.596e-02 6.414e-15  2.0   3119.3  6.95
feige59    3246.42  3.928e-02  1.118e-13  4.562e-02 6.294e-15  2.0   3119.3  8.48
feige59    3249.08  3.704e-02  1.082e-13  4.527e-02 6.036e-15  2.0   3119.3 11.95
feige59    3251.74  4.207e-02  1.252e-13  4.491e-02 6.384e-15  2.0   3119.3  1.22
feige59    3254.41  3.704e-02  1.130e-13  4.455e-02 6.077e-15  2.0   3119.3  0.24
feige59    3257.07  3.774e-02  1.185e-13  4.418e-02 7.574e-15  2.0   3119.3  2.29
feige59    3259.73  3.645e-02  1.171e-13  4.381e-02 6.754e-15  2.0   3119.3  0.20
feige59    3262.40  3.020e-02  9.894e-14  4.343e-02 5.925e-15  2.0   3119.3  0.34
feige59    3265.06  2.676e-02  8.971e-14  4.304e-02 6.259e-15  2.0   3119.3  1.41
feige59    3267.72  2.752e-02  9.427e-14  4.264e-02 6.808e-15  2.0   3119.3  5.27
feige59    3270.38  2.192e-02  7.699e-14  4.224e-02 9.860e-15  2.0   3119.3 28.09
feige59    3273.05  1.955e-02  7.016e-14  4.183e-02 7.245e-15  2.0   3119.3 19.49
feige59    3275.71  2.292e-02  8.513e-14  4.141e-02 8.896e-15  2.0   3119.3 14.37
feige59    3278.37  2.239e-02  8.501e-14  4.099e-02 5.115e-15  2.0   3119.3 31.00
feige59    3281.03  2.301e-02  8.879e-14  4.055e-02 6.018e-15  2.0   3119.3 14.71
feige59    3283.70  2.910e-02  1.150e-13  4.011e-02 6.881e-15  2.0   3119.3 23.10
feige59    3286.36  2.486e-02  1.004e-13  3.967e-02 6.607e-15  2.0   3119.3  9.10
feige59    3289.02  2.076e-02  8.595e-14  3.921e-02 5.210e-15  2.0   3119.3 10.45
feige59    3291.68  2.010e-02  8.593e-14  3.875e-02 6.046e-15  2.0   3119.3  1.66
feige59    3294.35  2.253e-02  9.897e-14  3.827e-02 6.011e-15  2.0   3119.3 12.80
feige59    3297.01  2.141e-02  9.613e-14  3.779e-02 6.076e-15  2.0   3119.3 13.33
feige59    3299.67  1.893e-02  8.757e-14  3.730e-02 5.233e-15  2.0   3119.3 12.79
feige59    3302.34  1.818e-02  8.648e-14  3.681e-02 5.101e-15  2.0   3119.3 12.25
feige59    3305.00  1.810e-02  8.889e-14  3.630e-02 5.459e-15  2.0   3119.3 18.37
feige59    3307.66  1.987e-02  1.003e-13  3.578e-02 5.966e-15  2.0   3119.3  6.64
feige59    3310.32  2.023e-02  1.059e-13  3.526e-02 6.332e-15  2.0   3119.3 12.84
feige59    3312.99  1.817e-02  9.852e-14  3.472e-02 6.535e-15  2.0   3119.3 13.07
feige59    3315.65  1.841e-02  1.047e-13  3.418e-02 8.009e-15  2.0   3119.3  2.37
feige59    3318.31  1.575e-02  9.286e-14  3.363e-02 6.150e-15  2.0   3119.3  7.45
feige59    3320.97  1.286e-02  7.926e-14  3.306e-02 6.772e-15  2.0   3119.3  0.96
feige59    3323.64  9.154e-03  5.854e-14  3.249e-02 6.699e-15  2.0   3119.3 14.56
feige59    3326.30  1.081e-02  7.133e-14  3.191e-02 8.522e-15  2.0   3119.3 38.26
feige59    3328.96  1.562e-02  1.069e-13  3.131e-02 7.246e-15  2.0   3119.3 17.40
feige59    3331.62  1.602e-02  1.145e-13  3.071e-02 7.828e-15  2.0   3119.3 17.53
feige59    3334.29  1.560e-02  1.158e-13  3.009e-02 8.223e-15  2.0   3119.3 28.85
feige59    3336.95  1.393e-02  1.040e-13  2.947e-02 1.142e-14  2.0   3119.3 18.87
feige59    3339.61  1.641e-02  1.273e-13  2.883e-02 1.194e-14  2.0   3119.3  8.97
feige59    3342.28  1.359e-02  1.118e-13  2.819e-02 9.763e-15  2.0   3119.3 24.89
feige59    3344.94  8.398e-03  7.149e-14  3.478e-02 1.109e-14  1.0   1799.7  0.00
gd153      1152.26  3.192e-01  2.742e-12  2.567e-01 1.595e-13  4.0   2721.6 38.76
gd153      1153.93  2.983e-01  3.319e-12  2.025e-02 8.883e-14 11.0  10518.7 10.54
gd153      1155.61  3.202e-01  3.382e-12  2.077e-02 8.677e-14 11.0  10518.7 12.16
gd153      1157.29  3.610e-01  3.582e-12  2.129e-02 8.668e-14 11.0  10518.7 10.52
gd153      1158.96  3.848e-01  3.508e-12  2.181e-02 8.293e-14 11.0  10518.7 12.44
gd153      1160.64  3.928e-01  3.315e-12  2.233e-02 7.940e-14 11.0  10518.7 15.10
gd153      1162.31  4.397e-01  3.486e-12  2.285e-02 7.645e-14 11.0  10518.7 14.37
gd153      1163.99  4.557e-01  3.390e-12  2.336e-02 7.282e-14 11.0  10518.7 14.07
gd153      1165.67  4.960e-01  3.333e-12  2.387e-02 6.987e-14 11.0  10518.7 13.46
gd153      1167.34  5.128e-01  3.205e-12  2.438e-02 6.586e-14 11.0  10518.7 13.88
gd153      1169.02  5.483e-01  3.220e-12  2.489e-02 6.497e-14 11.0  10518.7  6.52
gd153      1170.70  5.885e-01  3.233e-12  2.540e-02 6.290e-14 11.0  10518.7  8.86
gd153      1172.37  6.148e-01  3.201e-12  2.591e-02 6.136e-14 11.0  10518.7  9.74
gd153      1174.05  6.224e-01  3.042e-12  2.641e-02 5.811e-14 11.0  10518.7 10.15
gd153      1175.73  6.776e-01  3.100e-12  2.691e-02 6.014e-14 11.0  10518.7  7.80
gd153      1177.40  7.007e-01  3.031e-12  2.741e-02 5.775e-14 11.0  10518.7  5.73
gd153      1179.08  7.861e-01  3.259e-12  2.791e-02 5.790e-14 11.0  10518.7 10.88
gd153      1180.75  7.981e-01  3.039e-12  2.841e-02 5.402e-14 11.0  10518.7 11.03
gd153      1182.43  7.823e-01  2.852e-12  2.890e-02 5.110e-14 11.0  10518.7 11.65
gd153      1184.11  8.610e-01  2.984e-12  2.939e-02 5.204e-14 11.0  10518.7  9.17
gd153      1185.78  8.879e-01  2.950e-12  2.988e-02 5.113e-14 11.0  10518.7  4.99
gd153      1187.46  9.343e-01  3.175e-12  9.317e-03 6.492e-14  9.0   8719.2  7.54
gd153      1189.14  9.109e-01  2.972e-12  9.875e-03 5.578e-14  9.0   8719.2 11.92
gd153      1190.81  9.087e-01  2.762e-12 -1.790e-02 5.443e-14  8.0   8119.7  7.39
gd153      1192.49  9.354e-01  2.730e-12 -7.946e-03 6.686e-14  7.0   6920.1  8.13
gd153      1194.17  1.036e+00  2.823e-12  1.053e-01 1.472e-13  2.0   1522.2  1.29
gd153      1195.84  1.223e+00  2.807e-12  1.013e-01 1.161e-13  3.0   2422.0 11.93
gd153      1197.52  1.164e+00  2.550e-12  1.208e-01 8.401e-14  4.0   3321.7  8.41
gd153      1199.19  1.164e+00  2.467e-12  1.211e-01 7.707e-14  4.0   3321.7 18.43
gd153      1200.87  1.215e+00  2.508e-12  1.213e-01 8.018e-14  4.0   3321.7  5.85
gd153      1202.55  1.159e+00  2.368e-12  1.273e-01 5.849e-14  6.0   4520.8  4.88
gd153      1204.22  1.126e+00  2.336e-12  5.244e-02 4.563e-14  9.0   6919.4  9.21
gd153      1205.90  1.034e+00  2.064e-12  5.283e-02 4.319e-14  9.0   6919.4  9.50
gd153      1207.58  1.053e+00  2.040e-12  5.323e-02 4.137e-14  9.0   6919.4 15.04
gd153      1209.25  1.124e+00  2.108e-12  5.362e-02 5.510e-14  9.0   6919.4 20.00
gd153      1210.93  1.136e+00  2.061e-12  5.400e-02 6.250e-14  9.0   6919.4 27.40
gd153      1212.60  1.012e+00  1.830e-12  3.736e-02 3.948e-14 11.0  10518.7 24.90
gd153      1214.28  8.820e-01  1.552e-12  3.780e-02 4.121e-14 11.0  10518.7 25.79
gd153      1215.96  8.943e-01  1.522e-12  3.825e-02 4.235e-14 11.0  10518.7 25.32
gd153      1217.63  9.636e-01  1.609e-12  3.868e-02 4.040e-14 11.0  10518.7 19.33
gd153      1219.31  1.119e+00  1.816e-12  4.566e-02 4.941e-14 10.0   8719.0 20.18
gd153      1220.99  1.206e+00  1.896e-12  4.608e-02 5.607e-14 10.0   8719.0 16.08
gd153      1222.66  1.227e+00  1.854e-12  5.662e-02 3.751e-14  9.0   6919.4 12.50
gd153      1224.34  1.295e+00  1.912e-12  5.698e-02 3.576e-14  9.0   6919.4 14.69
gd153      1226.02  1.392e+00  2.010e-12  5.734e-02 3.415e-14  9.0   6919.4 10.45
gd153      1227.69  1.456e+00  2.108e-12  5.213e-02 4.042e-14  8.0   6019.6  7.85
gd153      1229.37  1.556e+00  2.215e-12  5.253e-02 4.325e-14  8.0   6019.6  5.72
gd153      1231.04  1.490e+00  2.061e-12  7.871e-02 4.250e-14  7.0   4820.0 12.40
gd153      1232.72  1.697e+00  2.306e-12  7.906e-02 4.334e-14  7.0   4820.0  6.64
gd153      1234.40  1.810e+00  2.436e-12  7.940e-02 4.991e-14  7.0   4820.0  9.72
gd153      1236.07  1.825e+00  2.410e-12  7.975e-02 4.801e-14  7.0   4820.0 14.04
gd153      1237.75  1.828e+00  2.393e-12  1.088e-01 5.957e-14  5.0   2720.7  7.80
gd153      1239.43  2.156e+00  2.789e-12  1.091e-01 7.132e-14  5.0   2720.7  8.98
gd153      1241.10  1.931e+00  2.458e-12  1.095e-01 5.981e-14  5.0   2720.7  9.21
gd153      1242.78  1.981e+00  2.489e-12  1.098e-01 5.783e-14  5.0   2720.7  7.98
gd153      1244.46  2.009e+00  2.504e-12  1.102e-01 6.204e-14  5.0   2720.7  6.05
gd153      1246.13  2.002e+00  2.544e-12  2.983e-02 6.989e-14  4.0   2121.2  4.84
gd153      1247.81  1.861e+00  2.369e-12  3.160e-03 5.903e-14  5.0   3320.8  9.98
gd153      1249.48  1.839e+00  2.322e-12  3.654e-03 5.894e-14  5.0   3320.8  7.80
gd153      1251.16  2.122e+00  2.585e-12  3.116e-02 7.905e-14  4.0   2121.2  5.17
gd153      1252.84  2.123e+00  2.521e-12  1.118e-01 6.243e-14  5.0   2720.7 11.21
gd153      1254.51  2.166e+00  2.542e-12  1.707e-01 7.297e-14  4.0   2121.2  4.60
gd153      1256.19  2.235e+00  2.569e-12  2.758e-01 7.913e-14  3.0   1521.7  3.34
gd153      1257.87  2.104e+00  2.398e-12  2.760e-01 8.351e-14  3.0   1521.7 10.01
gd153      1259.54  2.291e+00  2.604e-12  2.761e-01 8.998e-14  3.0   1521.7  7.84
gd153      1261.22  2.126e+00  2.433e-12  1.720e-01 6.770e-14  4.0   2121.2  4.11
gd153      1262.89  2.272e+00  2.546e-12  2.764e-01 8.043e-14  3.0   1521.7 11.82
gd153      1264.57  2.209e+00  2.478e-12  2.765e-01 8.854e-14  3.0   1521.7 10.06
gd153      1266.25  2.133e+00  2.389e-12  1.997e-01 9.579e-14  2.0    922.1  8.93
gd153      1267.92  2.144e+00  2.388e-12  2.000e-01 9.976e-14  2.0    922.1  7.63
gd153      1269.60  1.971e+00  2.206e-12  3.588e-02 6.184e-14  4.0   2121.2  8.65
gd153      1271.28  2.093e+00  2.336e-12  8.632e-02 8.605e-14  3.0   1521.7 13.64
gd153      1272.95  2.210e+00  2.390e-12  2.771e-01 7.745e-14  3.0   1521.7  8.29
gd153      1274.63  2.082e+00  2.241e-12  2.772e-01 8.430e-14  3.0   1521.7  7.44
gd153      1276.31  2.204e+00  2.380e-12  2.773e-01 8.872e-14  3.0   1521.7  6.66
gd153      1277.98  2.349e+00  2.527e-12  2.774e-01 1.016e-13  3.0   1521.7  8.98
gd153      1279.66  2.379e+00  2.553e-12  2.775e-01 7.615e-14  3.0   1521.7 15.36
gd153      1281.33  2.100e+00  2.253e-12  1.748e-01 6.562e-14  4.0   2121.2  1.62
gd153      1283.01  2.196e+00  2.320e-12  2.777e-01 8.295e-14  3.0   1521.7  6.72
gd153      1284.69  2.344e+00  2.495e-12  1.748e-01 6.634e-14  4.0   2121.2  3.22
gd153      1286.36  2.251e+00  2.389e-12  1.750e-01 6.711e-14  4.0   2121.2  4.56
gd153      1288.04  2.302e+00  2.407e-12  2.779e-01 8.604e-14  3.0   1521.7  8.26
gd153      1289.72  2.202e+00  2.301e-12  2.779e-01 8.682e-14  3.0   1521.7  5.34
gd153      1291.39  2.073e+00  2.164e-12  2.780e-01 8.051e-14  3.0   1521.7  8.86
gd153      1293.07  2.102e+00  2.195e-12  2.781e-01 7.185e-14  3.0   1521.7 12.94
gd153      1294.75  2.288e+00  2.409e-12  1.764e-01 6.742e-14  4.0   2121.2 12.25
gd153      1296.42  2.160e+00  2.273e-12  1.766e-01 6.725e-14  4.0   2121.2  3.69
gd153      1298.10  2.182e+00  2.269e-12  2.782e-01 7.595e-14  3.0   1521.7 15.09
gd153      1299.77  2.200e+00  2.308e-12  1.765e-01 7.700e-14  4.0   2121.2 18.12
gd153      1301.45  2.279e+00  2.414e-12  1.766e-01 7.342e-14  4.0   2121.2 10.89
gd153      1303.13  2.314e+00  2.453e-12  1.768e-01 6.664e-14  4.0   2121.2 10.94
gd153      1304.80  2.155e+00  2.316e-12  1.038e-01 4.971e-14  5.0   3320.8  3.07
gd153      1306.48  2.037e+00  2.173e-12  1.772e-01 7.062e-14  4.0   2121.2  3.95
gd153      1308.16  1.913e+00  2.013e-12  2.784e-01 8.518e-14  3.0   1521.7  9.10
gd153      1309.83  2.015e+00  2.120e-12  2.784e-01 7.556e-14  3.0   1521.7  2.79
gd153      1311.51  1.996e+00  2.087e-12  2.784e-01 6.716e-14  3.0   1521.7  3.87
gd153      1313.19  2.199e+00  2.299e-12  2.784e-01 7.758e-14  3.0   1521.7  4.55
gd153      1314.86  2.235e+00  2.332e-12  2.365e-01 7.344e-14  4.0   2421.4  6.65
gd153      1316.54  1.944e+00  2.031e-12  2.365e-01 6.316e-14  4.0   2421.4  7.07
gd153      1318.21  1.986e+00  2.077e-12  2.364e-01 5.766e-14  4.0   2421.4  2.65
gd153      1319.89  2.037e+00  2.133e-12  2.363e-01 7.384e-14  4.0   2421.4  4.39
gd153      1321.57  2.146e+00  2.245e-12  2.363e-01 7.016e-14  4.0   2421.4  9.16
gd153      1323.24  2.176e+00  2.324e-12  2.784e-01 9.748e-14  3.0   1521.7 11.10
gd153      1324.92  2.170e+00  2.246e-12  5.026e-01 8.549e-14  2.0    922.1  8.91
gd153      1326.60  1.947e+00  2.018e-12  5.023e-01 8.546e-14  2.0    922.1  1.98
gd153      1328.27  2.111e+00  2.195e-12  5.019e-01 9.448e-14  2.0    922.1  9.56
gd153      1329.95  1.968e+00  2.053e-12  5.015e-01 8.467e-14  2.0    922.1  4.25
gd153      1331.62  1.918e+00  2.101e-12  1.798e-01 5.832e-14  4.0   2121.2  3.88
gd153      1333.30  1.974e+00  2.144e-12  2.783e-01 6.468e-14  3.0   1521.7  2.31
gd153      1334.98  1.824e+00  2.015e-12  1.796e-01 5.668e-14  4.0   2121.2  5.16
gd153      1336.65  1.798e+00  1.964e-12  1.797e-01 6.112e-14  4.0   2121.2  5.61
gd153      1338.33  1.863e+00  2.044e-12  1.798e-01 5.224e-14  4.0   2121.2  5.73
gd153      1340.01  1.892e+00  2.120e-12  1.254e-01 4.947e-14  5.0   2720.7  5.29
gd153      1341.68  1.898e+00  2.141e-12  1.256e-01 4.989e-14  5.0   2720.7  5.36
gd153      1343.36  1.913e+00  2.136e-12  1.349e-01 4.817e-14  6.0   3620.5  8.94
gd153      1345.04  1.921e+00  2.119e-12  1.246e-01 4.268e-14  7.0   4520.2  8.14
gd153      1346.71  1.854e+00  2.077e-12  1.351e-01 4.487e-14  6.0   3620.5  5.74
gd153      1348.39  1.788e+00  1.997e-12  1.739e-01 4.625e-14  5.0   3020.9  7.05
gd153      1350.06  1.769e+00  1.993e-12  1.739e-01 5.014e-14  5.0   3020.9  8.78
gd153      1351.74  1.828e+00  2.065e-12  1.739e-01 5.478e-14  5.0   3020.9  4.18
gd153      1353.42  1.771e+00  1.989e-12  2.327e-01 5.636e-14  4.0   2421.4  8.25
gd153      1355.09  1.798e+00  2.047e-12  1.750e-01 5.023e-14  5.0   3020.9  5.03
gd153      1356.77  1.876e+00  2.131e-12  2.341e-01 6.066e-14  4.0   2421.4 11.19
gd153      1358.45  1.741e+00  1.984e-12  2.340e-01 5.699e-14  4.0   2421.4  6.87
gd153      1360.12  1.744e+00  2.012e-12  1.752e-01 5.152e-14  5.0   3020.9  3.48
gd153      1361.80  1.628e+00  1.920e-12  1.232e-01 4.186e-14  6.0   4220.5  7.04
gd153      1363.48  1.584e+00  1.910e-12  8.657e-02 4.069e-14  6.0   3920.3  8.06
gd153      1365.15  1.604e+00  1.945e-12  8.685e-02 4.012e-14  6.0   3920.3 10.28
gd153      1366.83  1.528e+00  1.857e-12  8.711e-02 4.101e-14  6.0   3920.3 10.29
gd153      1368.50  1.649e+00  2.016e-12  8.738e-02 4.507e-14  6.0   3920.3  7.82
gd153      1370.18  1.575e+00  1.907e-12  1.010e-01 3.715e-14  7.0   4820.0  7.45
gd153      1371.86  1.577e+00  1.921e-12  1.012e-01 3.866e-14  7.0   4820.0  6.58
gd153      1373.53  1.587e+00  1.948e-12  1.013e-01 3.774e-14  7.0   4820.0  6.95
gd153      1375.21  1.547e+00  1.879e-12  1.365e-01 4.361e-14  6.0   3620.5  5.96
gd153      1376.89  1.520e+00  1.857e-12  1.366e-01 3.957e-14  6.0   3620.5  1.16
gd153      1378.56  1.529e+00  1.896e-12  1.296e-01 4.331e-14  5.0   2720.7 10.45
gd153      1380.24  1.556e+00  1.939e-12  1.297e-01 4.554e-14  5.0   2720.7  6.67
gd153      1381.91  1.465e+00  1.858e-12  8.946e-02 4.176e-14  6.0   3920.3  6.00
gd153      1383.59  1.496e+00  1.908e-12  8.971e-02 4.293e-14  6.0   3920.3  5.54
gd153      1385.27  1.468e+00  1.871e-12  7.962e-02 3.502e-14  8.0   6019.6  9.60
gd153      1386.94  1.450e+00  1.864e-12  7.981e-02 3.236e-14  8.0   6019.6  9.58
gd153      1388.62  1.437e+00  1.863e-12  8.001e-02 3.367e-14  8.0   6019.6  7.68
gd153      1390.30  1.482e+00  1.913e-12  1.371e-01 4.144e-14  6.0   3620.5  3.30
gd153      1391.97  1.476e+00  1.920e-12  1.372e-01 4.366e-14  6.0   3620.5  6.09
gd153      1393.65  1.418e+00  1.836e-12  1.242e-01 3.797e-14  7.0   4520.2  6.50
gd153      1395.33  1.331e+00  1.756e-12  1.373e-01 3.812e-14  6.0   3620.5 12.02
gd153      1397.00  1.320e+00  1.789e-12  8.097e-02 3.158e-14  8.0   6019.6  5.60
gd153      1398.68  1.312e+00  1.793e-12  8.115e-02 3.194e-14  8.0   6019.6  4.41
gd153      1400.35  1.293e+00  1.767e-12  7.988e-02 3.211e-14  9.0   6919.4  5.93
gd153      1402.03  1.303e+00  1.795e-12  7.999e-02 3.095e-14  9.0   6919.4  8.92
gd153      1403.71  1.233e+00  1.714e-12  8.009e-02 3.009e-14  9.0   6919.4  5.48
gd153      1405.38  1.279e+00  1.756e-12  1.239e-01 3.705e-14  7.0   4520.2  7.22
gd153      1407.06  1.310e+00  1.805e-12  1.239e-01 3.473e-14  7.0   4520.2  5.39
gd153      1408.74  1.330e+00  1.847e-12  1.238e-01 3.800e-14  7.0   4520.2  6.50
gd153      1410.41  1.330e+00  1.852e-12  1.238e-01 3.587e-14  7.0   4520.2 10.39
gd153      1412.09  1.284e+00  1.837e-12  8.059e-02 3.010e-14  9.0   6919.4 10.94
gd153      1413.77  1.232e+00  1.777e-12  8.069e-02 3.034e-14  9.0   6919.4  4.50
gd153      1415.44  1.225e+00  1.751e-12  9.634e-02 3.272e-14  8.0   5719.8  6.05
gd153      1417.12  1.213e+00  1.742e-12  9.637e-02 3.205e-14  8.0   5719.8  5.72
gd153      1418.79  1.201e+00  1.736e-12  9.639e-02 3.465e-14  8.0   5719.8  7.65
gd153      1420.47  1.154e+00  1.720e-12  1.023e-01 3.291e-14  7.0   4820.0  6.88
gd153      1422.15  1.176e+00  1.760e-12  1.057e-01 3.514e-14  7.0   4820.0  8.42
gd153      1423.82  1.177e+00  1.770e-12  1.059e-01 3.558e-14  7.0   4820.0  7.68
gd153      1425.50  1.205e+00  1.762e-12  1.234e-01 3.408e-14  7.0   4520.2 11.31
gd153      1427.18  1.164e+00  1.720e-12  1.233e-01 3.666e-14  7.0   4520.2 10.62
gd153      1428.85  1.185e+00  1.760e-12  1.233e-01 3.431e-14  7.0   4520.2  8.39
gd153      1430.53  1.175e+00  1.759e-12  1.232e-01 3.440e-14  7.0   4520.2  3.95
gd153      1432.20  1.114e+00  1.697e-12  9.656e-02 3.226e-14  8.0   5719.8  8.65
gd153      1433.88  1.067e+00  1.619e-12  1.231e-01 3.182e-14  7.0   4520.2  6.10
gd153      1435.56  1.153e+00  1.751e-12  1.230e-01 3.355e-14  7.0   4520.2  8.67
gd153      1437.23  1.125e+00  1.715e-12  1.230e-01 3.518e-14  7.0   4520.2  7.53
gd153      1438.91  1.119e+00  1.717e-12  1.229e-01 3.555e-14  7.0   4520.2  8.76
gd153      1440.59  1.047e+00  1.642e-12  9.663e-02 3.358e-14  8.0   5719.8  3.98
gd153      1442.26  1.050e+00  1.672e-12  8.213e-02 2.770e-14  9.0   6919.4  6.91
gd153      1443.94  1.022e+00  1.632e-12  8.220e-02 2.696e-14  9.0   6919.4  6.83
gd153      1445.62  1.010e+00  1.617e-12  8.228e-02 2.704e-14  9.0   6919.4  7.70
gd153      1447.29  9.992e-01  1.611e-12  8.235e-02 2.751e-14  9.0   6919.4  6.42
gd153      1448.97  1.008e+00  1.633e-12  8.242e-02 2.717e-14  9.0   6919.4  6.68
gd153      1450.64  9.657e-01  1.571e-12  7.535e-02 2.452e-14 10.0   8719.0  5.13
gd153      1452.32  9.450e-01  1.543e-12  7.543e-02 2.521e-14 10.0   8719.0  4.91
gd153      1454.00  9.447e-01  1.547e-12  7.551e-02 2.470e-14 10.0   8719.0  6.05
gd153      1455.67  9.334e-01  1.542e-12  7.123e-02 2.351e-14 11.0  10518.7  7.96
gd153      1457.35  9.285e-01  1.541e-12  7.130e-02 2.384e-14 11.0  10518.7 10.37
gd153      1459.03  9.743e-01  1.616e-12  7.573e-02 2.480e-14 10.0   8719.0  3.90
gd153      1460.70  9.700e-01  1.589e-12  9.673e-02 2.895e-14  8.0   5719.8 13.50
gd153      1462.38  9.222e-01  1.512e-12  9.673e-02 2.780e-14  8.0   5719.8  6.45
gd153      1464.06  9.171e-01  1.508e-12  9.673e-02 2.793e-14  8.0   5719.8  5.42
gd153      1465.73  9.397e-01  1.551e-12  9.674e-02 2.992e-14  8.0   5719.8  9.25
gd153      1467.41  9.805e-01  1.639e-12  7.609e-02 2.574e-14 10.0   8719.0  4.39
gd153      1469.08  9.445e-01  1.581e-12  7.616e-02 2.420e-14 10.0   8719.0  9.45
gd153      1470.76  9.183e-01  1.554e-12  7.623e-02 2.412e-14 10.0   8719.0  5.71
gd153      1472.44  9.085e-01  1.545e-12  7.629e-02 2.471e-14 10.0   8719.0  5.54
gd153      1474.11  9.244e-01  1.585e-12  7.194e-02 2.332e-14 11.0  10518.7  8.08
gd153      1475.79  8.924e-01  1.533e-12  7.200e-02 2.230e-14 11.0  10518.7  6.49
gd153      1477.47  8.939e-01  1.540e-12  7.206e-02 2.375e-14 11.0  10518.7  6.65
gd153      1479.14  9.038e-01  1.560e-12  7.212e-02 2.454e-14 11.0  10518.7  3.78
gd153      1480.82  8.845e-01  1.533e-12  7.217e-02 2.225e-14 11.0  10518.7  5.58
gd153      1482.50  9.133e-01  1.589e-12  7.223e-02 2.278e-14 11.0  10518.7  5.86
gd153      1484.17  8.689e-01  1.519e-12  7.228e-02 2.185e-14 11.0  10518.7  8.64
gd153      1485.85  8.629e-01  1.496e-12  7.234e-02 2.165e-14 11.0  10518.7  5.31
gd153      1487.52  8.589e-01  1.493e-12  7.239e-02 2.190e-14 11.0  10518.7  7.19
gd153      1489.20  8.472e-01  1.476e-12  7.691e-02 2.356e-14 10.0   8719.0  9.92
gd153      1490.88  8.330e-01  1.467e-12  7.697e-02 2.306e-14 10.0   8719.0  8.86
gd153      1492.55  8.096e-01  1.432e-12  7.703e-02 2.261e-14 10.0   8719.0  5.60
gd153      1494.23  8.257e-01  1.468e-12  7.709e-02 2.190e-14 10.0   8719.0  7.90
gd153      1495.91  8.295e-01  1.476e-12  7.264e-02 2.152e-14 11.0  10518.7  6.28
gd153      1497.58  8.282e-01  1.478e-12  7.269e-02 2.228e-14 11.0  10518.7  4.92
gd153      1499.26  8.116e-01  1.456e-12  7.274e-02 2.053e-14 11.0  10518.7  7.81
gd153      1500.93  8.416e-01  1.514e-12  7.278e-02 2.215e-14 11.0  10518.7  8.12
gd153      1502.61  8.200e-01  1.483e-12  7.283e-02 2.233e-14 11.0  10518.7  5.69
gd153      1504.29  8.279e-01  1.506e-12  7.288e-02 2.323e-14 11.0  10518.7  6.30
gd153      1505.96  7.825e-01  1.423e-12  7.292e-02 2.146e-14 11.0  10518.7  6.29
gd153      1507.64  7.795e-01  1.424e-12  7.297e-02 2.035e-14 11.0  10518.7  6.00
gd153      1509.32  7.501e-01  1.376e-12  7.301e-02 2.119e-14 11.0  10518.7  5.88
gd153      1510.99  7.348e-01  1.363e-12  7.305e-02 2.083e-14 11.0  10518.7  4.61
gd153      1512.67  7.143e-01  1.331e-12  7.310e-02 1.956e-14 11.0  10518.7  4.85
gd153      1514.35  7.212e-01  1.350e-12  7.314e-02 1.933e-14 11.0  10518.7  7.27
gd153      1516.02  7.105e-01  1.338e-12  7.318e-02 1.893e-14 11.0  10518.7  4.62
gd153      1517.70  6.857e-01  1.296e-12  7.322e-02 1.856e-14 11.0  10518.7  5.13
gd153      1519.37  7.319e-01  1.390e-12  7.326e-02 1.926e-14 11.0  10518.7  3.84
gd153      1521.05  7.272e-01  1.390e-12  7.330e-02 2.004e-14 11.0  10518.7  7.85
gd153      1522.73  7.657e-01  1.469e-12  7.334e-02 2.025e-14 11.0  10518.7  4.69
gd153      1524.40  7.568e-01  1.455e-12  7.338e-02 1.984e-14 11.0  10518.7  4.07
gd153      1526.08  7.272e-01  1.400e-12  7.342e-02 1.931e-14 11.0  10518.7  6.63
gd153      1527.76  7.564e-01  1.458e-12  7.346e-02 2.001e-14 11.0  10518.7  6.08
gd153      1529.43  7.083e-01  1.365e-12  7.350e-02 1.916e-14 11.0  10518.7  6.11
gd153      1531.11  6.936e-01  1.328e-12  7.354e-02 1.865e-14 11.0  10518.7  6.27
gd153      1532.79  7.135e-01  1.366e-12  7.358e-02 1.910e-14 11.0  10518.7  5.88
gd153      1534.46  7.036e-01  1.346e-12  7.362e-02 1.849e-14 11.0  10518.7  6.34
gd153      1536.14  7.036e-01  1.340e-12  7.365e-02 1.825e-14 11.0  10518.7  3.70
gd153      1537.81  6.894e-01  1.312e-12  7.369e-02 1.810e-14 11.0  10518.7  6.70
gd153      1539.49  7.057e-01  1.341e-12  7.373e-02 1.867e-14 11.0  10518.7  5.81
gd153      1541.17  7.019e-01  1.332e-12  7.376e-02 1.829e-14 11.0  10518.7  4.84
gd153      1542.84  6.811e-01  1.289e-12  7.380e-02 1.824e-14 11.0  10518.7  5.07
gd153      1544.52  6.898e-01  1.304e-12  7.384e-02 1.788e-14 11.0  10518.7  6.60
gd153      1546.20  7.148e-01  1.360e-12  7.387e-02 1.876e-14 11.0  10518.7  7.97
gd153      1547.87  6.691e-01  1.275e-12  7.391e-02 1.735e-14 11.0  10518.7  6.30
gd153      1549.55  6.783e-01  1.295e-12  7.394e-02 1.798e-14 11.0  10518.7  5.95
gd153      1551.22  6.855e-01  1.308e-12  7.398e-02 1.809e-14 11.0  10518.7  9.23
gd153      1552.90  7.009e-01  1.339e-12  7.401e-02 1.799e-14 11.0  10518.7  6.72
gd153      1554.58  6.691e-01  1.280e-12  7.405e-02 1.751e-14 11.0  10518.7  8.07
gd153      1556.25  6.968e-01  1.326e-12  7.408e-02 1.761e-14 11.0  10518.7  5.37
gd153      1557.93  6.518e-01  1.241e-12  7.412e-02 1.694e-14 11.0  10518.7  5.08
gd153      1559.61  6.764e-01  1.288e-12  7.415e-02 1.781e-14 11.0  10518.7  6.18
gd153      1561.28  6.664e-01  1.279e-12  7.419e-02 1.765e-14 11.0  10518.7  5.61
gd153      1562.96  6.605e-01  1.268e-12  7.422e-02 1.735e-14 11.0  10518.7  7.89
gd153      1564.64  6.609e-01  1.271e-12  7.426e-02 1.717e-14 11.0  10518.7  6.02
gd153      1566.31  6.746e-01  1.277e-12  7.429e-02 1.740e-14 11.0  10518.7  8.36
gd153      1567.99  6.612e-01  1.249e-12  7.433e-02 1.666e-14 11.0  10518.7  3.91
gd153      1569.66  6.469e-01  1.219e-12  7.436e-02 1.613e-14 11.0  10518.7  6.65
gd153      1571.34  6.399e-01  1.218e-12  7.440e-02 1.622e-14 11.0  10518.7  7.52
gd153      1573.02  6.675e-01  1.267e-12  7.443e-02 1.656e-14 11.0  10518.7  6.68
gd153      1574.69  6.557e-01  1.243e-12  7.446e-02 1.621e-14 11.0  10518.7  6.40
gd153      1576.37  6.508e-01  1.239e-12  7.450e-02 1.660e-14 11.0  10518.7  5.05
gd153      1578.05  6.592e-01  1.254e-12  7.453e-02 1.651e-14 11.0  10518.7  5.71
gd153      1579.72  6.694e-01  1.271e-12  7.457e-02 1.651e-14 11.0  10518.7  8.01
gd153      1581.40  6.408e-01  1.201e-12  7.460e-02 1.721e-14 11.0  10518.7  5.97
gd153      1583.08  6.596e-01  1.234e-12  7.463e-02 1.639e-14 11.0  10518.7  5.66
gd153      1584.75  6.839e-01  1.276e-12  7.467e-02 1.631e-14 11.0  10518.7  7.11
gd153      1586.43  6.448e-01  1.198e-12  7.470e-02 1.568e-14 11.0  10518.7  7.94
gd153      1588.10  6.469e-01  1.202e-12  7.474e-02 1.535e-14 11.0  10518.7  8.22
gd153      1589.78  6.368e-01  1.184e-12  7.477e-02 1.557e-14 11.0  10518.7  7.55
gd153      1591.46  6.365e-01  1.190e-12  7.481e-02 1.574e-14 11.0  10518.7  7.97
gd153      1593.13  6.413e-01  1.200e-12  7.484e-02 1.608e-14 11.0  10518.7  9.46
gd153      1594.81  5.986e-01  1.119e-12  7.487e-02 1.469e-14 11.0  10518.7  5.20
gd153      1596.49  6.279e-01  1.166e-12  7.491e-02 1.561e-14 11.0  10518.7  9.02
gd153      1598.16  6.430e-01  1.194e-12  7.494e-02 1.584e-14 11.0  10518.7  5.53
gd153      1599.84  6.503e-01  1.207e-12  7.498e-02 1.551e-14 11.0  10518.7  6.81
gd153      1601.52  6.220e-01  1.152e-12  7.501e-02 1.480e-14 11.0  10518.7  3.92
gd153      1603.19  6.282e-01  1.163e-12  7.505e-02 1.457e-14 11.0  10518.7  4.13
gd153      1604.87  6.160e-01  1.139e-12  7.508e-02 1.457e-14 11.0  10518.7  7.82
gd153      1606.54  6.235e-01  1.162e-12  7.512e-02 1.474e-14 11.0  10518.7  5.01
gd153      1608.22  6.192e-01  1.152e-12  7.515e-02 1.437e-14 11.0  10518.7  8.07
gd153      1609.90  6.110e-01  1.134e-12  7.519e-02 1.431e-14 11.0  10518.7  6.68
gd153      1611.57  6.154e-01  1.132e-12  7.522e-02 1.415e-14 11.0  10518.7  3.95
gd153      1613.25  6.256e-01  1.148e-12  7.526e-02 1.423e-14 11.0  10518.7  7.94
gd153      1614.93  6.393e-01  1.170e-12  7.529e-02 1.452e-14 11.0  10518.7  7.00
gd153      1616.60  6.236e-01  1.145e-12  7.533e-02 1.436e-14 11.0  10518.7  4.72
gd153      1618.28  6.133e-01  1.122e-12  7.536e-02 1.383e-14 11.0  10518.7  6.68
gd153      1619.95  6.280e-01  1.146e-12  7.540e-02 1.397e-14 11.0  10518.7  6.29
gd153      1621.63  6.422e-01  1.160e-12  7.544e-02 1.424e-14 11.0  10518.7  6.35
gd153      1623.31  6.370e-01  1.148e-12  7.547e-02 1.424e-14 11.0  10518.7  7.44
gd153      1624.98  6.198e-01  1.102e-12  7.551e-02 1.348e-14 11.0  10518.7  7.91
gd153      1626.66  6.181e-01  1.096e-12  7.554e-02 1.404e-14 11.0  10518.7  7.89
gd153      1628.34  6.123e-01  1.083e-12  7.558e-02 1.356e-14 11.0  10518.7  5.70
gd153      1630.01  6.147e-01  1.109e-12  7.562e-02 1.332e-14 11.0  10518.7  7.22
gd153      1631.69  6.043e-01  1.088e-12  7.565e-02 1.319e-14 11.0  10518.7  6.19
gd153      1633.37  6.069e-01  1.089e-12  7.569e-02 1.355e-14 11.0  10518.7  5.49
gd153      1635.04  6.162e-01  1.093e-12  7.573e-02 1.309e-14 11.0  10518.7  5.80
gd153      1636.72  6.351e-01  1.123e-12  7.576e-02 1.330e-14 11.0  10518.7  6.13
gd153      1638.39  6.110e-01  1.077e-12  7.580e-02 1.321e-14 11.0  10518.7  8.69
gd153      1640.07  6.327e-01  1.113e-12  7.584e-02 1.320e-14 11.0  10518.7  6.26
gd153      1641.75  6.275e-01  1.101e-12  7.588e-02 1.276e-14 11.0  10518.7  7.09
gd153      1643.42  5.900e-01  1.031e-12  7.591e-02 1.215e-14 11.0  10518.7  5.27
gd153      1645.10  5.874e-01  1.024e-12  7.595e-02 1.211e-14 11.0  10518.7  6.49
gd153      1646.78  6.046e-01  1.050e-12  7.599e-02 1.227e-14 11.0  10518.7  4.33
gd153      1648.45  6.260e-01  1.083e-12  7.603e-02 1.256e-14 11.0  10518.7  7.16
gd153      1650.13  6.048e-01  1.045e-12  7.606e-02 1.210e-14 11.0  10518.7  6.21
gd153      1651.81  6.158e-01  1.059e-12  7.610e-02 1.220e-14 11.0  10518.7  5.04
gd153      1653.48  6.120e-01  1.048e-12  7.614e-02 1.199e-14 11.0  10518.7  4.16
gd153      1655.16  6.304e-01  1.073e-12  7.618e-02 1.246e-14 11.0  10518.7  5.87
gd153      1656.83  6.109e-01  1.035e-12  7.622e-02 1.183e-14 11.0  10518.7  3.79
gd153      1658.51  6.144e-01  1.036e-12  7.626e-02 1.189e-14 11.0  10518.7  7.58
gd153      1660.19  6.395e-01  1.064e-12  7.629e-02 1.196e-14 11.0  10518.7  2.95
gd153      1661.86  6.325e-01  1.047e-12  7.633e-02 1.197e-14 11.0  10518.7  4.51
gd153      1663.54  6.163e-01  1.015e-12  7.637e-02 1.141e-14 11.0  10518.7  7.10
gd153      1665.22  6.166e-01  1.028e-12  7.641e-02 1.148e-14 11.0  10518.7  4.45
gd153      1666.89  6.342e-01  1.053e-12  7.645e-02 1.197e-14 11.0  10518.7  6.82
gd153      1668.57  6.220e-01  1.029e-12  7.649e-02 1.148e-14 11.0  10518.7  5.12
gd153      1670.24  6.015e-01  9.818e-13  7.653e-02 1.100e-14 11.0  10518.7  6.72
gd153      1671.92  6.331e-01  1.029e-12  7.657e-02 1.136e-14 11.0  10518.7  4.19
gd153      1673.60  6.390e-01  1.034e-12  7.661e-02 1.126e-14 11.0  10518.7  4.64
gd153      1675.27  6.344e-01  1.011e-12  7.665e-02 1.106e-14 11.0  10518.7  5.98
gd153      1676.95  6.297e-01  9.996e-13  7.669e-02 1.109e-14 11.0  10518.7  6.81
gd153      1678.63  6.121e-01  9.670e-13  7.673e-02 1.063e-14 11.0  10518.7  7.00
gd153      1680.30  6.132e-01  9.725e-13  7.676e-02 1.084e-14 11.0  10518.7  7.16
gd153      1681.98  6.149e-01  9.710e-13  7.680e-02 1.058e-14 11.0  10518.7  6.19
gd153      1683.66  6.290e-01  9.891e-13  7.684e-02 1.084e-14 11.0  10518.7  7.07
gd153      1685.33  6.323e-01  9.949e-13  7.688e-02 1.082e-14 11.0  10518.7  5.82
gd153      1687.01  6.362e-01  9.972e-13  7.692e-02 1.079e-14 11.0  10518.7  3.53
gd153      1688.68  6.346e-01  9.908e-13  7.696e-02 1.103e-14 11.0  10518.7  4.61
gd153      1690.36  6.338e-01  9.822e-13  7.700e-02 1.038e-14 11.0  10518.7  6.44
gd153      1692.04  6.378e-01  9.843e-13  7.704e-02 1.041e-14 11.0  10518.7  4.10
gd153      1693.71  6.254e-01  9.601e-13  7.708e-02 1.014e-14 11.0  10518.7  4.99
gd153      1695.39  6.369e-01  9.709e-13  7.712e-02 1.018e-14 11.0  10518.7  6.80
gd153      1697.07  6.403e-01  9.715e-13  7.716e-02 1.020e-14 11.0  10518.7  7.19
gd153      1698.74  6.520e-01  9.845e-13  7.720e-02 1.029e-14 11.0  10518.7  6.58
gd153      1700.42  6.477e-01  9.698e-13  7.724e-02 1.021e-14 11.0  10518.7  4.15
gd153      1702.10  6.556e-01  9.776e-13  7.728e-02 1.008e-14 11.0  10518.7  5.36
gd153      1703.77  6.543e-01  9.706e-13  7.732e-02 9.990e-15 11.0  10518.7  6.35
gd153      1705.45  6.338e-01  9.428e-13  7.736e-02 9.804e-15 11.0  10518.7  4.62
gd153      1707.12  6.367e-01  9.420e-13  7.740e-02 9.676e-15 11.0  10518.7  7.71
gd153      1708.80  6.513e-01  9.587e-13  7.744e-02 9.845e-15 11.0  10518.7  6.63
gd153      1710.48  6.435e-01  9.453e-13  7.748e-02 9.613e-15 11.0  10518.7  4.98
gd153      1712.15  6.402e-01  9.359e-13  7.752e-02 9.549e-15 11.0  10518.7  5.57
gd153      1713.83  6.491e-01  9.439e-13  7.756e-02 9.466e-15 11.0  10518.7  5.77
gd153      1715.51  6.525e-01  9.479e-13  7.760e-02 9.491e-15 11.0  10518.7  5.18
gd153      1717.18  6.515e-01  9.416e-13  7.764e-02 9.479e-15 11.0  10518.7  5.71
gd153      1718.86  6.576e-01  9.450e-13  7.768e-02 9.380e-15 11.0  10518.7  5.18
gd153      1720.54  6.661e-01  9.374e-13  7.772e-02 9.232e-15 11.0  10518.7  4.80
gd153      1722.21  6.677e-01  9.344e-13  7.776e-02 9.170e-15 11.0  10518.7  5.63
gd153      1723.89  6.587e-01  9.162e-13  7.780e-02 8.936e-15 11.0  10518.7  3.49
gd153      1725.56  6.575e-01  9.216e-13  7.784e-02 8.964e-15 11.0  10518.7  4.50
gd153      1727.24  6.505e-01  9.062e-13  7.788e-02 8.789e-15 11.0  10518.7  2.98
gd153      1728.92  6.547e-01  9.051e-13  7.792e-02 8.757e-15 11.0  10518.7  4.95
gd153      1730.59  6.592e-01  9.079e-13  7.795e-02 8.723e-15 11.0  10518.7  7.39
gd153      1732.27  6.779e-01  9.271e-13  7.799e-02 8.926e-15 11.0  10518.7  7.24
gd153      1733.95  6.722e-01  9.131e-13  7.803e-02 8.692e-15 11.0  10518.7  3.23
gd153      1735.62  6.728e-01  9.073e-13  7.807e-02 8.664e-15 11.0  10518.7  5.26
gd153      1737.30  6.931e-01  9.284e-13  7.811e-02 8.796e-15 11.0  10518.7  4.84
gd153      1738.97  6.843e-01  9.105e-13  7.815e-02 8.539e-15 11.0  10518.7  3.72
gd153      1740.65  6.629e-01  8.656e-13  7.818e-02 8.153e-15 11.0  10518.7  4.29
gd153      1742.33  6.726e-01  8.718e-13  7.822e-02 8.302e-15 11.0  10518.7  6.69
gd153      1744.00  6.672e-01  8.589e-13  7.826e-02 8.107e-15 11.0  10518.7  4.91
gd153      1745.68  6.793e-01  8.745e-13  7.830e-02 8.438e-15 11.0  10518.7  4.41
gd153      1747.36  6.753e-01  8.651e-13  7.833e-02 8.241e-15 11.0  10518.7  3.48
gd153      1749.03  6.837e-01  8.711e-13  7.837e-02 8.059e-15 11.0  10518.7  6.06
gd153      1750.71  6.983e-01  8.819e-13  7.841e-02 8.291e-15 11.0  10518.7  6.16
gd153      1752.39  7.131e-01  8.952e-13  7.844e-02 8.714e-15 11.0  10518.7  6.34
gd153      1754.06  6.921e-01  8.651e-13  7.848e-02 7.846e-15 11.0  10518.7  7.95
gd153      1755.74  7.017e-01  8.796e-13  7.851e-02 8.054e-15 11.0  10518.7  8.94
gd153      1757.41  6.919e-01  8.639e-13  7.855e-02 7.807e-15 11.0  10518.7  8.10
gd153      1759.09  6.782e-01  8.426e-13  7.858e-02 7.895e-15 11.0  10518.7  6.33
gd153      1760.77  6.971e-01  8.630e-13  7.862e-02 7.866e-15 11.0  10518.7  9.34
gd153      1762.44  6.763e-01  8.340e-13  7.865e-02 7.522e-15 11.0  10518.7  5.70
gd153      1764.12  6.894e-01  8.460e-13  7.869e-02 7.642e-15 11.0  10518.7  4.17
gd153      1765.80  7.034e-01  8.578e-13  7.872e-02 7.576e-15 11.0  10518.7  5.86
gd153      1767.47  7.033e-01  8.537e-13  7.876e-02 7.491e-15 11.0  10518.7  5.90
gd153      1769.15  7.222e-01  8.734e-13  7.879e-02 7.648e-15 11.0  10518.7  4.68
gd153      1770.83  7.080e-01  8.480e-13  7.882e-02 7.663e-15 11.0  10518.7  5.06
gd153      1772.50  7.132e-01  8.497e-13  7.886e-02 7.330e-15 11.0  10518.7  6.76
gd153      1774.18  6.961e-01  8.261e-13  7.889e-02 7.203e-15 11.0  10518.7  5.53
gd153      1775.85  7.018e-01  8.303e-13  7.892e-02 7.206e-15 11.0  10518.7  5.94
gd153      1777.53  6.955e-01  8.198e-13  7.895e-02 7.180e-15 11.0  10518.7  5.73
gd153      1779.21  7.143e-01  8.391e-13  7.899e-02 7.215e-15 11.0  10518.7  7.80
gd153      1780.88  7.046e-01  8.265e-13  7.902e-02 7.203e-15 11.0  10518.7  5.03
gd153      1782.56  7.238e-01  8.457e-13  7.905e-02 7.307e-15 11.0  10518.7  5.04
gd153      1784.24  7.098e-01  8.333e-13  8.438e-02 7.613e-15 10.0   9618.9  5.15
gd153      1785.91  7.215e-01  8.362e-13  8.039e-02 8.118e-15  9.0   8719.2  4.92
gd153      1787.59  7.195e-01  8.059e-13  5.961e-01 4.451e-14  1.0    322.6  0.00
gd153      1789.26  7.118e-01  7.956e-13  5.960e-01 4.426e-14  1.0    322.6  0.00
gd153      1790.94  6.942e-01  7.731e-13  5.960e-01 4.359e-14  1.0    322.6  0.00
gd153      1792.62  6.633e-01  7.371e-13  5.959e-01 4.281e-14  1.0    322.6  0.00
gd153      1794.29  6.678e-01  7.405e-13  5.959e-01 4.274e-14  1.0    322.6  0.00
gd153      1795.97  7.358e-01  8.074e-13  2.486e-01 1.833e-14  2.0   1222.4  1.09
gd153      1797.65  7.139e-01  7.931e-13  1.450e-01 1.027e-14  5.0   3921.2  4.34
gd153      1799.32  7.186e-01  8.211e-13  8.341e-02 6.926e-15 10.0   9919.2  3.31
gd153      1801.00  7.042e-01  7.998e-13  7.937e-02 6.614e-15 11.0  10518.7  4.72
gd153      1802.68  7.088e-01  8.036e-13  7.939e-02 6.667e-15 11.0  10518.7  4.95
gd153      1804.35  7.003e-01  7.931e-13  7.942e-02 6.601e-15 11.0  10518.7  4.88
gd153      1806.03  6.895e-01  7.848e-13  7.945e-02 6.528e-15 11.0  10518.7  4.55
gd153      1807.70  6.964e-01  7.910e-13  7.947e-02 6.684e-15 11.0  10518.7  4.06
gd153      1809.38  6.953e-01  7.880e-13  7.950e-02 6.471e-15 11.0  10518.7  5.30
gd153      1811.06  6.868e-01  7.756e-13  7.952e-02 6.287e-15 11.0  10518.7  4.67
gd153      1812.73  6.922e-01  7.803e-13  7.955e-02 6.340e-15 11.0  10518.7  3.53
gd153      1814.41  6.826e-01  7.685e-13  7.957e-02 6.321e-15 11.0  10518.7  5.03
gd153      1816.09  6.835e-01  7.667e-13  7.959e-02 6.406e-15 11.0  10518.7  4.08
gd153      1817.76  6.857e-01  7.676e-13  7.962e-02 6.265e-15 11.0  10518.7  3.65
gd153      1819.44  6.752e-01  7.544e-13  7.964e-02 6.158e-15 11.0  10518.7  5.07
gd153      1821.12  6.872e-01  7.651e-13  8.388e-02 6.482e-15 10.0   8719.0  3.43
gd153      1822.79  6.857e-01  7.618e-13  8.391e-02 6.416e-15 10.0   8719.0  3.82
gd153      1824.47  6.637e-01  7.368e-13  8.393e-02 6.472e-15 10.0   8719.0  4.57
gd153      1826.14  6.730e-01  7.518e-13  8.395e-02 6.650e-15 10.0   8719.0  4.62
gd153      1827.82  6.925e-01  7.784e-13  7.974e-02 6.109e-15 11.0  10518.7  5.14
gd153      1829.50  6.955e-01  7.810e-13  7.976e-02 6.049e-15 11.0  10518.7  5.44
gd153      1831.17  6.887e-01  7.624e-13  7.978e-02 5.955e-15 11.0  10518.7  5.52
gd153      1832.85  6.892e-01  7.626e-13  7.980e-02 5.966e-15 11.0  10518.7  6.05
gd153      1834.53  6.858e-01  7.584e-13  7.982e-02 6.065e-15 11.0  10518.7  5.56
gd153      1836.20  6.784e-01  7.474e-13  7.984e-02 5.836e-15 11.0  10518.7  4.50
gd153      1837.88  6.809e-01  7.497e-13  7.986e-02 5.805e-15 11.0  10518.7  4.94
gd153      1839.55  6.626e-01  7.292e-13  7.988e-02 5.771e-15 11.0  10518.7  6.31
gd153      1841.23  6.639e-01  7.373e-13  7.989e-02 5.885e-15 11.0  10518.7  5.45
gd153      1842.91  6.638e-01  7.375e-13  7.991e-02 5.763e-15 11.0  10518.7  4.91
gd153      1844.58  6.689e-01  7.432e-13  7.993e-02 5.830e-15 11.0  10518.7  3.33
gd153      1846.26  6.712e-01  7.368e-13  7.994e-02 5.680e-15 11.0  10518.7  4.73
gd153      1847.94  6.678e-01  7.324e-13  7.996e-02 5.668e-15 11.0  10518.7  5.77
gd153      1849.61  6.706e-01  7.351e-13  7.997e-02 5.671e-15 11.0  10518.7  4.45
gd153      1851.29  6.635e-01  7.345e-13  7.999e-02 5.586e-15 11.0  10518.7  5.70
gd153      1852.97  6.652e-01  7.364e-13  8.000e-02 5.644e-15 11.0  10518.7  7.13
gd153      1854.64  6.513e-01  7.212e-13  8.002e-02 5.451e-15 11.0  10518.7  4.42
gd153      1856.32  6.414e-01  7.091e-13  8.003e-02 5.393e-15 11.0  10518.7  6.03
gd153      1857.99  6.403e-01  7.081e-13  8.004e-02 5.387e-15 11.0  10518.7  4.63
gd153      1859.67  6.464e-01  7.157e-13  8.006e-02 5.461e-15 11.0  10518.7  5.30
gd153      1861.35  6.463e-01  7.133e-13  8.007e-02 5.474e-15 11.0  10518.7  4.74
gd153      1863.02  6.426e-01  7.091e-13  8.008e-02 5.450e-15 11.0  10518.7  6.00
gd153      1864.70  6.397e-01  7.060e-13  8.010e-02 5.401e-15 11.0  10518.7  4.92
gd153      1866.38  6.278e-01  6.967e-13  8.011e-02 5.272e-15 11.0  10518.7  3.63
gd153      1868.05  6.213e-01  6.902e-13  8.012e-02 5.228e-15 11.0  10518.7  4.42
gd153      1869.73  6.274e-01  6.974e-13  8.013e-02 5.174e-15 11.0  10518.7  4.94
gd153      1871.41  6.265e-01  7.022e-13  8.014e-02 5.190e-15 11.0  10518.7 11.26
gd153      1873.08  6.312e-01  7.087e-13  8.015e-02 5.242e-15 11.0  10518.7  9.29
gd153      1874.76  6.213e-01  6.985e-13  8.016e-02 5.154e-15 11.0  10518.7  3.90
gd153      1876.43  6.207e-01  6.975e-13  8.018e-02 5.163e-15 11.0  10518.7  2.34
gd153      1878.11  6.158e-01  6.933e-13  8.019e-02 5.148e-15 11.0  10518.7  3.21
gd153      1879.79  6.091e-01  6.867e-13  8.020e-02 5.091e-15 11.0  10518.7  4.21
gd153      1881.46  6.036e-01  6.817e-13  8.021e-02 5.223e-15 11.0  10518.7  3.46
gd153      1883.14  6.130e-01  6.934e-13  8.022e-02 5.150e-15 11.0  10518.7  4.84
gd153      1884.82  6.140e-01  6.955e-13  8.023e-02 5.096e-15 11.0  10518.7  3.73
gd153      1886.49  6.052e-01  6.879e-13  8.024e-02 5.018e-15 11.0  10518.7  4.15
gd153      1888.17  5.891e-01  6.714e-13  8.025e-02 5.039e-15 11.0  10518.7  4.25
gd153      1889.85  5.791e-01  6.617e-13  8.026e-02 4.897e-15 11.0  10518.7  4.69
gd153      1891.52  5.771e-01  6.592e-13  8.026e-02 4.821e-15 11.0  10518.7  4.87
gd153      1893.20  5.749e-01  6.589e-13  8.027e-02 4.839e-15 11.0  10518.7  4.60
gd153      1894.87  5.773e-01  6.630e-13  8.028e-02 4.848e-15 11.0  10518.7  5.52
gd153      1896.55  5.734e-01  6.587e-13  8.029e-02 4.793e-15 11.0  10518.7  5.73
gd153      1898.23  5.673e-01  6.538e-13  8.030e-02 4.779e-15 11.0  10518.7  4.43
gd153      1899.90  5.697e-01  6.584e-13  8.031e-02 4.811e-15 11.0  10518.7  4.34
gd153      1901.58  5.677e-01  6.581e-13  8.032e-02 4.813e-15 11.0  10518.7  4.42
gd153      1903.26  5.679e-01  6.598e-13  8.033e-02 4.814e-15 11.0  10518.7  5.07
gd153      1904.93  5.605e-01  6.531e-13  8.034e-02 4.799e-15 11.0  10518.7  5.26
gd153      1906.61  5.629e-01  6.527e-13  8.035e-02 4.738e-15 11.0  10518.7  3.40
gd153      1908.28  5.660e-01  6.561e-13  8.036e-02 4.760e-15 11.0  10518.7  5.02
gd153      1909.96  5.660e-01  6.567e-13  8.037e-02 4.728e-15 11.0  10518.7  3.15
gd153      1911.64  5.603e-01  6.563e-13  8.039e-02 4.735e-15 11.0  10518.7  4.20
gd153      1913.31  5.626e-01  6.584e-13  8.040e-02 4.714e-15 11.0  10518.7  5.39
gd153      1914.99  5.537e-01  6.550e-13  8.041e-02 4.719e-15 11.0  10518.7  6.76
gd153      1916.67  5.493e-01  6.485e-13  8.042e-02 4.716e-15 11.0  10518.7  7.47
gd153      1918.34  5.475e-01  6.461e-13  8.043e-02 4.678e-15 11.0  10518.7  4.23
gd153      1920.02  5.428e-01  6.371e-13  8.044e-02 4.616e-15 11.0  10518.7  4.52
gd153      1921.70  5.442e-01  6.379e-13  8.046e-02 4.670e-15 11.0  10518.7  5.29
gd153      1923.37  5.412e-01  6.339e-13  8.047e-02 4.686e-15 11.0  10518.7  4.70
gd153      1925.05  5.462e-01  6.360e-13  8.049e-02 4.885e-15 11.0  10518.7  7.14
gd153      1926.72  5.474e-01  6.369e-13  8.050e-02 4.823e-15 11.0  10518.7  8.03
gd153      1928.40  5.480e-01  6.382e-13  8.052e-02 4.690e-15 11.0  10518.7  5.00
gd153      1930.08  5.474e-01  6.363e-13  8.053e-02 4.613e-15 11.0  10518.7  4.73
gd153      1931.75  5.448e-01  6.324e-13  8.055e-02 4.482e-15 11.0  10518.7  5.51
gd153      1933.43  5.392e-01  6.250e-13  8.057e-02 4.439e-15 11.0  10518.7  5.68
gd153      1935.11  5.435e-01  6.338e-13  8.058e-02 4.512e-15 11.0  10518.7  4.85
gd153      1936.78  5.356e-01  6.239e-13  8.060e-02 4.449e-15 11.0  10518.7  3.90
gd153      1938.46  5.272e-01  6.127e-13  8.062e-02 4.373e-15 11.0  10518.7  4.47
gd153      1940.14  5.325e-01  6.194e-13  8.064e-02 4.405e-15 11.0  10518.7  3.56
gd153      1941.81  5.317e-01  6.166e-13  8.066e-02 4.382e-15 11.0  10518.7  2.39
gd153      1943.49  5.318e-01  6.150e-13  8.069e-02 4.334e-15 11.0  10518.7  4.68
gd153      1945.16  5.291e-01  6.074e-13  8.071e-02 4.303e-15 11.0  10518.7  4.24
gd153      1946.84  5.264e-01  6.023e-13  8.073e-02 4.270e-15 11.0  10518.7  3.77
gd153      1948.52  5.330e-01  6.074e-13  8.076e-02 4.273e-15 11.0  10518.7  5.00
gd153      1950.19  5.281e-01  6.035e-13  8.079e-02 4.228e-15 11.0  10518.7  3.85
gd153      1951.87  5.226e-01  5.953e-13  8.081e-02 4.199e-15 11.0  10518.7  4.24
gd153      1953.55  5.342e-01  6.069e-13  8.084e-02 4.231e-15 11.0  10518.7  2.18
gd153      1955.22  5.338e-01  6.026e-13  8.087e-02 4.198e-15 11.0  10518.7  4.38
gd153      1956.90  5.353e-01  6.027e-13  8.091e-02 4.169e-15 11.0  10518.7  5.03
gd153      1958.57  5.323e-01  5.982e-13  8.094e-02 4.163e-15 11.0  10518.7  3.53
gd153      1960.25  5.277e-01  5.874e-13  8.097e-02 4.106e-15 11.0  10518.7  3.25
gd153      1961.93  5.300e-01  5.886e-13  8.101e-02 4.112e-15 11.0  10518.7  5.95
gd153      1963.60  5.274e-01  5.851e-13  8.105e-02 4.099e-15 11.0  10518.7  5.05
gd153      1965.28  5.322e-01  5.928e-13  8.109e-02 4.127e-15 11.0  10518.7  2.79
gd153      1966.96  5.337e-01  5.952e-13  8.113e-02 4.163e-15 11.0  10518.7  3.38
gd153      1968.63  5.284e-01  5.898e-13  8.117e-02 4.120e-15 11.0  10518.7  4.90
gd153      1970.31  5.244e-01  5.851e-13  8.122e-02 4.136e-15 11.0  10518.7  3.07
gd153      1971.99  5.185e-01  5.817e-13  8.127e-02 4.130e-15 11.0  10518.7  3.49
gd153      1973.66  5.106e-01  5.759e-13  8.131e-02 4.078e-15 11.0  10518.7  4.35
gd153      1976.86  3.086e-01  5.312e-13  7.609e-02 1.930e-14 10.0  11247.2  9.72
gd153      1979.52  2.957e-01  5.021e-13  7.603e-02 1.888e-14 10.0  11247.2 18.47
gd153      1982.19  3.392e-01  5.811e-13  7.598e-02 2.046e-14 10.0  11247.2 12.41
gd153      1984.86  3.435e-01  5.748e-13  7.592e-02 1.999e-14 10.0  11247.2  6.46
gd153      1987.53  3.329e-01  5.451e-13  7.587e-02 1.921e-14 10.0  11247.2 16.76
gd153      1990.20  3.504e-01  5.625e-13  7.581e-02 1.917e-14 10.0  11247.2  9.24
gd153      1992.87  3.478e-01  5.632e-13  7.576e-02 1.933e-14 10.0  11247.2 25.16
gd153      1995.54  3.359e-01  5.324e-13  7.570e-02 1.858e-14 10.0  11247.2 19.00
gd153      1998.21  3.473e-01  5.398e-13  7.565e-02 1.868e-14 10.0  11247.2 16.20
gd153      2000.88  3.572e-01  5.474e-13  7.560e-02 1.862e-14 10.0  11247.2  8.29
gd153      2003.54  3.469e-01  5.236e-13  7.555e-02 1.784e-14 10.0  11247.2  6.94
gd153      2006.21  3.805e-01  5.650e-13  7.550e-02 1.836e-14 10.0  11247.2 12.33
gd153      2008.88  3.582e-01  5.315e-13  7.545e-02 1.830e-14 10.0  11247.2 10.93
gd153      2011.55  3.734e-01  5.595e-13  7.540e-02 1.898e-14 10.0  11247.2 10.16
gd153      2014.22  3.912e-01  5.742e-13  7.535e-02 1.891e-14 10.0  11247.2 15.50
gd153      2016.89  3.806e-01  5.295e-13  7.530e-02 1.744e-14 10.0  11247.2 11.67
gd153      2019.56  3.711e-01  5.163e-13  7.525e-02 1.728e-14 10.0  11247.2  7.89
gd153      2022.23  3.664e-01  5.261e-13  7.521e-02 1.757e-14 10.0  11247.2 14.29
gd153      2024.90  3.627e-01  5.140e-13  7.527e-02 1.785e-14  9.8  10991.7 11.17
gd153      2027.56  3.605e-01  5.002e-13  7.561e-02 1.709e-14  9.0  10197.5  9.21
gd153      2030.23  3.823e-01  5.251e-13  7.559e-02 1.762e-14  9.0  10197.5 19.39
gd153      2032.90  3.783e-01  5.187e-13  7.557e-02 1.746e-14  9.0  10197.5 19.77
gd153      2035.57  3.764e-01  5.180e-13  7.556e-02 1.737e-14  9.0  10197.5  9.50
gd153      2038.24  3.742e-01  5.165e-13  7.555e-02 1.755e-14  9.0  10197.5  9.93
gd153      2040.91  3.817e-01  5.202e-13  7.554e-02 1.692e-14  9.0  10197.5 14.82
gd153      2043.58  3.687e-01  5.061e-13  7.552e-02 1.687e-14  9.0  10197.5  6.34
gd153      2046.25  3.582e-01  5.044e-13  7.552e-02 1.707e-14  9.0  10197.5  5.76
gd153      2048.92  3.999e-01  5.571e-13  7.551e-02 1.782e-14  9.0  10197.5 11.67
gd153      2051.58  4.215e-01  5.731e-13  7.549e-02 1.758e-14  9.0  10197.5 13.91
gd153      2054.25  4.006e-01  5.423e-13  7.549e-02 1.763e-14  9.0  10197.5 13.95
gd153      2056.92  4.418e-01  5.969e-13  7.548e-02 1.824e-14  9.0  10197.5 11.92
gd153      2059.59  4.014e-01  5.387e-13  7.547e-02 1.677e-14  9.0  10197.5 14.44
gd153      2062.26  3.651e-01  4.919e-13  7.546e-02 1.633e-14  9.0  10197.5 15.26
gd153      2064.93  3.465e-01  4.653e-13  7.545e-02 1.589e-14  9.0  10197.5 12.55
gd153      2067.60  3.694e-01  4.864e-13  7.545e-02 1.609e-14  9.0  10197.5  5.96
gd153      2070.27  3.734e-01  4.886e-13  7.544e-02 1.573e-14  9.0  10197.5  8.41
gd153      2072.94  3.882e-01  4.998e-13  7.543e-02 1.622e-14  9.0  10197.5 11.30
gd153      2075.60  3.933e-01  5.109e-13  7.544e-02 1.709e-14  9.0  10197.5 17.95
gd153      2078.27  3.746e-01  4.846e-13  7.513e-02 1.526e-14  9.3  10497.4 12.84
gd153      2080.94  3.774e-01  4.922e-13  7.438e-02 1.530e-14 10.0  11247.2 13.38
gd153      2083.61  4.067e-01  5.276e-13  7.465e-02 1.598e-14  9.7  10940.5  9.31
gd153      2086.28  4.020e-01  5.100e-13  7.543e-02 1.556e-14  9.0  10197.5 14.12
gd153      2088.95  3.666e-01  4.625e-13  7.542e-02 1.515e-14  9.0  10197.5 11.85
gd153      2091.62  3.471e-01  4.446e-13  7.543e-02 1.517e-14  9.0  10197.5 18.74
gd153      2094.29  3.689e-01  4.759e-13  7.542e-02 1.549e-14  9.0  10197.5 26.14
gd153      2096.96  3.630e-01  4.629e-13  7.543e-02 1.523e-14  9.0  10197.5 12.09
gd153      2099.62  3.591e-01  4.566e-13  7.542e-02 1.565e-14  9.0  10197.5  6.61
gd153      2102.29  3.568e-01  4.560e-13  7.544e-02 1.564e-14  9.0  10197.5  8.58
gd153      2104.96  3.633e-01  4.673e-13  7.543e-02 1.524e-14  9.0  10197.5  8.74
gd153      2107.63  3.787e-01  4.940e-13  7.544e-02 1.608e-14  9.0  10197.5 10.09
gd153      2110.30  3.829e-01  4.980e-13  7.544e-02 1.571e-14  9.0  10197.5 16.39
gd153      2112.97  3.797e-01  4.929e-13  7.545e-02 1.575e-14  9.0  10197.5 15.85
gd153      2115.64  3.390e-01  4.446e-13  7.547e-02 1.479e-14  9.0  10197.5  6.21
gd153      2118.31  3.557e-01  4.665e-13  7.500e-02 1.494e-14  9.3  10536.9 30.69
gd153      2120.98  3.508e-01  4.527e-13  7.406e-02 1.464e-14 10.0  11247.2 13.79
gd153      2123.65  3.398e-01  4.381e-13  7.406e-02 1.417e-14 10.0  11247.2 14.36
gd153      2126.31  3.389e-01  4.342e-13  7.405e-02 1.418e-14 10.0  11247.2  8.01
gd153      2128.98  3.658e-01  4.682e-13  7.451e-02 1.506e-14  9.7  10899.9 12.13
gd153      2131.65  3.626e-01  4.634e-13  7.552e-02 1.478e-14  9.0  10197.5 10.33
gd153      2134.32  3.533e-01  4.516e-13  7.553e-02 1.487e-14  9.0  10197.5 12.34
gd153      2136.99  3.325e-01  4.263e-13  7.555e-02 1.390e-14  9.0  10197.5 10.43
gd153      2139.66  3.295e-01  4.229e-13  7.556e-02 1.394e-14  9.0  10197.5 10.18
gd153      2142.33  3.465e-01  4.405e-13  7.557e-02 1.421e-14  9.0  10197.5 11.48
gd153      2145.00  3.466e-01  4.411e-13  7.558e-02 1.433e-14  9.0  10197.5 12.34
gd153      2147.67  3.199e-01  4.095e-13  7.560e-02 1.376e-14  9.0  10197.5  9.57
gd153      2150.33  3.412e-01  4.413e-13  7.562e-02 1.414e-14  9.0  10197.5 11.77
gd153      2153.00  3.275e-01  4.303e-13  7.564e-02 1.407e-14  9.0  10197.5  9.75
gd153      2155.67  3.075e-01  4.025e-13  7.566e-02 1.345e-14  9.0  10197.5  9.85
gd153      2158.34  3.339e-01  4.324e-13  7.568e-02 1.381e-14  9.0  10197.5 17.71
gd153      2161.01  3.383e-01  4.391e-13  7.570e-02 1.411e-14  9.0  10197.5  9.42
gd153      2163.68  3.392e-01  4.402e-13  7.573e-02 1.434e-14  9.0  10197.5  9.22
gd153      2166.35  3.375e-01  4.339e-13  7.575e-02 1.369e-14  9.0  10197.5 12.59
gd153      2169.02  3.449e-01  4.414e-13  7.577e-02 1.392e-14  9.0  10197.5 18.84
gd153      2171.69  3.646e-01  4.717e-13  7.579e-02 1.483e-14  9.0  10197.5 13.54
gd153      2174.35  3.228e-01  4.198e-13  7.581e-02 1.362e-14  9.0  10197.5 11.81
gd153      2177.02  3.083e-01  4.047e-13  7.584e-02 1.350e-14  9.0  10197.5 14.74
gd153      2179.69  3.107e-01  4.109e-13  7.515e-02 1.304e-14  9.4  10592.1  7.43
gd153      2182.36  3.221e-01  4.236e-13  7.401e-02 1.278e-14 10.0  11247.2  7.09
gd153      2185.03  3.172e-01  4.143e-13  7.066e-02 1.337e-14  9.0  10707.5  8.11
gd153      2187.70  3.128e-01  4.020e-13  7.064e-02 1.345e-14  9.0  10707.5  9.18
gd153      2190.37  3.154e-01  4.052e-13  7.063e-02 1.299e-14  9.0  10707.5 10.10
gd153      2193.04  3.070e-01  3.973e-13  7.062e-02 1.282e-14  9.0  10707.5 10.36
gd153      2195.71  2.955e-01  3.839e-13  7.060e-02 1.296e-14  9.0  10707.5 12.50
gd153      2198.37  3.039e-01  4.000e-13  7.406e-02 1.238e-14 10.0  11247.2  9.42
gd153      2201.04  3.123e-01  4.124e-13  7.408e-02 1.280e-14 10.0  11247.2  9.52
gd153      2203.71  3.108e-01  4.091e-13  7.408e-02 1.263e-14 10.0  11247.2 17.72
gd153      2206.38  3.027e-01  3.951e-13  7.410e-02 1.256e-14 10.0  11247.2 10.14
gd153      2209.05  3.016e-01  3.945e-13  7.411e-02 1.263e-14 10.0  11247.2 10.52
gd153      2211.72  3.059e-01  3.985e-13  7.413e-02 1.206e-14 10.0  11247.2 10.33
gd153      2214.39  3.173e-01  4.088e-13  7.415e-02 1.222e-14 10.0  11247.2  7.32
gd153      2217.06  2.973e-01  3.809e-13  7.416e-02 1.192e-14 10.0  11247.2 11.64
gd153      2219.73  2.889e-01  3.701e-13  7.418e-02 1.173e-14 10.0  11247.2  9.94
gd153      2222.39  2.889e-01  3.673e-13  7.420e-02 1.164e-14 10.0  11247.2 12.84
gd153      2225.06  3.029e-01  3.907e-13  7.422e-02 1.322e-14 10.0  11247.2 26.31
gd153      2227.73  2.987e-01  3.889e-13  7.423e-02 1.329e-14 10.0  11247.2 16.74
gd153      2230.40  3.041e-01  3.840e-13  7.426e-02 1.192e-14 10.0  11247.2  9.42
gd153      2233.07  3.062e-01  3.726e-13  7.428e-02 1.112e-14 10.0  11247.2  6.41
gd153      2235.74  3.069e-01  3.763e-13  7.430e-02 1.142e-14 10.0  11247.2  8.73
gd153      2238.41  2.870e-01  3.560e-13  7.432e-02 1.104e-14 10.0  11247.2 10.10
gd153      2241.08  3.005e-01  3.742e-13  7.435e-02 1.106e-14 10.0  11247.2 15.95
gd153      2243.75  2.945e-01  3.642e-13  7.437e-02 1.103e-14 10.0  11247.2  9.60
gd153      2246.41  3.092e-01  3.751e-13  7.439e-02 1.105e-14 10.0  11247.2 12.39
gd153      2249.08  3.191e-01  3.800e-13  7.442e-02 1.117e-14 10.0  11247.2 13.64
gd153      2251.75  3.081e-01  3.594e-13  7.444e-02 1.095e-14 10.0  11247.2 10.11
gd153      2254.42  3.139e-01  3.650e-13  7.447e-02 1.051e-14 10.0  11247.2 10.66
gd153      2257.09  3.257e-01  3.808e-13  7.450e-02 1.087e-14 10.0  11247.2 12.88
gd153      2259.76  3.253e-01  3.786e-13  7.452e-02 1.093e-14 10.0  11247.2  8.24
gd153      2262.43  2.918e-01  3.375e-13  7.455e-02 1.008e-14 10.0  11247.2 10.82
gd153      2265.10  3.018e-01  3.403e-13  7.458e-02 1.011e-14 10.0  11247.2 16.21
gd153      2267.77  3.241e-01  3.581e-13  7.461e-02 1.035e-14 10.0  11247.2  9.80
gd153      2270.43  3.401e-01  3.713e-13  7.464e-02 1.049e-14 10.0  11247.2  9.98
gd153      2273.10  3.342e-01  3.631e-13  7.466e-02 1.053e-14 10.0  11247.2 17.32
gd153      2275.77  3.443e-01  3.660e-13  7.469e-02 1.062e-14 10.0  11247.2 11.23
gd153      2278.44  3.150e-01  3.240e-13  7.472e-02 9.297e-15 10.0  11247.2 13.68
gd153      2281.11  3.377e-01  3.544e-13  7.475e-02 9.770e-15 10.0  11247.2 12.75
gd153      2283.78  3.585e-01  3.799e-13  7.478e-02 1.028e-14 10.0  11247.2 24.84
gd153      2286.45  3.459e-01  3.519e-13  7.482e-02 1.013e-14 10.0  11247.2 10.59
gd153      2289.12  3.278e-01  3.294e-13  7.484e-02 9.590e-15 10.0  11247.2 12.37
gd153      2291.79  3.267e-01  3.262e-13  7.487e-02 9.253e-15 10.0  11247.2  8.38
gd153      2294.45  3.271e-01  3.217e-13  7.491e-02 9.413e-15 10.0  11247.2 13.51
gd153      2297.12  3.349e-01  3.276e-13  7.494e-02 9.577e-15 10.0  11247.2 22.22
gd153      2299.79  3.473e-01  3.419e-13  7.497e-02 9.939e-15 10.0  11247.2 10.54
gd153      2302.46  3.352e-01  3.295e-13  7.500e-02 9.566e-15 10.0  11247.2  7.18
gd153      2305.13  3.387e-01  3.353e-13  7.504e-02 9.362e-15 10.0  11247.2 15.11
gd153      2307.80  3.473e-01  3.428e-13  7.506e-02 9.640e-15 10.0  11247.2 26.12
gd153      2310.47  3.412e-01  3.251e-13  7.510e-02 9.105e-15 10.0  11247.2 10.86
gd153      2313.14  3.532e-01  3.266e-13  7.514e-02 8.717e-15 10.0  11247.2 16.53
gd153      2315.81  3.600e-01  3.347e-13  7.516e-02 9.070e-15 10.0  11247.2  7.78
gd153      2318.47  3.731e-01  3.471e-13  7.520e-02 9.761e-15 10.0  11247.2 12.85
gd153      2321.14  3.721e-01  3.382e-13  7.523e-02 9.647e-15 10.0  11247.2 12.32
gd153      2323.81  3.812e-01  3.395e-13  7.528e-02 9.504e-15 10.0  11247.2 13.43
gd153      2326.48  3.642e-01  3.117e-13  7.530e-02 9.250e-15 10.0  11247.2  7.65
gd153      2329.15  3.783e-01  3.176e-13  7.534e-02 8.468e-15 10.0  11247.2 13.96
gd153      2331.82  3.873e-01  3.230e-13  7.537e-02 8.540e-15 10.0  11247.2  9.35
gd153      2334.49  3.939e-01  3.231e-13  7.541e-02 8.811e-15 10.0  11247.2 12.92
gd153      2337.16  3.971e-01  3.187e-13  7.544e-02 8.646e-15 10.0  11247.2 14.64
gd153      2339.83  3.758e-01  3.004e-13  7.549e-02 8.287e-15 10.0  11247.2  9.94
gd153      2342.49  3.974e-01  3.158e-13  7.551e-02 8.853e-15 10.0  11247.2 18.94
gd153      2345.16  4.067e-01  3.211e-13  7.554e-02 9.064e-15 10.0  11247.2 11.48
gd153      2347.83  4.084e-01  3.207e-13  7.559e-02 8.537e-15 10.0  11247.2 12.96
gd153      2350.50  4.077e-01  3.191e-13  7.562e-02 8.249e-15 10.0  11247.2 13.17
gd153      2353.17  4.041e-01  3.150e-13  7.565e-02 8.316e-15 10.0  11247.2 14.02
gd153      2355.84  4.044e-01  3.095e-13  7.569e-02 8.412e-15 10.0  11247.2  8.58
gd153      2358.51  4.141e-01  3.104e-13  7.573e-02 8.616e-15 10.0  11247.2 13.82
gd153      2361.18  4.087e-01  3.037e-13  7.576e-02 8.162e-15 10.0  11247.2 13.14
gd153      2363.85  4.143e-01  3.083e-13  7.579e-02 7.737e-15 10.0  11247.2 12.15
gd153      2366.51  4.189e-01  3.138e-13  7.582e-02 8.166e-15 10.0  11247.2  7.43
gd153      2369.18  4.172e-01  3.070e-13  7.585e-02 8.464e-15 10.0  11247.2  9.45
gd153      2371.85  4.242e-01  3.069e-13  7.589e-02 8.070e-15 10.0  11247.2 11.38
gd153      2374.52  4.254e-01  3.009e-13  7.592e-02 7.828e-15 10.0  11247.2 11.79
gd153      2377.19  4.346e-01  2.984e-13  7.595e-02 7.685e-15 10.0  11247.2 12.21
gd153      2379.86  4.349e-01  2.984e-13  7.599e-02 7.980e-15 10.0  11247.2  9.33
gd153      2382.53  4.349e-01  3.004e-13  7.602e-02 7.741e-15 10.0  11247.2  6.25
gd153      2385.20  4.273e-01  2.936e-13  7.605e-02 7.518e-15 10.0  11247.2  3.61
gd153      2387.87  4.228e-01  2.879e-13  7.609e-02 7.176e-15 10.0  11247.2  5.44
gd153      2390.53  4.368e-01  2.921e-13  7.613e-02 7.454e-15 10.0  11247.2  7.45
gd153      2393.20  4.527e-01  2.986e-13  7.616e-02 7.975e-15 10.0  11247.2  9.99
gd153      2395.87  4.731e-01  3.056e-13  7.620e-02 7.815e-15 10.0  11247.2  7.65
gd153      2398.54  4.577e-01  2.930e-13  7.623e-02 7.266e-15 10.0  11247.2  7.03
gd153      2401.21  4.486e-01  2.850e-13  7.625e-02 7.254e-15 10.0  11247.2  8.65
gd153      2403.88  4.773e-01  3.021e-13  7.629e-02 7.346e-15 10.0  11247.2 12.76
gd153      2406.55  4.717e-01  2.963e-13  7.632e-02 6.955e-15 10.0  11247.2  8.53
gd153      2409.22  4.783e-01  2.929e-13  7.634e-02 6.708e-15 10.0  11247.2 18.40
gd153      2411.89  4.548e-01  2.728e-13  7.638e-02 6.252e-15 10.0  11247.2  7.46
gd153      2414.55  4.610e-01  2.727e-13  7.642e-02 6.154e-15 10.0  11247.2 11.63
gd153      2417.22  4.682e-01  2.740e-13  7.644e-02 6.241e-15 10.0  11247.2 11.33
gd153      2419.89  4.620e-01  2.682e-13  7.647e-02 6.425e-15 10.0  11247.2 10.97
gd153      2422.56  4.905e-01  2.838e-13  7.649e-02 6.589e-15 10.0  11247.2 10.73
gd153      2425.23  5.168e-01  2.919e-13  7.653e-02 6.592e-15 10.0  11247.2 17.65
gd153      2427.90  5.054e-01  2.813e-13  7.655e-02 6.460e-15 10.0  11247.2  9.03
gd153      2430.57  4.955e-01  2.794e-13  7.657e-02 6.570e-15 10.0  11247.2 11.13
gd153      2433.24  4.875e-01  2.750e-13  7.661e-02 6.338e-15 10.0  11247.2  6.67
gd153      2435.91  5.105e-01  2.853e-13  7.663e-02 6.442e-15 10.0  11247.2 12.67
gd153      2438.57  5.045e-01  2.790e-13  7.666e-02 6.498e-15 10.0  11247.2  8.16
gd153      2441.24  5.078e-01  2.757e-13  7.669e-02 6.822e-15 10.0  11247.2  5.71
gd153      2443.91  5.236e-01  2.807e-13  7.671e-02 6.524e-15 10.0  11247.2  6.57
gd153      2446.58  5.051e-01  2.694e-13  7.673e-02 6.272e-15 10.0  11247.2 11.34
gd153      2449.25  4.994e-01  2.633e-13  7.675e-02 5.979e-15 10.0  11247.2  8.29
gd153      2451.92  5.369e-01  2.772e-13  7.678e-02 5.810e-15 10.0  11247.2 18.23
gd153      2454.59  5.104e-01  2.603e-13  7.681e-02 5.986e-15 10.0  11247.2 28.25
gd153      2457.26  5.604e-01  2.828e-13  7.683e-02 6.130e-15 10.0  11247.2 16.24
gd153      2459.93  5.382e-01  2.712e-13  7.686e-02 6.097e-15 10.0  11247.2  8.67
gd153      2462.59  5.051e-01  2.516e-13  7.688e-02 5.764e-15 10.0  11247.2  9.95
gd153      2465.26  4.953e-01  2.439e-13  7.690e-02 6.006e-15 10.0  11247.2 10.30
gd153      2467.93  5.304e-01  2.583e-13  7.691e-02 6.243e-15 10.0  11247.2  9.10
gd153      2470.60  5.189e-01  2.518e-13  7.693e-02 5.823e-15 10.0  11247.2  8.11
gd153      2473.27  5.376e-01  2.574e-13  7.695e-02 5.472e-15 10.0  11247.2  4.60
gd153      2475.94  5.596e-01  2.638e-13  7.697e-02 5.609e-15 10.0  11247.2  8.16
gd153      2478.61  5.500e-01  2.564e-13  7.699e-02 5.562e-15 10.0  11247.2  9.15
gd153      2481.28  5.730e-01  2.658e-13  7.700e-02 5.855e-15 10.0  11247.2  8.94
gd153      2483.95  5.807e-01  2.685e-13  7.701e-02 5.878e-15 10.0  11247.2 12.22
gd153      2486.61  5.552e-01  2.547e-13  7.704e-02 5.564e-15 10.0  11247.2  9.38
gd153      2489.28  5.498e-01  2.499e-13  7.704e-02 5.460e-15 10.0  11247.2 27.03
gd153      2491.95  5.559e-01  2.559e-13  7.706e-02 5.445e-15 10.0  11247.2  8.40
gd153      2494.62  5.396e-01  2.482e-13  7.708e-02 5.463e-15 10.0  11247.2  7.40
gd153      2497.29  5.761e-01  2.620e-13  7.708e-02 5.606e-15 10.0  11247.2 11.43
gd153      2499.96  5.924e-01  2.676e-13  7.710e-02 5.622e-15 10.0  11247.2  5.26
gd153      2502.63  5.658e-01  2.501e-13  7.399e-02 5.765e-15  9.3  10060.9 10.24
gd153      2505.30  6.029e-01  2.684e-13  7.261e-02 6.810e-15  9.0   9447.5 13.11
gd153      2507.97  5.968e-01  2.651e-13  7.265e-02 6.359e-15  9.0   9447.5  7.19
gd153      2510.63  6.276e-01  2.691e-13  7.266e-02 5.864e-15  9.0   9447.5 17.41
gd153      2513.30  5.962e-01  2.514e-13  7.267e-02 6.248e-15  9.0   9447.5 15.33
gd153      2515.97  5.852e-01  2.553e-13  7.270e-02 6.033e-15  9.0   9447.5  8.80
gd153      2518.64  5.862e-01  2.560e-13  7.271e-02 6.112e-15  9.0   9447.5 18.05
gd153      2521.31  6.129e-01  2.606e-13  7.272e-02 5.943e-15  9.0   9447.5 15.67
gd153      2523.98  5.649e-01  2.353e-13  7.255e-02 5.815e-15  8.3   8227.5  5.63
gd153      2526.65  5.700e-01  2.344e-13  7.278e-02 5.924e-15  8.0   7647.9  4.05
gd153      2529.32  6.082e-01  2.495e-13  7.278e-02 6.343e-15  8.0   7647.9  8.58
gd153      2531.99  5.981e-01  2.436e-13  7.276e-02 6.137e-15  8.0   7647.9  9.64
gd153      2534.65  6.100e-01  2.471e-13  7.257e-02 5.647e-15  8.7   8881.3 15.03
gd153      2537.32  6.460e-01  2.566e-13  7.279e-02 5.624e-15  9.0   9447.5  9.95
gd153      2539.99  6.083e-01  2.396e-13  7.280e-02 5.170e-15  9.0   9447.5  6.18
gd153      2542.66  6.171e-01  2.392e-13  7.279e-02 5.077e-15  9.0   9447.5  5.98
gd153      2545.33  6.355e-01  2.432e-13  7.280e-02 5.153e-15  9.0   9447.5  5.69
gd153      2548.00  6.655e-01  2.503e-13  7.281e-02 5.314e-15  9.0   9447.5 22.07
gd153      2550.67  6.492e-01  2.488e-13  7.574e-02 5.538e-15  9.7  10712.7  5.27
gd153      2553.34  6.354e-01  2.421e-13  7.716e-02 5.209e-15 10.0  11247.2 10.59
gd153      2556.01  6.612e-01  2.456e-13  7.715e-02 5.288e-15 10.0  11247.2 26.30
gd153      2558.67  6.223e-01  2.275e-13  7.714e-02 4.637e-15 10.0  11247.2  9.69
gd153      2561.34  6.696e-01  2.443e-13  7.307e-02 5.526e-15  8.6   8689.8 11.26
gd153      2564.01  6.688e-01  2.433e-13  7.241e-02 5.726e-15  8.0   7647.9  8.66
gd153      2566.68  6.688e-01  2.366e-13  7.236e-02 5.655e-15  8.0   7647.9  6.92
gd153      2569.35  6.287e-01  2.214e-13  7.233e-02 5.071e-15  8.0   7647.9 11.90
gd153      2572.02  6.286e-01  2.229e-13  7.228e-02 5.079e-15  8.0   7647.9 16.05
gd153      2574.69  6.301e-01  2.260e-13  6.410e-02 5.531e-15  7.0   6388.1 19.05
gd153      2577.36  6.187e-01  2.230e-13  6.407e-02 5.621e-15  7.0   6388.1  6.34
gd153      2580.03  6.319e-01  2.284e-13  6.956e-02 5.425e-15  7.7   7700.6  5.25
gd153      2582.69  6.486e-01  2.339e-13  7.703e-02 5.116e-15  9.7  10755.1 18.54
gd153      2585.36  6.425e-01  2.292e-13  7.270e-02 5.060e-15  8.5   8622.2  7.67
gd153      2588.03  6.274e-01  2.202e-13  7.202e-02 5.595e-15  8.0   7647.9  9.29
gd153      2590.70  6.545e-01  2.297e-13  7.196e-02 5.195e-15  8.0   7647.9  8.91
gd153      2593.37  6.436e-01  2.247e-13  7.193e-02 4.746e-15  8.0   7647.9  8.88
gd153      2596.04  6.632e-01  2.259e-13  7.187e-02 5.261e-15  8.0   7647.9 11.71
gd153      2598.71  6.510e-01  2.187e-13  7.181e-02 5.070e-15  8.0   7647.9 19.90
gd153      2601.38  6.681e-01  2.234e-13  7.175e-02 4.549e-15  8.0   7647.9  8.92
gd153      2604.05  6.281e-01  2.084e-13  7.169e-02 4.301e-15  8.0   7647.9  7.21
gd153      2606.71  6.824e-01  2.205e-13  7.163e-02 4.607e-15  8.0   7647.9 22.27
gd153      2609.38  6.988e-01  2.275e-13  7.159e-02 5.114e-15  8.0   7647.9 11.15
gd153      2612.05  7.187e-01  2.361e-13  7.153e-02 5.036e-15  8.0   7647.9  6.24
gd153      2614.72  6.876e-01  2.215e-13  7.147e-02 4.632e-15  8.0   7647.9  4.29
gd153      2617.39  6.600e-01  2.121e-13  7.141e-02 4.517e-15  8.0   7647.9  9.13
gd153      2620.06  6.630e-01  2.118e-13  7.492e-02 4.294e-15  9.5  10394.7  8.01
gd153      2622.73  6.491e-01  2.057e-13  7.188e-02 4.326e-15  8.5   8486.9 11.48
gd153      2625.40  6.637e-01  2.114e-13  7.121e-02 4.311e-15  8.0   7647.9  7.39
gd153      2628.07  6.562e-01  2.092e-13  7.113e-02 4.303e-15  8.0   7647.9 10.98
gd153      2630.73  6.496e-01  2.046e-13  7.106e-02 4.247e-15  8.0   7647.9  9.12
gd153      2633.40  6.924e-01  2.170e-13  7.190e-02 4.020e-15  8.8   9036.4 18.37
gd153      2636.07  6.916e-01  2.194e-13  7.235e-02 4.251e-15  9.0   9447.5  9.17
gd153      2638.74  6.932e-01  2.202e-13  7.546e-02 3.873e-15  9.8  10848.0  6.87
gd153      2641.41  6.699e-01  2.111e-13  7.644e-02 3.676e-15 10.0  11247.2  5.80
gd153      2644.08  6.588e-01  2.091e-13  7.206e-02 3.833e-15  9.0   9987.4  5.85
gd153      2646.75  6.542e-01  2.051e-13  7.077e-02 4.147e-15  8.2   8573.4 17.63
gd153      2649.42  6.528e-01  2.052e-13  7.045e-02 4.192e-15  8.0   8187.7 10.79
gd153      2652.09  6.836e-01  2.114e-13  7.134e-02 3.848e-15  8.2   8020.0 14.97
gd153      2654.75  6.561e-01  2.025e-13  7.040e-02 3.819e-15  8.0   7647.9  8.18
gd153      2657.42  6.760e-01  2.099e-13  7.152e-02 4.116e-15  8.8   9075.4 12.78
gd153      2660.09  7.304e-01  2.222e-13  7.201e-02 3.850e-15  9.0   9447.5  7.93
gd153      2662.76  6.629e-01  2.010e-13  7.197e-02 3.653e-15  9.0   9447.5  6.77
gd153      2665.43  6.380e-01  1.943e-13  7.192e-02 3.422e-15  9.0   9447.5  8.57
gd153      2668.10  6.735e-01  2.036e-13  7.017e-02 3.727e-15  8.2   7999.7  8.06
gd153      2670.77  6.787e-01  2.045e-13  6.989e-02 3.840e-15  8.0   7647.9  8.24
gd153      2673.44  6.654e-01  1.993e-13  6.979e-02 3.738e-15  8.0   7647.9  8.34
gd153      2676.11  6.688e-01  1.989e-13  7.282e-02 3.819e-15  7.2   6795.5  6.47
gd153      2678.77  7.181e-01  2.128e-13  7.449e-02 3.751e-15  7.8   8059.6 18.96
gd153      2681.44  6.940e-01  2.055e-13  7.495e-02 3.606e-15  8.0   8397.8  6.45
gd153      2684.11  6.887e-01  2.029e-13  7.488e-02 3.584e-15  8.0   8397.8  6.08
gd153      2686.78  6.689e-01  1.965e-13  7.208e-02 3.306e-15  8.8   9258.1  8.77
gd153      2689.45  6.607e-01  1.929e-13  7.147e-02 3.181e-15  9.0   9447.5 11.18
gd153      2692.12  6.940e-01  2.053e-13  7.473e-02 3.033e-15  9.8  10936.0 23.87
gd153      2694.79  6.479e-01  1.921e-13  7.547e-02 2.924e-15 10.0  11247.2 10.09
gd153      2697.46  6.467e-01  1.944e-13  7.542e-02 2.892e-15 10.0  11247.2 14.06
gd153      2700.13  6.614e-01  1.969e-13  7.124e-02 3.035e-15  9.0   9987.4 12.63
gd153      2702.79  6.473e-01  1.932e-13  7.119e-02 3.003e-15  9.0   9987.4  8.44
gd153      2705.46  6.461e-01  1.912e-13  6.636e-02 3.101e-15  8.2   8485.4  3.06
gd153      2708.13  6.445e-01  1.898e-13  7.104e-02 2.996e-15  9.0   9447.5  6.30
gd153      2710.80  6.663e-01  1.972e-13  6.871e-02 3.407e-15  8.2   7932.1  7.36
gd153      2713.47  6.330e-01  1.888e-13  6.836e-02 3.422e-15  8.0   7647.9 18.83
gd153      2716.14  6.498e-01  1.926e-13  6.826e-02 3.399e-15  8.0   7647.9 19.07
gd153      2718.81  6.658e-01  1.963e-13  6.815e-02 3.401e-15  8.0   7647.9  4.72
gd153      2721.48  6.503e-01  1.963e-13  7.019e-02 3.268e-15  8.9   9183.7  6.71
gd153      2724.15  6.524e-01  1.968e-13  7.064e-02 3.063e-15  9.0   9447.5 12.36
gd153      2726.81  6.608e-01  1.895e-13  7.057e-02 2.960e-15  9.0   9447.5 13.33
gd153      2729.48  6.303e-01  1.792e-13  7.050e-02 2.771e-15  9.0   9447.5  6.57
gd153      2732.15  6.324e-01  1.839e-13  7.391e-02 2.620e-15  9.9  10996.9  8.50
gd153      2734.82  6.745e-01  1.979e-13  7.449e-02 2.873e-15 10.0  11247.2  6.91
gd153      2737.49  6.441e-01  1.884e-13  7.442e-02 2.762e-15 10.0  11247.2  8.93
gd153      2740.16  6.234e-01  1.823e-13  7.435e-02 2.643e-15 10.0  11247.2  7.35
gd153      2742.83  6.603e-01  1.932e-13  7.427e-02 2.753e-15 10.0  11247.2  3.55
gd153      2745.50  6.579e-01  1.903e-13  7.419e-02 2.735e-15 10.0  11247.2  4.06
gd153      2748.17  6.466e-01  1.858e-13  6.742e-02 3.131e-15  8.2   8094.4 11.56
gd153      2750.83  6.278e-01  1.806e-13  6.682e-02 3.046e-15  8.0   7647.9  7.05
gd153      2753.50  6.255e-01  1.798e-13  6.670e-02 3.070e-15  8.0   7647.9  7.91
gd153      2756.17  6.444e-01  1.838e-13  6.659e-02 3.083e-15  8.0   7647.9  3.54
gd153      2758.84  6.343e-01  1.836e-13  7.264e-02 2.686e-15  9.8  10827.7  4.49
gd153      2761.51  6.194e-01  1.821e-13  6.986e-02 2.759e-15  9.0   9987.4  5.36
gd153      2764.18  6.332e-01  1.861e-13  6.978e-02 2.649e-15  9.0   9987.4  4.94
gd153      2766.85  6.101e-01  1.781e-13  6.971e-02 2.610e-15  9.0   9987.4 49.41
gd153      2769.52  6.048e-01  1.736e-13  6.642e-02 2.819e-15  8.2   8026.7 10.36
gd153      2772.19  6.362e-01  1.847e-13  6.588e-02 2.925e-15  8.0   7647.9 16.02
gd153      2774.85  6.383e-01  1.846e-13  6.577e-02 3.009e-15  8.0   7647.9  7.06
gd153      2777.52  6.228e-01  1.794e-13  6.564e-02 2.954e-15  8.0   7647.9  8.67
gd153      2780.19  6.091e-01  1.772e-13  6.308e-02 2.720e-15  7.9   8011.8 11.85
gd153      2782.86  6.158e-01  1.808e-13  6.867e-02 2.572e-15  8.9   9812.1 19.16
gd153      2785.53  5.870e-01  1.751e-13  6.401e-02 2.652e-15  8.1   8356.9 26.57
gd153      2788.20  6.154e-01  1.818e-13  6.866e-02 2.656e-15  9.0   9447.5  7.51
gd153      2790.87  6.036e-01  1.739e-13  6.856e-02 2.527e-15  9.0   9447.5 10.22
gd153      2793.54  6.322e-01  1.831e-13  6.847e-02 2.629e-15  9.0   9447.5  7.38
gd153      2796.21  6.079e-01  1.815e-13  7.218e-02 2.498e-15  9.9  11098.4  8.15
gd153      2798.88  5.797e-01  1.721e-13  6.857e-02 2.504e-15  9.1   9589.6  5.45
gd153      2801.54  5.660e-01  1.664e-13  6.817e-02 2.587e-15  9.0   9447.5  8.19
gd153      2804.21  5.855e-01  1.712e-13  6.807e-02 2.462e-15  9.0   9447.5 12.25
gd153      2806.88  5.733e-01  1.759e-13  6.798e-02 2.764e-15  9.0   9447.5  7.10
gd153      2809.55  6.147e-01  1.895e-13  7.174e-02 2.581e-15  9.9  11118.6  8.26
gd153      2812.22  5.676e-01  1.698e-13  7.199e-02 2.314e-15 10.0  11247.2 14.78
gd153      2814.89  5.730e-01  1.703e-13  7.189e-02 2.246e-15 10.0  11247.2 13.78
gd153      2817.56  5.839e-01  1.737e-13  7.179e-02 2.380e-15 10.0  11247.2  7.32
gd153      2820.23  5.647e-01  1.678e-13  6.388e-02 2.605e-15  8.1   7864.4  6.62
gd153      2822.90  5.774e-01  1.717e-13  6.348e-02 2.678e-15  8.0   7647.9  9.70
gd153      2825.56  5.539e-01  1.680e-13  6.336e-02 2.662e-15  8.0   7647.9 12.35
gd153      2828.23  5.678e-01  1.724e-13  6.324e-02 2.696e-15  8.0   7647.9  6.93
gd153      2830.90  5.352e-01  1.618e-13  6.311e-02 2.543e-15  8.0   7647.9  3.43
gd153      2833.57  5.457e-01  1.655e-13  6.298e-02 2.570e-15  8.0   7647.9 17.39
gd153      2836.24  5.500e-01  1.662e-13  6.285e-02 2.506e-15  8.0   7647.9 22.23
gd153      2838.91  5.605e-01  1.699e-13  6.270e-02 2.550e-15  8.0   7647.9 14.96
gd153      2841.58  5.532e-01  1.644e-13  6.639e-02 2.298e-15  9.0   9373.1  7.55
gd153      2844.25  5.422e-01  1.624e-13  6.649e-02 2.294e-15  9.0   9447.5  5.67
gd153      2846.92  5.307e-01  1.603e-13  7.045e-02 2.058e-15 10.0  11179.5 23.65
gd153      2849.58  5.342e-01  1.620e-13  7.053e-02 2.105e-15 10.0  11247.2  6.21
gd153      2852.25  5.278e-01  1.621e-13  7.042e-02 2.148e-15 10.0  11247.2 10.92
gd153      2854.92  5.125e-01  1.562e-13  7.031e-02 2.129e-15 10.0  11247.2 14.14
gd153      2857.59  5.357e-01  1.631e-13  7.020e-02 2.151e-15 10.0  11247.2 11.35
gd153      2860.26  5.135e-01  1.592e-13  7.009e-02 2.094e-15 10.0  11247.2  6.84
gd153      2862.93  5.348e-01  1.662e-13  6.999e-02 2.130e-15 10.0  11247.2  7.00
gd153      2865.60  5.224e-01  1.600e-13  6.987e-02 2.035e-15 10.0  11247.2  8.19
gd153      2868.27  5.280e-01  1.626e-13  6.975e-02 2.133e-15 10.0  11247.2  6.96
gd153      2870.94  5.130e-01  1.586e-13  6.964e-02 2.094e-15 10.0  11247.2  6.09
gd153      2873.60  5.111e-01  1.584e-13  6.953e-02 2.030e-15 10.0  11247.2 10.52
gd153      2876.27  5.190e-01  1.641e-13  6.518e-02 2.241e-15  9.0   9474.6  7.20
gd153      2878.94  5.093e-01  1.615e-13  6.500e-02 2.212e-15  9.0   9447.5  5.76
gd153      2881.61  5.059e-01  1.593e-13  6.488e-02 2.200e-15  9.0   9447.5  5.61
gd153      2884.28  5.218e-01  1.649e-13  6.476e-02 2.209e-15  9.0   9447.5  6.67
gd153      2886.95  4.885e-01  1.551e-13  6.893e-02 2.027e-15 10.0  11240.4 17.42
gd153      2889.62  5.041e-01  1.605e-13  6.882e-02 2.072e-15 10.0  11247.2 15.95
gd153      2892.29  5.059e-01  1.611e-13  6.871e-02 2.037e-15 10.0  11247.2  6.90
gd153      2894.96  4.738e-01  1.507e-13  6.858e-02 1.908e-15 10.0  11247.2 13.13
gd153      2897.62  4.663e-01  1.495e-13  6.847e-02 1.928e-15 10.0  11247.2  7.75
gd153      2900.29  4.788e-01  1.536e-13  6.836e-02 1.922e-15 10.0  11247.2 14.78
gd153      2902.96  4.495e-01  1.456e-13  6.823e-02 1.901e-15 10.0  11247.2 15.32
gd153      2905.63  4.629e-01  1.536e-13  6.811e-02 1.926e-15 10.0  11247.2 10.17
gd153      2908.30  4.758e-01  1.587e-13  6.798e-02 1.972e-15 10.0  11247.2  6.83
gd153      2910.97  4.509e-01  1.485e-13  6.786e-02 1.898e-15 10.0  11247.2  6.19
gd153      2913.64  4.545e-01  1.505e-13  6.775e-02 1.889e-15 10.0  11247.2 10.58
gd153      2916.31  4.343e-01  1.436e-13  6.762e-02 1.843e-15 10.0  11247.2  8.22
gd153      2918.98  4.396e-01  1.468e-13  6.749e-02 1.873e-15 10.0  11247.2  5.15
gd153      2921.64  4.292e-01  1.491e-13  6.737e-02 1.915e-15 10.0  11247.2  8.58
gd153      2924.31  4.390e-01  1.540e-13  6.725e-02 1.942e-15 10.0  11247.2  6.33
gd153      2926.98  4.307e-01  1.500e-13  6.712e-02 1.893e-15 10.0  11247.2 15.83
gd153      2929.65  4.453e-01  1.566e-13  6.699e-02 1.925e-15 10.0  11247.2 23.09
gd153      2932.32  4.203e-01  1.483e-13  6.687e-02 1.919e-15 10.0  11247.2 14.46
gd153      2934.99  4.074e-01  1.450e-13  6.674e-02 1.887e-15 10.0  11247.2 11.67
gd153      2937.66  4.227e-01  1.527e-13  6.662e-02 1.898e-15 10.0  11247.2 17.79
gd153      2940.33  4.042e-01  1.452e-13  6.648e-02 1.866e-15 10.0  11247.2  4.67
gd153      2943.00  3.896e-01  1.414e-13  6.637e-02 1.852e-15 10.0  11247.2  5.72
gd153      2945.66  4.001e-01  1.489e-13  6.623e-02 1.903e-15 10.0  11247.2  8.84
gd153      2948.33  4.053e-01  1.514e-13  6.611e-02 1.915e-15 10.0  11247.2 17.97
gd153      2951.00  3.873e-01  1.437e-13  6.597e-02 1.863e-15 10.0  11247.2 10.94
gd153      2953.67  3.951e-01  1.474e-13  6.584e-02 1.864e-15 10.0  11247.2 21.77
gd153      2956.34  3.697e-01  1.377e-13  6.571e-02 1.820e-15 10.0  11247.2  4.28
gd153      2959.01  3.726e-01  1.401e-13  6.558e-02 1.853e-15 10.0  11247.2 10.29
gd153      2961.68  3.633e-01  1.409e-13  6.546e-02 1.920e-15 10.0  11247.2 15.63
gd153      2964.35  3.783e-01  1.484e-13  6.532e-02 1.908e-15 10.0  11247.2 11.45
gd153      2967.02  3.583e-01  1.411e-13  6.518e-02 1.866e-15 10.0  11247.2  4.42
gd153      2969.68  3.505e-01  1.400e-13  6.506e-02 1.873e-15 10.0  11247.2  4.64
gd153      2972.35  3.440e-01  1.384e-13  6.492e-02 1.852e-15 10.0  11247.2 12.76
gd153      2975.02  3.242e-01  1.333e-13  6.478e-02 1.844e-15 10.0  11247.2  7.90
gd153      2977.69  3.344e-01  1.411e-13  6.465e-02 1.912e-15 10.0  11247.2  4.10
gd153      2980.36  3.339e-01  1.387e-13  6.452e-02 1.882e-15 10.0  11247.2  5.84
gd153      2983.03  3.328e-01  1.398e-13  6.439e-02 1.892e-15 10.0  11247.2  8.35
gd153      2985.70  3.244e-01  1.377e-13  6.425e-02 1.876e-15 10.0  11247.2 17.89
gd153      2988.37  3.111e-01  1.341e-13  6.412e-02 1.880e-15 10.0  11247.2  4.54
gd153      2991.04  3.118e-01  1.366e-13  6.399e-02 1.901e-15 10.0  11247.2  9.83
gd153      2993.70  3.117e-01  1.378e-13  6.384e-02 1.893e-15 10.0  11247.2 23.41
gd153      2996.37  3.090e-01  1.387e-13  6.371e-02 1.947e-15 10.0  11247.2  4.49
gd153      2999.04  3.129e-01  1.418e-13  6.357e-02 1.964e-15 10.0  11247.2  7.49
gd153      3001.71  3.026e-01  1.371e-13  6.343e-02 1.922e-15 10.0  11247.2  9.18
gd153      3004.38  3.079e-01  1.406e-13  6.329e-02 1.922e-15 10.0  11247.2 28.94
gd153      3007.05  2.924e-01  1.337e-13  6.315e-02 1.915e-15 10.0  11247.2  5.18
gd153      3009.72  2.812e-01  1.308e-13  6.301e-02 1.922e-15 10.0  11247.2 17.75
gd153      3012.39  2.732e-01  1.315e-13  6.286e-02 1.943e-15 10.0  11247.2  6.33
gd153      3015.06  2.666e-01  1.303e-13  6.274e-02 1.938e-15 10.0  11247.2  4.59
gd153      3017.72  2.759e-01  1.361e-13  6.260e-02 1.973e-15 10.0  11247.2 12.55
gd153      3020.39  2.688e-01  1.334e-13  6.245e-02 1.974e-15 10.0  11247.2 11.04
gd153      3023.06  2.586e-01  1.306e-13  6.232e-02 1.978e-15 10.0  11247.2  7.08
gd153      3025.73  2.506e-01  1.290e-13  6.217e-02 1.993e-15 10.0  11247.2  5.18
gd153      3028.40  2.540e-01  1.324e-13  6.202e-02 2.017e-15 10.0  11247.2  4.88
gd153      3031.07  2.565e-01  1.350e-13  6.189e-02 2.041e-15 10.0  11247.2  8.10
gd153      3033.74  2.481e-01  1.323e-13  6.174e-02 2.023e-15 10.0  11247.2  7.51
gd153      3036.41  2.336e-01  1.266e-13  6.160e-02 2.010e-15 10.0  11247.2  5.06
gd153      3039.08  2.403e-01  1.318e-13  6.145e-02 2.046e-15 10.0  11247.2 16.08
gd153      3041.74  2.473e-01  1.369e-13  6.131e-02 2.071e-15 10.0  11247.2 32.92
gd153      3044.41  2.231e-01  1.263e-13  6.117e-02 2.064e-15 10.0  11247.2 13.96
gd153      3047.08  2.236e-01  1.311e-13  6.101e-02 2.093e-15 10.0  11247.2 12.09
gd153      3049.75  2.159e-01  1.283e-13  6.086e-02 2.109e-15 10.0  11247.2  5.78
gd153      3052.42  2.155e-01  1.286e-13  6.072e-02 2.112e-15 10.0  11247.2  5.92
gd153      3055.09  2.173e-01  1.305e-13  6.056e-02 2.127e-15 10.0  11247.2 17.47
gd153      3057.76  2.087e-01  1.275e-13  6.042e-02 2.133e-15 10.0  11247.2  6.91
gd153      3060.43  1.989e-01  1.240e-13  6.028e-02 2.140e-15 10.0  11247.2  8.09
gd153      3063.10  1.986e-01  1.257e-13  6.013e-02 2.158e-15 10.0  11247.2  5.64
gd153      3065.76  1.952e-01  1.248e-13  5.999e-02 2.165e-15 10.0  11247.2  7.53
gd153      3068.43  1.899e-01  1.237e-13  5.985e-02 2.176e-15 10.0  11247.2  7.95
gd153      3071.10  1.898e-01  1.262e-13  5.970e-02 2.201e-15 10.0  11247.2 10.63
gd153      3073.77  1.858e-01  1.264e-13  5.955e-02 2.241e-15 10.0  11247.2  8.28
gd153      3076.44  1.876e-01  1.292e-13  5.940e-02 2.282e-15 10.0  11247.2  8.53
gd153      3079.11  1.796e-01  1.260e-13  5.925e-02 2.321e-15 10.0  11247.2 10.13
gd153      3081.78  1.772e-01  1.274e-13  5.910e-02 2.294e-15 10.0  11247.2  9.68
gd153      3084.45  1.716e-01  1.256e-13  5.894e-02 2.306e-15 10.0  11247.2  8.94
gd153      3087.12  1.663e-01  1.253e-13  5.879e-02 2.323e-15 10.0  11247.2  7.80
gd153      3089.78  1.669e-01  1.277e-13  5.863e-02 2.321e-15 10.0  11247.2 30.44
gd153      3092.45  1.563e-01  1.204e-13  5.847e-02 2.330e-15 10.0  11247.2  8.24
gd153      3095.12  1.512e-01  1.201e-13  5.833e-02 2.345e-15 10.0  11247.2 10.32
gd153      3097.79  1.552e-01  1.264e-13  5.817e-02 2.395e-15 10.0  11247.2 20.19
gd153      3100.46  1.501e-01  1.234e-13  5.801e-02 2.414e-15 10.0  11247.2  8.59
gd153      3103.13  1.501e-01  1.256e-13  5.786e-02 2.460e-15 10.0  11247.2  7.71
gd153      3105.80  1.452e-01  1.219e-13  5.770e-02 2.426e-15 10.0  11247.2  6.61
gd153      3108.47  1.364e-01  1.166e-13  5.753e-02 2.413e-15 10.0  11247.2 14.30
gd153      3111.14  1.398e-01  1.215e-13  5.738e-02 2.427e-15 10.0  11247.2 14.44
gd153      3113.80  1.290e-01  1.145e-13  5.721e-02 2.416e-15 10.0  11247.2  7.70
gd153      3116.47  1.298e-01  1.207e-13  5.706e-02 2.473e-15 10.0  11247.2 15.65
gd153      3119.14  1.304e-01  1.237e-13  5.691e-02 2.488e-15 10.0  11247.2 34.16
gd153      3121.81  1.244e-01  1.180e-13  5.674e-02 2.498e-15 10.0  11247.2  9.83
gd153      3124.48  1.206e-01  1.168e-13  5.658e-02 2.505e-15 10.0  11247.2 11.42
gd153      3127.15  1.219e-01  1.206e-13  5.641e-02 2.522e-15 10.0  11247.2 31.30
gd153      3129.82  1.234e-01  1.243e-13  5.625e-02 2.595e-15 10.0  11247.2 15.90
gd153      3132.49  1.181e-01  1.196e-13  5.609e-02 2.608e-15 10.0  11247.2 15.33
gd153      3135.16  1.154e-01  1.187e-13  5.593e-02 2.594e-15 10.0  11247.2  8.30
gd153      3137.82  1.143e-01  1.193e-13  5.575e-02 2.595e-15 10.0  11247.2  8.89
gd153      3140.49  1.139e-01  1.236e-13  5.558e-02 2.671e-15 10.0  11247.2  6.98
gd153      3143.16  1.086e-01  1.220e-13  5.542e-02 2.731e-15 10.0  11247.2 12.22
gd153      3145.83  1.070e-01  1.232e-13  5.525e-02 2.761e-15 10.0  11247.2  8.08
gd153      3148.50  1.079e-01  1.265e-13  5.508e-02 2.778e-15 10.0  11247.2 10.32
gd153      3151.17  1.047e-01  1.240e-13  5.491e-02 2.760e-15 10.0  11247.2 10.43
gd153      3153.84  1.055e-01  1.279e-13  5.473e-02 2.764e-15 10.0  11247.2 42.86
gd153      3156.51  9.397e-02  1.128e-13  5.456e-02 2.750e-15 10.0  11247.2 26.05
gd153      3159.18  9.721e-02  1.189e-13  5.438e-02 2.780e-15 10.0  11247.2 12.40
gd153      3161.84  9.319e-02  1.169e-13  5.421e-02 2.757e-15 10.0  11247.2 18.01
gd153      3164.51  9.206e-02  1.180e-13  5.403e-02 2.765e-15 10.0  11247.2 13.94
gd153      3167.18  9.518e-02  1.255e-13  5.385e-02 2.841e-15 10.0  11247.2 41.49
gd153      3169.85  8.455e-02  1.148e-13  5.367e-02 2.828e-15 10.0  11247.2 16.81
gd153      3172.52  8.117e-02  1.157e-13  5.348e-02 2.846e-15 10.0  11247.2 17.75
gd153      3175.19  7.691e-02  1.105e-13  5.330e-02 2.810e-15 10.0  11247.2 14.72
gd153      3177.86  7.077e-02  1.023e-13  5.311e-02 2.692e-15 10.0  11247.2 17.83
gd153      3180.53  7.102e-02  1.066e-13  5.294e-02 2.735e-15 10.0  11247.2 33.67
gd153      3183.20  7.486e-02  1.150e-13  5.275e-02 2.788e-15 10.0  11247.2 49.89
gd153      3185.86  7.319e-02  1.097e-13  5.256e-02 2.841e-15 10.0  11247.2 10.65
gd153      3188.53  6.733e-02  1.042e-13  5.237e-02 2.844e-15 10.0  11247.2 26.11
gd153      3191.20  6.993e-02  1.141e-13  5.219e-02 2.964e-15 10.0  11247.2 23.42
gd153      3193.87  6.776e-02  1.131e-13  5.199e-02 3.044e-15 10.0  11247.2 14.34
gd153      3196.54  6.899e-02  1.187e-13  5.179e-02 2.929e-15 10.0  11247.2 57.22
gd153      3199.21  6.445e-02  1.134e-13  5.160e-02 2.878e-15 10.0  11247.2 57.73
gd153      3201.88  5.550e-02  9.521e-14  5.140e-02 2.760e-15 10.0  11247.2 11.03
gd153      3204.55  5.768e-02  1.038e-13  5.119e-02 2.926e-15 10.0  11247.2 10.97
gd153      3207.22  5.988e-02  1.203e-13  5.100e-02 3.229e-15 10.0  11247.2 11.90
gd153      3209.88  5.884e-02  1.201e-13  5.079e-02 3.213e-15 10.0  11247.2  9.77
gd153      3212.55  5.604e-02  1.153e-13  5.060e-02 3.075e-15 10.0  11247.2 22.72
gd153      3215.22  5.084e-02  1.070e-13  5.039e-02 3.153e-15 10.0  11247.2 25.96
gd153      3217.89  5.287e-02  1.176e-13  5.017e-02 3.232e-15 10.0  11247.2 26.37
gd153      3220.56  5.060e-02  1.085e-13  4.997e-02 3.151e-15 10.0  11247.2 17.35
gd153      3223.23  4.658e-02  1.010e-13  4.975e-02 3.057e-15 10.0  11247.2 13.73
gd153      3225.90  4.363e-02  1.009e-13  4.955e-02 2.994e-15 10.0  11247.2 17.01
gd153      3228.57  4.434e-02  1.052e-13  4.932e-02 2.985e-15 10.0  11247.2 22.91
gd153      3231.24  4.629e-02  1.096e-13  4.911e-02 3.060e-15 10.0  11247.2 24.70
gd153      3233.90  4.361e-02  1.066e-13  4.888e-02 3.184e-15 10.0  11247.2 11.10
gd153      3236.57  4.128e-02  1.067e-13  4.867e-02 3.123e-15 10.0  11247.2  8.00
gd153      3239.24  3.940e-02  1.043e-13  4.843e-02 3.136e-15 10.0  11247.2 34.91
gd153      3241.91  3.858e-02  1.056e-13  4.822e-02 3.108e-15 10.0  11247.2 26.47
gd153      3244.58  3.615e-02  1.002e-13  4.798e-02 3.115e-15 10.0  11247.2 62.59
gd153      3247.25  3.467e-02  9.990e-14  4.775e-02 3.030e-15 10.0  11247.2 30.33
gd153      3249.92  3.449e-02  1.053e-13  4.751e-02 2.908e-15 10.0  11247.2 57.21
gd153      3252.59  3.017e-02  8.777e-14  4.728e-02 2.859e-15 10.0  11247.2 20.22
gd153      3255.26  3.411e-02  1.031e-13  4.703e-02 2.917e-15 10.0  11247.2 68.11
gd153      3257.92  2.816e-02  8.662e-14  4.680e-02 2.953e-15 10.0  11247.2 45.11
gd153      3260.59  2.729e-02  8.737e-14  4.655e-02 2.781e-15 10.0  11247.2 30.97
gd153      3263.26  2.485e-02  7.942e-14  4.631e-02 2.772e-15 10.0  11247.2 38.42
gd153      3265.93  2.976e-02  1.088e-13  4.605e-02 2.823e-15 10.0  11247.2 99.00
gd153      3268.60  3.024e-02  1.149e-13  4.581e-02 2.786e-15 10.0  11247.2 99.00
gd153      3271.27  2.631e-02  8.886e-14  4.554e-02 2.739e-15 10.0  11247.2 43.32
gd153      3273.94  2.209e-02  7.720e-14  4.527e-02 2.726e-15 10.0  11247.2 36.94
gd153      3276.61  2.325e-02  9.518e-14  4.502e-02 2.987e-15 10.0  11247.2 37.17
gd153      3279.28  2.717e-02  1.154e-13  4.475e-02 3.069e-15 10.0  11247.2 75.82
gd153      3281.94  2.409e-02  9.546e-14  4.449e-02 2.931e-15 10.0  11247.2 27.69
gd153      3284.61  2.336e-02  9.512e-14  4.421e-02 2.982e-15 10.0  11247.2 19.23
gd153      3287.28  2.700e-02  1.109e-13  4.393e-02 3.057e-15 10.0  11247.2 69.52
gd153      3289.95  2.427e-02  1.022e-13  4.366e-02 2.998e-15 10.0  11247.2 31.09
gd153      3292.62  2.366e-02  1.051e-13  4.337e-02 3.178e-15 10.0  11247.2 23.84
gd153      3295.29  2.620e-02  1.327e-13  4.308e-02 3.319e-15 10.0  11247.2 99.00
gd153      3297.96  2.290e-02  1.188e-13  4.279e-02 3.335e-15 10.0  11247.2 99.00
gd153      3300.63  1.729e-02  7.413e-14  3.482e-02 3.402e-15  9.0   9987.4 99.00
gd153      3303.30  1.815e-02  8.205e-14  3.446e-02 3.402e-15  9.0   9987.4 99.00
gd153      3305.96  1.822e-02  8.076e-14  3.410e-02 3.464e-15  9.0   9987.4 99.00
gd153      3308.63  1.926e-02  1.026e-13  3.373e-02 3.468e-15  9.0   9987.4 59.56
gd153      3311.30  1.750e-02  8.495e-14  3.337e-02 3.523e-15  9.0   9987.4 99.00
gd153      3313.97  1.691e-02  9.576e-14  3.299e-02 3.784e-15  9.0   9987.4 37.14
gd153      3316.64  1.933e-02  1.426e-13  4.065e-02 4.154e-15 10.0  11247.2 99.00
gd153      3319.31  1.382e-02  8.380e-14  4.033e-02 4.630e-15 10.0  11247.2 99.00
gd153      3321.98  1.367e-02  9.212e-14  4.000e-02 4.955e-15 10.0  11247.2 81.66
gd153      3324.65  1.824e-02  1.627e-13  3.968e-02 4.860e-15 10.0  11247.2 99.00
gd153      3327.32  1.668e-02  1.216e-13  3.934e-02 4.915e-15 10.0  11247.2 99.00
gd153      3329.98  1.507e-02  1.114e-13  3.899e-02 5.092e-15 10.0  11247.2 39.85
gd153      3332.65  1.639e-02  1.379e-13  3.865e-02 5.307e-15 10.0  11247.2 54.79
gd153      3335.32  1.466e-02  1.259e-13  3.830e-02 5.430e-15 10.0  11247.2 39.01
gd153      3337.99  1.117e-02  6.018e-14  3.794e-02 5.225e-15 10.0  11247.2 99.00
gd153      3340.66  1.277e-02  1.389e-13  3.758e-02 5.459e-15 10.0  11247.2 99.00
gd153      3343.33  9.031e-03  1.037e-14  3.721e-02 5.909e-15 10.0  11247.2 99.00
gd153      3346.00 -3.721e-04 -6.750e-15  1.062e-01 0.000e+00  1.0   1259.8  0.00
q1302-102  1152.26  1.559e-03  1.514e-14  5.336e-02 6.776e-15  7.0 101398.4 62.82
q1302-102  1153.93  2.051e-03  1.927e-14  5.337e-02 6.619e-15  7.0 101398.4 99.00
q1302-102  1155.61  3.382e-03  2.846e-14  5.338e-02 6.543e-15  7.0 101398.4 79.64
q1302-102  1157.29  3.378e-03  2.558e-14  5.340e-02 5.746e-15  7.0 101398.4 58.21
q1302-102  1158.96  2.952e-03  1.981e-14  5.341e-02 5.479e-15  7.0 101398.4 99.00
q1302-102  1160.64  3.117e-03  2.062e-14  5.342e-02 4.873e-15  7.0 101398.4 99.00
q1302-102  1162.31  1.601e-03  1.042e-14  5.344e-02 4.567e-15  7.0 101398.4 99.00
q1302-102  1163.99  4.232e-03  2.406e-14  5.345e-02 4.566e-15  7.0 101398.4 58.36
q1302-102  1165.67  4.174e-03  2.196e-14  5.346e-02 3.976e-15  7.0 101398.4 78.26
q1302-102  1167.34  4.340e-03  2.201e-14  5.347e-02 3.773e-15  7.0 101398.4 27.45
q1302-102  1169.02  6.259e-03  3.017e-14  5.348e-02 3.730e-15  7.0 101398.4 46.04
q1302-102  1170.70  5.073e-03  2.297e-14  5.350e-02 3.412e-15  7.0 101398.4 27.00
q1302-102  1172.37  4.403e-03  1.828e-14  5.351e-02 3.161e-15  7.0 101398.4 59.59
q1302-102  1174.05  5.181e-03  2.083e-14  5.352e-02 3.287e-15  7.0 101398.4 44.55
q1302-102  1175.73  5.691e-03  2.110e-14  5.353e-02 2.832e-15  7.0 101398.4 49.78
q1302-102  1177.40  6.299e-03  2.281e-14  5.354e-02 2.740e-15  7.0 101398.4 51.02
q1302-102  1179.08  6.043e-03  2.069e-14  5.355e-02 2.575e-15  7.0 101398.4 46.21
q1302-102  1180.75  5.888e-03  1.883e-14  5.356e-02 2.399e-15  7.0 101398.4 19.32
q1302-102  1182.43  7.520e-03  2.285e-14  5.357e-02 2.419e-15  7.0 101398.4 43.98
q1302-102  1184.11  7.421e-03  2.137e-14  5.358e-02 2.253e-15  7.0 101398.4 27.99
q1302-102  1185.78  8.757e-03  2.465e-14  5.359e-02 2.220e-15  7.0 101398.4 31.83
q1302-102  1187.46  8.789e-03  2.318e-14  4.524e-02 2.122e-15  6.0  92698.7 51.90
q1302-102  1189.14  6.798e-03  1.906e-14  3.852e-02 3.053e-15  3.0  44999.5  9.72
q1302-102  1190.81  6.639e-03  1.764e-14  3.854e-02 2.943e-15  3.0  44999.5 22.10
q1302-102  1192.49  9.185e-03  2.349e-14  3.856e-02 3.286e-15  3.0  44999.5  8.90
q1302-102  1194.17  8.022e-03  1.977e-14  3.858e-02 3.187e-15  3.0  44999.5  5.06
q1302-102  1195.84  1.100e-02  2.529e-14  5.544e-02 3.208e-15  4.0  53699.3 16.53
q1302-102  1197.52  1.025e-02  2.228e-14  5.229e-02 2.315e-15  6.0  86398.6 28.29
q1302-102  1199.19  1.164e-02  2.414e-14  5.365e-02 1.830e-15  7.0 101398.4 31.25
q1302-102  1200.87  1.314e-02  2.685e-14  5.365e-02 1.755e-15  7.0 101398.4 32.31
q1302-102  1202.55  1.688e-02  3.331e-14  5.366e-02 1.838e-15  7.0 101398.4 21.66
q1302-102  1204.22  1.922e-02  3.687e-14  5.679e-02 2.453e-15  6.0  83698.9 20.05
q1302-102  1205.90  2.405e-02  4.594e-14  5.552e-02 3.188e-15  4.0  53699.3 17.41
q1302-102  1207.58  4.370e-02  7.349e-14  1.425e-01 1.060e-14  1.0   8699.8  0.00
q1302-102  1209.25  1.005e-01  1.639e-13  1.425e-01 2.173e-14  1.0   8699.8  0.00
q1302-102  1220.99  6.692e-02  1.015e-13  3.657e-02 1.884e-14  1.0  14999.8  0.00
q1302-102  1222.66  3.996e-02  5.684e-14  5.688e-02 3.066e-15  6.0  83698.9 47.38
q1302-102  1224.34  1.784e-02  2.468e-14  5.372e-02 1.500e-15  7.0 101398.4 41.30
q1302-102  1226.02  1.517e-02  2.060e-14  5.372e-02 1.178e-15  7.0 101398.4 22.77
q1302-102  1227.69  1.606e-02  2.147e-14  5.372e-02 1.185e-15  7.0 101398.4 16.44
q1302-102  1229.37  1.646e-02  2.161e-14  5.372e-02 1.153e-15  7.0 101398.4 13.78
q1302-102  1231.04  1.842e-02  2.379e-14  5.372e-02 1.159e-15  7.0 101398.4 20.45
q1302-102  1232.72  1.909e-02  2.434e-14  5.372e-02 1.168e-15  7.0 101398.4 20.51
q1302-102  1234.40  1.740e-02  2.194e-14  5.372e-02 1.116e-15  7.0 101398.4 14.01
q1302-102  1236.07  1.757e-02  2.194e-14  5.373e-02 1.104e-15  7.0 101398.4 21.23
q1302-102  1237.75  1.881e-02  2.323e-14  5.373e-02 1.114e-15  7.0 101398.4 11.70
q1302-102  1239.43  1.435e-02  1.753e-14  5.373e-02 9.932e-16  7.0 101398.4 15.85
q1302-102  1241.10  1.753e-02  2.103e-14  5.373e-02 1.048e-15  7.0 101398.4 18.34
q1302-102  1242.78  1.886e-02  2.240e-14  5.373e-02 1.051e-15  7.0 101398.4 19.52
q1302-102  1244.46  2.050e-02  2.411e-14  5.372e-02 1.081e-15  7.0 101398.4 23.81
q1302-102  1246.13  2.135e-02  2.487e-14  5.372e-02 1.084e-15  7.0 101398.4 18.74
q1302-102  1247.81  2.069e-02  2.391e-14  5.372e-02 1.085e-15  7.0 101398.4 21.70
q1302-102  1249.48  2.151e-02  2.469e-14  5.372e-02 1.068e-15  7.0 101398.4 18.19
q1302-102  1251.16  2.233e-02  2.564e-14  5.372e-02 1.102e-15  7.0 101398.4 20.33
q1302-102  1252.84  2.080e-02  2.375e-14  5.372e-02 1.048e-15  7.0 101398.4 12.04
q1302-102  1254.51  1.831e-02  2.078e-14  5.372e-02 9.990e-16  7.0 101398.4 13.84
q1302-102  1256.19  2.006e-02  2.257e-14  5.371e-02 1.021e-15  7.0 101398.4 25.40
q1302-102  1257.87  1.863e-02  2.085e-14  5.371e-02 1.008e-15  7.0 101398.4 23.87
q1302-102  1259.54  1.958e-02  2.185e-14  5.371e-02 1.003e-15  7.0 101398.4 22.93
q1302-102  1261.22  2.003e-02  2.230e-14  5.370e-02 9.847e-16  7.0 101398.4 20.14
q1302-102  1262.89  2.159e-02  2.387e-14  5.370e-02 1.018e-15  7.0 101398.4 16.40
q1302-102  1264.57  2.173e-02  2.390e-14  5.370e-02 1.017e-15  7.0 101398.4 27.45
q1302-102  1266.25  2.101e-02  2.301e-14  5.369e-02 9.899e-16  7.0 101398.4 17.70
q1302-102  1267.92  1.710e-02  1.859e-14  5.369e-02 9.545e-16  7.0 101398.4 23.54
q1302-102  1269.60  2.129e-02  2.303e-14  5.369e-02 9.921e-16  7.0 101398.4 23.97
q1302-102  1271.28  1.935e-02  2.076e-14  5.368e-02 9.515e-16  7.0 101398.4  8.78
q1302-102  1272.95  1.938e-02  2.065e-14  5.368e-02 9.356e-16  7.0 101398.4 29.09
q1302-102  1274.63  2.197e-02  2.329e-14  5.367e-02 9.791e-16  7.0 101398.4 23.53
q1302-102  1276.31  2.448e-02  2.584e-14  5.367e-02 1.042e-15  7.0 101398.4 12.90
q1302-102  1277.98  2.554e-02  2.685e-14  5.366e-02 1.084e-15  7.0 101398.4 13.28
q1302-102  1279.66  2.489e-02  2.600e-14  5.366e-02 1.107e-15  7.0 101398.4 24.59
q1302-102  1281.33  2.481e-02  2.590e-14  5.365e-02 1.074e-15  7.0 101398.4 27.62
q1302-102  1283.01  2.141e-02  2.232e-14  5.365e-02 1.053e-15  7.0 101398.4 26.51
q1302-102  1284.69  2.244e-02  2.332e-14  5.364e-02 9.716e-16  7.0 101398.4 27.97
q1302-102  1286.36  2.238e-02  2.311e-14  5.363e-02 9.481e-16  7.0 101398.4 18.55
q1302-102  1288.04  2.392e-02  2.466e-14  5.363e-02 1.009e-15  7.0 101398.4 16.73
q1302-102  1289.72  2.180e-02  2.249e-14  5.362e-02 9.589e-16  7.0 101398.4 26.67
q1302-102  1291.39  2.152e-02  2.217e-14  5.362e-02 9.314e-16  7.0 101398.4 21.51
q1302-102  1293.07  2.129e-02  2.194e-14  5.361e-02 9.524e-16  7.0 101398.4 25.43
q1302-102  1294.75  1.987e-02  2.048e-14  5.360e-02 8.977e-16  7.0 101398.4 11.62
q1302-102  1296.42  2.125e-02  2.195e-14  5.360e-02 9.224e-16  7.0 101398.4 19.35
q1302-102  1298.10  2.026e-02  2.092e-14  5.359e-02 9.070e-16  7.0 101398.4 24.42
q1302-102  1299.77  2.227e-02  2.300e-14  5.358e-02 9.224e-16  7.0 101398.4 34.23
q1302-102  1301.45  1.980e-02  2.041e-14  5.357e-02 8.947e-16  7.0 101398.4 35.87
q1302-102  1303.13  1.955e-02  2.019e-14  5.357e-02 8.938e-16  7.0 101398.4 10.20
q1302-102  1304.80  1.957e-02  2.026e-14  5.356e-02 9.078e-16  7.0 101398.4 15.81
q1302-102  1306.48  2.321e-02  2.385e-14  5.355e-02 9.392e-16  7.0 101398.4 19.97
q1302-102  1308.16  2.485e-02  2.553e-14  5.354e-02 1.016e-15  7.0 101398.4 21.18
q1302-102  1309.83  2.539e-02  2.614e-14  5.354e-02 9.910e-16  7.0 101398.4 18.41
q1302-102  1311.51  2.544e-02  2.642e-14  5.353e-02 1.035e-15  7.0 101398.4 14.19
q1302-102  1313.19  2.425e-02  2.526e-14  5.352e-02 9.791e-16  7.0 101398.4 11.09
q1302-102  1314.86  2.494e-02  2.601e-14  5.351e-02 9.866e-16  7.0 101398.4 19.31
q1302-102  1316.54  2.579e-02  2.686e-14  5.350e-02 9.908e-16  7.0 101398.4 18.69
q1302-102  1318.21  2.667e-02  2.782e-14  5.349e-02 1.038e-15  7.0 101398.4 22.97
q1302-102  1319.89  2.571e-02  2.688e-14  5.349e-02 9.853e-16  7.0 101398.4 24.60
q1302-102  1321.57  2.545e-02  2.663e-14  5.348e-02 9.979e-16  7.0 101398.4 11.79
q1302-102  1323.24  2.423e-02  2.535e-14  5.347e-02 9.641e-16  7.0 101398.4 18.47
q1302-102  1324.92  2.599e-02  2.722e-14  5.346e-02 1.012e-15  7.0 101398.4 23.44
q1302-102  1326.60  2.386e-02  2.503e-14  5.345e-02 1.016e-15  7.0 101398.4 18.37
q1302-102  1328.27  2.105e-02  2.205e-14  5.344e-02 8.887e-16  7.0 101398.4 27.63
q1302-102  1329.95  1.925e-02  2.024e-14  5.343e-02 8.665e-16  7.0 101398.4 27.61
q1302-102  1331.62  1.712e-02  1.828e-14  5.343e-02 8.608e-16  7.0 101398.4 15.74
q1302-102  1333.30  1.645e-02  1.760e-14  5.342e-02 8.646e-16  7.0 101398.4 20.99
q1302-102  1334.98  1.739e-02  1.867e-14  5.341e-02 8.594e-16  7.0 101398.4 23.36
q1302-102  1336.65  1.481e-02  1.597e-14  5.340e-02 8.080e-16  7.0 101398.4  9.13
q1302-102  1338.33  1.991e-02  2.154e-14  5.339e-02 9.135e-16  7.0 101398.4 26.99
q1302-102  1340.01  1.940e-02  2.102e-14  5.338e-02 9.103e-16  7.0 101398.4 13.23
q1302-102  1341.68  1.874e-02  2.038e-14  5.337e-02 9.369e-16  7.0 101398.4 25.92
q1302-102  1343.36  2.080e-02  2.262e-14  5.336e-02 8.978e-16  7.0 101398.4 31.02
q1302-102  1345.04  2.007e-02  2.197e-14  5.335e-02 9.159e-16  7.0 101398.4 25.43
q1302-102  1346.71  2.017e-02  2.210e-14  5.334e-02 8.943e-16  7.0 101398.4 35.35
q1302-102  1348.39  1.907e-02  2.099e-14  5.333e-02 8.943e-16  7.0 101398.4 20.76
q1302-102  1350.06  2.037e-02  2.272e-14  5.332e-02 9.575e-16  7.0 101398.4 28.82
q1302-102  1351.74  1.779e-02  1.989e-14  5.331e-02 8.740e-16  7.0 101398.4 20.27
q1302-102  1353.42  1.837e-02  2.065e-14  5.331e-02 9.048e-16  7.0 101398.4 15.32
q1302-102  1355.09  2.088e-02  2.352e-14  5.330e-02 9.923e-16  7.0 101398.4 21.75
q1302-102  1356.77  1.880e-02  2.128e-14  5.329e-02 8.918e-16  7.0 101398.4 22.99
q1302-102  1358.45  1.950e-02  2.216e-14  5.328e-02 9.044e-16  7.0 101398.4 25.64
q1302-102  1360.12  1.832e-02  2.073e-14  5.327e-02 8.780e-16  7.0 101398.4 26.58
q1302-102  1361.80  1.881e-02  2.141e-14  5.326e-02 8.958e-16  7.0 101398.4 22.47
q1302-102  1363.48  2.014e-02  2.302e-14  5.325e-02 9.357e-16  7.0 101398.4 30.43
q1302-102  1365.15  1.930e-02  2.224e-14  5.324e-02 9.217e-16  7.0 101398.4 26.73
q1302-102  1366.83  1.839e-02  2.128e-14  5.323e-02 9.108e-16  7.0 101398.4 22.37
q1302-102  1368.50  1.832e-02  2.133e-14  5.322e-02 9.091e-16  7.0 101398.4 18.27
q1302-102  1370.18  1.800e-02  2.115e-14  5.321e-02 9.097e-16  7.0 101398.4 22.21
q1302-102  1371.86  1.882e-02  2.223e-14  5.320e-02 9.380e-16  7.0 101398.4 14.79
q1302-102  1373.53  1.841e-02  2.186e-14  5.319e-02 9.891e-16  7.0 101398.4 18.67
q1302-102  1375.21  1.709e-02  2.027e-14  5.318e-02 9.249e-16  7.0 101398.4 25.23
q1302-102  1376.89  1.778e-02  2.126e-14  5.317e-02 9.237e-16  7.0 101398.4 15.10
q1302-102  1378.56  1.898e-02  2.283e-14  5.317e-02 1.005e-15  7.0 101398.4 22.46
q1302-102  1380.24  1.979e-02  2.396e-14  5.316e-02 9.545e-16  7.0 101398.4 33.23
q1302-102  1381.91  1.726e-02  2.106e-14  5.315e-02 9.810e-16  7.0 101398.4 19.63
q1302-102  1383.59  1.662e-02  2.038e-14  5.314e-02 9.194e-16  7.0 101398.4 19.93
q1302-102  1385.27  1.827e-02  2.260e-14  5.313e-02 9.570e-16  7.0 101398.4 24.92
q1302-102  1386.94  1.805e-02  2.248e-14  5.312e-02 9.713e-16  7.0 101398.4 27.33
q1302-102  1388.62  1.498e-02  1.887e-14  5.311e-02 9.519e-16  7.0 101398.4 29.48
q1302-102  1390.30  1.676e-02  2.122e-14  5.310e-02 9.604e-16  7.0 101398.4 37.74
q1302-102  1391.97  1.227e-02  1.569e-14  5.309e-02 9.077e-16  7.0 101398.4 40.88
q1302-102  1393.65  1.261e-02  1.623e-14  5.308e-02 9.067e-16  7.0 101398.4 39.29
q1302-102  1395.33  1.373e-02  1.774e-14  5.308e-02 9.483e-16  7.0 101398.4 31.80
q1302-102  1397.00  1.605e-02  2.090e-14  5.307e-02 1.114e-15  7.0 101398.4 30.26
q1302-102  1398.68  1.590e-02  2.086e-14  5.306e-02 9.911e-16  7.0 101398.4 29.05
q1302-102  1400.35  1.628e-02  2.157e-14  5.305e-02 1.041e-15  7.0 101398.4 30.82
q1302-102  1402.03  1.439e-02  1.923e-14  5.304e-02 9.328e-16  7.0 101398.4 31.07
q1302-102  1403.71  1.602e-02  2.162e-14  5.303e-02 9.938e-16  7.0 101398.4 33.77
q1302-102  1405.38  1.359e-02  1.842e-14  5.302e-02 9.104e-16  7.0 101398.4 48.97
q1302-102  1407.06  1.532e-02  2.089e-14  5.302e-02 9.567e-16  7.0 101398.4 22.95
q1302-102  1408.74  1.500e-02  2.054e-14  5.301e-02 9.505e-16  7.0 101398.4 23.33
q1302-102  1410.41  1.770e-02  2.432e-14  5.300e-02 1.017e-15  7.0 101398.4 25.43
q1302-102  1412.09  1.464e-02  2.022e-14  5.299e-02 9.590e-16  7.0 101398.4 27.28
q1302-102  1413.77  1.404e-02  1.957e-14  5.298e-02 9.480e-16  7.0 101398.4 16.93
q1302-102  1415.44  1.459e-02  2.059e-14  5.298e-02 9.639e-16  7.0 101398.4 31.58
q1302-102  1417.12  1.492e-02  2.114e-14  5.297e-02 9.664e-16  7.0 101398.4 32.06
q1302-102  1418.79  1.617e-02  2.304e-14  5.296e-02 1.013e-15  7.0 101398.4 33.96
q1302-102  1420.47  1.432e-02  2.028e-14  5.295e-02 9.598e-16  7.0 101398.4 31.32
q1302-102  1422.15  1.523e-02  2.171e-14  5.295e-02 9.811e-16  7.0 101398.4 31.91
q1302-102  1423.82  1.473e-02  2.111e-14  5.294e-02 1.008e-15  7.0 101398.4 21.86
q1302-102  1425.50  1.317e-02  1.906e-14  5.293e-02 9.311e-16  7.0 101398.4 30.35
q1302-102  1427.18  1.632e-02  2.379e-14  5.292e-02 1.019e-15  7.0 101398.4 35.93
q1302-102  1428.85  1.401e-02  2.059e-14  5.292e-02 9.797e-16  7.0 101398.4 25.96
q1302-102  1430.53  1.637e-02  2.421e-14  5.291e-02 1.057e-15  7.0 101398.4 34.87
q1302-102  1432.20  1.424e-02  2.133e-14  5.290e-02 1.028e-15  7.0 101398.4 47.53
q1302-102  1433.88  1.615e-02  2.424e-14  5.289e-02 1.041e-15  7.0 101398.4 31.35
q1302-102  1435.56  1.583e-02  2.378e-14  5.289e-02 1.046e-15  7.0 101398.4 29.13
q1302-102  1437.23  1.594e-02  2.398e-14  5.288e-02 1.035e-15  7.0 101398.4 30.44
q1302-102  1438.91  1.595e-02  2.418e-14  5.287e-02 1.049e-15  7.0 101398.4 29.07
q1302-102  1440.59  1.430e-02  2.188e-14  5.287e-02 1.012e-15  7.0 101398.4 37.26
q1302-102  1442.26  1.564e-02  2.409e-14  5.286e-02 1.049e-15  7.0 101398.4 25.86
q1302-102  1443.94  1.479e-02  2.295e-14  5.285e-02 1.057e-15  7.0 101398.4 33.89
q1302-102  1445.62  1.206e-02  1.880e-14  5.285e-02 9.895e-16  7.0 101398.4 31.98
q1302-102  1447.29  1.297e-02  2.025e-14  5.284e-02 9.801e-16  7.0 101398.4 44.13
q1302-102  1448.97  8.592e-03  1.356e-14  5.284e-02 9.029e-16  7.0 101398.4 50.04
q1302-102  1450.64  1.084e-02  1.711e-14  5.283e-02 1.012e-15  7.0 101398.4 23.18
q1302-102  1452.32  1.178e-02  1.870e-14  5.282e-02 9.828e-16  7.0 101398.4 13.04
q1302-102  1454.00  1.323e-02  2.104e-14  5.282e-02 1.024e-15  7.0 101398.4 26.28
q1302-102  1455.67  1.318e-02  2.107e-14  5.281e-02 1.084e-15  7.0 101398.4 18.81
q1302-102  1457.35  1.228e-02  1.967e-14  5.281e-02 9.927e-16  7.0 101398.4 31.45
q1302-102  1459.03  1.071e-02  1.722e-14  5.280e-02 9.538e-16  7.0 101398.4 30.28
q1302-102  1460.70  1.245e-02  2.015e-14  5.279e-02 1.009e-15  7.0 101398.4 22.35
q1302-102  1462.38  1.208e-02  1.956e-14  5.279e-02 1.004e-15  7.0 101398.4 22.11
q1302-102  1464.06  1.380e-02  2.241e-14  5.278e-02 1.049e-15  7.0 101398.4 11.18
q1302-102  1465.73  1.374e-02  2.221e-14  5.278e-02 1.042e-15  7.0 101398.4 22.07
q1302-102  1467.41  1.321e-02  2.138e-14  5.277e-02 9.998e-16  7.0 101398.4 34.89
q1302-102  1469.08  1.201e-02  1.958e-14  5.277e-02 1.001e-15  7.0 101398.4 18.06
q1302-102  1470.76  1.301e-02  2.117e-14  5.276e-02 1.012e-15  7.0 101398.4 27.00
q1302-102  1472.44  1.127e-02  1.850e-14  5.276e-02 9.848e-16  7.0 101398.4 31.74
q1302-102  1474.11  1.206e-02  1.980e-14  5.275e-02 9.958e-16  7.0 101398.4 34.39
q1302-102  1475.79  1.204e-02  1.977e-14  5.275e-02 9.949e-16  7.0 101398.4 30.18
q1302-102  1477.47  1.295e-02  2.134e-14  5.274e-02 1.023e-15  7.0 101398.4 18.31
q1302-102  1479.14  1.247e-02  2.056e-14  5.274e-02 1.005e-15  7.0 101398.4 27.72
q1302-102  1480.82  1.352e-02  2.242e-14  5.273e-02 1.029e-15  7.0 101398.4 17.83
q1302-102  1482.50  1.160e-02  1.928e-14  5.273e-02 9.786e-16  7.0 101398.4 27.58
q1302-102  1484.17  1.231e-02  2.049e-14  5.272e-02 1.009e-15  7.0 101398.4 27.48
q1302-102  1485.85  1.106e-02  1.851e-14  5.272e-02 1.013e-15  7.0 101398.4 23.23
q1302-102  1487.52  1.222e-02  2.058e-14  5.271e-02 1.023e-15  7.0 101398.4 30.17
q1302-102  1489.20  1.124e-02  1.900e-14  5.271e-02 9.803e-16  7.0 101398.4 38.30
q1302-102  1490.88  1.084e-02  1.837e-14  5.271e-02 9.831e-16  7.0 101398.4 20.05
q1302-102  1492.55  1.018e-02  1.736e-14  5.270e-02 9.816e-16  7.0 101398.4 16.44
q1302-102  1494.23  1.193e-02  2.042e-14  5.270e-02 1.027e-15  7.0 101398.4 16.26
q1302-102  1495.91  1.335e-02  2.305e-14  5.269e-02 1.056e-15  7.0 101398.4 16.57
q1302-102  1497.58  1.324e-02  2.294e-14  5.269e-02 1.065e-15  7.0 101398.4 21.26
q1302-102  1499.26  1.292e-02  2.262e-14  5.269e-02 1.058e-15  7.0 101398.4 34.90
q1302-102  1500.93  1.308e-02  2.293e-14  5.268e-02 1.036e-15  7.0 101398.4 39.16
q1302-102  1502.61  1.260e-02  2.226e-14  5.268e-02 1.033e-15  7.0 101398.4 23.02
q1302-102  1504.29  1.297e-02  2.307e-14  5.267e-02 1.054e-15  7.0 101398.4 33.27
q1302-102  1505.96  1.227e-02  2.202e-14  5.267e-02 1.054e-15  7.0 101398.4 20.82
q1302-102  1507.64  1.261e-02  2.269e-14  5.267e-02 1.054e-15  7.0 101398.4 20.62
q1302-102  1509.32  1.095e-02  1.980e-14  5.266e-02 1.005e-15  7.0 101398.4 18.67
q1302-102  1510.99  1.272e-02  2.284e-14  5.266e-02 1.042e-15  7.0 101398.4 22.72
q1302-102  1512.67  1.217e-02  2.203e-14  5.265e-02 1.053e-15  7.0 101398.4 16.35
q1302-102  1514.35  1.236e-02  2.249e-14  5.265e-02 1.065e-15  7.0 101398.4 34.79
q1302-102  1516.02  1.205e-02  2.185e-14  5.265e-02 1.088e-15  7.0 101398.4 20.39
q1302-102  1517.70  1.223e-02  2.231e-14  5.264e-02 1.121e-15  7.0 101398.4  8.09
q1302-102  1519.37  1.109e-02  2.027e-14  5.264e-02 1.018e-15  7.0 101398.4 21.17
q1302-102  1521.05  1.245e-02  2.297e-14  5.264e-02 1.068e-15  7.0 101398.4 22.65
q1302-102  1522.73  1.134e-02  2.098e-14  5.263e-02 1.027e-15  7.0 101398.4 27.25
q1302-102  1524.40  1.118e-02  2.078e-14  5.263e-02 1.031e-15  7.0 101398.4 22.77
q1302-102  1526.08  1.265e-02  2.354e-14  5.262e-02 1.062e-15  7.0 101398.4 16.11
q1302-102  1527.76  1.276e-02  2.373e-14  5.262e-02 1.055e-15  7.0 101398.4 19.16
q1302-102  1529.43  1.439e-02  2.678e-14  5.262e-02 1.092e-15  7.0 101398.4 19.65
q1302-102  1531.11  1.567e-02  2.929e-14  5.261e-02 1.128e-15  7.0 101398.4 14.13
q1302-102  1532.79  1.611e-02  3.009e-14  5.261e-02 1.144e-15  7.0 101398.4 11.50
q1302-102  1534.46  1.713e-02  3.197e-14  5.261e-02 1.145e-15  7.0 101398.4 17.54
q1302-102  1536.14  1.796e-02  3.346e-14  5.260e-02 1.174e-15  7.0 101398.4 17.71
q1302-102  1537.81  1.950e-02  3.633e-14  5.260e-02 1.207e-15  7.0 101398.4 12.46
q1302-102  1539.49  1.889e-02  3.510e-14  5.259e-02 1.178e-15  7.0 101398.4 19.83
q1302-102  1541.17  2.136e-02  3.972e-14  5.259e-02 1.229e-15  7.0 101398.4 17.97
q1302-102  1542.84  2.118e-02  3.929e-14  5.259e-02 1.216e-15  7.0 101398.4 18.19
q1302-102  1544.52  2.352e-02  4.356e-14  5.258e-02 1.256e-15  7.0 101398.4 13.13
q1302-102  1546.20  2.499e-02  4.638e-14  5.258e-02 1.281e-15  7.0 101398.4 15.11
q1302-102  1547.87  2.384e-02  4.435e-14  5.258e-02 1.272e-15  7.0 101398.4  8.22
q1302-102  1549.55  2.629e-02  4.896e-14  5.257e-02 1.325e-15  7.0 101398.4 11.27
q1302-102  1551.22  2.828e-02  5.261e-14  5.257e-02 1.379e-15  7.0 101398.4 15.14
q1302-102  1552.90  2.920e-02  5.435e-14  5.256e-02 1.389e-15  7.0 101398.4 11.02
q1302-102  1554.58  3.043e-02  5.667e-14  5.256e-02 1.390e-15  7.0 101398.4 11.23
q1302-102  1556.25  2.828e-02  5.261e-14  5.255e-02 1.355e-15  7.0 101398.4 13.88
q1302-102  1557.93  2.695e-02  5.018e-14  5.255e-02 1.316e-15  7.0 101398.4 11.24
q1302-102  1559.61  2.436e-02  4.541e-14  5.255e-02 1.274e-15  7.0 101398.4 12.69
q1302-102  1561.28  2.285e-02  4.281e-14  5.254e-02 1.229e-15  7.0 101398.4 14.22
q1302-102  1562.96  2.161e-02  4.051e-14  5.254e-02 1.199e-15  7.0 101398.4 17.02
q1302-102  1564.64  1.920e-02  3.608e-14  5.253e-02 1.168e-15  7.0 101398.4 18.58
q1302-102  1566.31  1.984e-02  3.722e-14  5.253e-02 1.153e-15  7.0 101398.4 16.91
q1302-102  1567.99  1.884e-02  3.526e-14  5.252e-02 1.125e-15  7.0 101398.4 13.78
q1302-102  1569.66  1.919e-02  3.588e-14  5.252e-02 1.141e-15  7.0 101398.4 17.71
q1302-102  1571.34  1.914e-02  3.554e-14  5.251e-02 1.131e-15  7.0 101398.4 14.72
q1302-102  1573.02  1.628e-02  3.017e-14  5.251e-02 1.067e-15  7.0 101398.4 14.31
q1302-102  1574.69  1.787e-02  3.301e-14  5.250e-02 1.088e-15  7.0 101398.4 16.66
q1302-102  1576.37  1.847e-02  3.399e-14  5.250e-02 1.099e-15  7.0 101398.4 17.15
q1302-102  1578.05  1.780e-02  3.269e-14  5.249e-02 1.095e-15  7.0 101398.4 13.43
q1302-102  1579.72  1.765e-02  3.235e-14  5.249e-02 1.088e-15  7.0 101398.4 14.79
q1302-102  1581.40  1.851e-02  3.390e-14  5.248e-02 1.078e-15  7.0 101398.4  6.84
q1302-102  1583.08  1.873e-02  3.418e-14  5.247e-02 1.069e-15  7.0 101398.4 16.98
q1302-102  1584.75  1.811e-02  3.303e-14  5.247e-02 1.065e-15  7.0 101398.4 14.66
q1302-102  1586.43  1.913e-02  3.495e-14  5.246e-02 1.086e-15  7.0 101398.4 22.99
q1302-102  1588.10  1.875e-02  3.426e-14  5.246e-02 1.096e-15  7.0 101398.4 20.51
q1302-102  1589.78  1.645e-02  3.001e-14  5.245e-02 1.094e-15  7.0 101398.4 14.13
q1302-102  1591.46  1.771e-02  3.219e-14  5.244e-02 1.038e-15  7.0 101398.4 13.90
q1302-102  1593.13  1.723e-02  3.131e-14  5.244e-02 1.039e-15  7.0 101398.4 12.63
q1302-102  1594.81  1.677e-02  3.050e-14  5.243e-02 1.020e-15  7.0 101398.4 14.42
q1302-102  1596.49  1.630e-02  2.978e-14  5.242e-02 1.016e-15  7.0 101398.4 25.59
q1302-102  1598.16  1.518e-02  2.768e-14  5.242e-02 9.910e-16  7.0 101398.4 15.08
q1302-102  1599.84  1.501e-02  2.732e-14  5.241e-02 9.744e-16  7.0 101398.4 17.11
q1302-102  1601.52  1.467e-02  2.674e-14  5.240e-02 9.692e-16  7.0 101398.4  8.07
q1302-102  1603.19  1.568e-02  2.856e-14  5.239e-02 9.886e-16  7.0 101398.4 16.00
q1302-102  1604.87  1.414e-02  2.575e-14  5.239e-02 9.558e-16  7.0 101398.4 24.01
q1302-102  1606.54  1.372e-02  2.487e-14  5.238e-02 9.433e-16  7.0 101398.4 19.05
q1302-102  1608.22  1.244e-02  2.254e-14  5.237e-02 9.352e-16  7.0 101398.4 15.64
q1302-102  1609.90  1.373e-02  2.480e-14  5.236e-02 9.402e-16  7.0 101398.4 22.54
q1302-102  1611.57  1.337e-02  2.403e-14  5.235e-02 9.460e-16  7.0 101398.4 14.65
q1302-102  1613.25  1.338e-02  2.394e-14  5.234e-02 9.264e-16  7.0 101398.4 19.18
q1302-102  1614.93  1.256e-02  2.246e-14  5.234e-02 9.079e-16  7.0 101398.4 22.97
q1302-102  1616.60  1.321e-02  2.363e-14  5.233e-02 9.095e-16  7.0 101398.4 11.57
q1302-102  1618.28  1.312e-02  2.342e-14  5.232e-02 9.119e-16  7.0 101398.4 16.16
q1302-102  1619.95  1.347e-02  2.393e-14  5.231e-02 9.025e-16  7.0 101398.4 19.13
q1302-102  1621.63  1.314e-02  2.332e-14  5.230e-02 9.194e-16  7.0 101398.4 14.92
q1302-102  1623.31  1.406e-02  2.488e-14  5.229e-02 9.191e-16  7.0 101398.4 20.20
q1302-102  1624.98  1.172e-02  2.070e-14  5.228e-02 8.800e-16  7.0 101398.4 15.82
q1302-102  1626.66  1.276e-02  2.243e-14  5.227e-02 8.787e-16  7.0 101398.4 14.51
q1302-102  1628.34  1.217e-02  2.133e-14  5.226e-02 8.607e-16  7.0 101398.4 20.77
q1302-102  1630.01  1.166e-02  2.029e-14  5.224e-02 8.545e-16  7.0 101398.4 23.06
q1302-102  1631.69  1.225e-02  2.124e-14  5.223e-02 8.518e-16  7.0 101398.4 13.84
q1302-102  1633.37  1.352e-02  2.330e-14  5.222e-02 8.614e-16  7.0 101398.4 23.83
q1302-102  1635.04  1.380e-02  2.393e-14  5.221e-02 8.702e-16  7.0 101398.4 21.72
q1302-102  1636.72  1.237e-02  2.139e-14  5.220e-02 8.421e-16  7.0 101398.4 20.27
q1302-102  1638.39  1.340e-02  2.308e-14  5.219e-02 8.526e-16  7.0 101398.4 19.63
q1302-102  1640.07  1.183e-02  2.031e-14  5.217e-02 8.272e-16  7.0 101398.4 16.52
q1302-102  1641.75  1.106e-02  1.896e-14  5.216e-02 8.141e-16  7.0 101398.4 18.98
q1302-102  1643.42  1.150e-02  1.962e-14  5.215e-02 8.126e-16  7.0 101398.4 16.60
q1302-102  1645.10  1.240e-02  2.105e-14  5.213e-02 8.156e-16  7.0 101398.4 22.21
q1302-102  1646.78  1.198e-02  2.026e-14  5.212e-02 8.045e-16  7.0 101398.4 18.04
q1302-102  1648.45  1.273e-02  2.147e-14  5.211e-02 8.107e-16  7.0 101398.4 15.67
q1302-102  1650.13  1.303e-02  2.188e-14  5.209e-02 8.048e-16  7.0 101398.4 37.93
q1302-102  1651.81  1.211e-02  2.026e-14  5.208e-02 7.897e-16  7.0 101398.4 23.73
q1302-102  1653.48  1.238e-02  2.065e-14  5.206e-02 8.022e-16  7.0 101398.4 13.42
q1302-102  1655.16  1.134e-02  1.886e-14  5.205e-02 7.769e-16  7.0 101398.4 33.48
q1302-102  1656.83  1.213e-02  2.008e-14  5.203e-02 7.817e-16  7.0 101398.4 24.38
q1302-102  1658.51  1.279e-02  2.107e-14  5.202e-02 7.884e-16  7.0 101398.4 17.28
q1302-102  1660.19  1.346e-02  2.199e-14  5.200e-02 7.834e-16  7.0 101398.4 16.67
q1302-102  1661.86  1.372e-02  2.233e-14  5.199e-02 7.794e-16  7.0 101398.4 23.88
q1302-102  1663.54  1.434e-02  2.324e-14  5.197e-02 8.161e-16  7.0 101398.4 22.45
q1302-102  1665.22  1.572e-02  2.535e-14  5.195e-02 7.952e-16  7.0 101398.4 16.66
q1302-102  1666.89  1.322e-02  2.127e-14  5.194e-02 8.288e-16  7.0 101398.4 14.78
q1302-102  1668.57  1.290e-02  2.064e-14  5.192e-02 7.524e-16  7.0 101398.4 18.63
q1302-102  1670.24  1.274e-02  2.039e-14  5.190e-02 7.458e-16  7.0 101398.4 16.51
q1302-102  1671.92  1.229e-02  1.959e-14  5.188e-02 7.324e-16  7.0 101398.4 12.26
q1302-102  1673.60  1.170e-02  1.854e-14  5.187e-02 7.332e-16  7.0 101398.4 23.90
q1302-102  1675.27  1.354e-02  2.135e-14  5.185e-02 7.378e-16  7.0 101398.4 16.54
q1302-102  1676.95  1.255e-02  1.972e-14  5.183e-02 7.213e-16  7.0 101398.4 26.42
q1302-102  1678.63  1.092e-02  1.708e-14  5.181e-02 7.003e-16  7.0 101398.4 28.79
q1302-102  1680.30  1.040e-02  1.619e-14  5.179e-02 6.916e-16  7.0 101398.4 38.76
q1302-102  1681.98  1.062e-02  1.648e-14  5.177e-02 6.924e-16  7.0 101398.4 48.34
q1302-102  1683.66  1.176e-02  1.813e-14  5.175e-02 6.957e-16  7.0 101398.4 26.96
q1302-102  1685.33  1.232e-02  1.890e-14  5.173e-02 6.915e-16  7.0 101398.4 14.64
q1302-102  1687.01  1.198e-02  1.833e-14  5.171e-02 6.984e-16  7.0 101398.4 23.38
q1302-102  1688.68  1.225e-02  1.861e-14  5.169e-02 7.142e-16  7.0 101398.4 22.13
q1302-102  1690.36  1.278e-02  1.933e-14  5.167e-02 6.800e-16  7.0 101398.4 22.46
q1302-102  1692.04  1.268e-02  1.908e-14  5.165e-02 6.701e-16  7.0 101398.4 27.22
q1302-102  1693.71  1.221e-02  1.829e-14  5.162e-02 6.595e-16  7.0 101398.4 27.78
q1302-102  1695.39  1.232e-02  1.832e-14  5.160e-02 6.580e-16  7.0 101398.4 22.20
q1302-102  1697.07  1.342e-02  1.988e-14  5.158e-02 6.639e-16  7.0 101398.4 25.37
q1302-102  1698.74  1.366e-02  2.017e-14  5.156e-02 6.687e-16  7.0 101398.4 10.49
q1302-102  1700.42  1.499e-02  2.200e-14  5.153e-02 6.762e-16  7.0 101398.4 14.34
q1302-102  1702.10  1.357e-02  1.984e-14  5.151e-02 6.503e-16  7.0 101398.4 18.69
q1302-102  1703.77  1.256e-02  1.828e-14  5.149e-02 6.382e-16  7.0 101398.4 12.73
q1302-102  1705.45  1.402e-02  2.022e-14  5.146e-02 6.434e-16  7.0 101398.4 20.90
q1302-102  1707.12  1.273e-02  1.833e-14  5.144e-02 6.307e-16  7.0 101398.4 20.79
q1302-102  1708.80  1.316e-02  1.881e-14  5.141e-02 6.299e-16  7.0 101398.4 19.09
q1302-102  1710.48  1.374e-02  1.955e-14  5.139e-02 6.280e-16  7.0 101398.4 19.85
q1302-102  1712.15  1.361e-02  1.925e-14  5.137e-02 6.207e-16  7.0 101398.4 16.26
q1302-102  1713.83  1.346e-02  1.895e-14  5.134e-02 6.174e-16  7.0 101398.4 26.58
q1302-102  1715.51  1.374e-02  1.929e-14  5.131e-02 6.139e-16  7.0 101398.4 12.80
q1302-102  1717.18  1.340e-02  1.872e-14  5.129e-02 6.065e-16  7.0 101398.4 21.01
q1302-102  1718.86  1.423e-02  1.976e-14  5.126e-02 6.069e-16  7.0 101398.4 16.22
q1302-102  1720.54  1.503e-02  2.078e-14  5.124e-02 6.105e-16  7.0 101398.4 22.51
q1302-102  1722.21  1.350e-02  1.857e-14  5.121e-02 5.931e-16  7.0 101398.4 24.77
q1302-102  1723.89  1.382e-02  1.887e-14  5.118e-02 5.882e-16  7.0 101398.4 22.48
q1302-102  1725.56  1.579e-02  2.132e-14  5.116e-02 5.961e-16  7.0 101398.4 26.35
q1302-102  1727.24  1.567e-02  2.101e-14  5.113e-02 6.075e-16  7.0 101398.4 29.48
q1302-102  1728.92  1.470e-02  1.955e-14  5.110e-02 5.975e-16  7.0 101398.4 24.20
q1302-102  1730.59  1.499e-02  1.975e-14  5.107e-02 5.694e-16  7.0 101398.4 17.61
q1302-102  1732.27  1.520e-02  1.987e-14  5.104e-02 5.671e-16  7.0 101398.4 13.59
q1302-102  1733.95  1.644e-02  2.138e-14  5.102e-02 5.725e-16  7.0 101398.4 27.68
q1302-102  1735.62  1.711e-02  2.219e-14  5.099e-02 5.746e-16  7.0 101398.4 24.53
q1302-102  1737.30  1.571e-02  2.021e-14  5.096e-02 5.578e-16  7.0 101398.4 13.50
q1302-102  1738.97  1.461e-02  1.867e-14  5.093e-02 5.609e-16  7.0 101398.4 15.87
q1302-102  1740.65  1.566e-02  1.989e-14  5.090e-02 5.474e-16  7.0 101398.4 19.75
q1302-102  1742.33  1.522e-02  1.922e-14  5.087e-02 5.734e-16  7.0 101398.4  8.43
q1302-102  1744.00  1.467e-02  1.839e-14  5.084e-02 5.330e-16  7.0 101398.4 18.25
q1302-102  1745.68  1.555e-02  1.933e-14  5.081e-02 5.414e-16  7.0 101398.4 17.10
q1302-102  1747.36  1.726e-02  2.132e-14  5.078e-02 5.354e-16  7.0 101398.4 18.46
q1302-102  1749.03  1.719e-02  2.110e-14  5.075e-02 5.284e-16  7.0 101398.4 21.56
q1302-102  1750.71  1.703e-02  2.086e-14  5.072e-02 5.320e-16  7.0 101398.4 13.10
q1302-102  1752.39  1.597e-02  1.949e-14  5.069e-02 5.430e-16  7.0 101398.4 16.54
q1302-102  1754.06  1.707e-02  2.073e-14  5.066e-02 5.285e-16  7.0 101398.4 24.89
q1302-102  1755.74  1.729e-02  2.080e-14  5.063e-02 5.240e-16  7.0 101398.4 18.71
q1302-102  1757.41  1.634e-02  1.953e-14  5.060e-02 5.052e-16  7.0 101398.4 28.09
q1302-102  1759.09  1.656e-02  1.972e-14  5.057e-02 5.011e-16  7.0 101398.4 23.94
q1302-102  1760.77  1.671e-02  1.987e-14  5.054e-02 4.989e-16  7.0 101398.4 22.41
q1302-102  1762.44  1.805e-02  2.137e-14  5.051e-02 5.005e-16  7.0 101398.4 15.46
q1302-102  1764.12  1.755e-02  2.065e-14  5.047e-02 4.936e-16  7.0 101398.4 20.53
q1302-102  1765.80  1.739e-02  2.035e-14  5.044e-02 4.896e-16  7.0 101398.4 19.98
q1302-102  1767.47  1.812e-02  2.114e-14  5.041e-02 4.939e-16  7.0 101398.4 19.27
q1302-102  1769.15  1.795e-02  2.085e-14  5.038e-02 4.846e-16  7.0 101398.4 17.07
q1302-102  1770.83  1.815e-02  2.100e-14  5.035e-02 4.821e-16  7.0 101398.4 17.90
q1302-102  1772.50  1.798e-02  2.072e-14  5.032e-02 4.759e-16  7.0 101398.4 16.23
q1302-102  1774.18  1.738e-02  1.994e-14  5.029e-02 4.686e-16  7.0 101398.4 17.20
q1302-102  1775.85  1.732e-02  1.976e-14  5.025e-02 4.635e-16  7.0 101398.4 19.61
q1302-102  1777.53  1.862e-02  2.116e-14  5.022e-02 4.650e-16  7.0 101398.4 20.50
q1302-102  1779.21  1.933e-02  2.191e-14  5.019e-02 4.641e-16  7.0 101398.4 13.79
q1302-102  1780.88  2.027e-02  2.292e-14  5.016e-02 4.867e-16  7.0 101398.4 16.84
q1302-102  1782.56  1.934e-02  2.180e-14  5.013e-02 4.585e-16  7.0 101398.4 18.18
q1302-102  1784.24  2.006e-02  2.260e-14  4.174e-02 4.688e-16  6.0  92698.7 14.11
q1302-102  1785.91  1.602e-02  1.831e-14  3.772e-02 6.588e-16  3.0  44999.5  8.82
q1302-102  1795.97  1.805e-02  2.007e-14  5.403e-02 6.237e-16  4.0  53699.3 10.55
q1302-102  1797.65  1.933e-02  2.128e-14  4.985e-02 4.324e-16  7.0 101398.4 10.72
q1302-102  1799.32  1.945e-02  2.139e-14  4.982e-02 4.312e-16  7.0 101398.4 20.31
q1302-102  1801.00  1.915e-02  2.098e-14  4.979e-02 4.279e-16  7.0 101398.4 22.86
q1302-102  1802.68  1.889e-02  2.069e-14  4.976e-02 4.257e-16  7.0 101398.4 19.54
q1302-102  1804.35  1.854e-02  2.029e-14  4.973e-02 4.228e-16  7.0 101398.4 24.84
q1302-102  1806.03  1.790e-02  1.951e-14  4.970e-02 4.185e-16  7.0 101398.4 19.38
q1302-102  1807.70  1.823e-02  1.980e-14  4.967e-02 4.165e-16  7.0 101398.4 14.22
q1302-102  1809.38  1.822e-02  1.975e-14  4.965e-02 4.145e-16  7.0 101398.4 14.62
q1302-102  1811.06  1.876e-02  2.027e-14  4.962e-02 4.132e-16  7.0 101398.4 14.90
q1302-102  1812.73  1.858e-02  2.005e-14  4.959e-02 4.111e-16  7.0 101398.4 15.85
q1302-102  1814.41  1.847e-02  1.988e-14  4.956e-02 4.086e-16  7.0 101398.4 17.02
q1302-102  1816.09  1.806e-02  1.934e-14  4.954e-02 4.051e-16  7.0 101398.4 19.59
q1302-102  1817.76  1.782e-02  1.907e-14  4.951e-02 4.032e-16  7.0 101398.4 18.84
q1302-102  1819.44  1.749e-02  1.869e-14  4.948e-02 4.023e-16  7.0 101398.4 16.34
q1302-102  1821.12  1.695e-02  1.802e-14  4.946e-02 3.968e-16  7.0 101398.4 16.96
q1302-102  1822.79  1.707e-02  1.820e-14  4.943e-02 3.968e-16  7.0 101398.4 21.39
q1302-102  1824.47  1.808e-02  1.921e-14  4.941e-02 3.987e-16  7.0 101398.4 14.36
q1302-102  1826.14  1.831e-02  1.942e-14  4.939e-02 4.134e-16  7.0 101398.4 12.30
q1302-102  1827.82  1.871e-02  1.985e-14  4.936e-02 4.104e-16  7.0 101398.4  9.56
q1302-102  1829.50  1.778e-02  1.890e-14  4.934e-02 3.926e-16  7.0 101398.4 16.86
q1302-102  1831.17  1.846e-02  1.969e-14  4.932e-02 4.123e-16  7.0 101398.4 19.63
q1302-102  1832.85  1.886e-02  2.010e-14  4.930e-02 4.074e-16  7.0 101398.4 18.98
q1302-102  1834.53  1.816e-02  1.932e-14  4.928e-02 3.928e-16  7.0 101398.4 14.99
q1302-102  1836.20  1.743e-02  1.853e-14  4.926e-02 3.858e-16  7.0 101398.4 17.98
q1302-102  1837.88  1.736e-02  1.843e-14  4.924e-02 3.847e-16  7.0 101398.4 17.68
q1302-102  1839.55  1.671e-02  1.772e-14  4.922e-02 3.816e-16  7.0 101398.4 12.60
q1302-102  1841.23  1.675e-02  1.778e-14  4.920e-02 3.806e-16  7.0 101398.4 17.62
q1302-102  1842.91  1.684e-02  1.784e-14  4.919e-02 3.784e-16  7.0 101398.4 13.53
q1302-102  1844.58  1.671e-02  1.770e-14  4.917e-02 3.768e-16  7.0 101398.4 17.12
q1302-102  1846.26  1.672e-02  1.774e-14  4.915e-02 3.756e-16  7.0 101398.4 15.00
q1302-102  1847.94  1.601e-02  1.698e-14  4.914e-02 3.727e-16  7.0 101398.4 14.96
q1302-102  1849.61  1.584e-02  1.679e-14  4.913e-02 3.713e-16  7.0 101398.4 16.80
q1302-102  1851.29  1.613e-02  1.706e-14  4.912e-02 3.690e-16  7.0 101398.4 16.72
q1302-102  1852.97  1.651e-02  1.747e-14  4.911e-02 3.693e-16  7.0 101398.4 16.54
q1302-102  1854.64  1.521e-02  1.608e-14  4.910e-02 3.654e-16  7.0 101398.4 18.88
q1302-102  1856.32  1.521e-02  1.611e-14  4.909e-02 3.650e-16  7.0 101398.4 17.21
q1302-102  1857.99  1.483e-02  1.572e-14  4.908e-02 3.631e-16  7.0 101398.4 25.20
q1302-102  1859.67  1.461e-02  1.547e-14  4.907e-02 3.615e-16  7.0 101398.4 16.49
q1302-102  1861.35  1.527e-02  1.617e-14  4.907e-02 3.621e-16  7.0 101398.4 15.62
q1302-102  1863.02  1.497e-02  1.586e-14  4.906e-02 3.610e-16  7.0 101398.4 20.85
q1302-102  1864.70  1.540e-02  1.637e-14  4.906e-02 3.624e-16  7.0 101398.4 24.97
q1302-102  1866.38  1.589e-02  1.681e-14  4.906e-02 3.616e-16  7.0 101398.4 25.61
q1302-102  1868.05  1.546e-02  1.639e-14  4.906e-02 3.611e-16  7.0 101398.4 21.55
q1302-102  1869.73  1.558e-02  1.650e-14  4.906e-02 3.619e-16  7.0 101398.4 24.49
q1302-102  1871.41  1.568e-02  1.664e-14  4.906e-02 3.612e-16  7.0 101398.4 22.36
q1302-102  1873.08  1.493e-02  1.587e-14  4.907e-02 3.601e-16  7.0 101398.4 18.88
q1302-102  1874.76  1.535e-02  1.633e-14  4.907e-02 3.607e-16  7.0 101398.4 22.82
q1302-102  1876.43  1.526e-02  1.631e-14  4.908e-02 3.617e-16  7.0 101398.4 26.78
q1302-102  1878.11  1.515e-02  1.624e-14  4.909e-02 3.622e-16  7.0 101398.4 23.70
q1302-102  1879.79  1.578e-02  1.690e-14  4.910e-02 3.629e-16  7.0 101398.4 22.67
q1302-102  1881.46  1.606e-02  1.724e-14  4.911e-02 3.671e-16  7.0 101398.4 24.74
q1302-102  1883.14  1.622e-02  1.744e-14  4.913e-02 3.641e-16  7.0 101398.4 24.99
q1302-102  1884.82  1.630e-02  1.754e-14  4.914e-02 3.645e-16  7.0 101398.4 22.45
q1302-102  1886.49  1.651e-02  1.781e-14  4.916e-02 3.653e-16  7.0 101398.4 24.34
q1302-102  1888.17  1.597e-02  1.730e-14  4.918e-02 3.656e-16  7.0 101398.4 21.30
q1302-102  1889.85  1.559e-02  1.694e-14  4.920e-02 3.656e-16  7.0 101398.4 20.67
q1302-102  1891.52  1.552e-02  1.688e-14  4.922e-02 3.657e-16  7.0 101398.4 22.16
q1302-102  1893.20  1.670e-02  1.823e-14  4.925e-02 3.681e-16  7.0 101398.4 21.73
q1302-102  1894.87  1.622e-02  1.773e-14  4.928e-02 3.676e-16  7.0 101398.4 22.28
q1302-102  1896.55  1.652e-02  1.807e-14  4.931e-02 3.681e-16  7.0 101398.4 19.42
q1302-102  1898.23  1.591e-02  1.745e-14  4.934e-02 3.675e-16  7.0 101398.4 18.22
q1302-102  1899.90  1.610e-02  1.771e-14  4.937e-02 3.681e-16  7.0 101398.4 20.48
q1302-102  1901.58  1.592e-02  1.759e-14  4.941e-02 3.685e-16  7.0 101398.4 23.23
q1302-102  1903.26  1.600e-02  1.775e-14  4.945e-02 3.691e-16  7.0 101398.4 17.61
q1302-102  1904.93  1.614e-02  1.794e-14  4.949e-02 3.693e-16  7.0 101398.4 14.63
q1302-102  1906.61  1.603e-02  1.786e-14  4.953e-02 3.689e-16  7.0 101398.4 19.25
q1302-102  1908.28  1.610e-02  1.797e-14  4.958e-02 3.702e-16  7.0 101398.4 19.87
q1302-102  1909.96  1.635e-02  1.824e-14  4.963e-02 3.693e-16  7.0 101398.4 21.18
q1302-102  1911.64  1.609e-02  1.787e-14  4.968e-02 3.783e-16  7.0 101398.4 20.80
q1302-102  1913.31  1.607e-02  1.786e-14  4.973e-02 3.642e-16  7.0 101398.4 17.73
q1302-102  1914.99  1.573e-02  1.748e-14  4.979e-02 3.626e-16  7.0 101398.4 22.27
q1302-102  1916.67  1.623e-02  1.795e-14  4.985e-02 3.613e-16  7.0 101398.4 19.23
q1302-102  1918.34  1.626e-02  1.800e-14  4.991e-02 3.614e-16  7.0 101398.4 14.94
q1302-102  1920.02  1.577e-02  1.742e-14  4.997e-02 3.602e-16  7.0 101398.4 18.41
q1302-102  1921.70  1.588e-02  1.755e-14  5.004e-02 3.594e-16  7.0 101398.4 21.52
q1302-102  1923.37  1.620e-02  1.791e-14  5.011e-02 3.855e-16  7.0 101398.4 16.99
q1302-102  1925.05  1.575e-02  1.745e-14  5.019e-02 3.699e-16  7.0 101398.4 16.28
q1302-102  1926.72  1.530e-02  1.696e-14  5.026e-02 3.737e-16  7.0 101398.4 20.72
q1302-102  1928.40  1.538e-02  1.703e-14  5.034e-02 3.570e-16  7.0 101398.4 22.59
q1302-102  1930.08  1.556e-02  1.724e-14  5.043e-02 3.549e-16  7.0 101398.4 21.03
q1302-102  1931.75  1.478e-02  1.635e-14  5.051e-02 3.531e-16  7.0 101398.4 21.80
q1302-102  1933.43  1.481e-02  1.634e-14  5.060e-02 3.519e-16  7.0 101398.4 21.01
q1302-102  1935.11  1.511e-02  1.660e-14  5.070e-02 3.505e-16  7.0 101398.4 23.98
q1302-102  1936.78  1.513e-02  1.659e-14  5.080e-02 3.494e-16  7.0 101398.4 24.86
q1302-102  1938.46  1.528e-02  1.675e-14  5.090e-02 3.490e-16  7.0 101398.4 22.26
q1302-102  1940.14  1.587e-02  1.738e-14  5.100e-02 3.509e-16  7.0 101398.4 21.18
q1302-102  1941.81  1.629e-02  1.779e-14  5.111e-02 3.510e-16  7.0 101398.4 17.47
q1302-102  1943.49  1.654e-02  1.803e-14  5.122e-02 3.511e-16  7.0 101398.4 18.00
q1302-102  1945.16  1.644e-02  1.791e-14  5.134e-02 3.494e-16  7.0 101398.4 17.38
q1302-102  1946.84  1.715e-02  1.860e-14  5.146e-02 3.632e-16  7.0 101398.4 16.48
q1302-102  1948.52  1.709e-02  1.847e-14  5.158e-02 3.615e-16  7.0 101398.4 15.08
q1302-102  1950.19  1.686e-02  1.813e-14  5.171e-02 3.658e-16  7.0 101398.4 18.42
q1302-102  1951.87  1.733e-02  1.858e-14  5.184e-02 3.667e-16  7.0 101398.4 17.74
q1302-102  1953.55  1.842e-02  1.967e-14  5.198e-02 3.671e-16  7.0 101398.4 17.78
q1302-102  1955.22  1.823e-02  1.950e-14  5.212e-02 3.745e-16  7.0 101398.4 14.94
q1302-102  1956.90  1.835e-02  1.957e-14  5.227e-02 3.718e-16  7.0 101398.4 14.53
q1302-102  1958.57  1.953e-02  2.079e-14  5.242e-02 3.687e-16  7.0 101398.4 17.78
q1302-102  1960.25  2.051e-02  2.181e-14  5.257e-02 3.669e-16  7.0 101398.4 17.48
q1302-102  1961.93  2.137e-02  2.268e-14  5.273e-02 3.638e-16  7.0 101398.4 24.86
q1302-102  1963.60  2.250e-02  2.388e-14  5.290e-02 3.648e-16  7.0 101398.4 29.83
q1302-102  1965.28  2.048e-02  2.176e-14  5.090e-02 3.697e-16  6.0  86398.6 14.49
q1302-102  1966.96  2.065e-02  2.197e-14  5.096e-02 3.689e-16  6.0  86398.6 13.68
q1302-102  1968.63  2.058e-02  2.194e-14  5.103e-02 3.676e-16  6.0  86398.6 12.15
q1302-102  1970.31  2.189e-02  2.345e-14  5.109e-02 3.694e-16  6.0  86398.6 10.87
q1302-102  1971.99  2.265e-02  2.440e-14  5.116e-02 3.729e-16  6.0  86398.6 11.54
q1302-102  1973.66  2.359e-02  2.555e-14  5.122e-02 3.730e-16  6.0  86398.6 12.50
q1302-102  1976.59  1.331e-02  2.234e-14  7.620e-02 3.770e-15  4.0  42358.7 34.25
q1302-102  1979.26  1.568e-02  2.544e-14  7.620e-02 3.899e-15  4.0  42358.7 50.10
q1302-102  1981.93  1.850e-02  2.996e-14  7.622e-02 3.841e-15  4.0  42358.7 16.25
q1302-102  1984.59  1.332e-02  2.140e-14  7.623e-02 3.535e-15  4.0  42358.7 25.20
q1302-102  1987.26  1.256e-02  2.000e-14  7.622e-02 3.462e-15  4.0  42358.7 39.36
q1302-102  1989.92  1.424e-02  2.176e-14  7.623e-02 3.404e-15  4.0  42358.7 43.17
q1302-102  1992.59  1.450e-02  2.168e-14  7.625e-02 3.539e-15  4.0  42358.7 68.21
q1302-102  1995.26  1.274e-02  1.871e-14  7.625e-02 3.340e-15  4.0  42358.7 78.85
q1302-102  1997.92  1.023e-02  1.482e-14  7.625e-02 3.143e-15  4.0  42358.7 62.29
q1302-102  2000.59  9.662e-03  1.441e-14  7.626e-02 3.052e-15  4.0  42358.7 53.25
q1302-102  2003.25  1.199e-02  1.797e-14  7.626e-02 3.106e-15  4.0  42358.7 93.61
q1302-102  2005.92  8.826e-03  1.205e-14  7.627e-02 2.874e-15  4.0  42358.7 96.27
q1302-102  2008.58  7.212e-03  1.025e-14  7.627e-02 3.089e-15  4.0  42358.7 71.61
q1302-102  2011.25  1.474e-02  2.035e-14  7.628e-02 3.155e-15  4.0  42358.7 43.74
q1302-102  2013.92  1.186e-02  1.601e-14  7.629e-02 2.894e-15  4.0  42358.7 47.91
q1302-102  2016.58  8.134e-03  1.073e-14  7.628e-02 2.639e-15  4.0  42358.7 25.57
q1302-102  2019.25  1.148e-02  1.535e-14  7.630e-02 2.734e-15  4.0  42358.7 42.52
q1302-102  2021.91  1.260e-02  1.700e-14  7.631e-02 2.875e-15  4.0  42358.7 20.31
q1302-102  2024.58  9.664e-03  1.304e-14  7.630e-02 3.055e-15  4.0  42358.7 29.97
q1302-102  2027.25  1.015e-02  1.425e-14  7.631e-02 2.661e-15  4.0  42358.7 99.00
q1302-102  2029.91  1.134e-02  1.524e-14  7.632e-02 2.650e-15  4.0  42358.7 65.23
q1302-102  2032.58  8.853e-03  1.147e-14  7.632e-02 2.515e-15  4.0  42358.7 19.11
q1302-102  2035.24  1.089e-02  1.412e-14  7.633e-02 2.609e-15  4.0  42358.7 15.45
q1302-102  2037.91  1.018e-02  1.325e-14  7.632e-02 2.639e-15  4.0  42358.7 35.60
q1302-102  2040.57  1.056e-02  1.378e-14  7.633e-02 2.499e-15  4.0  42358.7 59.01
q1302-102  2043.24  1.166e-02  1.524e-14  7.634e-02 2.567e-15  4.0  42358.7 75.11
q1302-102  2045.91  1.097e-02  1.430e-14  7.634e-02 2.540e-15  4.0  42358.7 99.00
q1302-102  2048.57  1.260e-02  1.601e-14  7.634e-02 2.745e-15  4.0  42358.7 30.25
q1302-102  2051.24  9.638e-03  1.238e-14  7.634e-02 2.411e-15  4.0  42358.7 61.53
q1302-102  2053.90  1.500e-02  1.861e-14  7.635e-02 2.762e-15  4.0  42358.7 99.00
q1302-102  2056.57  1.115e-02  1.373e-14  7.635e-02 2.548e-15  4.0  42358.7 98.61
q1302-102  2059.24  9.029e-03  1.132e-14  7.635e-02 2.370e-15  4.0  42358.7 24.68
q1302-102  2061.90  1.034e-02  1.275e-14  7.636e-02 2.376e-15  4.0  42358.7 68.20
q1302-102  2064.57  1.111e-02  1.366e-14  7.635e-02 2.404e-15  4.0  42358.7 66.02
q1302-102  2067.23  8.626e-03  1.084e-14  7.636e-02 2.337e-15  4.0  42358.7 23.04
q1302-102  2069.90  8.342e-03  1.041e-14  7.636e-02 2.432e-15  4.0  42358.7  8.72
q1302-102  2072.56  1.061e-02  1.316e-14  7.636e-02 2.300e-15  4.0  42358.7 37.76
q1302-102  2075.23  1.555e-02  1.879e-14  7.635e-02 2.499e-15  4.0  42358.7 68.39
q1302-102  2077.90  1.051e-02  1.305e-14  7.637e-02 2.263e-15  4.0  42358.7 83.04
q1302-102  2080.56  1.039e-02  1.264e-14  7.636e-02 2.280e-15  4.0  42358.7 16.22
q1302-102  2083.23  1.657e-02  1.972e-14  7.636e-02 2.539e-15  4.0  42358.7 99.00
q1302-102  2085.89  1.094e-02  1.323e-14  7.635e-02 2.263e-15  4.0  42358.7 39.31
q1302-102  2088.56  1.276e-02  1.564e-14  7.636e-02 2.405e-15  4.0  42358.7 34.03
q1302-102  2091.23  1.667e-02  2.023e-14  7.636e-02 2.442e-15  4.0  42358.7 60.08
q1302-102  2093.89  1.339e-02  1.588e-14  7.636e-02 2.288e-15  4.0  42358.7 41.05
q1302-102  2096.56  1.209e-02  1.466e-14  7.635e-02 2.232e-15  4.0  42358.7 40.40
q1302-102  2099.22  1.103e-02  1.333e-14  7.636e-02 2.285e-15  4.0  42358.7 24.77
q1302-102  2101.89  1.218e-02  1.477e-14  7.635e-02 2.234e-15  4.0  42358.7 13.43
q1302-102  2104.55  1.100e-02  1.337e-14  7.635e-02 2.173e-15  4.0  42358.7 17.37
q1302-102  2107.22  1.058e-02  1.253e-14  7.634e-02 2.158e-15  4.0  42358.7 62.79
q1302-102  2109.89  1.424e-02  1.691e-14  7.635e-02 2.366e-15  4.0  42358.7 58.61
q1302-102  2112.55  1.125e-02  1.407e-14  7.634e-02 2.198e-15  4.0  42358.7 99.00
q1302-102  2115.22  1.169e-02  1.411e-14  7.634e-02 2.612e-15  4.0  42358.7 46.02
q1302-102  2117.88  9.700e-03  1.196e-14  7.633e-02 2.342e-15  4.0  42358.7 56.19
q1302-102  2120.55  1.063e-02  1.259e-14  7.632e-02 2.171e-15  4.0  42358.7 68.87
q1302-102  2123.22  9.190e-03  1.115e-14  7.633e-02 2.065e-15  4.0  42358.7 19.89
q1302-102  2125.88  1.344e-02  1.660e-14  7.631e-02 2.380e-15  4.0  42358.7 99.00
q1302-102  2128.55  1.099e-02  1.324e-14  7.631e-02 2.067e-15  4.0  42358.7 15.56
q1302-102  2131.21  1.022e-02  1.233e-14  7.631e-02 2.027e-15  4.0  42358.7 30.06
q1302-102  2133.88  1.081e-02  1.289e-14  7.629e-02 2.079e-15  4.0  42358.7 47.17
q1302-102  2136.54  1.086e-02  1.317e-14  7.629e-02 2.017e-15  4.0  42358.7 83.24
q1302-102  2139.21  1.115e-02  1.324e-14  7.628e-02 2.063e-15  4.0  42358.7 99.00
q1302-102  2141.88  1.343e-02  1.591e-14  7.627e-02 2.155e-15  4.0  42358.7 99.00
q1302-102  2144.54  8.503e-03  1.020e-14  7.627e-02 1.956e-15  4.0  42358.7 38.89
q1302-102  2147.21  1.351e-02  1.637e-14  7.626e-02 2.242e-15  4.0  42358.7 16.58
q1302-102  2149.87  1.127e-02  1.337e-14  7.625e-02 2.145e-15  4.0  42358.7 99.00
q1302-102  2152.54  8.432e-03  1.049e-14  7.625e-02 2.200e-15  4.0  42358.7 92.70
q1302-102  2155.20  8.398e-03  1.087e-14  7.624e-02 1.868e-15  4.0  42358.7 99.00
q1302-102  2157.87  1.019e-02  1.238e-14  7.622e-02 1.985e-15  4.0  42358.7 47.66
q1302-102  2160.54  1.320e-02  1.647e-14  7.622e-02 2.100e-15  4.0  42358.7 51.52
q1302-102  2163.20  8.336e-03  1.018e-14  7.621e-02 1.910e-15  4.0  42358.7 41.07
q1302-102  2165.87  1.095e-02  1.344e-14  7.620e-02 2.224e-15  4.0  42358.7 20.17
q1302-102  2168.53  1.981e-02  2.428e-14  7.619e-02 3.108e-15  4.0  42358.7 40.72
q1302-102  2171.20  1.143e-02  1.452e-14  7.618e-02 2.126e-15  4.0  42358.7 29.86
q1302-102  2173.87  1.088e-02  1.362e-14  7.617e-02 2.031e-15  4.0  42358.7 19.66
q1302-102  2176.53  9.966e-03  1.221e-14  7.616e-02 1.927e-15  4.0  42358.7 28.87
q1302-102  2179.20  1.002e-02  1.223e-14  7.615e-02 1.924e-15  4.0  42358.7 70.61
q1302-102  2181.86  1.293e-02  1.623e-14  7.614e-02 2.070e-15  4.0  42358.7 41.18
q1302-102  2184.53  1.411e-02  1.768e-14  7.612e-02 2.101e-15  4.0  42358.7 42.37
q1302-102  2187.19  1.021e-02  1.251e-14  7.612e-02 1.929e-15  4.0  42358.7 34.88
q1302-102  2189.86  8.833e-03  1.082e-14  7.610e-02 1.898e-15  4.0  42358.7 42.88
q1302-102  2192.53  1.188e-02  1.472e-14  7.609e-02 2.102e-15  4.0  42358.7  9.05
q1302-102  2195.19  1.125e-02  1.382e-14  7.607e-02 1.992e-15  4.0  42358.7 44.36
q1302-102  2197.86  1.021e-02  1.272e-14  7.607e-02 2.105e-15  4.0  42358.7 32.33
q1302-102  2200.52  1.117e-02  1.379e-14  7.606e-02 2.161e-15  4.0  42358.7 41.71
q1302-102  2203.19  1.074e-02  1.309e-14  7.604e-02 2.029e-15  4.0  42358.7 44.71
q1302-102  2205.86  1.161e-02  1.424e-14  7.602e-02 1.933e-15  4.0  42358.7 19.49
q1302-102  2208.52  1.033e-02  1.259e-14  7.600e-02 1.824e-15  4.0  42358.7 23.71
q1302-102  2211.19  1.025e-02  1.252e-14  7.600e-02 1.840e-15  4.0  42358.7 36.04
q1302-102  2213.85  1.003e-02  1.214e-14  7.598e-02 1.959e-15  4.0  42358.7 27.54
q1302-102  2216.52  8.834e-03  1.082e-14  7.596e-02 1.901e-15  4.0  42358.7 29.69
q1302-102  2219.18  1.077e-02  1.322e-14  7.595e-02 1.838e-15  4.0  42358.7 19.59
q1302-102  2221.85  1.163e-02  1.383e-14  7.593e-02 1.909e-15  4.0  42358.7 65.75
q1302-102  2224.52  1.463e-02  1.769e-14  7.591e-02 2.196e-15  4.0  42358.7 23.34
q1302-102  2227.18  1.482e-02  1.855e-14  7.591e-02 1.909e-15  4.0  42358.7 97.78
q1302-102  2229.85  1.205e-02  1.483e-14  7.589e-02 1.818e-15  4.0  42358.7 73.21
q1302-102  2232.51  1.081e-02  1.257e-14  7.587e-02 1.730e-15  4.0  42358.7 28.47
q1302-102  2235.18  1.126e-02  1.310e-14  7.585e-02 1.671e-15  4.0  42358.7 19.55
q1302-102  2237.85  1.077e-02  1.259e-14  7.584e-02 1.680e-15  4.0  42358.7 58.61
q1302-102  2240.51  8.705e-03  1.025e-14  7.582e-02 1.630e-15  4.0  42358.7 14.12
q1302-102  2243.18  9.336e-03  1.094e-14  7.580e-02 1.593e-15  4.0  42358.7 36.12
q1302-102  2245.84  1.223e-02  1.375e-14  7.580e-02 1.674e-15  4.0  42358.7 48.17
q1302-102  2248.51  1.106e-02  1.229e-14  7.578e-02 1.551e-15  4.0  42358.7 43.99
q1302-102  2251.17  1.076e-02  1.185e-14  7.576e-02 1.563e-15  4.0  42358.7 22.58
q1302-102  2253.84  1.257e-02  1.371e-14  7.574e-02 1.610e-15  4.0  42358.7 33.37
q1302-102  2256.51  1.062e-02  1.158e-14  7.572e-02 1.529e-15  4.0  42358.7 66.57
q1302-102  2259.17  1.054e-02  1.131e-14  7.570e-02 1.476e-15  4.0  42358.7 37.33
q1302-102  2261.84  1.082e-02  1.166e-14  7.568e-02 1.465e-15  4.0  42358.7 61.50
q1302-102  2264.50  1.112e-02  1.171e-14  7.567e-02 1.462e-15  4.0  42358.7 31.31
q1302-102  2267.17  1.302e-02  1.383e-14  7.565e-02 1.465e-15  4.0  42358.7 99.00
q1302-102  2269.84  1.252e-02  1.295e-14  7.562e-02 1.465e-15  4.0  42358.7 30.37
q1302-102  2272.50  1.357e-02  1.357e-14  7.562e-02 1.548e-15  4.0  42358.7 51.83
q1302-102  2275.17  1.457e-02  1.436e-14  7.560e-02 1.641e-15  4.0  42358.7 23.86
q1302-102  2277.83  1.058e-02  1.022e-14  7.558e-02 1.345e-15  4.0  42358.7 53.68
q1302-102  2280.50  1.226e-02  1.174e-14  7.556e-02 1.323e-15  4.0  42358.7 28.69
q1302-102  2283.16  1.135e-02  1.083e-14  7.554e-02 1.367e-15  4.0  42358.7 56.37
q1302-102  2285.83  1.167e-02  1.110e-14  7.552e-02 1.321e-15  4.0  42358.7 18.14
q1302-102  2288.50  1.223e-02  1.161e-14  7.550e-02 1.308e-15  4.0  42358.7 52.19
q1302-102  2291.16  1.400e-02  1.313e-14  7.548e-02 1.493e-15  4.0  42358.7 17.26
q1302-102  2293.83  1.855e-02  1.730e-14  7.546e-02 1.809e-15  4.0  42358.7 39.22
q1302-102  2296.49  1.289e-02  1.212e-14  7.544e-02 1.309e-15  4.0  42358.7 34.50
q1302-102  2299.16  1.164e-02  1.095e-14  7.542e-02 1.230e-15  4.0  42358.7 45.82
q1302-102  2301.82  1.457e-02  1.334e-14  7.540e-02 1.296e-15  4.0  42358.7 45.40
q1302-102  2304.49  1.302e-02  1.187e-14  7.538e-02 1.239e-15  4.0  42358.7 51.22
q1302-102  2307.16  1.199e-02  1.095e-14  7.536e-02 1.260e-15  4.0  42358.7 63.59
q1302-102  2309.82  1.565e-02  1.419e-14  7.534e-02 1.363e-15  4.0  42358.7 21.97
q1302-102  2312.49  1.409e-02  1.252e-14  7.532e-02 1.231e-15  4.0  42358.7 58.08
q1302-102  2315.15  1.209e-02  1.048e-14  7.530e-02 1.189e-15  4.0  42358.7 72.67
q1302-102  2317.82  1.224e-02  1.053e-14  7.528e-02 1.187e-15  4.0  42358.7 67.84
q1302-102  2320.49  1.344e-02  1.140e-14  7.526e-02 1.155e-15  4.0  42358.7 45.27
q1302-102  2323.15  1.280e-02  1.072e-14  7.524e-02 1.089e-15  4.0  42358.7 99.00
q1302-102  2325.82  1.332e-02  1.082e-14  7.522e-02 1.121e-15  4.0  42358.7 11.27
q1302-102  2328.48  1.569e-02  1.259e-14  7.520e-02 1.155e-15  4.0  42358.7 24.49
q1302-102  2331.15  1.386e-02  1.111e-14  7.518e-02 1.092e-15  4.0  42358.7 29.18
q1302-102  2333.81  1.717e-02  1.353e-14  7.516e-02 1.134e-15  4.0  42358.7 39.52
q1302-102  2336.48  1.645e-02  1.271e-14  7.514e-02 1.095e-15  4.0  42358.7 60.39
q1302-102  2339.15  1.345e-02  1.023e-14  7.512e-02 1.010e-15  4.0  42358.7 30.43
q1302-102  2341.81  1.502e-02  1.124e-14  7.510e-02 1.024e-15  4.0  42358.7 44.28
q1302-102  2344.48  1.932e-02  1.429e-14  7.509e-02 1.048e-15  4.0  42358.7 99.00
q1302-102  2347.14  1.679e-02  1.239e-14  7.507e-02 1.021e-15  4.0  42358.7 81.99
q1302-102  2349.81  1.572e-02  1.139e-14  7.504e-02 9.783e-16  4.0  42358.7 12.53
q1302-102  2352.48  1.545e-02  1.109e-14  7.502e-02 9.814e-16  4.0  42358.7 16.59
q1302-102  2355.14  1.534e-02  1.093e-14  7.501e-02 9.832e-16  4.0  42358.7 16.35
q1302-102  2357.81  1.876e-02  1.333e-14  7.499e-02 1.031e-15  4.0  42358.7 61.86
q1302-102  2360.47  1.987e-02  1.402e-14  7.497e-02 1.034e-15  4.0  42358.7 71.67
q1302-102  2363.14  1.907e-02  1.327e-14  7.495e-02 1.002e-15  4.0  42358.7 61.61
q1302-102  2365.80  1.919e-02  1.324e-14  7.493e-02 1.025e-15  4.0  42358.7 16.77
q1302-102  2368.47  2.153e-02  1.473e-14  7.491e-02 1.077e-15  4.0  42358.7 10.26
q1302-102  2371.14  2.040e-02  1.394e-14  7.489e-02 1.051e-15  4.0  42358.7  8.22
q1302-102  2373.80  1.836e-02  1.256e-14  7.488e-02 9.564e-16  4.0  42358.7 68.23
q1302-102  2376.47  1.596e-02  1.050e-14  7.486e-02 8.820e-16  4.0  42358.7 43.34
q1302-102  2379.13  1.658e-02  1.083e-14  7.483e-02 8.961e-16  4.0  42358.7 14.00
q1302-102  2381.80  1.684e-02  1.102e-14  7.481e-02 9.128e-16  4.0  42358.7 30.69
q1302-102  2384.47  1.825e-02  1.190e-14  7.480e-02 9.214e-16  4.0  42358.7 30.02
q1302-102  2387.13  1.816e-02  1.173e-14  7.478e-02 9.127e-16  4.0  42358.7 38.23
q1302-102  2389.80  1.920e-02  1.222e-14  7.476e-02 9.541e-16  4.0  42358.7  9.84
q1302-102  2392.46  1.906e-02  1.196e-14  7.474e-02 9.423e-16  4.0  42358.7 60.34
q1302-102  2395.13  1.937e-02  1.197e-14  7.473e-02 9.177e-16  4.0  42358.7 47.34
q1302-102  2397.79  2.004e-02  1.224e-14  7.471e-02 8.868e-16  4.0  42358.7 15.93
q1302-102  2400.46  2.034e-02  1.220e-14  7.469e-02 8.910e-16  4.0  42358.7  8.27
q1302-102  2403.13  2.228e-02  1.320e-14  7.469e-02 9.011e-16  4.0  42358.7 16.97
q1302-102  2405.79  2.326e-02  1.378e-14  7.467e-02 8.910e-16  4.0  42358.7 62.59
q1302-102  2408.46  2.053e-02  1.201e-14  7.465e-02 8.272e-16  4.0  42358.7 80.92
q1302-102  2411.12  2.020e-02  1.177e-14  7.464e-02 8.321e-16  4.0  42358.7 25.13
q1302-102  2413.79  2.299e-02  1.320e-14  7.462e-02 8.818e-16  4.0  42358.7  8.04
q1302-102  2416.46  2.491e-02  1.401e-14  7.461e-02 8.784e-16  4.0  42358.7 28.31
q1302-102  2419.12  2.376e-02  1.313e-14  7.459e-02 8.528e-16  4.0  42358.7 10.83
q1302-102  2421.79  2.493e-02  1.367e-14  7.457e-02 8.539e-16  4.0  42358.7 26.73
q1302-102  2424.45  2.470e-02  1.340e-14  7.456e-02 8.405e-16  4.0  42358.7 49.25
q1302-102  2427.12  2.713e-02  1.438e-14  7.454e-02 8.516e-16  4.0  42358.7 38.06
q1302-102  2429.78  2.536e-02  1.328e-14  7.453e-02 8.436e-16  4.0  42358.7 33.24
q1302-102  2432.45  2.591e-02  1.370e-14  7.451e-02 8.550e-16  4.0  42358.7 20.01
q1302-102  2435.12  2.780e-02  1.458e-14  7.450e-02 8.752e-16  4.0  42358.7 15.29
q1302-102  2437.78  2.985e-02  1.564e-14  7.449e-02 8.887e-16  4.0  42358.7 92.01
q1302-102  2440.45  2.719e-02  1.396e-14  7.447e-02 8.392e-16  4.0  42358.7 14.15
q1302-102  2443.11  2.820e-02  1.425e-14  7.445e-02 8.449e-16  4.0  42358.7 33.07
q1302-102  2445.78  2.929e-02  1.476e-14  7.444e-02 8.469e-16  4.0  42358.7 22.19
q1302-102  2448.45  2.883e-02  1.444e-14  7.443e-02 8.068e-16  4.0  42358.7 35.91
q1302-102  2451.11  3.013e-02  1.489e-14  7.442e-02 8.330e-16  4.0  42358.7 14.84
q1302-102  2453.78  2.719e-02  1.334e-14  7.440e-02 7.751e-16  4.0  42358.7 27.98
q1302-102  2456.44  2.530e-02  1.242e-14  7.439e-02 7.666e-16  4.0  42358.7  4.45
q1302-102  2459.11  2.719e-02  1.323e-14  7.438e-02 7.563e-16  4.0  42358.7 34.09
q1302-102  2461.77  2.491e-02  1.194e-14  7.436e-02 6.972e-16  4.0  42358.7 43.29
q1302-102  2464.44  2.944e-02  1.407e-14  7.435e-02 7.506e-16  4.0  42358.7 70.09
q1302-102  2467.11  2.615e-02  1.217e-14  7.434e-02 7.390e-16  4.0  42358.7 15.64
q1302-102  2469.77  2.290e-02  1.052e-14  7.433e-02 6.659e-16  4.0  42358.7 20.75
q1302-102  2472.44  2.333e-02  1.068e-14  7.431e-02 6.599e-16  4.0  42358.7 13.26
q1302-102  2475.10  2.243e-02  1.006e-14  7.431e-02 6.407e-16  4.0  42358.7 22.77
q1302-102  2477.77  2.460e-02  1.088e-14  7.430e-02 6.344e-16  4.0  42358.7 44.54
q1302-102  2480.44  2.534e-02  1.101e-14  7.429e-02 6.495e-16  4.0  42358.7 12.46
q1302-102  2483.10  2.621e-02  1.135e-14  7.427e-02 6.566e-16  4.0  42358.7  8.43
q1302-102  2485.77  2.733e-02  1.195e-14  7.426e-02 6.454e-16  4.0  42358.7 69.66
q1302-102  2488.43  2.638e-02  1.142e-14  7.427e-02 6.484e-16  4.0  42358.7 13.00
q1302-102  2491.10  2.553e-02  1.111e-14  7.426e-02 6.266e-16  4.0  42358.7 36.56
q1302-102  2493.76  2.500e-02  1.085e-14  7.425e-02 6.165e-16  4.0  42358.7 40.22
q1302-102  2496.43  2.848e-02  1.232e-14  7.424e-02 6.665e-16  4.0  42358.7 25.84
q1302-102  2499.10  2.653e-02  1.148e-14  7.423e-02 6.456e-16  4.0  42358.7 11.65
q1302-102  2501.76  2.423e-02  1.030e-14  7.422e-02 6.016e-16  4.0  42358.7 21.66
q1302-102  2504.43  2.402e-02  1.018e-14  7.421e-02 6.074e-16  4.0  42358.7 11.58
q1302-102  2507.09  2.606e-02  1.111e-14  7.421e-02 6.187e-16  4.0  42358.7 18.15
q1302-102  2509.76  2.570e-02  1.085e-14  7.420e-02 6.185e-16  4.0  42358.7  8.69
q1302-102  2512.42  2.898e-02  1.198e-14  7.420e-02 6.331e-16  4.0  42358.7 45.84
q1302-102  2515.09  2.972e-02  1.239e-14  7.419e-02 6.467e-16  4.0  42358.7  7.05
q1302-102  2517.76  2.781e-02  1.167e-14  7.419e-02 6.066e-16  4.0  42358.7 52.74
q1302-102  2520.42  2.614e-02  1.070e-14  7.419e-02 5.761e-16  4.0  42358.7 41.88
q1302-102  2523.09  2.626e-02  1.053e-14  7.418e-02 5.703e-16  4.0  42358.7 20.79
q1302-102  2525.75  2.687e-02  1.063e-14  7.418e-02 5.601e-16  4.0  42358.7 42.63
q1302-102  2528.42  2.777e-02  1.087e-14  7.417e-02 5.768e-16  4.0  42358.7  4.56
q1302-102  2531.09  3.055e-02  1.193e-14  7.417e-02 5.838e-16  4.0  42358.7 49.64
q1302-102  2533.75  2.850e-02  1.096e-14  7.417e-02 5.743e-16  4.0  42358.7 19.90
q1302-102  2536.42  2.751e-02  1.038e-14  7.417e-02 5.488e-16  4.0  42358.7  7.07
q1302-102  2539.08  2.673e-02  9.969e-15  7.417e-02 5.225e-16  4.0  42358.7 36.11
q1302-102  2541.75  2.780e-02  1.035e-14  7.417e-02 5.336e-16  4.0  42358.7 12.75
q1302-102  2544.41  2.911e-02  1.067e-14  7.416e-02 5.449e-16  4.0  42358.7  9.58
q1302-102  2547.08  3.051e-02  1.100e-14  7.416e-02 5.492e-16  4.0  42358.7 11.93
q1302-102  2549.75  3.195e-02  1.139e-14  7.416e-02 5.501e-16  4.0  42358.7  4.29
q1302-102  2552.41  2.906e-02  1.034e-14  7.416e-02 5.097e-16  4.0  42358.7 23.18
q1302-102  2555.08  2.656e-02  9.284e-15  7.418e-02 4.953e-16  4.0  42358.7 31.22
q1302-102  2557.74  3.004e-02  1.048e-14  7.418e-02 5.020e-16  4.0  42358.7 40.01
q1302-102  2560.41  2.996e-02  1.041e-14  7.418e-02 5.058e-16  4.0  42358.7 14.50
q1302-102  2563.08  2.879e-02  1.004e-14  7.418e-02 4.980e-16  4.0  42358.7  5.23
q1302-102  2565.74  3.137e-02  1.079e-14  7.418e-02 4.991e-16  4.0  42358.7 44.90
q1302-102  2568.41  2.841e-02  9.728e-15  7.418e-02 4.803e-16  4.0  42358.7 22.17
q1302-102  2571.07  2.967e-02  1.026e-14  7.419e-02 4.954e-16  4.0  42358.7  7.40
q1302-102  2587.07  2.827e-02  9.514e-15  7.421e-02 4.591e-16  4.0  42358.7 13.86
q1302-102  2589.73  3.026e-02  1.015e-14  7.422e-02 4.617e-16  4.0  42358.7 28.86
q1302-102  2592.40  2.591e-02  8.669e-15  7.422e-02 4.300e-16  4.0  42358.7 21.16
q1302-102  2595.07  2.849e-02  9.505e-15  7.424e-02 4.396e-16  4.0  42358.7 52.51
q1302-102  2597.73  2.822e-02  9.280e-15  7.424e-02 4.490e-16  4.0  42358.7  9.01
q1302-102  2600.40  3.185e-02  1.033e-14  7.425e-02 4.797e-16  4.0  42358.7 25.06
q1302-102  2603.06  3.319e-02  1.070e-14  7.426e-02 4.721e-16  4.0  42358.7 51.00
q1302-102  2605.73  3.240e-02  1.034e-14  7.427e-02 4.640e-16  4.0  42358.7 16.74
q1302-102  2608.39  3.681e-02  1.163e-14  7.428e-02 4.866e-16  4.0  42358.7  8.31
q1302-102  2611.06  3.917e-02  1.230e-14  7.429e-02 4.941e-16  4.0  42358.7 16.94
q1302-102  2613.73  3.654e-02  1.146e-14  7.431e-02 4.608e-16  4.0  42358.7 59.94
q1302-102  2616.39  2.947e-02  9.245e-15  7.431e-02 4.191e-16  4.0  42358.7 24.48
q1302-102  2619.06  2.982e-02  9.274e-15  7.432e-02 4.199e-16  4.0  42358.7 14.17
q1302-102  2621.72  3.141e-02  9.635e-15  7.433e-02 4.288e-16  4.0  42358.7  8.18
q1302-102  2624.39  3.414e-02  1.043e-14  7.435e-02 4.443e-16  4.0  42358.7 38.31
q1302-102  2627.06  3.276e-02  1.000e-14  7.436e-02 4.449e-16  4.0  42358.7 27.38
q1302-102  2629.72  3.146e-02  9.604e-15  7.438e-02 4.315e-16  4.0  42358.7 14.40
q1302-102  2632.39  3.403e-02  1.040e-14  7.440e-02 4.354e-16  4.0  42358.7 31.77
q1302-102  2635.05  3.367e-02  1.029e-14  7.441e-02 4.372e-16  4.0  42358.7 20.37
q1302-102  2637.72  3.482e-02  1.063e-14  7.442e-02 4.439e-16  4.0  42358.7  9.15
q1302-102  2640.38  3.466e-02  1.057e-14  7.444e-02 4.377e-16  4.0  42358.7 11.16
q1302-102  2643.05  3.452e-02  1.044e-14  7.446e-02 4.296e-16  4.0  42358.7 15.19
q1302-102  2645.72  3.620e-02  1.104e-14  7.447e-02 4.324e-16  4.0  42358.7 46.74
q1302-102  2648.38  3.781e-02  1.150e-14  7.449e-02 4.467e-16  4.0  42358.7 54.23
q1302-102  2651.05  3.750e-02  1.126e-14  7.450e-02 4.606e-16  4.0  42358.7 10.33
q1302-102  2653.71  3.583e-02  1.085e-14  7.452e-02 4.320e-16  4.0  42358.7 28.70
q1302-102  2656.38  3.658e-02  1.083e-14  7.455e-02 4.286e-16  4.0  42358.7 12.21
q1302-102  2659.04  3.627e-02  1.069e-14  7.456e-02 4.276e-16  4.0  42358.7  8.73
q1302-102  2661.71  3.505e-02  1.028e-14  7.457e-02 4.032e-16  4.0  42358.7 43.19
q1302-102  2664.38  3.361e-02  9.819e-15  7.460e-02 3.989e-16  4.0  42358.7 13.07
q1302-102  2667.04  3.462e-02  1.010e-14  7.462e-02 4.046e-16  4.0  42358.7  6.49
q1302-102  2669.71  3.775e-02  1.096e-14  7.463e-02 4.179e-16  4.0  42358.7 15.16
q1302-102  2672.37  3.632e-02  1.054e-14  7.466e-02 4.033e-16  4.0  42358.7 25.11
q1302-102  2675.04  3.655e-02  1.056e-14  7.468e-02 4.009e-16  4.0  42358.7 24.95
q1302-102  2677.71  3.524e-02  1.019e-14  7.471e-02 3.927e-16  4.0  42358.7 28.79
q1302-102  2680.37  3.462e-02  9.912e-15  7.472e-02 3.864e-16  4.0  42358.7 16.05
q1302-102  2683.04  3.576e-02  1.014e-14  7.474e-02 3.840e-16  4.0  42358.7 33.31
q1302-102  2685.70  3.739e-02  1.059e-14  7.477e-02 3.837e-16  4.0  42358.7 65.07
q1302-102  2688.37  3.638e-02  1.029e-14  7.479e-02 3.848e-16  4.0  42358.7 33.70
q1302-102  2691.03  3.711e-02  1.050e-14  7.482e-02 3.934e-16  4.0  42358.7  9.23
q1302-102  2693.70  3.710e-02  1.055e-14  7.484e-02 3.932e-16  4.0  42358.7  8.56
q1302-102  2696.37  3.337e-02  9.598e-15  7.486e-02 3.790e-16  4.0  42358.7 18.02
q1302-102  2699.03  3.532e-02  1.019e-14  7.489e-02 3.805e-16  4.0  42358.7 20.75
q1302-102  2701.70  3.423e-02  9.732e-15  7.491e-02 3.695e-16  4.0  42358.7 16.47
q1302-102  2704.36  3.425e-02  9.765e-15  7.495e-02 3.668e-16  4.0  42358.7 18.48
q1302-102  2707.03  3.793e-02  1.100e-14  7.497e-02 3.845e-16  4.0  42358.7 55.38
q1302-102  2709.70  3.818e-02  1.111e-14  7.500e-02 3.896e-16  4.0  42358.7 42.80
q1302-102  2712.36  3.547e-02  1.030e-14  7.502e-02 3.818e-16  4.0  42358.7  6.18
q1302-102  2715.03  3.710e-02  1.082e-14  7.505e-02 3.860e-16  4.0  42358.7 23.12
q1302-102  2717.69  3.849e-02  1.118e-14  7.508e-02 3.878e-16  4.0  42358.7 31.34
q1302-102  2720.36  3.870e-02  1.119e-14  7.510e-02 3.879e-16  4.0  42358.7 28.52
q1302-102  2723.02  3.703e-02  1.062e-14  7.514e-02 3.820e-16  4.0  42358.7 12.17
q1302-102  2725.69  3.668e-02  1.035e-14  7.516e-02 3.637e-16  4.0  42358.7 58.85
q1302-102  2728.36  3.656e-02  1.031e-14  7.520e-02 3.654e-16  4.0  42358.7 48.75
q1302-102  2731.02  3.747e-02  1.063e-14  7.522e-02 3.764e-16  4.0  42358.7 14.72
q1302-102  2733.69  3.853e-02  1.082e-14  7.526e-02 3.760e-16  4.0  42358.7  9.21
q1302-102  2736.35  3.642e-02  1.019e-14  7.529e-02 3.552e-16  4.0  42358.7 29.73
q1302-102  2739.02  3.323e-02  9.286e-15  7.533e-02 3.461e-16  4.0  42358.7 11.65
q1302-102  2741.69  3.648e-02  1.029e-14  7.535e-02 3.522e-16  4.0  42358.7 56.39
q1302-102  2744.35  3.480e-02  9.806e-15  7.538e-02 3.403e-16  4.0  42358.7 36.28
q1302-102  2747.02  3.341e-02  9.308e-15  7.541e-02 3.360e-16  4.0  42358.7  6.68
q1302-102  2749.68  3.557e-02  1.001e-14  7.545e-02 3.479e-16  4.0  42358.7 25.50
q1302-102  2752.35  3.619e-02  1.028e-14  7.548e-02 3.554e-16  4.0  42358.7 19.52
q1302-102  2755.01  3.830e-02  1.081e-14  7.552e-02 3.738e-16  4.0  42358.7 33.16
q1302-102  2757.68  3.669e-02  1.029e-14  7.555e-02 3.740e-16  4.0  42358.7  6.82
q1302-102  2760.35  3.560e-02  1.000e-14  7.559e-02 3.465e-16  4.0  42358.7  1.58
q1302-102  2763.01  3.439e-02  9.666e-15  7.561e-02 3.403e-16  4.0  42358.7  3.19
q1302-102  2765.68  3.532e-02  1.004e-14  7.566e-02 3.323e-16  4.0  42358.7 74.69
q1302-102  2768.34  3.168e-02  8.976e-15  7.569e-02 3.302e-16  4.0  42358.7 18.20
q1302-102  2771.01  3.421e-02  9.761e-15  7.573e-02 3.419e-16  4.0  42358.7  3.62
q1302-102  2773.68  3.722e-02  1.066e-14  7.576e-02 3.548e-16  4.0  42358.7  9.05
q1302-102  2776.34  3.775e-02  1.079e-14  7.580e-02 3.477e-16  4.0  42358.7 41.68
q1302-102  2779.01  3.480e-02  9.933e-15  7.583e-02 3.334e-16  4.0  42358.7 35.28
q1302-102  2781.67  3.358e-02  9.606e-15  7.587e-02 3.309e-16  4.0  42358.7 27.72
q1302-102  2784.34  3.495e-02  1.005e-14  7.590e-02 3.345e-16  4.0  42358.7 33.82
q1302-102  2787.00  3.586e-02  1.031e-14  7.594e-02 3.607e-16  4.0  42358.7 46.70
q1302-102  2789.67  3.497e-02  1.013e-14  7.597e-02 3.669e-16  4.0  42358.7 99.00
q1302-102  2792.34  2.841e-02  8.145e-15  7.602e-02 3.370e-16  4.0  42358.7 36.85
q1302-102  2795.00  3.103e-02  9.019e-15  7.605e-02 3.197e-16  4.0  42358.7 25.68
q1302-102  2797.67  2.904e-02  8.452e-15  7.610e-02 3.151e-16  4.0  42358.7 15.30
q1302-102  2800.33  2.789e-02  8.177e-15  7.614e-02 3.045e-16  4.0  42358.7  8.07
q1302-102  2803.00  2.960e-02  8.698e-15  7.617e-02 3.190e-16  4.0  42358.7  7.75
q1302-102  2805.67  3.415e-02  9.999e-15  7.622e-02 3.403e-16  4.0  42358.7  8.31
q1302-102  2808.33  3.305e-02  9.614e-15  7.625e-02 3.309e-16  4.0  42358.7 20.84
q1302-102  2811.00  3.311e-02  9.648e-15  7.630e-02 3.210e-16  4.0  42358.7 13.92
q1302-102  2813.66  3.429e-02  9.998e-15  7.633e-02 3.136e-16  4.0  42358.7 55.62
q1302-102  2816.33  3.447e-02  9.899e-15  7.637e-02 3.162e-16  4.0  42358.7 26.63
q1302-102  2818.99  3.243e-02  9.330e-15  7.640e-02 3.117e-16  4.0  42358.7  8.27
q1302-102  2821.66  3.355e-02  9.681e-15  7.645e-02 3.183e-16  4.0  42358.7 15.89
q1302-102  2824.33  3.521e-02  1.018e-14  7.650e-02 3.226e-16  4.0  42358.7 12.32
q1302-102  2826.99  3.419e-02  9.980e-15  7.654e-02 3.183e-16  4.0  42358.7  7.73
q1302-102  2829.66  3.441e-02  1.008e-14  7.658e-02 3.141e-16  4.0  42358.7 33.36
q1302-102  2832.32  3.154e-02  9.236e-15  7.662e-02 3.033e-16  4.0  42358.7 11.71
q1302-102  2834.99  3.185e-02  9.401e-15  7.667e-02 3.068e-16  4.0  42358.7  7.54
q1302-102  2837.66  3.284e-02  9.788e-15  7.670e-02 3.081e-16  4.0  42358.7 30.46
q1302-102  2840.32  3.146e-02  9.166e-15  7.675e-02 2.953e-16  4.0  42358.7 40.31
q1302-102  2842.99  2.746e-02  8.028e-15  7.680e-02 2.846e-16  4.0  42358.7  7.87
q1302-102  2845.65  2.854e-02  8.411e-15  7.683e-02 2.856e-16  4.0  42358.7 22.88
q1302-102  2848.32  3.126e-02  9.199e-15  7.688e-02 2.909e-16  4.0  42358.7 59.70
q1302-102  2850.98  2.937e-02  8.638e-15  7.691e-02 2.898e-16  4.0  42358.7  8.21
q1302-102  2853.65  2.793e-02  8.292e-15  7.696e-02 2.910e-16  4.0  42358.7 16.06
q1302-102  2856.32  2.906e-02  8.734e-15  7.700e-02 2.944e-16  4.0  42358.7 26.59
q1302-102  2858.98  3.012e-02  9.043e-15  7.705e-02 2.936e-16  4.0  42358.7 22.65
q1302-102  2861.65  2.994e-02  8.981e-15  7.710e-02 2.910e-16  4.0  42358.7 11.30
q1302-102  2864.31  3.087e-02  9.251e-15  7.714e-02 2.910e-16  4.0  42358.7 32.07
q1302-102  2866.98  3.113e-02  9.284e-15  7.718e-02 2.884e-16  4.0  42358.7 45.01
q1302-102  2869.65  3.216e-02  9.688e-15  7.722e-02 2.996e-16  4.0  42358.7 69.82
q1302-102  2872.31  3.245e-02  9.917e-15  7.727e-02 3.155e-16  4.0  42358.7 33.78
q1302-102  2874.98  3.300e-02  1.006e-14  7.732e-02 3.109e-16  4.0  42358.7 29.44
q1302-102  2877.64  3.222e-02  9.782e-15  7.736e-02 3.057e-16  4.0  42358.7 10.39
q1302-102  2880.31  3.298e-02  1.002e-14  7.740e-02 3.057e-16  4.0  42358.7  8.97
q1302-102  2882.97  3.294e-02  1.005e-14  7.744e-02 3.065e-16  4.0  42358.7  5.52
q1302-102  2885.64  3.385e-02  1.042e-14  7.749e-02 3.083e-16  4.0  42358.7 17.04
q1302-102  2888.31  3.316e-02  1.026e-14  7.754e-02 3.083e-16  4.0  42358.7  8.15
q1302-102  2890.97  2.999e-02  9.336e-15  7.758e-02 3.049e-16  4.0  42358.7 10.13
q1302-102  2893.64  2.794e-02  8.732e-15  7.763e-02 2.958e-16  4.0  42358.7 21.64
q1302-102  2896.30  2.857e-02  8.947e-15  7.767e-02 3.014e-16  4.0  42358.7 19.05
q1302-102  2898.97  3.032e-02  9.506e-15  7.772e-02 3.014e-16  4.0  42358.7 10.05
q1302-102  2901.63  2.771e-02  8.754e-15  7.775e-02 2.856e-16  4.0  42358.7 11.33
q1302-102  2904.30  3.019e-02  9.741e-15  7.780e-02 2.855e-16  4.0  42358.7 90.94
q1302-102  2906.97  2.783e-02  9.071e-15  7.785e-02 2.922e-16  4.0  42358.7 13.00
q1302-102  2909.63  2.896e-02  9.434e-15  7.789e-02 2.952e-16  4.0  42358.7  7.00
q1302-102  2912.30  2.662e-02  8.559e-15  7.794e-02 2.881e-16  4.0  42358.7 23.18
q1302-102  2914.96  2.540e-02  8.218e-15  7.798e-02 2.814e-16  4.0  42358.7 10.15
q1302-102  2917.63  2.781e-02  9.041e-15  7.803e-02 2.868e-16  4.0  42358.7 35.73
q1302-102  2920.30  2.713e-02  8.963e-15  7.808e-02 2.886e-16  4.0  42358.7  5.24
q1302-102  2922.96  2.558e-02  8.504e-15  7.811e-02 2.845e-16  4.0  42358.7  7.07
q1302-102  2925.63  2.768e-02  9.256e-15  7.817e-02 2.841e-16  4.0  42358.7 64.06
q1302-102  2928.29  3.126e-02  1.057e-14  7.820e-02 2.927e-16  4.0  42358.7 99.00
q1302-102  2930.96  2.827e-02  9.630e-15  7.825e-02 2.966e-16  4.0  42358.7 12.14
q1302-102  2933.62  2.839e-02  9.796e-15  7.830e-02 3.139e-16  4.0  42358.7 13.26
q1302-102  2936.29  2.920e-02  1.032e-14  7.834e-02 3.241e-16  4.0  42358.7 18.46
q1302-102  2938.96  2.858e-02  1.020e-14  7.839e-02 3.067e-16  4.0  42358.7 43.62
q1302-102  2941.62  2.619e-02  9.314e-15  7.843e-02 3.098e-16  4.0  42358.7  6.41
q1302-102  2944.29  2.627e-02  9.431e-15  7.848e-02 3.189e-16  4.0  42358.7  8.25
q1302-102  2946.95  2.786e-02  1.009e-14  7.852e-02 3.379e-16  4.0  42358.7 40.85
q1302-102  2949.62  2.676e-02  9.734e-15  7.857e-02 3.573e-16  4.0  42358.7 49.64
q1302-102  2952.29  2.591e-02  9.406e-15  7.861e-02 3.235e-16  4.0  42358.7 31.97
q1302-102  2954.95  2.676e-02  9.743e-15  7.865e-02 2.990e-16  4.0  42358.7 19.72
q1302-102  2957.62  2.658e-02  9.798e-15  7.870e-02 2.981e-16  4.0  42358.7 30.09
q1302-102  2960.28  2.375e-02  8.884e-15  7.874e-02 2.934e-16  4.0  42358.7  4.61
q1302-102  2962.95  2.341e-02  8.897e-15  7.879e-02 2.926e-16  4.0  42358.7 23.23
q1302-102  2965.61  2.489e-02  9.497e-15  7.882e-02 2.997e-16  4.0  42358.7 37.57
q1302-102  2968.28  2.636e-02  1.019e-14  7.887e-02 3.091e-16  4.0  42358.7 72.97
q1302-102  2970.95  2.233e-02  8.789e-15  7.892e-02 3.024e-16  4.0  42358.7 14.81
q1302-102  2973.61  2.167e-02  8.617e-15  7.895e-02 2.990e-16  4.0  42358.7  9.89
q1302-102  2976.28  2.113e-02  8.461e-15  7.900e-02 3.000e-16  4.0  42358.7  4.45
q1302-102  2978.94  2.167e-02  8.784e-15  7.903e-02 3.034e-16  4.0  42358.7 17.44
q1302-102  2981.61  2.306e-02  9.405e-15  7.908e-02 3.111e-16  4.0  42358.7 20.05
q1302-102  2984.28  2.350e-02  9.671e-15  7.912e-02 3.134e-16  4.0  42358.7 38.99
q1302-102  2986.94  2.219e-02  9.266e-15  7.917e-02 3.152e-16  4.0  42358.7  4.52
q1302-102  2989.61  2.281e-02  9.628e-15  7.921e-02 3.195e-16  4.0  42358.7 15.74
q1302-102  2992.27  2.104e-02  9.051e-15  7.925e-02 3.153e-16  4.0  42358.7 12.01
q1302-102  2994.94  2.306e-02  1.006e-14  7.930e-02 3.214e-16  4.0  42358.7 71.93
q1302-102  2997.60  2.336e-02  1.025e-14  7.933e-02 3.323e-16  4.0  42358.7 54.87
q1302-102  3000.27  1.927e-02  8.544e-15  7.938e-02 3.263e-16  4.0  42358.7 41.22
q1302-102  3002.94  2.033e-02  9.064e-15  7.941e-02 3.232e-16  4.0  42358.7 25.62
q1302-102  3005.60  1.971e-02  8.860e-15  7.946e-02 3.427e-16  4.0  42358.7 30.26
q1302-102  3008.27  1.979e-02  8.975e-15  7.950e-02 3.461e-16  4.0  42358.7  9.26
q1302-102  3010.93  1.961e-02  9.048e-15  7.953e-02 3.327e-16  4.0  42358.7  9.43
q1302-102  3013.60  1.962e-02  9.195e-15  7.958e-02 3.350e-16  4.0  42358.7 23.75
q1302-102  3016.27  2.002e-02  9.604e-15  7.961e-02 3.429e-16  4.0  42358.7 24.78
q1302-102  3018.93  2.016e-02  9.872e-15  7.966e-02 3.443e-16  4.0  42358.7 73.35
q1302-102  3021.60  1.709e-02  8.405e-15  7.969e-02 3.438e-16  4.0  42358.7 13.67
q1302-102  3024.26  1.654e-02  8.247e-15  7.973e-02 3.484e-16  4.0  42358.7 15.68
q1302-102  3026.93  1.852e-02  9.278e-15  7.978e-02 3.589e-16  4.0  42358.7 14.60
q1302-102  3029.59  2.005e-02  1.010e-14  7.981e-02 3.630e-16  4.0  42358.7 49.30
q1302-102  3032.26  1.609e-02  8.302e-15  7.985e-02 3.588e-16  4.0  42358.7 46.63
q1302-102  3034.93  1.791e-02  9.341e-15  7.988e-02 3.609e-16  4.0  42358.7 94.70
q1302-102  3037.59  1.591e-02  8.464e-15  7.992e-02 3.665e-16  4.0  42358.7  8.90
q1302-102  3040.26  1.786e-02  9.692e-15  7.995e-02 3.769e-16  4.0  42358.7 65.25
q1302-102  3042.92  1.697e-02  9.390e-15  8.000e-02 3.858e-16  4.0  42358.7 22.58
q1302-102  3045.59  1.544e-02  8.758e-15  8.002e-02 3.913e-16  4.0  42358.7 45.74
q1302-102  3048.25  1.743e-02  1.009e-14  8.006e-02 3.991e-16  4.0  42358.7 51.98
q1302-102  3050.92  1.591e-02  9.336e-15  8.010e-02 4.060e-16  4.0  42358.7 19.38
q1302-102  3053.59  1.731e-02  1.034e-14  8.013e-02 4.143e-16  4.0  42358.7 47.25
q1302-102  3056.25  1.695e-02  1.010e-14  8.017e-02 4.180e-16  4.0  42358.7 18.57
q1302-102  3058.92  1.536e-02  9.393e-15  8.020e-02 4.254e-16  4.0  42358.7 51.76
q1302-102  3061.58  1.746e-02  1.074e-14  8.024e-02 4.322e-16  4.0  42358.7 42.26
q1302-102  3064.25  1.586e-02  9.998e-15  8.026e-02 4.389e-16  4.0  42358.7 24.53
q1302-102  3066.92  1.498e-02  9.632e-15  8.030e-02 4.435e-16  4.0  42358.7 67.40
q1302-102  3069.58  1.601e-02  1.039e-14  8.033e-02 4.531e-16  4.0  42358.7 16.40
q1302-102  3072.25  1.479e-02  9.871e-15  8.037e-02 4.535e-16  4.0  42358.7 11.47
q1302-102  3074.91  1.474e-02  1.006e-14  8.041e-02 4.684e-16  4.0  42358.7 18.27
q1302-102  3077.58  1.507e-02  1.035e-14  8.043e-02 4.799e-16  4.0  42358.7 10.36
q1302-102  3080.24  1.400e-02  9.867e-15  8.046e-02 4.745e-16  4.0  42358.7  9.65
q1302-102  3082.91  1.379e-02  9.865e-15  8.049e-02 4.741e-16  4.0  42358.7 36.78
q1302-102  3085.58  1.277e-02  9.305e-15  8.052e-02 4.836e-16  4.0  42358.7 13.52
q1302-102  3088.24  1.337e-02  9.899e-15  8.055e-02 4.929e-16  4.0  42358.7 29.42
q1302-102  3090.91  1.355e-02  1.016e-14  8.058e-02 5.056e-16  4.0  42358.7 38.22
q1302-102  3093.57  1.135e-02  8.693e-15  8.060e-02 5.101e-16  4.0  42358.7 71.70
q1302-102  3096.24  1.127e-02  8.863e-15  8.064e-02 5.180e-16  4.0  42358.7 64.15
q1302-102  3098.91  1.202e-02  9.642e-15  8.067e-02 5.728e-16  4.0  42358.7 48.97
q1302-102  3101.57  1.247e-02  1.014e-14  8.069e-02 5.660e-16  4.0  42358.7 18.79
q1302-102  3104.24  1.271e-02  1.052e-14  8.072e-02 5.444e-16  4.0  42358.7 40.53
q1302-102  3106.90  1.255e-02  1.042e-14  8.074e-02 5.638e-16  4.0  42358.7 22.54
q1302-102  3109.57  1.138e-02  9.630e-15  8.077e-02 5.862e-16  4.0  42358.7 77.25
q1302-102  3112.23  1.182e-02  9.983e-15  8.080e-02 5.733e-16  4.0  42358.7 13.86
q1302-102  3114.90  7.946e-03  7.226e-15  8.082e-02 5.672e-16  4.0  42358.7 99.00
q1302-102  3117.57  1.112e-02  1.013e-14  8.085e-02 5.843e-16  4.0  42358.7 17.88
q1302-102  3120.23  1.172e-02  1.089e-14  8.087e-02 5.964e-16  4.0  42358.7 39.40
q1302-102  3122.90  1.096e-02  1.039e-14  8.089e-02 6.162e-16  4.0  42358.7 24.03
q1302-102  3125.56  1.006e-02  9.682e-15  8.090e-02 6.181e-16  4.0  42358.7  8.85
q1302-102  3128.23  1.010e-02  9.898e-15  8.094e-02 6.208e-16  4.0  42358.7  9.72
q1302-102  3130.90  1.013e-02  9.795e-15  8.096e-02 6.242e-16  4.0  42358.7  9.65
q1302-102  3133.56  7.777e-03  7.756e-15  8.097e-02 6.239e-16  4.0  42358.7 79.50
q1302-102  3136.23  8.355e-03  8.508e-15  8.100e-02 6.471e-16  4.0  42358.7 23.45
q1302-102  3138.89  7.405e-03  7.719e-15  8.103e-02 6.536e-16  4.0  42358.7 26.14
q1302-102  3141.56  7.901e-03  8.642e-15  8.104e-02 6.635e-16  4.0  42358.7 52.36
q1302-102  3144.22  8.985e-03  1.007e-14  8.106e-02 6.996e-16  4.0  42358.7 44.12
q1302-102  3146.89  9.864e-03  1.125e-14  8.107e-02 7.144e-16  4.0  42358.7 55.40
q1302-102  3149.56  1.015e-02  1.185e-14  8.110e-02 7.283e-16  4.0  42358.7 66.77
q1302-102  3152.22  1.032e-02  1.242e-14  8.112e-02 7.437e-16  4.0  42358.7 99.00
q1302-102  3154.89  9.422e-03  1.158e-14  8.113e-02 7.527e-16  4.0  42358.7 98.05
q1302-102  3157.55  7.824e-03  9.375e-15  8.114e-02 7.603e-16  4.0  42358.7 18.87
q1302-102  3160.22  6.517e-03  8.185e-15  8.116e-02 7.732e-16  4.0  42358.7 87.51
q1302-102  3162.89  7.018e-03  8.942e-15  8.117e-02 7.760e-16  4.0  42358.7 13.68
q1302-102  3165.55  9.024e-03  1.200e-14  8.119e-02 8.056e-16  4.0  42358.7 99.00
q1302-102  3168.22  7.032e-03  9.477e-15  8.121e-02 8.346e-16  4.0  42358.7 99.00
q1302-102  3170.88  6.811e-03  9.343e-15  8.121e-02 8.420e-16  4.0  42358.7 99.00
q1302-102  3173.55  6.918e-03  9.945e-15  8.123e-02 8.491e-16  4.0  42358.7 42.70
q1302-102  3176.21  6.349e-03  9.028e-15  8.125e-02 8.521e-16  4.0  42358.7 43.66
q1302-102  3178.88  4.973e-03  7.238e-15  8.126e-02 8.619e-16  4.0  42358.7 99.00
q1302-102  3181.55  6.364e-03  9.357e-15  8.126e-02 8.704e-16  4.0  42358.7 80.88
q1302-102  3184.21  5.253e-03  7.962e-15  8.128e-02 8.885e-16  4.0  42358.7 97.58
q1302-102  3186.88  5.346e-03  8.299e-15  8.130e-02 9.082e-16  4.0  42358.7 99.00
q1302-102  3189.54  7.467e-03  1.172e-14  8.131e-02 9.246e-16  4.0  42358.7 99.00
q1302-102  3192.21  5.665e-03  9.223e-15  8.131e-02 9.447e-16  4.0  42358.7 24.41
q1302-102  3194.88  6.056e-03  1.008e-14  8.132e-02 9.858e-16  4.0  42358.7 31.79
q1302-102  3197.54  5.208e-03  8.774e-15  8.133e-02 1.005e-15  4.0  42358.7 99.00
q1302-102  3200.21  5.828e-03  1.021e-14  8.134e-02 1.024e-15  4.0  42358.7 18.10
q1302-102  3202.87  5.815e-03  1.047e-14  8.134e-02 1.057e-15  4.0  42358.7 25.28
q1302-102  3205.54  5.426e-03  9.890e-15  8.135e-02 1.111e-15  4.0  42358.7 99.00
q1302-102  3208.20  6.025e-03  1.204e-14  8.136e-02 1.140e-15  4.0  42358.7  8.99
q1302-102  3210.87  6.040e-03  1.205e-14  8.137e-02 1.164e-15  4.0  42358.7  9.70
q1302-102  3213.54  4.592e-03  9.339e-15  8.137e-02 1.173e-15  4.0  42358.7 99.00
q1302-102  3216.20  4.938e-03  1.026e-14  8.138e-02 1.184e-15  4.0  42358.7 99.00
q1302-102  3218.87  4.617e-03  9.900e-15  8.139e-02 1.214e-15  4.0  42358.7 50.25
q1302-102  3221.53  4.234e-03  9.141e-15  8.139e-02 1.223e-15  4.0  42358.7 25.88
q1302-102  3224.20  3.831e-03  8.408e-15  8.138e-02 1.237e-15  4.0  42358.7 38.88
q1302-102  3226.86  4.212e-03  1.024e-14  8.139e-02 1.287e-15  4.0  42358.7 99.00
q1302-102  3229.53  3.719e-03  8.720e-15  8.139e-02 1.341e-15  4.0  42358.7 99.00
q1302-102  3232.20  3.791e-03  9.270e-15  8.139e-02 1.394e-15  4.0  42358.7 99.00
q1302-102  3234.86  4.205e-03  1.045e-14  8.139e-02 1.425e-15  4.0  42358.7 22.55
q1302-102  3237.53  4.286e-03  1.135e-14  8.139e-02 1.431e-15  4.0  42358.7 99.00
q1302-102  3240.19  3.478e-03  9.005e-15  8.140e-02 1.431e-15  4.0  42358.7 38.86
q1302-102  3242.86  3.641e-03  9.773e-15  8.139e-02 1.467e-15  4.0  42358.7 63.67
q1302-102  3245.53  2.596e-03  6.718e-15  8.139e-02 1.514e-15  4.0  42358.7 99.00
q1302-102  3248.19  3.733e-03  1.140e-14  8.140e-02 1.563e-15  4.0  42358.7 90.30
q1302-102  3250.86  3.767e-03  1.136e-14  8.140e-02 1.601e-15  4.0  42358.7 32.52
q1302-102  3253.52  2.524e-03  6.990e-15  8.140e-02 1.742e-15  4.0  42358.7 99.00
q1302-102  3256.19  3.527e-03  1.133e-14  8.139e-02 1.707e-15  4.0  42358.7 47.65
q1302-102  3258.85  1.869e-03  5.562e-15  8.139e-02 1.660e-15  4.0  42358.7 99.00
q1302-102  3261.52  2.456e-03  8.025e-15  8.138e-02 1.677e-15  4.0  42358.7 99.00
q1302-102  3264.19  2.503e-03  8.292e-15  8.138e-02 1.914e-15  4.0  42358.7 99.00
q1302-102  3266.85  3.071e-03  1.159e-14  8.139e-02 1.845e-15  4.0  42358.7 99.00
q1302-102  3269.52  7.108e-04  7.177e-16  8.138e-02 1.744e-15  4.0  42358.7 99.00
q1302-102  3272.18  1.768e-03  6.242e-15  8.137e-02 1.803e-15  4.0  42358.7 99.00
q1302-102  3274.85  2.165e-03  8.133e-15  8.136e-02 1.920e-15  4.0  42358.7 29.52
q1302-102  3277.52  2.193e-03  1.086e-14  8.136e-02 1.955e-15  4.0  42358.7 99.00
q1302-102  3280.18  2.081e-03  7.993e-15  8.135e-02 1.968e-15  4.0  42358.7 99.00
q1302-102  3282.85  2.652e-03  1.032e-14  8.135e-02 1.979e-15  4.0  42358.7 35.08
q1302-102  3285.51  1.720e-03  6.178e-15  8.134e-02 2.001e-15  4.0  42358.7 99.00
q1302-102  3288.18  3.060e-03  1.602e-14  8.133e-02 2.125e-15  4.0  42358.7 99.00
q1302-102  3290.84  1.261e-03  1.904e-15  8.133e-02 2.329e-15  4.0  42358.7 99.00
q1302-102  3293.51  2.541e-03  1.186e-14  8.132e-02 2.391e-15  4.0  42358.7 52.50
q1302-102  3296.18  3.439e-03  5.649e-14  8.131e-02 2.319e-15  4.0  42358.7 99.00
q1302-102  3298.84  1.750e-03 -1.635e-14  8.130e-02 2.247e-15  4.0  42358.7 47.00
q1302-102  3317.50 -2.182e-04 -1.053e-15  8.123e-02 2.621e-15  4.0  42358.7 99.00
q1302-102  3320.17  2.171e-04  1.517e-15  8.123e-02 2.756e-15  4.0  42358.7 99.00
q1302-102  3322.83  1.096e-03  5.220e-15  8.122e-02 2.918e-15  4.0  42358.7 99.00
q1302-102  3325.50  1.523e-03  7.585e-15  8.121e-02 3.051e-15  4.0  42358.7 99.00
q1302-102  3328.17  8.860e-04  1.025e-15  8.120e-02 3.161e-15  4.0  42358.7 99.00
q1302-102  3330.83  1.750e-03  1.031e-14  8.119e-02 3.191e-15  4.0  42358.7 99.00
q1302-102  3333.50  1.388e-03  8.408e-15  8.118e-02 3.171e-15  4.0  42358.7 99.00
q1302-102  3336.16  6.665e-04  8.488e-15  8.117e-02 3.240e-15  4.0  42358.7 99.00
q1302-102  3338.83  1.591e-03  2.423e-14  8.116e-02 3.408e-15  4.0  42358.7 99.00
q1302-102  3341.50  8.139e-04 -5.640e-15  8.114e-02 3.598e-15  4.0  42358.7 82.70
q1302-102  3344.16  9.573e-04 -2.981e-15  9.488e-02 7.333e-15  2.6  22215.8 22.28
q1302-102  3346.83  2.313e-03  1.413e-14  1.651e-01 0.000e+00  1.0   5399.6 99.00
lds749b    1152.26  1.932e-03  2.153e-14  5.413e-02 7.586e-15  4.0  75658.3 74.90
lds749b    1153.93  2.789e-03  2.799e-14  5.413e-02 7.505e-15  4.0  75658.3 48.51
lds749b    1155.61  1.613e-03  1.656e-14  5.413e-02 6.703e-15  4.0  75658.3 99.00
lds749b    1157.29  4.177e-03  3.662e-14  5.413e-02 6.529e-15  4.0  75658.3 56.77
lds749b    1158.96  2.289e-03  1.882e-14  5.414e-02 5.697e-15  4.0  75658.3 94.22
lds749b    1160.64  2.725e-03  2.026e-14  5.414e-02 5.315e-15  4.0  75658.3 76.35
lds749b    1162.31  3.287e-03  2.296e-14  5.414e-02 5.054e-15  4.0  75658.3 36.04
lds749b    1163.99  2.105e-03  1.411e-14  5.414e-02 4.538e-15  4.0  75658.3 51.50
lds749b    1165.67  3.050e-03  1.717e-14  5.414e-02 4.362e-15  4.0  75658.3 61.84
lds749b    1167.34  2.677e-03  1.434e-14  5.414e-02 4.039e-15  4.0  75658.3 78.70
lds749b    1169.02  4.426e-03  2.222e-14  5.414e-02 3.961e-15  4.0  75658.3 40.17
lds749b    1170.70  3.147e-03  1.535e-14  5.414e-02 3.598e-15  4.0  75658.3 37.91
lds749b    1172.37  4.053e-03  1.822e-14  5.414e-02 3.525e-15  4.0  75658.3 17.03
lds749b    1174.05  4.411e-03  1.830e-14  5.414e-02 3.320e-15  4.0  75658.3 31.80
lds749b    1175.73  5.476e-03  2.198e-14  5.414e-02 3.458e-15  4.0  75658.3 29.32
lds749b    1177.40  6.414e-03  2.470e-14  5.414e-02 3.129e-15  4.0  75658.3 26.59
lds749b    1179.08  3.888e-03  1.479e-14  5.414e-02 2.766e-15  4.0  75658.3 56.21
lds749b    1180.75  4.577e-03  1.606e-14  5.414e-02 2.781e-15  4.0  75658.3 31.87
lds749b    1182.43  4.775e-03  1.547e-14  5.414e-02 2.542e-15  4.0  75658.3  5.90
lds749b    1184.11  7.176e-03  2.117e-14  5.414e-02 2.501e-15  4.0  75658.3 78.11
lds749b    1185.78  6.784e-03  1.967e-14  5.414e-02 2.430e-15  4.0  75658.3 17.70
lds749b    1187.46  8.013e-03  2.297e-14  4.988e-02 2.736e-15  3.0  63058.8  6.54
lds749b    1189.14  4.879e-03  1.464e-14  5.575e-02 3.102e-15  2.0  43679.1  6.41
lds749b    1190.81  7.243e-03  2.028e-14  5.576e-02 3.128e-15  2.0  43679.1  8.59
lds749b    1192.49  6.414e-03  1.767e-14  3.602e-02 3.990e-15  1.0  22379.6  0.00
lds749b    1194.17  1.015e-02  2.694e-14  3.605e-02 4.467e-15  1.0  22379.6  0.00
lds749b    1195.84  9.927e-03  2.516e-14  3.608e-02 4.287e-15  1.0  22379.6  0.00
lds749b    1197.52  1.224e-02  2.735e-14  5.024e-02 3.767e-15  2.0  34979.2 43.50
lds749b    1199.19  1.370e-02  2.885e-14  4.537e-02 2.413e-15  3.0  54358.9  9.42
lds749b    1200.87  1.151e-02  2.383e-14  5.413e-02 1.957e-15  4.0  75658.3 26.62
lds749b    1202.55  1.459e-02  2.970e-14  5.412e-02 2.035e-15  4.0  75658.3  8.49
lds749b    1204.22  1.645e-02  3.240e-14  5.412e-02 2.922e-15  4.0  75658.3 20.22
lds749b    1205.90  2.152e-02  3.828e-14  5.175e-02 5.537e-15  2.0  31979.3  7.05
lds749b    1207.58  4.314e-02  7.362e-14  3.650e-02 1.147e-14  1.0  19379.7  0.00
lds749b    1220.99  9.774e-02  1.381e-13  7.491e-02 2.029e-14  1.0  12599.6  0.00
lds749b    1222.66  3.187e-02  4.638e-14  7.580e-02 3.614e-15  2.0  33899.1  1.78
lds749b    1224.34  2.186e-02  3.098e-14  5.408e-02 2.100e-15  4.0  75658.3 18.14
lds749b    1226.02  1.562e-02  2.161e-14  5.408e-02 1.380e-15  4.0  75658.3 24.27
lds749b    1227.69  1.540e-02  2.098e-14  5.408e-02 1.371e-15  4.0  75658.3 18.92
lds749b    1229.37  1.518e-02  2.044e-14  5.407e-02 1.342e-15  4.0  75658.3  7.02
lds749b    1231.04  1.694e-02  2.244e-14  5.407e-02 1.356e-15  4.0  75658.3 10.73
lds749b    1232.72  1.774e-02  2.300e-14  5.407e-02 1.348e-15  4.0  75658.3 34.96
lds749b    1234.40  1.662e-02  2.137e-14  5.406e-02 1.319e-15  4.0  75658.3 11.64
lds749b    1236.07  1.836e-02  2.325e-14  5.406e-02 1.333e-15  4.0  75658.3 16.57
lds749b    1237.75  1.645e-02  2.053e-14  5.405e-02 1.253e-15  4.0  75658.3 24.37
lds749b    1239.43  1.764e-02  2.181e-14  5.405e-02 1.286e-15  4.0  75658.3 11.42
lds749b    1241.10  1.563e-02  1.911e-14  5.404e-02 1.216e-15  4.0  75658.3 15.46
lds749b    1242.78  1.597e-02  1.939e-14  5.404e-02 1.212e-15  4.0  75658.3  9.52
lds749b    1244.46  1.751e-02  2.095e-14  5.403e-02 1.240e-15  4.0  75658.3  9.82
lds749b    1246.13  1.795e-02  2.137e-14  5.403e-02 1.247e-15  4.0  75658.3  9.23
lds749b    1247.81  2.007e-02  2.369e-14  5.402e-02 1.284e-15  4.0  75658.3  8.74
lds749b    1249.48  1.946e-02  2.276e-14  5.402e-02 1.289e-15  4.0  75658.3 15.11
lds749b    1251.16  1.899e-02  2.202e-14  5.401e-02 1.240e-15  4.0  75658.3 10.38
lds749b    1252.84  1.983e-02  2.285e-14  5.401e-02 1.246e-15  4.0  75658.3 17.94
lds749b    1254.51  1.937e-02  2.221e-14  5.400e-02 1.214e-15  4.0  75658.3 13.89
lds749b    1256.19  1.828e-02  2.081e-14  5.400e-02 1.212e-15  4.0  75658.3 17.42
lds749b    1257.87  1.807e-02  2.049e-14  5.399e-02 1.197e-15  4.0  75658.3  6.58
lds749b    1259.54  1.916e-02  2.160e-14  5.399e-02 1.193e-15  4.0  75658.3  6.61
lds749b    1261.22  1.934e-02  2.171e-14  5.398e-02 1.185e-15  4.0  75658.3 15.55
lds749b    1262.89  1.883e-02  2.105e-14  5.398e-02 1.163e-15  4.0  75658.3 10.50
lds749b    1264.57  2.023e-02  2.250e-14  5.397e-02 1.223e-15  4.0  75658.3  8.43
lds749b    1266.25  1.800e-02  1.983e-14  5.396e-02 1.134e-15  4.0  75658.3 15.49
lds749b    1267.92  1.894e-02  2.075e-14  5.396e-02 1.164e-15  4.0  75658.3  9.13
lds749b    1269.60  1.893e-02  2.059e-14  5.395e-02 1.189e-15  4.0  75658.3 18.02
lds749b    1271.28  1.924e-02  2.088e-14  5.395e-02 1.159e-15  4.0  75658.3  6.02
lds749b    1272.95  2.124e-02  2.294e-14  5.394e-02 1.185e-15  4.0  75658.3 20.79
lds749b    1274.63  1.910e-02  2.044e-14  5.393e-02 1.127e-15  4.0  75658.3 19.01
lds749b    1276.31  2.000e-02  2.138e-14  5.393e-02 1.140e-15  4.0  75658.3  2.24
lds749b    1277.98  1.986e-02  2.115e-14  5.392e-02 1.132e-15  4.0  75658.3  9.72
lds749b    1279.66  2.182e-02  2.311e-14  5.392e-02 1.208e-15  4.0  75658.3  4.78
lds749b    1281.33  2.244e-02  2.363e-14  5.391e-02 1.202e-15  4.0  75658.3 14.04
lds749b    1283.01  2.150e-02  2.254e-14  5.390e-02 1.182e-15  4.0  75658.3 19.27
lds749b    1284.69  2.166e-02  2.270e-14  5.390e-02 1.160e-15  4.0  75658.3  3.69
lds749b    1286.36  2.183e-02  2.279e-14  5.389e-02 1.156e-15  4.0  75658.3  7.27
lds749b    1288.04  2.094e-02  2.181e-14  5.388e-02 1.119e-15  4.0  75658.3  7.68
lds749b    1289.72  2.177e-02  2.269e-14  5.388e-02 1.274e-15  4.0  75658.3  9.08
lds749b    1291.39  2.495e-02  2.606e-14  5.387e-02 1.276e-15  4.0  75658.3 22.53
lds749b    1293.07  2.302e-02  2.404e-14  5.386e-02 1.164e-15  4.0  75658.3 19.07
lds749b    1294.75  2.419e-02  2.524e-14  5.386e-02 1.211e-15  4.0  75658.3 20.20
lds749b    1296.42  2.040e-02  2.119e-14  5.385e-02 1.120e-15  4.0  75658.3 15.37
lds749b    1298.10  2.076e-02  2.155e-14  5.384e-02 1.104e-15  4.0  75658.3 14.02
lds749b    1299.77  2.136e-02  2.220e-14  5.384e-02 1.127e-15  4.0  75658.3  7.38
lds749b    1301.45  2.086e-02  2.173e-14  5.383e-02 1.109e-15  4.0  75658.3 10.85
lds749b    1303.13  2.085e-02  2.174e-14  5.382e-02 1.104e-15  4.0  75658.3  8.02
lds749b    1304.80  2.092e-02  2.184e-14  5.382e-02 1.124e-15  4.0  75658.3  4.15
lds749b    1306.48  2.189e-02  2.290e-14  5.381e-02 1.154e-15  4.0  75658.3 14.34
lds749b    1308.16  1.945e-02  2.033e-14  5.380e-02 1.125e-15  4.0  75658.3 12.72
lds749b    1309.83  2.068e-02  2.171e-14  5.379e-02 1.122e-15  4.0  75658.3 14.20
lds749b    1311.51  2.069e-02  2.162e-14  5.379e-02 1.106e-15  4.0  75658.3 13.66
lds749b    1313.19  2.186e-02  2.290e-14  5.378e-02 1.129e-15  4.0  75658.3  2.71
lds749b    1314.86  2.247e-02  2.355e-14  5.377e-02 1.149e-15  4.0  75658.3  8.51
lds749b    1316.54  2.076e-02  2.178e-14  5.377e-02 1.116e-15  4.0  75658.3 14.03
lds749b    1318.21  2.312e-02  2.432e-14  5.376e-02 1.232e-15  4.0  75658.3  9.70
lds749b    1319.89  1.883e-02  1.985e-14  5.375e-02 1.058e-15  4.0  75658.3  7.30
lds749b    1321.57  1.952e-02  2.073e-14  5.374e-02 1.076e-15  4.0  75658.3 11.72
lds749b    1323.24  2.009e-02  2.135e-14  5.374e-02 1.090e-15  4.0  75658.3 11.82
lds749b    1324.92  1.893e-02  2.014e-14  5.373e-02 1.076e-15  4.0  75658.3 11.14
lds749b    1326.60  2.015e-02  2.155e-14  5.372e-02 1.105e-15  4.0  75658.3  4.05
lds749b    1328.27  2.049e-02  2.194e-14  5.371e-02 1.189e-15  4.0  75658.3  6.02
lds749b    1329.95  1.873e-02  2.013e-14  5.371e-02 1.058e-15  4.0  75658.3 14.27
lds749b    1331.62  1.929e-02  2.076e-14  5.370e-02 1.072e-15  4.0  75658.3 26.87
lds749b    1333.30  1.743e-02  1.882e-14  5.369e-02 1.034e-15  4.0  75658.3 11.09
lds749b    1334.98  1.843e-02  2.000e-14  5.368e-02 1.056e-15  4.0  75658.3 15.80
lds749b    1336.65  1.803e-02  1.958e-14  5.368e-02 1.062e-15  4.0  75658.3 13.15
lds749b    1338.33  1.993e-02  2.172e-14  5.367e-02 1.133e-15  4.0  75658.3 19.19
lds749b    1340.01  2.061e-02  2.270e-14  5.366e-02 1.125e-15  4.0  75658.3 15.28
lds749b    1341.68  2.161e-02  2.386e-14  5.365e-02 1.152e-15  4.0  75658.3  7.97
lds749b    1343.36  2.150e-02  2.381e-14  5.365e-02 1.164e-15  4.0  75658.3  7.51
lds749b    1345.04  2.096e-02  2.331e-14  5.364e-02 1.148e-15  4.0  75658.3  8.89
lds749b    1346.71  2.188e-02  2.439e-14  5.363e-02 1.173e-15  4.0  75658.3 21.00
lds749b    1348.39  1.929e-02  2.154e-14  5.362e-02 1.094e-15  4.0  75658.3 15.97
lds749b    1350.06  2.240e-02  2.518e-14  5.362e-02 1.211e-15  4.0  75658.3  3.19
lds749b    1351.74  2.169e-02  2.445e-14  5.361e-02 1.198e-15  4.0  75658.3  4.80
lds749b    1353.42  2.033e-02  2.298e-14  5.360e-02 1.147e-15  4.0  75658.3 13.85
lds749b    1355.09  2.166e-02  2.459e-14  5.359e-02 1.245e-15  4.0  75658.3 12.81
lds749b    1356.77  2.162e-02  2.463e-14  5.358e-02 1.173e-15  4.0  75658.3 13.31
lds749b    1358.45  2.068e-02  2.369e-14  5.358e-02 1.209e-15  4.0  75658.3  9.06
lds749b    1360.12  2.008e-02  2.314e-14  5.357e-02 1.148e-15  4.0  75658.3  6.48
lds749b    1361.80  1.997e-02  2.308e-14  5.356e-02 1.146e-15  4.0  75658.3 11.08
lds749b    1363.48  2.181e-02  2.538e-14  5.355e-02 1.189e-15  4.0  75658.3 11.14
lds749b    1365.15  2.006e-02  2.340e-14  5.355e-02 1.207e-15  4.0  75658.3 14.11
lds749b    1366.83  1.982e-02  2.327e-14  5.354e-02 1.181e-15  4.0  75658.3 14.84
lds749b    1368.50  1.942e-02  2.287e-14  5.353e-02 1.146e-15  4.0  75658.3 18.68
lds749b    1370.18  1.999e-02  2.368e-14  5.352e-02 1.180e-15  4.0  75658.3 12.52
lds749b    1371.86  2.131e-02  2.539e-14  5.351e-02 1.223e-15  4.0  75658.3  7.98
lds749b    1373.53  1.968e-02  2.361e-14  5.351e-02 1.158e-15  4.0  75658.3  5.73
lds749b    1375.21  1.916e-02  2.312e-14  5.350e-02 1.170e-15  4.0  75658.3  9.90
lds749b    1376.89  1.893e-02  2.295e-14  5.349e-02 1.174e-15  4.0  75658.3  8.05
lds749b    1378.56  1.887e-02  2.304e-14  5.348e-02 1.153e-15  4.0  75658.3 10.97
lds749b    1380.24  2.031e-02  2.490e-14  5.348e-02 1.201e-15  4.0  75658.3  8.31
lds749b    1381.91  1.945e-02  2.400e-14  5.347e-02 1.189e-15  4.0  75658.3 19.24
lds749b    1383.59  1.912e-02  2.372e-14  5.346e-02 1.238e-15  4.0  75658.3  8.66
lds749b    1385.27  2.094e-02  2.617e-14  5.345e-02 1.227e-15  4.0  75658.3 16.82
lds749b    1386.94  2.069e-02  2.602e-14  5.344e-02 1.283e-15  4.0  75658.3 11.65
lds749b    1388.62  2.022e-02  2.563e-14  5.344e-02 1.225e-15  4.0  75658.3 13.06
lds749b    1390.30  1.870e-02  2.395e-14  5.343e-02 1.210e-15  4.0  75658.3 12.65
lds749b    1391.97  1.734e-02  2.237e-14  5.342e-02 1.153e-15  4.0  75658.3  6.20
lds749b    1393.65  1.929e-02  2.507e-14  5.341e-02 1.215e-15  4.0  75658.3 18.86
lds749b    1395.33  1.697e-02  2.220e-14  5.340e-02 1.159e-15  4.0  75658.3 14.80
lds749b    1397.00  1.750e-02  2.310e-14  5.340e-02 1.189e-15  4.0  75658.3 11.17
lds749b    1398.68  1.951e-02  2.597e-14  5.339e-02 1.314e-15  4.0  75658.3 13.48
lds749b    1400.35  1.927e-02  2.585e-14  5.338e-02 1.242e-15  4.0  75658.3 22.55
lds749b    1402.03  1.764e-02  2.389e-14  5.337e-02 1.310e-15  4.0  75658.3  7.84
lds749b    1403.71  1.909e-02  2.608e-14  5.337e-02 1.267e-15  4.0  75658.3  6.55
lds749b    1405.38  1.825e-02  2.514e-14  5.336e-02 1.250e-15  4.0  75658.3 19.47
lds749b    1407.06  1.656e-02  2.297e-14  5.335e-02 1.261e-15  4.0  75658.3  8.87
lds749b    1408.74  1.807e-02  2.515e-14  5.334e-02 1.235e-15  4.0  75658.3 20.56
lds749b    1410.41  1.694e-02  2.370e-14  5.333e-02 1.227e-15  4.0  75658.3 13.01
lds749b    1412.09  1.625e-02  2.293e-14  5.333e-02 1.208e-15  4.0  75658.3  7.38
lds749b    1413.77  1.820e-02  2.574e-14  5.332e-02 1.267e-15  4.0  75658.3 26.38
lds749b    1415.44  1.756e-02  2.498e-14  5.331e-02 1.308e-15  4.0  75658.3 20.08
lds749b    1417.12  1.690e-02  2.415e-14  5.330e-02 1.317e-15  4.0  75658.3 16.44
lds749b    1418.79  1.848e-02  2.658e-14  5.329e-02 1.362e-15  4.0  75658.3 15.37
lds749b    1420.47  1.723e-02  2.498e-14  5.329e-02 1.289e-15  4.0  75658.3 11.39
lds749b    1422.15  1.650e-02  2.410e-14  5.328e-02 1.240e-15  4.0  75658.3  8.76
lds749b    1423.82  1.619e-02  2.372e-14  5.327e-02 1.218e-15  4.0  75658.3 17.23
lds749b    1425.50  1.636e-02  2.407e-14  5.326e-02 1.238e-15  4.0  75658.3  8.76
lds749b    1427.18  1.829e-02  2.708e-14  5.325e-02 1.298e-15  4.0  75658.3 12.85
lds749b    1428.85  1.679e-02  2.502e-14  5.325e-02 1.270e-15  4.0  75658.3  9.37
lds749b    1430.53  1.580e-02  2.370e-14  5.324e-02 1.245e-15  4.0  75658.3 13.86
lds749b    1432.20  1.685e-02  2.553e-14  5.323e-02 1.278e-15  4.0  75658.3  6.36
lds749b    1433.88  1.711e-02  2.603e-14  5.322e-02 1.274e-15  4.0  75658.3 22.22
lds749b    1435.56  1.485e-02  2.278e-14  5.321e-02 1.222e-15  4.0  75658.3  8.63
lds749b    1437.23  1.533e-02  2.362e-14  5.321e-02 1.275e-15  4.0  75658.3 20.23
lds749b    1438.91  1.701e-02  2.637e-14  5.320e-02 1.301e-15  4.0  75658.3  8.30
lds749b    1440.59  1.503e-02  2.341e-14  5.319e-02 1.247e-15  4.0  75658.3  7.96
lds749b    1442.26  1.567e-02  2.452e-14  5.318e-02 1.263e-15  4.0  75658.3  8.85
lds749b    1443.94  1.527e-02  2.402e-14  5.317e-02 1.292e-15  4.0  75658.3 13.34
lds749b    1445.62  1.568e-02  2.483e-14  5.317e-02 1.273e-15  4.0  75658.3 13.44
lds749b    1447.29  1.689e-02  2.684e-14  5.316e-02 1.308e-15  4.0  75658.3 19.83
lds749b    1448.97  1.553e-02  2.479e-14  5.315e-02 1.266e-15  4.0  75658.3 14.98
lds749b    1450.64  1.418e-02  2.267e-14  5.314e-02 1.221e-15  4.0  75658.3 16.66
lds749b    1452.32  1.652e-02  2.653e-14  5.313e-02 1.341e-15  4.0  75658.3 14.47
lds749b    1454.00  1.724e-02  2.774e-14  5.312e-02 1.323e-15  4.0  75658.3 18.28
lds749b    1455.67  1.539e-02  2.491e-14  5.312e-02 1.274e-15  4.0  75658.3 10.70
lds749b    1457.35  1.636e-02  2.655e-14  5.311e-02 1.300e-15  4.0  75658.3  6.78
lds749b    1459.03  1.479e-02  2.406e-14  5.310e-02 1.261e-15  4.0  75658.3 10.72
lds749b    1460.70  1.558e-02  2.539e-14  5.309e-02 1.350e-15  4.0  75658.3 14.51
lds749b    1462.38  1.573e-02  2.568e-14  5.308e-02 1.330e-15  4.0  75658.3 13.79
lds749b    1464.06  1.650e-02  2.702e-14  5.307e-02 1.340e-15  4.0  75658.3 16.30
lds749b    1465.73  1.667e-02  2.745e-14  5.307e-02 1.332e-15  4.0  75658.3  3.42
lds749b    1467.41  1.503e-02  2.481e-14  5.306e-02 1.271e-15  4.0  75658.3 13.03
lds749b    1469.08  1.507e-02  2.492e-14  5.305e-02 1.273e-15  4.0  75658.3 17.41
lds749b    1470.76  1.576e-02  2.612e-14  5.304e-02 1.323e-15  4.0  75658.3 11.90
lds749b    1472.44  1.499e-02  2.506e-14  5.303e-02 1.303e-15  4.0  75658.3  9.27
lds749b    1474.11  1.569e-02  2.619e-14  5.302e-02 1.290e-15  4.0  75658.3  6.30
lds749b    1475.79  1.520e-02  2.548e-14  5.302e-02 1.276e-15  4.0  75658.3  6.55
lds749b    1477.47  1.394e-02  2.339e-14  5.301e-02 1.242e-15  4.0  75658.3  9.58
lds749b    1479.14  1.497e-02  2.520e-14  5.300e-02 1.252e-15  4.0  75658.3 21.43
lds749b    1480.82  1.550e-02  2.622e-14  5.299e-02 1.319e-15  4.0  75658.3 18.13
lds749b    1482.50  1.574e-02  2.663e-14  5.298e-02 1.287e-15  4.0  75658.3 30.82
lds749b    1484.17  1.469e-02  2.495e-14  5.297e-02 1.261e-15  4.0  75658.3  2.55
lds749b    1485.85  1.380e-02  2.350e-14  5.296e-02 1.227e-15  4.0  75658.3 13.96
lds749b    1487.52  1.342e-02  2.287e-14  5.296e-02 1.261e-15  4.0  75658.3 12.68
lds749b    1489.20  1.438e-02  2.466e-14  5.295e-02 1.252e-15  4.0  75658.3 20.77
lds749b    1490.88  1.508e-02  2.608e-14  5.294e-02 1.272e-15  4.0  75658.3 13.34
lds749b    1492.55  1.620e-02  2.807e-14  5.293e-02 1.316e-15  4.0  75658.3  8.13
lds749b    1494.23  1.444e-02  2.509e-14  5.292e-02 1.272e-15  4.0  75658.3  8.70
lds749b    1495.91  1.569e-02  2.738e-14  5.291e-02 1.300e-15  4.0  75658.3 18.49
lds749b    1497.58  1.556e-02  2.732e-14  5.290e-02 1.312e-15  4.0  75658.3  6.06
lds749b    1499.26  1.500e-02  2.641e-14  5.289e-02 1.291e-15  4.0  75658.3 16.94
lds749b    1500.93  1.456e-02  2.578e-14  5.289e-02 1.286e-15  4.0  75658.3 13.66
lds749b    1502.61  1.501e-02  2.672e-14  5.288e-02 1.296e-15  4.0  75658.3 12.58
lds749b    1504.29  1.303e-02  2.334e-14  5.287e-02 1.242e-15  4.0  75658.3 10.48
lds749b    1505.96  1.466e-02  2.638e-14  5.286e-02 1.296e-15  4.0  75658.3 17.82
lds749b    1507.64  1.429e-02  2.581e-14  5.285e-02 1.312e-15  4.0  75658.3  5.82
lds749b    1509.32  1.367e-02  2.480e-14  5.284e-02 1.265e-15  4.0  75658.3 14.69
lds749b    1510.99  1.422e-02  2.591e-14  5.283e-02 1.340e-15  4.0  75658.3 18.22
lds749b    1512.67  1.381e-02  2.529e-14  5.282e-02 1.279e-15  4.0  75658.3 12.56
lds749b    1514.35  1.454e-02  2.676e-14  5.281e-02 1.335e-15  4.0  75658.3 11.65
lds749b    1516.02  1.384e-02  2.556e-14  5.280e-02 1.300e-15  4.0  75658.3  6.20
lds749b    1517.70  1.466e-02  2.721e-14  5.279e-02 1.341e-15  4.0  75658.3  7.43
lds749b    1519.37  1.472e-02  2.742e-14  5.278e-02 1.327e-15  4.0  75658.3  6.81
lds749b    1521.05  1.602e-02  2.991e-14  5.277e-02 1.355e-15  4.0  75658.3 18.10
lds749b    1522.73  1.458e-02  2.730e-14  5.277e-02 1.324e-15  4.0  75658.3 10.38
lds749b    1524.40  1.467e-02  2.762e-14  5.276e-02 1.334e-15  4.0  75658.3 13.38
lds749b    1526.08  1.395e-02  2.631e-14  5.275e-02 1.297e-15  4.0  75658.3  5.67
lds749b    1527.76  1.450e-02  2.736e-14  5.274e-02 1.307e-15  4.0  75658.3 13.95
lds749b    1529.43  1.394e-02  2.631e-14  5.273e-02 1.355e-15  4.0  75658.3  2.50
lds749b    1531.11  1.319e-02  2.483e-14  5.272e-02 1.267e-15  4.0  75658.3 15.90
lds749b    1532.79  1.470e-02  2.768e-14  5.271e-02 1.303e-15  4.0  75658.3  8.35
lds749b    1534.46  1.553e-02  2.927e-14  5.270e-02 1.321e-15  4.0  75658.3 14.02
lds749b    1536.14  1.500e-02  2.823e-14  5.269e-02 1.305e-15  4.0  75658.3 16.26
lds749b    1537.81  1.495e-02  2.809e-14  5.268e-02 1.303e-15  4.0  75658.3  6.74
lds749b    1539.49  1.471e-02  2.761e-14  5.267e-02 1.291e-15  4.0  75658.3  7.30
lds749b    1541.17  1.372e-02  2.569e-14  5.266e-02 1.342e-15  4.0  75658.3 13.26
lds749b    1542.84  1.520e-02  2.841e-14  5.265e-02 1.297e-15  4.0  75658.3  8.09
lds749b    1544.52  1.521e-02  2.835e-14  5.264e-02 1.293e-15  4.0  75658.3  3.83
lds749b    1546.20  1.437e-02  2.679e-14  5.263e-02 1.262e-15  4.0  75658.3  7.87
lds749b    1547.87  1.576e-02  2.942e-14  5.261e-02 1.309e-15  4.0  75658.3 16.92
lds749b    1549.55  1.612e-02  3.014e-14  5.260e-02 1.309e-15  4.0  75658.3  4.37
lds749b    1551.22  1.585e-02  2.969e-14  5.259e-02 1.299e-15  4.0  75658.3  7.32
lds749b    1552.90  1.526e-02  2.863e-14  5.258e-02 1.279e-15  4.0  75658.3  5.37
lds749b    1554.58  1.498e-02  2.814e-14  5.257e-02 1.271e-15  4.0  75658.3  6.60
lds749b    1556.25  1.451e-02  2.727e-14  5.256e-02 1.256e-15  4.0  75658.3  8.52
lds749b    1557.93  1.471e-02  2.768e-14  5.255e-02 1.257e-15  4.0  75658.3  5.23
lds749b    1559.61  1.561e-02  2.937e-14  5.254e-02 1.283e-15  4.0  75658.3 18.49
lds749b    1561.28  1.298e-02  2.443e-14  5.253e-02 1.214e-15  4.0  75658.3 15.25
lds749b    1562.96  1.443e-02  2.720e-14  5.252e-02 1.246e-15  4.0  75658.3  5.37
lds749b    1564.64  1.450e-02  2.736e-14  5.251e-02 1.242e-15  4.0  75658.3 11.91
lds749b    1566.31  1.455e-02  2.734e-14  5.249e-02 1.236e-15  4.0  75658.3  8.00
lds749b    1567.99  1.389e-02  2.607e-14  5.248e-02 1.212e-15  4.0  75658.3 20.25
lds749b    1569.66  1.267e-02  2.373e-14  5.247e-02 1.177e-15  4.0  75658.3 10.30
lds749b    1571.34  1.552e-02  2.909e-14  5.246e-02 1.245e-15  4.0  75658.3  7.48
lds749b    1573.02  1.534e-02  2.866e-14  5.245e-02 1.239e-15  4.0  75658.3  5.54
lds749b    1574.69  1.659e-02  3.095e-14  5.244e-02 1.268e-15  4.0  75658.3  6.92
lds749b    1576.37  1.657e-02  3.084e-14  5.243e-02 1.260e-15  4.0  75658.3  7.89
lds749b    1578.05  1.586e-02  2.951e-14  5.241e-02 1.233e-15  4.0  75658.3  8.68
lds749b    1579.72  1.498e-02  2.778e-14  5.240e-02 1.203e-15  4.0  75658.3 10.39
lds749b    1581.40  1.513e-02  2.796e-14  5.239e-02 1.203e-15  4.0  75658.3  9.75
lds749b    1583.08  1.376e-02  2.537e-14  5.238e-02 1.163e-15  4.0  75658.3  7.10
lds749b    1584.75  1.495e-02  2.747e-14  5.236e-02 1.182e-15  4.0  75658.3 18.74
lds749b    1586.43  1.496e-02  2.747e-14  5.235e-02 1.178e-15  4.0  75658.3 16.01
lds749b    1588.10  1.541e-02  2.829e-14  5.234e-02 1.195e-15  4.0  75658.3 11.11
lds749b    1589.78  1.484e-02  2.726e-14  5.233e-02 1.174e-15  4.0  75658.3  9.36
lds749b    1591.46  1.522e-02  2.802e-14  5.231e-02 1.169e-15  4.0  75658.3 15.95
lds749b    1593.13  1.600e-02  2.944e-14  5.230e-02 1.218e-15  4.0  75658.3  5.09
lds749b    1594.81  1.540e-02  2.832e-14  5.229e-02 1.180e-15  4.0  75658.3  8.19
lds749b    1596.49  1.507e-02  2.764e-14  5.228e-02 1.158e-15  4.0  75658.3  7.92
lds749b    1598.16  1.500e-02  2.751e-14  5.226e-02 1.154e-15  4.0  75658.3  6.94
lds749b    1599.84  1.347e-02  2.470e-14  5.225e-02 1.108e-15  4.0  75658.3 12.38
lds749b    1601.52  1.469e-02  2.691e-14  5.224e-02 1.134e-15  4.0  75658.3 12.51
lds749b    1603.19  1.454e-02  2.661e-14  5.222e-02 1.133e-15  4.0  75658.3  2.50
lds749b    1604.87  1.556e-02  2.845e-14  5.221e-02 1.185e-15  4.0  75658.3 10.99
lds749b    1606.54  1.471e-02  2.686e-14  5.220e-02 1.206e-15  4.0  75658.3 10.09
lds749b    1608.22  1.658e-02  3.021e-14  5.218e-02 1.212e-15  4.0  75658.3  6.54
lds749b    1609.90  1.661e-02  3.020e-14  5.217e-02 1.250e-15  4.0  75658.3  5.21
lds749b    1611.57  1.712e-02  3.106e-14  5.216e-02 1.161e-15  4.0  75658.3  5.48
lds749b    1613.25  1.769e-02  3.202e-14  5.214e-02 1.166e-15  4.0  75658.3 16.01
lds749b    1614.93  1.886e-02  3.401e-14  5.213e-02 1.179e-15  4.0  75658.3 11.00
lds749b    1616.60  1.596e-02  2.872e-14  5.211e-02 1.115e-15  4.0  75658.3  5.29
lds749b    1618.28  1.638e-02  2.939e-14  5.210e-02 1.110e-15  4.0  75658.3 13.29
lds749b    1619.95  1.698e-02  3.039e-14  5.209e-02 1.120e-15  4.0  75658.3  9.26
lds749b    1621.63  1.631e-02  2.906e-14  5.207e-02 1.094e-15  4.0  75658.3 15.88
lds749b    1623.31  1.630e-02  2.897e-14  5.206e-02 1.090e-15  4.0  75658.3 18.58
lds749b    1624.98  1.589e-02  2.815e-14  5.204e-02 1.090e-15  4.0  75658.3  9.09
lds749b    1626.66  1.736e-02  3.070e-14  5.203e-02 1.087e-15  4.0  75658.3 21.95
lds749b    1628.34  1.563e-02  2.758e-14  5.201e-02 1.057e-15  4.0  75658.3 17.72
lds749b    1630.01  1.656e-02  2.925e-14  5.200e-02 1.070e-15  4.0  75658.3 15.95
lds749b    1631.69  1.643e-02  2.890e-14  5.198e-02 1.066e-15  4.0  75658.3 12.88
lds749b    1633.37  1.793e-02  3.143e-14  5.197e-02 1.090e-15  4.0  75658.3  6.97
lds749b    1635.04  1.922e-02  3.356e-14  5.195e-02 1.102e-15  4.0  75658.3  6.74
lds749b    1636.72  1.852e-02  3.227e-14  5.194e-02 1.076e-15  4.0  75658.3 15.46
lds749b    1638.39  1.880e-02  3.267e-14  5.192e-02 1.113e-15  4.0  75658.3 19.18
lds749b    1640.07  1.774e-02  3.073e-14  5.191e-02 1.054e-15  4.0  75658.3 20.06
lds749b    1641.75  1.770e-02  3.056e-14  5.189e-02 1.080e-15  4.0  75658.3 21.97
lds749b    1643.42  1.721e-02  2.965e-14  5.187e-02 1.026e-15  4.0  75658.3 18.27
lds749b    1645.10  1.722e-02  2.960e-14  5.186e-02 1.076e-15  4.0  75658.3 25.37
lds749b    1646.78  1.702e-02  2.912e-14  5.184e-02 1.011e-15  4.0  75658.3 16.28
lds749b    1648.45  1.933e-02  3.293e-14  5.183e-02 1.050e-15  4.0  75658.3 26.28
lds749b    1650.13  1.919e-02  3.260e-14  5.181e-02 1.070e-15  4.0  75658.3 22.82
lds749b    1651.81  1.801e-02  3.047e-14  5.179e-02 1.003e-15  4.0  75658.3 22.26
lds749b    1653.48  1.773e-02  2.986e-14  5.178e-02 9.955e-16  4.0  75658.3 16.83
lds749b    1655.16  1.872e-02  3.135e-14  5.176e-02 9.963e-16  4.0  75658.3 17.37
lds749b    1656.83  1.940e-02  3.236e-14  5.174e-02 1.017e-15  4.0  75658.3 31.59
lds749b    1658.51  1.883e-02  3.127e-14  5.173e-02 9.912e-16  4.0  75658.3 28.02
lds749b    1660.19  1.943e-02  3.206e-14  5.171e-02 9.846e-16  4.0  75658.3 14.13
lds749b    1661.86  1.953e-02  3.205e-14  5.169e-02 9.864e-16  4.0  75658.3 22.27
lds749b    1663.54  2.080e-02  3.400e-14  5.168e-02 9.820e-16  4.0  75658.3 22.31
lds749b    1665.22  2.074e-02  3.386e-14  5.166e-02 9.802e-16  4.0  75658.3 27.97
lds749b    1666.89  2.028e-02  3.297e-14  5.164e-02 1.076e-15  4.0  75658.3 14.78
lds749b    1668.57  1.762e-02  2.849e-14  5.162e-02 9.216e-16  4.0  75658.3 13.09
lds749b    1670.24  1.888e-02  3.035e-14  5.161e-02 9.297e-16  4.0  75658.3 15.34
lds749b    1671.92  1.892e-02  3.030e-14  5.159e-02 9.252e-16  4.0  75658.3 12.45
lds749b    1673.60  1.902e-02  3.035e-14  5.157e-02 9.224e-16  4.0  75658.3 11.01
lds749b    1675.27  1.895e-02  3.008e-14  5.155e-02 9.216e-16  4.0  75658.3  9.36
lds749b    1676.95  2.005e-02  3.169e-14  5.154e-02 9.203e-16  4.0  75658.3  9.85
lds749b    1678.63  1.888e-02  2.969e-14  5.152e-02 8.997e-16  4.0  75658.3 11.20
lds749b    1680.30  1.978e-02  3.100e-14  5.150e-02 8.943e-16  4.0  75658.3 14.17
lds749b    1681.98  1.885e-02  2.941e-14  5.148e-02 8.791e-16  4.0  75658.3 10.99
lds749b    1683.66  1.855e-02  2.881e-14  5.147e-02 8.676e-16  4.0  75658.3 12.50
lds749b    1685.33  1.955e-02  3.025e-14  5.145e-02 8.712e-16  4.0  75658.3 11.13
lds749b    1687.01  1.840e-02  2.834e-14  5.143e-02 8.511e-16  4.0  75658.3  8.92
lds749b    1688.68  1.753e-02  2.689e-14  5.141e-02 8.333e-16  4.0  75658.3 11.18
lds749b    1690.36  1.882e-02  2.872e-14  5.139e-02 8.505e-16  4.0  75658.3 11.49
lds749b    1692.04  1.914e-02  2.908e-14  5.137e-02 8.441e-16  4.0  75658.3 13.45
lds749b    1693.71  1.973e-02  2.983e-14  5.135e-02 8.311e-16  4.0  75658.3 20.55
lds749b    1695.39  1.936e-02  2.911e-14  5.134e-02 8.280e-16  4.0  75658.3 15.21
lds749b    1697.07  2.028e-02  3.037e-14  5.132e-02 8.288e-16  4.0  75658.3 14.71
lds749b    1698.74  2.202e-02  3.282e-14  5.130e-02 8.394e-16  4.0  75658.3 19.36
lds749b    1700.42  2.288e-02  3.395e-14  5.128e-02 8.490e-16  4.0  75658.3 20.01
lds749b    1702.10  2.304e-02  3.404e-14  5.126e-02 8.427e-16  4.0  75658.3 19.71
lds749b    1703.77  2.058e-02  3.022e-14  5.124e-02 8.007e-16  4.0  75658.3 18.11
lds749b    1705.45  2.007e-02  2.936e-14  5.122e-02 7.853e-16  4.0  75658.3 18.35
lds749b    1707.12  2.139e-02  3.111e-14  5.120e-02 8.002e-16  4.0  75658.3 11.63
lds749b    1708.80  2.244e-02  3.251e-14  5.118e-02 8.006e-16  4.0  75658.3 18.88
lds749b    1710.48  2.241e-02  3.228e-14  5.117e-02 7.912e-16  4.0  75658.3 21.40
lds749b    1712.15  2.089e-02  2.995e-14  5.115e-02 8.015e-16  4.0  75658.3 23.05
lds749b    1713.83  2.082e-02  2.967e-14  5.113e-02 7.717e-16  4.0  75658.3 14.83
lds749b    1715.51  2.161e-02  3.063e-14  5.111e-02 7.756e-16  4.0  75658.3 11.35
lds749b    1717.18  2.251e-02  3.170e-14  5.109e-02 7.836e-16  4.0  75658.3  6.90
lds749b    1718.86  2.168e-02  3.038e-14  5.107e-02 7.605e-16  4.0  75658.3  4.20
lds749b    1720.54  2.154e-02  2.996e-14  5.105e-02 8.059e-16  4.0  75658.3  6.96
lds749b    1722.21  2.253e-02  3.116e-14  5.103e-02 7.545e-16  4.0  75658.3  5.43
lds749b    1723.89  2.345e-02  3.225e-14  5.101e-02 7.540e-16  4.0  75658.3  2.61
lds749b    1725.56  2.146e-02  2.945e-14  5.099e-02 7.261e-16  4.0  75658.3  7.95
lds749b    1727.24  2.104e-02  2.869e-14  5.097e-02 7.482e-16  4.0  75658.3  7.22
lds749b    1728.92  2.180e-02  2.954e-14  5.095e-02 7.120e-16  4.0  75658.3  6.77
lds749b    1730.59  2.213e-02  2.971e-14  5.093e-02 7.099e-16  4.0  75658.3  7.61
lds749b    1732.27  2.305e-02  3.072e-14  5.091e-02 7.165e-16  4.0  75658.3  7.90
lds749b    1733.95  2.350e-02  3.111e-14  5.089e-02 7.147e-16  4.0  75658.3 12.66
lds749b    1735.62  2.369e-02  3.114e-14  5.087e-02 6.997e-16  4.0  75658.3 11.70
lds749b    1737.30  2.295e-02  2.999e-14  5.085e-02 6.826e-16  4.0  75658.3 10.01
lds749b    1738.97  2.298e-02  2.978e-14  5.083e-02 6.800e-16  4.0  75658.3  5.44
lds749b    1740.65  2.211e-02  2.844e-14  5.081e-02 6.574e-16  4.0  75658.3  4.95
lds749b    1742.33  2.312e-02  2.951e-14  5.080e-02 6.599e-16  4.0  75658.3  7.19
lds749b    1744.00  2.360e-02  2.993e-14  5.078e-02 6.606e-16  4.0  75658.3  8.88
lds749b    1745.68  2.493e-02  3.143e-14  5.076e-02 6.740e-16  4.0  75658.3  5.19
lds749b    1747.36  2.474e-02  3.102e-14  5.074e-02 6.697e-16  4.0  75658.3  3.64
lds749b    1749.03  2.536e-02  3.171e-14  5.072e-02 6.812e-16  4.0  75658.3  9.57
lds749b    1750.71  2.370e-02  2.943e-14  5.070e-02 6.478e-16  4.0  75658.3  7.41
lds749b    1752.39  2.393e-02  2.951e-14  5.068e-02 6.333e-16  4.0  75658.3 15.91
lds749b    1754.06  2.441e-02  2.996e-14  5.066e-02 6.526e-16  4.0  75658.3  9.31
lds749b    1755.74  2.413e-02  2.954e-14  5.064e-02 6.279e-16  4.0  75658.3  6.88
lds749b    1757.41  2.414e-02  2.939e-14  5.062e-02 6.391e-16  4.0  75658.3  7.64
lds749b    1759.09  2.371e-02  2.875e-14  5.060e-02 6.029e-16  4.0  75658.3  5.50
lds749b    1760.77  2.353e-02  2.843e-14  5.058e-02 5.967e-16  4.0  75658.3  5.00
lds749b    1762.44  2.444e-02  2.940e-14  5.056e-02 6.015e-16  4.0  75658.3  3.90
lds749b    1764.12  2.396e-02  2.869e-14  5.054e-02 5.896e-16  4.0  75658.3  4.29
lds749b    1765.80  2.353e-02  2.800e-14  5.053e-02 5.793e-16  4.0  75658.3  5.37
lds749b    1767.47  2.458e-02  2.913e-14  5.051e-02 5.877e-16  4.0  75658.3  5.42
lds749b    1769.15  2.525e-02  2.979e-14  5.049e-02 5.844e-16  4.0  75658.3  9.61
lds749b    1770.83  2.592e-02  3.041e-14  5.047e-02 6.024e-16  4.0  75658.3  6.90
lds749b    1772.50  2.516e-02  2.940e-14  5.045e-02 5.753e-16  4.0  75658.3  4.17
lds749b    1774.18  2.608e-02  3.035e-14  5.043e-02 5.806e-16  4.0  75658.3  5.68
lds749b    1775.85  2.603e-02  3.020e-14  5.041e-02 5.769e-16  4.0  75658.3  5.67
lds749b    1777.53  2.524e-02  2.915e-14  5.040e-02 5.623e-16  4.0  75658.3  5.20
lds749b    1779.21  2.532e-02  2.913e-14  5.038e-02 5.559e-16  4.0  75658.3  8.36
lds749b    1780.88  2.582e-02  2.957e-14  5.036e-02 5.604e-16  4.0  75658.3  3.23
lds749b    1782.56  2.526e-02  2.881e-14  5.034e-02 5.482e-16  4.0  75658.3  3.91
lds749b    1784.24  2.585e-02  2.947e-14  4.807e-02 6.052e-16  3.0  63058.8  4.56
lds749b    1785.91  2.471e-02  2.801e-14  4.805e-02 6.055e-16  3.0  63058.8  5.89
lds749b    1795.97  2.759e-02  3.072e-14  4.104e-02 6.436e-16  3.0  54358.9  3.20
lds749b    1797.65  2.763e-02  3.081e-14  5.019e-02 5.611e-16  4.0  75658.3  1.06
lds749b    1799.32  2.657e-02  2.958e-14  5.018e-02 5.246e-16  4.0  75658.3  4.63
lds749b    1801.00  2.652e-02  2.948e-14  5.016e-02 5.263e-16  4.0  75658.3  4.55
lds749b    1802.68  2.665e-02  2.957e-14  5.015e-02 5.202e-16  4.0  75658.3  4.68
lds749b    1804.35  2.581e-02  2.859e-14  5.013e-02 5.033e-16  4.0  75658.3  9.45
lds749b    1806.03  2.551e-02  2.826e-14  5.012e-02 4.991e-16  4.0  75658.3  6.81
lds749b    1807.70  2.614e-02  2.888e-14  5.010e-02 5.035e-16  4.0  75658.3  7.46
lds749b    1809.38  2.621e-02  2.889e-14  5.009e-02 4.984e-16  4.0  75658.3 10.00
lds749b    1811.06  2.673e-02  2.939e-14  5.007e-02 5.032e-16  4.0  75658.3  8.35
lds749b    1812.73  2.633e-02  2.890e-14  5.006e-02 4.951e-16  4.0  75658.3  9.08
lds749b    1814.41  2.616e-02  2.866e-14  5.005e-02 4.899e-16  4.0  75658.3  9.26
lds749b    1816.09  2.711e-02  2.964e-14  5.003e-02 4.992e-16  4.0  75658.3  6.27
lds749b    1817.76  2.744e-02  2.995e-14  5.002e-02 5.022e-16  4.0  75658.3  3.79
lds749b    1819.44  2.810e-02  3.062e-14  5.001e-02 5.189e-16  4.0  75658.3  6.52
lds749b    1821.12  3.068e-02  3.349e-14  5.000e-02 5.458e-16  4.0  75658.3 12.55
lds749b    1822.79  3.152e-02  3.435e-14  4.999e-02 5.462e-16  4.0  75658.3 12.59
lds749b    1824.47  2.830e-02  3.079e-14  4.998e-02 5.223e-16  4.0  75658.3  4.12
lds749b    1826.14  2.799e-02  3.041e-14  4.997e-02 5.000e-16  4.0  75658.3  3.91
lds749b    1827.82  2.696e-02  2.926e-14  4.995e-02 4.854e-16  4.0  75658.3  6.08
lds749b    1829.50  2.715e-02  2.939e-14  4.994e-02 4.843e-16  4.0  75658.3  5.24
lds749b    1831.17  2.858e-02  3.087e-14  4.994e-02 5.036e-16  4.0  75658.3  0.84
lds749b    1832.85  2.788e-02  3.009e-14  4.993e-02 4.918e-16  4.0  75658.3  1.93
lds749b    1834.53  2.737e-02  2.951e-14  4.992e-02 4.833e-16  4.0  75658.3  3.32
lds749b    1836.20  2.762e-02  2.974e-14  4.991e-02 4.820e-16  4.0  75658.3  5.37
lds749b    1837.88  2.774e-02  2.988e-14  4.990e-02 4.815e-16  4.0  75658.3  5.52
lds749b    1839.55  2.762e-02  2.974e-14  4.989e-02 4.808e-16  4.0  75658.3  3.88
lds749b    1841.23  2.784e-02  3.001e-14  4.989e-02 4.829e-16  4.0  75658.3  1.84
lds749b    1842.91  2.753e-02  2.967e-14  4.988e-02 4.787e-16  4.0  75658.3  2.61
lds749b    1844.58  2.796e-02  3.014e-14  4.988e-02 4.829e-16  4.0  75658.3  1.40
lds749b    1846.26  2.837e-02  3.053e-14  4.987e-02 4.856e-16  4.0  75658.3  4.49
lds749b    1847.94  2.798e-02  3.010e-14  4.987e-02 4.780e-16  4.0  75658.3  5.66
lds749b    1849.61  2.770e-02  2.978e-14  4.986e-02 4.702e-16  4.0  75658.3  7.43
lds749b    1851.29  2.778e-02  2.991e-14  4.986e-02 4.671e-16  4.0  75658.3  8.68
lds749b    1852.97  2.786e-02  3.001e-14  4.986e-02 4.844e-16  4.0  75658.3  5.97
lds749b    1854.64  2.762e-02  2.975e-14  4.985e-02 4.655e-16  4.0  75658.3  7.19
lds749b    1856.32  2.726e-02  2.932e-14  4.985e-02 4.593e-16  4.0  75658.3  8.31
lds749b    1857.99  2.737e-02  2.944e-14  4.985e-02 4.607e-16  4.0  75658.3 10.98
lds749b    1859.67  2.719e-02  2.927e-14  4.985e-02 4.504e-16  4.0  75658.3 13.25
lds749b    1861.35  2.818e-02  3.032e-14  4.985e-02 4.627e-16  4.0  75658.3 11.53
lds749b    1863.02  2.748e-02  2.959e-14  4.985e-02 4.531e-16  4.0  75658.3 11.99
lds749b    1864.70  2.796e-02  3.013e-14  4.985e-02 4.553e-16  4.0  75658.3 14.26
lds749b    1866.38  2.836e-02  3.067e-14  4.986e-02 4.608e-16  4.0  75658.3 12.67
lds749b    1868.05  2.773e-02  2.998e-14  4.986e-02 4.554e-16  4.0  75658.3 10.31
lds749b    1869.73  2.830e-02  3.062e-14  4.986e-02 4.581e-16  4.0  75658.3 12.90
lds749b    1871.41  2.753e-02  2.984e-14  4.987e-02 4.498e-16  4.0  75658.3 12.25
lds749b    1873.08  2.831e-02  3.071e-14  4.987e-02 4.511e-16  4.0  75658.3 16.53
lds749b    1874.76  2.931e-02  3.186e-14  4.988e-02 4.634e-16  4.0  75658.3 15.89
lds749b    1876.43  2.871e-02  3.124e-14  4.989e-02 4.575e-16  4.0  75658.3 14.84
lds749b    1878.11  2.775e-02  3.024e-14  4.989e-02 4.439e-16  4.0  75658.3 16.77
lds749b    1879.79  2.660e-02  2.903e-14  4.990e-02 4.322e-16  4.0  75658.3 16.53
lds749b    1881.46  2.681e-02  2.932e-14  4.991e-02 4.285e-16  4.0  75658.3 22.33
lds749b    1883.14  2.770e-02  3.032e-14  4.992e-02 4.364e-16  4.0  75658.3 21.39
lds749b    1884.82  2.730e-02  2.993e-14  4.993e-02 4.341e-16  4.0  75658.3 18.65
lds749b    1886.49  2.684e-02  2.953e-14  4.995e-02 4.343e-16  4.0  75658.3 13.67
lds749b    1888.17  2.630e-02  2.904e-14  4.996e-02 4.315e-16  4.0  75658.3 11.96
lds749b    1889.85  2.639e-02  2.924e-14  4.997e-02 4.328e-16  4.0  75658.3 11.50
lds749b    1891.52  2.663e-02  2.952e-14  4.999e-02 4.360e-16  4.0  75658.3  8.79
lds749b    1893.20  2.704e-02  3.006e-14  5.000e-02 4.411e-16  4.0  75658.3  9.22
lds749b    1894.87  2.667e-02  2.970e-14  5.002e-02 4.345e-16  4.0  75658.3 11.02
lds749b    1896.55  2.586e-02  2.889e-14  5.004e-02 4.306e-16  4.0  75658.3  6.64
lds749b    1898.23  2.685e-02  3.004e-14  5.006e-02 4.370e-16  4.0  75658.3  8.07
lds749b    1899.90  2.640e-02  2.965e-14  5.008e-02 4.392e-16  4.0  75658.3  2.31
lds749b    1901.58  2.721e-02  3.072e-14  5.010e-02 4.513e-16  4.0  75658.3  6.87
lds749b    1903.26  2.750e-02  3.111e-14  5.012e-02 4.492e-16  4.0  75658.3  7.20
lds749b    1904.93  2.764e-02  3.130e-14  5.014e-02 4.494e-16  4.0  75658.3  5.21
lds749b    1906.61  2.684e-02  3.037e-14  5.017e-02 4.397e-16  4.0  75658.3  6.99
lds749b    1908.28  2.652e-02  3.000e-14  5.019e-02 4.340e-16  4.0  75658.3  7.80
lds749b    1909.96  2.595e-02  2.936e-14  5.022e-02 4.250e-16  4.0  75658.3 10.28
lds749b    1911.64  2.583e-02  2.924e-14  5.025e-02 4.231e-16  4.0  75658.3 10.74
lds749b    1913.31  2.625e-02  2.973e-14  5.028e-02 4.275e-16  4.0  75658.3  9.10
lds749b    1914.99  2.648e-02  2.997e-14  5.031e-02 4.276e-16  4.0  75658.3  9.80
lds749b    1916.67  2.668e-02  3.027e-14  5.034e-02 4.310e-16  4.0  75658.3  8.09
lds749b    1918.34  2.658e-02  3.016e-14  5.037e-02 4.367e-16  4.0  75658.3  2.25
lds749b    1920.02  2.609e-02  2.955e-14  5.041e-02 4.332e-16  4.0  75658.3  5.20
lds749b    1921.70  2.735e-02  3.042e-14  5.628e-02 5.114e-16  3.0  53278.7  3.61
lds749b    1923.37  2.718e-02  3.024e-14  5.633e-02 5.102e-16  3.0  53278.7  2.79
lds749b    1925.05  2.773e-02  3.092e-14  5.637e-02 5.144e-16  3.0  53278.7  6.42
lds749b    1926.72  2.739e-02  3.052e-14  5.642e-02 5.181e-16  3.0  53278.7  5.18
lds749b    1928.40  2.658e-02  2.960e-14  5.647e-02 4.977e-16  3.0  53278.7  7.09
lds749b    1930.08  2.679e-02  3.021e-14  5.064e-02 4.414e-16  4.0  75658.3  3.20
lds749b    1931.75  2.714e-02  3.058e-14  5.069e-02 4.330e-16  4.0  75658.3  4.86
lds749b    1933.43  2.713e-02  3.056e-14  5.073e-02 4.273e-16  4.0  75658.3  8.47
lds749b    1935.11  2.683e-02  3.023e-14  5.078e-02 4.286e-16  4.0  75658.3  3.99
lds749b    1936.78  2.675e-02  3.009e-14  5.083e-02 4.278e-16  4.0  75658.3  6.93
lds749b    1938.46  2.729e-02  3.063e-14  5.088e-02 4.318e-16  4.0  75658.3  6.57
lds749b    1940.14  2.684e-02  3.006e-14  5.093e-02 4.251e-16  4.0  75658.3  7.26
lds749b    1941.81  2.610e-02  2.915e-14  5.098e-02 4.158e-16  4.0  75658.3  6.53
lds749b    1943.49  2.626e-02  2.927e-14  5.104e-02 4.167e-16  4.0  75658.3  6.38
lds749b    1945.16  2.691e-02  2.993e-14  5.110e-02 4.240e-16  4.0  75658.3  7.16
lds749b    1946.84  2.668e-02  2.958e-14  5.116e-02 4.164e-16  4.0  75658.3  7.96
lds749b    1948.52  2.752e-02  3.040e-14  5.122e-02 4.250e-16  4.0  75658.3  5.54
lds749b    1950.19  2.696e-02  2.972e-14  5.128e-02 4.151e-16  4.0  75658.3  7.56
lds749b    1951.87  2.699e-02  2.964e-14  5.134e-02 4.104e-16  4.0  75658.3 10.34
lds749b    1953.55  2.709e-02  2.970e-14  5.141e-02 4.132e-16  4.0  75658.3 10.42
lds749b    1955.22  2.743e-02  2.991e-14  5.148e-02 4.162e-16  4.0  75658.3 11.18
lds749b    1956.90  2.806e-02  3.054e-14  5.154e-02 4.236e-16  4.0  75658.3  7.91
lds749b    1958.57  2.806e-02  3.046e-14  5.162e-02 4.232e-16  4.0  75658.3  6.12
lds749b    1960.25  2.833e-02  3.070e-14  5.169e-02 4.245e-16  4.0  75658.3  6.94
lds749b    1961.93  2.821e-02  3.052e-14  5.176e-02 4.262e-16  4.0  75658.3  8.41
lds749b    1963.60  2.814e-02  3.043e-14  5.184e-02 4.207e-16  4.0  75658.3  7.92
lds749b    1965.28  2.825e-02  3.054e-14  5.192e-02 4.442e-16  4.0  75658.3  7.79
lds749b    1966.96  2.861e-02  3.096e-14  5.200e-02 4.265e-16  4.0  75658.3  9.29
lds749b    1968.63  2.827e-02  3.064e-14  5.209e-02 4.208e-16  4.0  75658.3  9.13
lds749b    1970.31  2.768e-02  3.007e-14  5.217e-02 4.155e-16  4.0  75658.3  8.40
lds749b    1971.99  2.747e-02  3.002e-14  5.226e-02 4.177e-16  4.0  75658.3  7.98
lds749b    1973.66  2.755e-02  3.029e-14  5.235e-02 4.233e-16  4.0  75658.3  9.88
lds749b    1976.86  1.660e-02  3.031e-14  4.441e-02 3.647e-15  4.0  28918.5 19.12
lds749b    1979.52  1.427e-02  2.518e-14  4.442e-02 3.323e-15  4.0  28918.5 25.47
lds749b    1982.19  1.683e-02  2.983e-14  4.443e-02 3.473e-15  4.0  28918.5 25.68
lds749b    1984.86  1.640e-02  2.880e-14  4.444e-02 3.518e-15  4.0  28918.5 23.94
lds749b    1987.53  1.870e-02  3.187e-14  4.445e-02 3.560e-15  4.0  28918.5 19.68
lds749b    1990.20  1.857e-02  3.110e-14  4.446e-02 3.402e-15  4.0  28918.5 16.75
lds749b    1992.87  1.786e-02  2.964e-14  4.447e-02 3.364e-15  4.0  28918.5 16.39
lds749b    1995.54  1.872e-02  3.113e-14  4.448e-02 3.439e-15  4.0  28918.5 15.65
lds749b    1998.21  1.979e-02  3.300e-14  4.449e-02 3.374e-15  4.0  28918.5 30.20
lds749b    2000.88  1.991e-02  3.227e-14  4.450e-02 3.270e-15  4.0  28918.5 36.52
lds749b    2003.54  1.879e-02  2.889e-14  4.451e-02 3.108e-15  4.0  28918.5 22.77
lds749b    2006.21  1.899e-02  2.930e-14  4.452e-02 3.140e-15  4.0  28918.5 16.37
lds749b    2008.88  2.020e-02  3.147e-14  4.453e-02 3.196e-15  4.0  28918.5 19.14
lds749b    2011.55  1.904e-02  2.874e-14  4.454e-02 3.061e-15  4.0  28918.5  7.89
lds749b    2014.22  2.585e-02  3.960e-14  4.456e-02 3.521e-15  4.0  28918.5 33.08
lds749b    2016.89  1.998e-02  2.916e-14  4.457e-02 2.966e-15  4.0  28918.5 20.37
lds749b    2019.56  1.836e-02  2.639e-14  4.458e-02 2.850e-15  4.0  28918.5  4.48
lds749b    2022.23  2.220e-02  3.387e-14  4.459e-02 3.174e-15  4.0  28918.5 25.85
lds749b    2024.90  1.920e-02  2.826e-14  4.460e-02 3.022e-15  4.0  28918.5 11.04
lds749b    2027.56  2.138e-02  3.050e-14  4.461e-02 3.018e-15  4.0  28918.5 17.41
lds749b    2030.23  2.241e-02  3.124e-14  4.463e-02 2.890e-15  4.0  28918.5 12.67
lds749b    2032.90  2.069e-02  2.887e-14  4.464e-02 2.831e-15  4.0  28918.5 14.26
lds749b    2035.57  2.189e-02  3.068e-14  4.465e-02 2.933e-15  4.0  28918.5 21.22
lds749b    2038.24  2.305e-02  3.296e-14  4.467e-02 3.015e-15  4.0  28918.5 21.83
lds749b    2040.91  2.277e-02  3.193e-14  4.468e-02 2.863e-15  4.0  28918.5 34.03
lds749b    2043.58  1.988e-02  2.805e-14  4.469e-02 2.797e-15  4.0  28918.5 10.81
lds749b    2046.25  2.296e-02  3.142e-14  4.537e-02 3.641e-15  3.0  21119.1 54.32
lds749b    2048.92  2.466e-02  3.265e-14  4.537e-02 3.709e-15  3.0  21119.1 17.98
lds749b    2051.58  2.269e-02  2.930e-14  4.538e-02 3.454e-15  3.0  21119.1 45.15
lds749b    2054.25  2.306e-02  2.987e-14  4.539e-02 3.559e-15  3.0  21119.1 18.25
lds749b    2056.92  2.520e-02  3.368e-14  4.476e-02 3.364e-15  4.0  28918.5 34.80
lds749b    2059.59  2.251e-02  3.040e-14  4.477e-02 2.762e-15  4.0  28918.5  9.44
lds749b    2062.26  2.412e-02  3.365e-14  4.479e-02 2.879e-15  4.0  28918.5 21.97
lds749b    2064.93  2.510e-02  3.443e-14  4.480e-02 2.924e-15  4.0  28918.5  8.97
lds749b    2067.60  2.450e-02  3.326e-14  4.481e-02 2.846e-15  4.0  28918.5 12.88
lds749b    2070.27  2.210e-02  2.946e-14  4.483e-02 2.704e-15  4.0  28918.5  4.76
lds749b    2072.94  2.527e-02  3.312e-14  4.484e-02 2.954e-15  4.0  28918.5 13.91
lds749b    2075.60  2.381e-02  3.129e-14  4.486e-02 2.732e-15  4.0  28918.5 19.60
lds749b    2078.27  2.398e-02  3.138e-14  4.487e-02 3.101e-15  4.0  28918.5 24.63
lds749b    2080.94  2.108e-02  2.826e-14  4.488e-02 2.754e-15  4.0  28918.5 29.76
lds749b    2083.61  2.370e-02  3.190e-14  4.490e-02 2.751e-15  4.0  28918.5 21.30
lds749b    2086.28  2.313e-02  2.984e-14  4.491e-02 2.610e-15  4.0  28918.5 20.16
lds749b    2088.95  2.468e-02  3.202e-14  4.493e-02 2.704e-15  4.0  28918.5 20.86
lds749b    2091.62  2.029e-02  2.656e-14  4.494e-02 2.592e-15  4.0  28918.5 15.44
lds749b    2094.29  2.273e-02  3.024e-14  4.496e-02 2.697e-15  4.0  28918.5 12.73
lds749b    2096.96  2.471e-02  3.197e-14  4.497e-02 2.685e-15  4.0  28918.5  4.59
lds749b    2099.62  2.340e-02  3.022e-14  4.498e-02 2.643e-15  4.0  28918.5 12.69
lds749b    2102.29  2.236e-02  2.946e-14  4.500e-02 2.743e-15  4.0  28918.5 11.58
lds749b    2104.96  2.196e-02  2.921e-14  4.501e-02 2.677e-15  4.0  28918.5 30.52
lds749b    2107.63  2.239e-02  2.941e-14  4.502e-02 2.619e-15  4.0  28918.5 15.69
lds749b    2110.30  2.172e-02  2.864e-14  4.504e-02 2.625e-15  4.0  28918.5 10.79
lds749b    2112.97  2.027e-02  2.726e-14  4.505e-02 2.555e-15  4.0  28918.5 35.65
lds749b    2115.64  1.823e-02  2.452e-14  4.506e-02 2.560e-15  4.0  28918.5 12.26
lds749b    2118.31  2.271e-02  3.151e-14  4.508e-02 2.662e-15  4.0  28918.5 54.23
lds749b    2120.98  2.210e-02  2.870e-14  4.509e-02 2.549e-15  4.0  28918.5 13.23
lds749b    2123.65  2.281e-02  2.965e-14  4.511e-02 2.585e-15  4.0  28918.5 18.90
lds749b    2126.31  2.411e-02  3.187e-14  4.513e-02 2.755e-15  4.0  28918.5 28.01
lds749b    2128.98  2.066e-02  2.674e-14  4.514e-02 2.525e-15  4.0  28918.5  8.38
lds749b    2131.65  1.785e-02  2.328e-14  4.515e-02 2.380e-15  4.0  28918.5 20.77
lds749b    2134.32  1.850e-02  2.424e-14  4.517e-02 2.440e-15  4.0  28918.5 26.57
lds749b    2136.99  1.958e-02  2.563e-14  4.518e-02 2.508e-15  4.0  28918.5  7.37
lds749b    2139.66  1.998e-02  2.593e-14  4.519e-02 2.479e-15  4.0  28918.5 21.13
lds749b    2142.33  2.333e-02  3.058e-14  4.521e-02 2.541e-15  4.0  28918.5 25.80
lds749b    2145.00  1.921e-02  2.460e-14  4.522e-02 2.405e-15  4.0  28918.5 20.76
lds749b    2147.67  2.028e-02  2.606e-14  4.523e-02 2.567e-15  4.0  28918.5 42.01
lds749b    2150.33  2.567e-02  3.401e-14  4.525e-02 2.824e-15  4.0  28918.5 16.54
lds749b    2153.00  2.354e-02  3.181e-14  4.526e-02 2.681e-15  4.0  28918.5 16.16
lds749b    2155.67  1.892e-02  2.578e-14  4.527e-02 2.511e-15  4.0  28918.5 12.44
lds749b    2158.34  2.033e-02  2.725e-14  4.529e-02 2.542e-15  4.0  28918.5 18.67
lds749b    2161.01  2.118e-02  2.805e-14  4.530e-02 2.524e-15  4.0  28918.5 20.90
lds749b    2163.68  2.020e-02  2.652e-14  4.531e-02 2.501e-15  4.0  28918.5 13.60
lds749b    2166.35  2.375e-02  3.184e-14  4.533e-02 2.811e-15  4.0  28918.5  9.74
lds749b    2169.02  2.414e-02  3.219e-14  4.534e-02 3.060e-15  4.0  28918.5 29.94
lds749b    2171.69  2.107e-02  2.808e-14  4.535e-02 2.847e-15  4.0  28918.5 33.79
lds749b    2174.35  2.024e-02  2.717e-14  4.536e-02 2.530e-15  4.0  28918.5 17.33
lds749b    2177.02  1.998e-02  2.723e-14  4.538e-02 2.555e-15  4.0  28918.5  9.68
lds749b    2179.69  1.989e-02  2.790e-14  4.539e-02 2.512e-15  4.0  28918.5 32.61
lds749b    2182.36  1.948e-02  2.583e-14  4.540e-02 2.526e-15  4.0  28918.5 16.84
lds749b    2185.03  2.023e-02  2.701e-14  4.541e-02 2.644e-15  4.0  28918.5 14.85
lds749b    2187.70  2.006e-02  2.694e-14  4.543e-02 2.453e-15  4.0  28918.5 11.45
lds749b    2190.37  2.040e-02  2.666e-14  4.544e-02 2.509e-15  4.0  28918.5 12.24
lds749b    2193.04  2.436e-02  3.186e-14  4.545e-02 2.764e-15  4.0  28918.5  8.57
lds749b    2195.71  1.929e-02  2.526e-14  4.547e-02 2.504e-15  4.0  28918.5 52.10
lds749b    2198.37  2.229e-02  3.041e-14  4.548e-02 2.591e-15  4.0  28918.5 29.71
lds749b    2201.04  1.983e-02  2.635e-14  4.549e-02 2.428e-15  4.0  28918.5  8.39
lds749b    2203.71  2.138e-02  2.817e-14  4.550e-02 2.471e-15  4.0  28918.5 23.34
lds749b    2206.38  2.127e-02  2.769e-14  4.551e-02 2.471e-15  4.0  28918.5 16.97
lds749b    2209.05  2.280e-02  2.978e-14  4.552e-02 2.513e-15  4.0  28918.5 25.33
lds749b    2211.72  2.290e-02  2.951e-14  4.554e-02 2.545e-15  4.0  28918.5 14.94
lds749b    2214.39  2.168e-02  2.805e-14  4.555e-02 2.410e-15  4.0  28918.5  8.97
lds749b    2217.06  2.000e-02  2.682e-14  4.556e-02 2.345e-15  4.0  28918.5 22.80
lds749b    2219.73  1.913e-02  2.502e-14  4.557e-02 2.381e-15  4.0  28918.5 13.12
lds749b    2222.39  2.551e-02  3.303e-14  4.558e-02 2.554e-15  4.0  28918.5 19.24
lds749b    2225.06  2.949e-02  3.855e-14  4.559e-02 2.755e-15  4.0  28918.5 19.41
lds749b    2227.73  2.411e-02  3.145e-14  4.560e-02 2.548e-15  4.0  28918.5  4.24
lds749b    2230.40  2.285e-02  2.989e-14  4.561e-02 2.395e-15  4.0  28918.5 25.28
lds749b    2233.07  2.058e-02  2.600e-14  4.562e-02 2.253e-15  4.0  28918.5 10.43
lds749b    2235.74  2.491e-02  3.141e-14  4.563e-02 2.397e-15  4.0  28918.5 16.82
lds749b    2238.41  2.343e-02  2.935e-14  4.564e-02 2.464e-15  4.0  28918.5  6.15
lds749b    2241.08  1.849e-02  2.308e-14  4.565e-02 2.172e-15  4.0  28918.5 12.97
lds749b    2243.75  2.031e-02  2.520e-14  4.566e-02 2.199e-15  4.0  28918.5 20.10
lds749b    2246.41  2.197e-02  2.607e-14  4.567e-02 2.152e-15  4.0  28918.5 25.41
lds749b    2249.08  2.425e-02  2.844e-14  4.568e-02 2.224e-15  4.0  28918.5 17.40
lds749b    2251.75  2.431e-02  2.827e-14  4.569e-02 2.225e-15  4.0  28918.5  7.63
lds749b    2254.42  2.371e-02  2.751e-14  4.570e-02 2.176e-15  4.0  28918.5 11.40
lds749b    2257.09  2.324e-02  2.735e-14  4.571e-02 2.127e-15  4.0  28918.5 25.79
lds749b    2259.76  2.234e-02  2.593e-14  4.572e-02 2.071e-15  4.0  28918.5 21.85
lds749b    2262.43  2.181e-02  2.496e-14  4.573e-02 2.091e-15  4.0  28918.5  7.96
lds749b    2265.10  2.352e-02  2.617e-14  4.574e-02 2.054e-15  4.0  28918.5 12.65
lds749b    2267.77  2.446e-02  2.714e-14  4.575e-02 2.012e-15  4.0  28918.5 26.09
lds749b    2270.43  2.818e-02  3.038e-14  4.576e-02 2.105e-15  4.0  28918.5 16.91
lds749b    2273.10  2.857e-02  3.026e-14  4.576e-02 2.094e-15  4.0  28918.5 30.92
lds749b    2275.77  2.659e-02  2.816e-14  4.577e-02 2.016e-15  4.0  28918.5 25.27
lds749b    2278.44  2.624e-02  2.710e-14  4.578e-02 1.994e-15  4.0  28918.5 19.79
lds749b    2281.11  2.602e-02  2.771e-14  4.579e-02 2.220e-15  4.0  28918.5 19.80
lds749b    2283.78  2.294e-02  2.443e-14  4.579e-02 2.009e-15  4.0  28918.5 13.99
lds749b    2286.45  2.582e-02  2.526e-14  4.580e-02 1.914e-15  4.0  28918.5 10.21
lds749b    2289.12  2.801e-02  2.728e-14  4.581e-02 2.140e-15  4.0  28918.5  9.22
lds749b    2291.79  2.400e-02  2.376e-14  4.582e-02 1.981e-15  4.0  28918.5 21.42
lds749b    2294.45  2.449e-02  2.442e-14  4.583e-02 1.925e-15  4.0  28918.5 19.11
lds749b    2297.12  2.497e-02  2.505e-14  4.583e-02 1.868e-15  4.0  28918.5  3.22
lds749b    2299.79  2.769e-02  2.784e-14  4.584e-02 1.907e-15  4.0  28918.5 14.11
lds749b    2302.46  2.538e-02  2.466e-14  4.585e-02 1.832e-15  4.0  28918.5 11.57
lds749b    2305.13  2.662e-02  2.645e-14  4.585e-02 2.013e-15  4.0  28918.5 18.72
lds749b    2307.80  2.600e-02  2.559e-14  4.586e-02 1.850e-15  4.0  28918.5  9.77
lds749b    2310.47  2.862e-02  2.701e-14  4.587e-02 1.849e-15  4.0  28918.5  5.27
lds749b    2313.14  3.110e-02  2.889e-14  4.587e-02 1.911e-15  4.0  28918.5 18.48
lds749b    2315.81  3.137e-02  2.928e-14  4.588e-02 1.927e-15  4.0  28918.5 15.49
lds749b    2318.47  3.075e-02  2.814e-14  4.588e-02 1.896e-15  4.0  28918.5 18.98
lds749b    2321.14  3.202e-02  2.883e-14  4.589e-02 1.837e-15  4.0  28918.5 12.54
lds749b    2323.81  2.712e-02  2.377e-14  4.590e-02 1.744e-15  4.0  28918.5 16.46
lds749b    2326.48  3.249e-02  2.760e-14  4.590e-02 1.748e-15  4.0  28918.5 15.30
lds749b    2329.15  3.002e-02  2.520e-14  4.591e-02 1.686e-15  4.0  28918.5  6.63
lds749b    2331.82  3.159e-02  2.627e-14  4.591e-02 1.830e-15  4.0  28918.5 12.11
lds749b    2334.49  3.622e-02  2.930e-14  4.592e-02 1.756e-15  4.0  28918.5 25.35
lds749b    2337.16  3.709e-02  2.919e-14  4.592e-02 1.846e-15  4.0  28918.5 28.62
lds749b    2339.83  3.476e-02  2.721e-14  4.593e-02 1.644e-15  4.0  28918.5 14.22
lds749b    2342.49  3.481e-02  2.726e-14  4.593e-02 1.672e-15  4.0  28918.5  6.88
lds749b    2345.16  3.800e-02  2.887e-14  4.594e-02 1.726e-15  4.0  28918.5  5.31
lds749b    2347.83  3.787e-02  2.850e-14  4.594e-02 1.679e-15  4.0  28918.5 20.57
lds749b    2350.50  3.719e-02  2.821e-14  4.594e-02 1.658e-15  4.0  28918.5 12.14
lds749b    2353.17  3.420e-02  2.565e-14  4.595e-02 1.559e-15  4.0  28918.5  6.36
lds749b    2355.84  3.523e-02  2.611e-14  4.595e-02 1.654e-15  4.0  28918.5 12.41
lds749b    2358.51  3.389e-02  2.475e-14  4.596e-02 1.583e-15  4.0  28918.5 18.53
lds749b    2361.18  3.764e-02  2.739e-14  4.596e-02 1.563e-15  4.0  28918.5 15.25
lds749b    2363.85  3.538e-02  2.538e-14  4.596e-02 1.522e-15  4.0  28918.5 20.13
lds749b    2366.51  3.804e-02  2.798e-14  4.597e-02 1.549e-15  4.0  28918.5 14.52
lds749b    2369.18  3.613e-02  2.611e-14  4.597e-02 1.646e-15  4.0  28918.5 14.04
lds749b    2371.85  4.022e-02  2.855e-14  4.598e-02 1.746e-15  4.0  28918.5  8.99
lds749b    2374.52  4.042e-02  2.831e-14  4.598e-02 1.759e-15  4.0  28918.5 10.93
lds749b    2377.19  3.822e-02  2.620e-14  4.598e-02 1.516e-15  4.0  28918.5 13.93
lds749b    2379.86  3.885e-02  2.642e-14  4.598e-02 1.537e-15  4.0  28918.5 10.80
lds749b    2382.53  3.858e-02  2.636e-14  4.599e-02 1.609e-15  4.0  28918.5 15.47
lds749b    2385.20  3.828e-02  2.621e-14  4.599e-02 1.510e-15  4.0  28918.5  8.68
lds749b    2387.87  3.660e-02  2.485e-14  4.599e-02 1.446e-15  4.0  28918.5 12.26
lds749b    2390.53  3.643e-02  2.427e-14  4.599e-02 1.415e-15  4.0  28918.5 10.72
lds749b    2393.20  3.766e-02  2.484e-14  4.600e-02 1.528e-15  4.0  28918.5  5.20
lds749b    2395.87  4.077e-02  2.575e-14  4.600e-02 1.504e-15  4.0  28918.5  4.58
lds749b    2398.54  4.229e-02  2.639e-14  4.600e-02 1.430e-15  4.0  28918.5 12.08
lds749b    2401.21  3.910e-02  2.425e-14  4.600e-02 1.368e-15  4.0  28918.5 21.61
lds749b    2403.88  4.291e-02  2.649e-14  4.600e-02 1.514e-15  4.0  28918.5 13.28
lds749b    2406.55  4.261e-02  2.627e-14  4.600e-02 1.369e-15  4.0  28918.5 16.73
lds749b    2409.22  4.287e-02  2.605e-14  4.600e-02 1.437e-15  4.0  28918.5 18.33
lds749b    2411.89  3.918e-02  2.323e-14  4.600e-02 1.367e-15  4.0  28918.5 12.17
lds749b    2414.55  4.316e-02  2.544e-14  4.601e-02 1.322e-15  4.0  28918.5 18.56
lds749b    2417.22  4.432e-02  2.619e-14  4.601e-02 1.356e-15  4.0  28918.5 11.55
lds749b    2419.89  4.227e-02  2.441e-14  4.601e-02 1.313e-15  4.0  28918.5 27.21
lds749b    2422.56  4.840e-02  2.808e-14  4.601e-02 1.454e-15  4.0  28918.5  5.88
lds749b    2425.23  4.798e-02  2.690e-14  4.601e-02 1.329e-15  4.0  28918.5 12.56
lds749b    2427.90  4.317e-02  2.381e-14  4.601e-02 1.289e-15  4.0  28918.5 12.81
lds749b    2430.57  4.968e-02  2.760e-14  4.601e-02 1.336e-15  4.0  28918.5 17.77
lds749b    2433.24  4.686e-02  2.561e-14  4.601e-02 1.322e-15  4.0  28918.5 23.82
lds749b    2435.91  4.629e-02  2.561e-14  4.601e-02 1.353e-15  4.0  28918.5  6.05
lds749b    2438.57  5.133e-02  2.845e-14  4.601e-02 1.321e-15  4.0  28918.5 34.25
lds749b    2441.24  4.485e-02  2.361e-14  4.601e-02 1.215e-15  4.0  28918.5  9.53
lds749b    2443.91  4.945e-02  2.579e-14  4.601e-02 1.350e-15  4.0  28918.5 22.40
lds749b    2446.58  4.975e-02  2.562e-14  4.601e-02 1.324e-15  4.0  28918.5  8.12
lds749b    2449.25  4.993e-02  2.543e-14  4.601e-02 1.255e-15  4.0  28918.5  9.10
lds749b    2451.92  5.163e-02  2.582e-14  4.601e-02 1.440e-15  4.0  28918.5  2.73
lds749b    2454.59  4.931e-02  2.439e-14  4.601e-02 1.191e-15  4.0  28918.5  1.78
lds749b    2457.26  4.988e-02  2.473e-14  4.601e-02 1.207e-15  4.0  28918.5  6.20
lds749b    2459.93  4.795e-02  2.340e-14  4.601e-02 1.228e-15  4.0  28918.5 13.62
lds749b    2462.59  5.592e-02  2.657e-14  4.601e-02 1.261e-15  4.0  28918.5  6.25
lds749b    2465.26  6.070e-02  2.882e-14  4.601e-02 1.287e-15  4.0  28918.5  6.24
lds749b    2467.93  5.878e-02  2.772e-14  4.601e-02 1.328e-15  4.0  28918.5  8.59
lds749b    2470.60  5.318e-02  2.516e-14  4.601e-02 1.177e-15  4.0  28918.5 13.27
lds749b    2473.27  4.899e-02  2.292e-14  4.601e-02 1.104e-15  4.0  28918.5 12.49
lds749b    2475.94  4.936e-02  2.258e-14  4.601e-02 1.152e-15  4.0  28918.5 14.84
lds749b    2478.61  5.629e-02  2.548e-14  4.601e-02 1.190e-15  4.0  28918.5 10.76
lds749b    2481.28  5.465e-02  2.458e-14  4.600e-02 1.177e-15  4.0  28918.5 16.18
lds749b    2483.95  5.334e-02  2.400e-14  4.601e-02 1.173e-15  4.0  28918.5 12.21
lds749b    2486.61  5.343e-02  2.333e-14  4.601e-02 1.229e-15  4.0  28918.5 10.33
lds749b    2489.28  5.188e-02  2.262e-14  4.600e-02 1.177e-15  4.0  28918.5 25.07
lds749b    2491.95  5.623e-02  2.623e-14  4.600e-02 1.209e-15  4.0  28918.5 26.52
lds749b    2494.62  4.887e-02  2.248e-14  4.600e-02 1.059e-15  4.0  28918.5  8.45
lds749b    2497.29  5.257e-02  2.326e-14  4.600e-02 1.077e-15  4.0  28918.5 20.45
lds749b    2499.96  5.634e-02  2.506e-14  4.600e-02 1.143e-15  4.0  28918.5  5.87
lds749b    2502.63  5.959e-02  2.601e-14  4.600e-02 1.170e-15  4.0  28918.5 14.88
lds749b    2505.30  6.043e-02  2.668e-14  4.599e-02 1.246e-15  4.0  28918.5 14.01
lds749b    2507.97  5.968e-02  2.622e-14  4.599e-02 1.147e-15  4.0  28918.5  7.91
lds749b    2510.63  6.210e-02  2.622e-14  4.599e-02 1.130e-15  4.0  28918.5 14.06
lds749b    2513.30  6.169e-02  2.563e-14  4.599e-02 1.115e-15  4.0  28918.5 15.97
lds749b    2515.97  6.612e-02  2.848e-14  4.599e-02 1.276e-15  4.0  28918.5 15.94
lds749b    2518.64  6.312e-02  2.713e-14  4.599e-02 1.197e-15  4.0  28918.5  9.50
lds749b    2521.31  6.223e-02  2.617e-14  4.598e-02 1.114e-15  4.0  28918.5 27.23
lds749b    2523.98  5.316e-02  2.180e-14  4.599e-02 1.014e-15  4.0  28918.5 23.72
lds749b    2526.65  6.291e-02  2.543e-14  4.598e-02 1.074e-15  4.0  28918.5  5.45
lds749b    2529.32  6.822e-02  2.739e-14  4.598e-02 1.124e-15  4.0  28918.5  7.69
lds749b    2531.99  6.657e-02  2.645e-14  4.598e-02 1.189e-15  4.0  28918.5 14.15
lds749b    2534.65  6.385e-02  2.529e-14  4.598e-02 1.092e-15  4.0  28918.5 17.48
lds749b    2537.32  6.526e-02  2.540e-14  4.597e-02 1.036e-15  4.0  28918.5 11.65
lds749b    2539.99  6.740e-02  2.599e-14  4.597e-02 1.064e-15  4.0  28918.5 12.22
lds749b    2542.66  6.056e-02  2.273e-14  4.597e-02 9.639e-16  4.0  28918.5 30.43
lds749b    2545.33  6.782e-02  2.544e-14  4.597e-02 1.005e-15  4.0  28918.5 16.05
lds749b    2548.00  6.704e-02  2.474e-14  4.597e-02 1.023e-15  4.0  28918.5 15.02
lds749b    2550.67  6.904e-02  2.560e-14  4.597e-02 1.061e-15  4.0  28918.5 11.52
lds749b    2553.34  6.752e-02  2.468e-14  4.597e-02 1.060e-15  4.0  28918.5 14.50
lds749b    2556.01  6.671e-02  2.439e-14  4.596e-02 1.040e-15  4.0  28918.5  3.21
lds749b    2558.67  6.305e-02  2.278e-14  4.596e-02 9.385e-16  4.0  28918.5  9.03
lds749b    2561.34  7.027e-02  2.504e-14  4.596e-02 1.027e-15  4.0  28918.5 10.69
lds749b    2564.01  6.622e-02  2.358e-14  4.596e-02 9.789e-16  4.0  28918.5 12.89
lds749b    2566.68  6.827e-02  2.379e-14  4.596e-02 9.368e-16  4.0  28918.5  8.27
lds749b    2569.35  6.574e-02  2.291e-14  4.596e-02 9.123e-16  4.0  28918.5  7.41
lds749b    2572.02  7.175e-02  2.520e-14  4.596e-02 9.835e-16  4.0  28918.5 12.86
lds749b    2574.69  7.286e-02  2.558e-14  4.595e-02 9.764e-16  4.0  28918.5  8.00
lds749b    2577.36  7.097e-02  2.521e-14  4.595e-02 1.039e-15  4.0  28918.5  9.11
lds749b    2580.03  7.407e-02  2.570e-14  4.595e-02 1.163e-15  4.0  28918.5 27.92
lds749b    2582.69  7.396e-02  2.570e-14  4.595e-02 1.073e-15  4.0  28918.5 16.18
lds749b    2585.36  7.055e-02  2.490e-14  4.594e-02 9.849e-16  4.0  28918.5 15.22
lds749b    2588.03  6.296e-02  2.188e-14  4.594e-02 8.885e-16  4.0  28918.5 11.71
lds749b    2590.70  7.660e-02  2.623e-14  4.595e-02 1.041e-15  4.0  28918.5 11.38
lds749b    2593.37  7.596e-02  2.586e-14  4.594e-02 9.655e-16  4.0  28918.5 11.37
lds749b    2596.04  7.625e-02  2.558e-14  4.594e-02 9.604e-16  4.0  28918.5  8.68
lds749b    2598.71  7.260e-02  2.410e-14  4.594e-02 9.768e-16  4.0  28918.5 19.54
lds749b    2601.38  7.096e-02  2.366e-14  4.594e-02 1.018e-15  4.0  28918.5 13.71
lds749b    2604.05  6.913e-02  2.287e-14  4.594e-02 9.203e-16  4.0  28918.5 13.73
lds749b    2606.71  7.935e-02  2.508e-14  4.593e-02 8.757e-16  4.0  28918.5 26.70
lds749b    2609.38  7.300e-02  2.289e-14  4.593e-02 8.455e-16  4.0  28918.5  6.30
lds749b    2612.05  7.357e-02  2.340e-14  4.593e-02 8.778e-16  4.0  28918.5 29.68
lds749b    2614.72  7.678e-02  2.428e-14  4.594e-02 8.818e-16  4.0  28918.5  6.97
lds749b    2617.39  6.847e-02  2.161e-14  4.593e-02 8.256e-16  4.0  28918.5 13.15
lds749b    2620.06  7.480e-02  2.321e-14  4.593e-02 8.964e-16  4.0  28918.5  4.88
lds749b    2622.73  7.379e-02  2.277e-14  4.593e-02 8.495e-16  4.0  28918.5 11.11
lds749b    2625.40  7.254e-02  2.246e-14  4.593e-02 8.579e-16  4.0  28918.5 16.53
lds749b    2628.07  7.376e-02  2.277e-14  4.593e-02 8.235e-16  4.0  28918.5  9.32
lds749b    2630.73  7.707e-02  2.363e-14  4.593e-02 8.415e-16  4.0  28918.5  9.01
lds749b    2633.40  7.506e-02  2.294e-14  4.593e-02 8.310e-16  4.0  28918.5 10.22
lds749b    2636.07  7.703e-02  2.409e-14  4.593e-02 8.605e-16  4.0  28918.5 15.12
lds749b    2638.74  7.685e-02  2.402e-14  4.593e-02 8.588e-16  4.0  28918.5  8.99
lds749b    2641.41  7.887e-02  2.364e-14  4.547e-02 1.184e-15  3.2  21412.0  8.14
lds749b    2644.08  7.371e-02  2.205e-14  4.539e-02 1.160e-15  3.0  19318.8 16.90
lds749b    2646.75  8.826e-02  2.704e-14  4.539e-02 1.140e-15  3.0  19318.8 21.80
lds749b    2649.42  7.902e-02  2.398e-14  4.579e-02 8.958e-16  3.8  26897.4  5.07
lds749b    2652.09  8.357e-02  2.538e-14  4.593e-02 9.284e-16  4.0  28918.5 13.24
lds749b    2654.75  8.380e-02  2.538e-14  4.593e-02 8.773e-16  4.0  28918.5 13.39
lds749b    2657.42  8.239e-02  2.517e-14  4.593e-02 8.946e-16  4.0  28918.5 29.17
lds749b    2660.09  8.078e-02  2.399e-14  4.593e-02 8.579e-16  4.0  28918.5 22.98
lds749b    2662.76  7.975e-02  2.361e-14  4.593e-02 9.952e-16  4.0  28918.5 16.68
lds749b    2665.43  7.520e-02  2.234e-14  4.593e-02 8.366e-16  4.0  28918.5  7.72
lds749b    2668.10  8.337e-02  2.470e-14  4.593e-02 8.164e-16  4.0  28918.5 13.54
lds749b    2670.77  7.778e-02  2.269e-14  4.593e-02 7.753e-16  4.0  28918.5  5.77
lds749b    2673.44  8.285e-02  2.405e-14  4.594e-02 8.048e-16  4.0  28918.5  6.62
lds749b    2676.11  7.927e-02  2.330e-14  4.594e-02 8.045e-16  4.0  28918.5 10.56
lds749b    2678.77  8.375e-02  2.451e-14  4.594e-02 8.206e-16  4.0  28918.5  9.69
lds749b    2681.44  8.402e-02  2.426e-14  4.594e-02 8.079e-16  4.0  28918.5  5.30
lds749b    2684.11  7.580e-02  2.173e-14  4.594e-02 7.354e-16  4.0  28918.5  3.27
lds749b    2686.78  7.832e-02  2.259e-14  4.546e-02 9.105e-16  3.2  21051.1  4.95
lds749b    2689.45  7.628e-02  2.185e-14  4.541e-02 9.445e-16  3.0  19318.8  8.87
lds749b    2692.12  8.011e-02  2.353e-14  4.542e-02 9.870e-16  3.0  19318.8 10.21
lds749b    2694.79  7.104e-02  2.077e-14  4.583e-02 7.643e-16  3.8  27264.7 21.35
lds749b    2697.46  7.291e-02  2.178e-14  4.595e-02 7.873e-16  4.0  28918.5 14.66
lds749b    2700.13  8.191e-02  2.340e-14  4.595e-02 7.933e-16  4.0  28918.5 11.82
lds749b    2702.79  8.242e-02  2.358e-14  4.596e-02 7.678e-16  4.0  28918.5  8.40
lds749b    2705.46  7.364e-02  2.147e-14  4.596e-02 7.100e-16  4.0  28918.5  3.61
lds749b    2708.13  8.076e-02  2.359e-14  4.596e-02 7.630e-16  4.0  28918.5 11.73
lds749b    2710.80  8.272e-02  2.386e-14  4.596e-02 7.967e-16  4.0  28918.5 15.08
lds749b    2713.47  7.512e-02  2.169e-14  4.597e-02 7.155e-16  4.0  28918.5  7.87
lds749b    2716.14  7.910e-02  2.297e-14  4.597e-02 7.293e-16  4.0  28918.5  9.83
lds749b    2718.81  7.813e-02  2.263e-14  4.598e-02 7.553e-16  4.0  28918.5  7.84
lds749b    2721.48  7.800e-02  2.273e-14  4.598e-02 7.526e-16  4.0  28918.5 19.49
lds749b    2724.15  7.767e-02  2.250e-14  4.598e-02 7.760e-16  4.0  28918.5 27.18
lds749b    2726.81  8.058e-02  2.286e-14  4.599e-02 7.380e-16  4.0  28918.5  3.17
lds749b    2729.48  7.446e-02  2.105e-14  4.599e-02 6.899e-16  4.0  28918.5 13.74
lds749b    2732.15  7.915e-02  2.272e-14  4.599e-02 7.222e-16  4.0  28918.5  9.56
lds749b    2734.82  7.771e-02  2.210e-14  4.600e-02 7.623e-16  4.0  28918.5 10.07
lds749b    2737.49  7.757e-02  2.168e-14  4.601e-02 6.969e-16  4.0  28918.5  7.20
lds749b    2740.16  7.401e-02  2.081e-14  4.601e-02 6.646e-16  4.0  28918.5 11.16
lds749b    2742.83  8.168e-02  2.294e-14  4.601e-02 6.887e-16  4.0  28918.5  9.24
lds749b    2745.50  8.124e-02  2.244e-14  4.602e-02 6.723e-16  4.0  28918.5 11.50
lds749b    2748.17  8.471e-02  2.351e-14  4.603e-02 8.894e-16  4.0  28918.5 27.13
lds749b    2750.83  8.477e-02  2.398e-14  4.603e-02 7.701e-16  4.0  28918.5 15.59
lds749b    2753.50  8.015e-02  2.269e-14  4.604e-02 7.079e-16  4.0  28918.5 15.59
lds749b    2756.17  7.755e-02  2.161e-14  4.605e-02 6.841e-16  4.0  28918.5 10.92
lds749b    2758.84  7.225e-02  2.015e-14  4.605e-02 6.509e-16  4.0  28918.5 28.81
lds749b    2761.51  8.057e-02  2.255e-14  4.606e-02 7.639e-16  4.0  28918.5  8.38
lds749b    2764.18  7.967e-02  2.231e-14  4.606e-02 8.308e-16  4.0  28918.5  8.28
lds749b    2766.85  7.523e-02  2.136e-14  4.607e-02 8.337e-16  4.0  28918.5 31.14
lds749b    2769.52  7.398e-02  2.103e-14  4.608e-02 6.749e-16  4.0  28918.5 10.74
lds749b    2772.19  7.687e-02  2.190e-14  4.609e-02 6.824e-16  4.0  28918.5 15.21
lds749b    2774.85  7.841e-02  2.241e-14  4.609e-02 7.529e-16  4.0  28918.5 27.44
lds749b    2777.52  8.051e-02  2.280e-14  4.610e-02 6.824e-16  4.0  28918.5  7.01
lds749b    2780.19  7.851e-02  2.221e-14  4.611e-02 6.714e-16  4.0  28918.5  5.36
lds749b    2782.86  7.401e-02  2.107e-14  4.612e-02 6.794e-16  4.0  28918.5 26.93
lds749b    2785.53  8.349e-02  2.376e-14  4.613e-02 7.479e-16  4.0  28918.5 11.69
lds749b    2788.20  7.746e-02  2.216e-14  4.613e-02 6.801e-16  4.0  28918.5 14.17
lds749b    2790.87  7.420e-02  2.084e-14  4.614e-02 6.453e-16  4.0  28918.5  7.47
lds749b    2793.54  7.599e-02  2.154e-14  4.615e-02 6.623e-16  4.0  28918.5 26.17
lds749b    2796.21  7.279e-02  2.098e-14  4.616e-02 6.329e-16  4.0  28918.5  6.93
lds749b    2798.88  7.992e-02  2.301e-14  4.616e-02 6.953e-16  4.0  28918.5  5.37
lds749b    2801.54  7.510e-02  2.149e-14  4.617e-02 6.272e-16  4.0  28918.5  4.44
lds749b    2804.21  7.386e-02  2.115e-14  4.618e-02 6.187e-16  4.0  28918.5  5.56
lds749b    2806.88  7.193e-02  2.108e-14  4.619e-02 6.388e-16  4.0  28918.5 22.17
lds749b    2809.55  7.204e-02  2.109e-14  4.620e-02 6.235e-16  4.0  28918.5  4.72
lds749b    2812.22  8.238e-02  2.361e-14  4.622e-02 6.598e-16  4.0  28918.5  8.66
lds749b    2814.89  7.964e-02  2.274e-14  4.623e-02 6.587e-16  4.0  28918.5 13.38
lds749b    2817.56  7.554e-02  2.162e-14  4.624e-02 6.125e-16  4.0  28918.5  7.24
lds749b    2820.23  7.272e-02  2.096e-14  4.625e-02 6.133e-16  4.0  28918.5  7.18
lds749b    2822.90  7.394e-02  2.137e-14  4.626e-02 6.159e-16  4.0  28918.5  4.70
lds749b    2825.56  6.762e-02  2.006e-14  4.627e-02 5.856e-16  4.0  28918.5  6.85
lds749b    2828.23  7.314e-02  2.179e-14  4.628e-02 6.120e-16  4.0  28918.5  4.30
lds749b    2830.90  6.664e-02  1.992e-14  4.629e-02 5.838e-16  4.0  28918.5  7.23
lds749b    2833.57  6.791e-02  2.035e-14  4.631e-02 5.937e-16  4.0  28918.5  9.77
lds749b    2836.24  7.897e-02  2.353e-14  4.632e-02 6.387e-16  4.0  28918.5  8.18
lds749b    2838.91  7.579e-02  2.264e-14  4.633e-02 6.806e-16  4.0  28918.5  9.08
lds749b    2841.58  7.522e-02  2.164e-14  4.634e-02 6.084e-16  4.0  28918.5 15.69
lds749b    2844.25  6.978e-02  2.016e-14  4.635e-02 6.351e-16  4.0  28918.5 16.63
lds749b    2846.92  6.791e-02  1.998e-14  4.636e-02 5.902e-16  4.0  28918.5 13.32
lds749b    2849.58  7.391e-02  2.179e-14  4.638e-02 6.728e-16  4.0  28918.5  4.54
lds749b    2852.25  6.964e-02  2.057e-14  4.639e-02 7.307e-16  4.0  28918.5  8.59
lds749b    2854.92  6.900e-02  2.061e-14  4.641e-02 6.115e-16  4.0  28918.5 11.85
lds749b    2857.59  7.093e-02  2.118e-14  4.642e-02 6.085e-16  4.0  28918.5  6.39
lds749b    2860.26  6.679e-02  2.000e-14  4.644e-02 5.770e-16  4.0  28918.5 15.06
lds749b    2862.93  6.864e-02  2.058e-14  4.645e-02 5.561e-16  4.0  28918.5 12.18
lds749b    2865.60  6.463e-02  1.903e-14  4.646e-02 5.270e-16  4.0  28918.5  7.96
lds749b    2868.27  7.435e-02  2.196e-14  4.648e-02 6.168e-16  4.0  28918.5  9.66
lds749b    2870.94  7.054e-02  2.155e-14  4.649e-02 5.937e-16  4.0  28918.5  8.13
lds749b    2873.60  6.643e-02  2.036e-14  4.651e-02 5.707e-16  4.0  28918.5 10.07
lds749b    2876.27  7.144e-02  2.212e-14  4.652e-02 8.044e-16  4.0  28918.5 10.67
lds749b    2878.94  6.928e-02  2.152e-14  4.654e-02 5.888e-16  4.0  28918.5  7.87
lds749b    2881.61  6.696e-02  2.061e-14  4.656e-02 5.724e-16  4.0  28918.5 14.18
lds749b    2884.28  7.099e-02  2.189e-14  4.657e-02 5.751e-16  4.0  28918.5  6.88
lds749b    2886.95  6.809e-02  2.110e-14  4.659e-02 5.892e-16  4.0  28918.5 18.32
lds749b    2889.62  7.659e-02  2.380e-14  4.660e-02 6.379e-16  4.0  28918.5 14.66
lds749b    2892.29  6.849e-02  2.129e-14  4.662e-02 5.659e-16  4.0  28918.5  8.43
lds749b    2894.96  6.594e-02  2.056e-14  4.663e-02 5.487e-16  4.0  28918.5  4.00
lds749b    2897.62  6.490e-02  2.040e-14  4.665e-02 5.747e-16  4.0  28918.5 26.22
lds749b    2900.29  6.885e-02  2.103e-14  4.667e-02 5.391e-16  4.0  28918.5 16.92
lds749b    2902.96  5.979e-02  1.849e-14  4.669e-02 5.263e-16  4.0  28918.5 19.68
lds749b    2905.63  6.265e-02  2.054e-14  4.670e-02 5.556e-16  4.0  28918.5 10.72
lds749b    2908.30  5.964e-02  1.963e-14  4.672e-02 5.506e-16  4.0  28918.5  9.02
lds749b    2910.97  6.411e-02  2.068e-14  4.674e-02 5.706e-16  4.0  28918.5 19.87
lds749b    2913.64  6.484e-02  2.105e-14  4.676e-02 6.782e-16  4.0  28918.5 13.72
lds749b    2916.31  5.952e-02  1.940e-14  4.677e-02 5.281e-16  4.0  28918.5  2.04
lds749b    2918.98  6.287e-02  2.069e-14  4.679e-02 5.524e-16  4.0  28918.5  8.65
lds749b    2921.64  6.127e-02  2.066e-14  4.681e-02 5.784e-16  4.0  28918.5 21.29
lds749b    2924.31  6.365e-02  2.173e-14  4.683e-02 6.142e-16  4.0  28918.5 10.73
lds749b    2926.98  6.294e-02  2.143e-14  4.685e-02 5.939e-16  4.0  28918.5 21.80
lds749b    2929.65  6.709e-02  2.314e-14  4.687e-02 5.706e-16  4.0  28918.5 17.34
lds749b    2932.32  6.563e-02  2.250e-14  4.689e-02 5.857e-16  4.0  28918.5 13.44
lds749b    2934.99  5.463e-02  1.893e-14  4.690e-02 5.425e-16  4.0  28918.5 34.12
lds749b    2937.66  5.698e-02  2.073e-14  4.693e-02 5.659e-16  4.0  28918.5 10.62
lds749b    2940.33  5.601e-02  1.959e-14  4.694e-02 6.014e-16  4.0  28918.5 19.61
lds749b    2943.00  4.817e-02  1.701e-14  4.696e-02 5.583e-16  4.0  28918.5 23.71
lds749b    2945.66  5.151e-02  1.875e-14  4.699e-02 6.120e-16  4.0  28918.5 17.42
lds749b    2948.33  4.919e-02  1.797e-14  4.700e-02 6.355e-16  4.0  28918.5 12.14
lds749b    2951.00  4.571e-02  1.677e-14  4.702e-02 5.119e-16  4.0  28918.5 18.72
lds749b    2953.67  5.756e-02  2.123e-14  4.705e-02 5.408e-16  4.0  28918.5 15.77
lds749b    2956.34  5.911e-02  2.120e-14  4.706e-02 5.514e-16  4.0  28918.5  1.88
lds749b    2959.01  5.187e-02  1.881e-14  4.708e-02 5.293e-16  4.0  28918.5 17.33
lds749b    2961.68  4.862e-02  1.855e-14  4.711e-02 5.411e-16  4.0  28918.5 22.32
lds749b    2964.35  5.320e-02  2.058e-14  4.713e-02 6.215e-16  4.0  28918.5  9.24
lds749b    2967.02  4.873e-02  1.871e-14  4.715e-02 6.250e-16  4.0  28918.5 11.21
lds749b    2969.68  5.055e-02  1.973e-14  4.717e-02 6.050e-16  4.0  28918.5 13.15
lds749b    2972.35  4.978e-02  1.973e-14  4.719e-02 6.037e-16  4.0  28918.5  5.60
lds749b    2975.02  4.847e-02  1.997e-14  4.721e-02 5.445e-16  4.0  28918.5  9.04
lds749b    2977.69  4.966e-02  2.070e-14  4.723e-02 5.494e-16  4.0  28918.5 16.48
lds749b    2980.36  4.872e-02  1.998e-14  4.725e-02 5.403e-16  4.0  28918.5 21.86
lds749b    2983.03  4.975e-02  2.065e-14  4.728e-02 5.564e-16  4.0  28918.5  7.66
lds749b    2985.70  4.529e-02  1.910e-14  4.730e-02 5.504e-16  4.0  28918.5  9.37
lds749b    2988.37  4.471e-02  1.905e-14  4.732e-02 5.490e-16  4.0  28918.5  4.47
lds749b    2991.04  4.462e-02  1.937e-14  4.734e-02 5.672e-16  4.0  28918.5 22.49
lds749b    2993.70  4.471e-02  1.960e-14  4.736e-02 5.580e-16  4.0  28918.5  9.28
lds749b    2996.37  4.410e-02  1.909e-14  4.738e-02 5.667e-16  4.0  28918.5  8.68
lds749b    2999.04  4.380e-02  1.918e-14  4.740e-02 5.714e-16  4.0  28918.5 20.13
lds749b    3001.71  4.513e-02  2.021e-14  4.743e-02 6.306e-16  4.0  28918.5  5.71
lds749b    3004.38  4.587e-02  2.069e-14  4.745e-02 5.676e-16  4.0  28918.5 16.68
lds749b    3007.05  4.198e-02  1.838e-14  4.747e-02 5.537e-16  4.0  28918.5 10.40
lds749b    3009.72  4.091e-02  1.820e-14  4.749e-02 5.986e-16  4.0  28918.5 19.30
lds749b    3012.39  4.306e-02  2.033e-14  4.752e-02 5.832e-16  4.0  28918.5  3.68
lds749b    3015.06  4.229e-02  2.025e-14  4.754e-02 5.965e-16  4.0  28918.5 14.33
lds749b    3017.72  4.088e-02  1.990e-14  4.756e-02 5.922e-16  4.0  28918.5 11.86
lds749b    3020.39  3.908e-02  1.884e-14  4.759e-02 5.804e-16  4.0  28918.5 16.24
lds749b    3023.06  3.688e-02  1.811e-14  4.760e-02 5.852e-16  4.0  28918.5 18.07
lds749b    3025.73  3.654e-02  1.828e-14  4.762e-02 5.893e-16  4.0  28918.5 12.40
lds749b    3028.40  3.962e-02  2.010e-14  4.765e-02 6.171e-16  4.0  28918.5  9.91
lds749b    3031.07  3.637e-02  1.875e-14  4.767e-02 6.045e-16  4.0  28918.5 18.52
lds749b    3033.74  3.780e-02  1.976e-14  4.770e-02 6.108e-16  4.0  28918.5  4.50
lds749b    3036.41  3.595e-02  1.890e-14  4.772e-02 6.089e-16  4.0  28918.5 15.54
lds749b    3039.08  3.645e-02  1.938e-14  4.774e-02 6.122e-16  4.0  28918.5 15.31
lds749b    3041.74  3.892e-02  2.087e-14  4.776e-02 6.360e-16  4.0  28918.5  4.98
lds749b    3044.41  3.537e-02  1.930e-14  4.778e-02 6.372e-16  4.0  28918.5 17.58
lds749b    3047.08  3.438e-02  1.980e-14  4.780e-02 6.523e-16  4.0  28918.5 10.14
lds749b    3049.75  3.451e-02  2.016e-14  4.783e-02 6.667e-16  4.0  28918.5  3.49
lds749b    3052.42  3.384e-02  1.978e-14  4.785e-02 6.646e-16  4.0  28918.5  5.87
lds749b    3055.09  3.438e-02  2.012e-14  4.787e-02 6.786e-16  4.0  28918.5 13.42
lds749b    3057.76  3.351e-02  1.994e-14  4.789e-02 6.785e-16  4.0  28918.5  5.76
lds749b    3060.43  3.195e-02  1.947e-14  4.791e-02 6.944e-16  4.0  28918.5 13.10
lds749b    3063.10  3.092e-02  1.920e-14  4.793e-02 7.047e-16  4.0  28918.5 15.52
lds749b    3065.76  2.945e-02  1.837e-14  4.795e-02 6.916e-16  4.0  28918.5 16.19
lds749b    3068.43  2.854e-02  1.813e-14  4.797e-02 7.001e-16  4.0  28918.5 17.73
lds749b    3071.10  2.905e-02  1.884e-14  4.800e-02 7.084e-16  4.0  28918.5  7.03
lds749b    3073.77  2.684e-02  1.777e-14  4.802e-02 6.997e-16  4.0  28918.5 22.19
lds749b    3076.44  2.616e-02  1.736e-14  4.804e-02 7.013e-16  4.0  28918.5 15.57
lds749b    3079.11  2.825e-02  1.889e-14  4.806e-02 7.182e-16  4.0  28918.5 13.33
lds749b    3081.78  2.654e-02  1.847e-14  4.808e-02 7.274e-16  4.0  28918.5  3.33
lds749b    3084.45  2.574e-02  1.828e-14  4.810e-02 7.391e-16  4.0  28918.5 15.43
lds749b    3087.12  2.441e-02  1.802e-14  4.812e-02 7.417e-16  4.0  28918.5 11.84
lds749b    3089.78  2.602e-02  1.954e-14  4.814e-02 7.653e-16  4.0  28918.5 16.21
lds749b    3092.45  2.578e-02  1.903e-14  4.816e-02 7.627e-16  4.0  28918.5  7.06
lds749b    3095.12  2.498e-02  1.963e-14  4.818e-02 7.824e-16  4.0  28918.5  9.88
lds749b    3097.79  2.625e-02  2.113e-14  4.820e-02 7.938e-16  4.0  28918.5 39.11
lds749b    3100.46  2.251e-02  1.786e-14  4.821e-02 7.866e-16  4.0  28918.5  4.54
lds749b    3103.13  2.428e-02  1.956e-14  4.823e-02 8.084e-16  4.0  28918.5 10.22
lds749b    3105.80  2.436e-02  1.965e-14  4.825e-02 8.210e-16  4.0  28918.5  6.68
lds749b    3108.47  2.095e-02  1.737e-14  4.827e-02 8.201e-16  4.0  28918.5 38.06
lds749b    3111.14  2.400e-02  2.060e-14  4.829e-02 8.534e-16  4.0  28918.5 10.51
lds749b    3113.80  2.143e-02  1.877e-14  4.831e-02 8.318e-16  4.0  28918.5 22.34
lds749b    3116.47  1.766e-02  1.633e-14  4.832e-02 8.350e-16  4.0  28918.5 14.51
lds749b    3119.14  2.113e-02  2.005e-14  4.834e-02 8.839e-16  4.0  28918.5 28.30
lds749b    3121.81  2.109e-02  1.950e-14  4.835e-02 8.798e-16  4.0  28918.5 23.94
lds749b    3124.48  1.933e-02  1.825e-14  4.837e-02 8.825e-16  4.0  28918.5 25.52
lds749b    3127.15  2.179e-02  2.142e-14  4.839e-02 9.182e-16  4.0  28918.5 30.45
lds749b    3129.82  2.091e-02  2.092e-14  4.841e-02 9.370e-16  4.0  28918.5 13.39
lds749b    3132.49  1.922e-02  1.928e-14  4.842e-02 9.385e-16  4.0  28918.5 14.12
lds749b    3135.16  2.111e-02  2.131e-14  4.843e-02 9.493e-16  4.0  28918.5 31.32
lds749b    3137.82  2.116e-02  2.185e-14  4.845e-02 9.853e-16  4.0  28918.5 35.49
lds749b    3140.49  1.906e-02  2.075e-14  4.846e-02 1.049e-15  4.0  28918.5 12.23
lds749b    3143.16  1.838e-02  2.051e-14  4.848e-02 1.037e-15  4.0  28918.5  4.34
lds749b    3145.83  1.675e-02  1.901e-14  4.849e-02 1.067e-15  4.0  28918.5  8.92
lds749b    3148.50  1.754e-02  2.033e-14  4.850e-02 1.030e-15  4.0  28918.5 24.20
lds749b    3151.17  1.764e-02  2.101e-14  4.852e-02 1.050e-15  4.0  28918.5 28.62
lds749b    3153.84  1.619e-02  1.970e-14  4.852e-02 1.081e-15  4.0  28918.5 20.45
lds749b    3156.51  1.608e-02  1.924e-14  4.854e-02 1.091e-15  4.0  28918.5 29.28
lds749b    3159.18  1.443e-02  1.772e-14  4.855e-02 1.099e-15  4.0  28918.5 44.08
lds749b    3161.84  1.616e-02  1.998e-14  4.855e-02 1.112e-15  4.0  28918.5  5.22
lds749b    3164.51  1.629e-02  2.052e-14  4.856e-02 1.125e-15  4.0  28918.5 25.53
lds749b    3167.18  1.626e-02  2.088e-14  4.857e-02 1.190e-15  4.0  28918.5 34.68
lds749b    3169.85  1.657e-02  2.177e-14  4.858e-02 1.210e-15  4.0  28918.5 19.17
lds749b    3172.52  1.210e-02  1.694e-14  4.859e-02 1.191e-15  4.0  28918.5 33.73
lds749b    3175.19  1.458e-02  2.101e-14  4.860e-02 1.231e-15  4.0  28918.5 35.51
lds749b    3177.86  1.226e-02  1.796e-14  4.860e-02 1.323e-15  4.0  28918.5 17.08
lds749b    3180.53  1.068e-02  1.640e-14  4.861e-02 1.442e-15  4.0  28918.5 28.63
lds749b    3183.20  1.238e-02  1.969e-14  4.862e-02 1.374e-15  4.0  28918.5 48.27
lds749b    3185.86  1.187e-02  1.750e-14  4.862e-02 1.228e-15  4.0  28918.5 15.91
lds749b    3188.53  1.129e-02  1.709e-14  4.862e-02 1.237e-15  4.0  28918.5 27.71
lds749b    3191.20  1.034e-02  1.666e-14  4.863e-02 1.281e-15  4.0  28918.5 14.74
lds749b    3193.87  9.120e-03  1.507e-14  4.863e-02 1.310e-15  4.0  28918.5 25.37
lds749b    3196.54  9.880e-03  1.702e-14  4.863e-02 1.353e-15  4.0  28918.5 21.96
lds749b    3199.21  1.257e-02  2.240e-14  4.863e-02 1.404e-15  4.0  28918.5 44.12
lds749b    3201.88  1.294e-02  2.219e-14  4.863e-02 1.437e-15  4.0  28918.5 28.33
lds749b    3204.55  1.165e-02  2.064e-14  4.863e-02 1.528e-15  4.0  28918.5 23.08
lds749b    3207.22  1.170e-02  2.282e-14  4.863e-02 1.603e-15  4.0  28918.5 33.73
lds749b    3209.88  9.528e-03  1.906e-14  4.863e-02 1.553e-15  4.0  28918.5 27.61
lds749b    3212.55  9.673e-03  2.088e-14  4.862e-02 1.627e-15  4.0  28918.5  3.14
lds749b    3215.22  7.754e-03  1.704e-14  4.862e-02 1.660e-15  4.0  28918.5 50.34
lds749b    3217.89  7.976e-03  1.833e-14  4.862e-02 1.691e-15  4.0  28918.5 17.25
lds749b    3220.56  1.025e-02  2.121e-14  4.861e-02 1.664e-15  4.0  28918.5 28.36
lds749b    3223.23  9.438e-03  1.998e-14  4.860e-02 1.725e-15  4.0  28918.5 21.95
lds749b    3225.90  7.399e-03  1.726e-14  4.859e-02 1.877e-15  4.0  28918.5 32.16
lds749b    3228.57  7.036e-03  1.681e-14  4.859e-02 1.810e-15  4.0  28918.5 43.43
lds749b    3231.24  7.457e-03  1.785e-14  4.858e-02 1.796e-15  4.0  28918.5 25.57
lds749b    3233.90  8.420e-03  2.075e-14  4.857e-02 1.889e-15  4.0  28918.5 18.24
lds749b    3236.57  8.986e-03  2.406e-14  4.855e-02 1.996e-15  4.0  28918.5 25.13
lds749b    3239.24  7.504e-03  2.055e-14  4.854e-02 2.024e-15  4.0  28918.5 26.71
lds749b    3241.91  6.608e-03  1.902e-14  4.853e-02 2.042e-15  4.0  28918.5 43.30
lds749b    3244.58  6.338e-03  1.861e-14  4.851e-02 2.055e-15  4.0  28918.5 30.52
lds749b    3247.25  6.499e-03  2.084e-14  4.850e-02 2.145e-15  4.0  28918.5 35.73
lds749b    3249.92  9.707e-03  3.468e-14  4.848e-02 2.231e-15  4.0  28918.5 76.77
lds749b    3252.59  6.844e-03  2.090e-14  4.846e-02 2.188e-15  4.0  28918.5 51.16
lds749b    3255.26  5.941e-03  1.843e-14  4.844e-02 2.204e-15  4.0  28918.5 50.86
lds749b    3257.92  5.535e-03  1.774e-14  4.842e-02 2.255e-15  4.0  28918.5 52.44
lds749b    3260.59  4.791e-03  1.594e-14  4.840e-02 2.303e-15  4.0  28918.5 77.73
lds749b    3263.26  4.697e-03  1.591e-14  4.838e-02 2.323e-15  4.0  28918.5 87.88
lds749b    3265.93  7.039e-03  2.827e-14  4.836e-02 2.404e-15  4.0  28918.5 52.89
lds749b    3268.60  7.264e-03  3.096e-14  4.833e-02 2.398e-15  4.0  28918.5 89.36
lds749b    3271.27  5.991e-03  2.097e-14  4.830e-02 2.313e-15  4.0  28918.5 52.19
lds749b    3273.94  4.780e-03  1.737e-14  4.828e-02 2.416e-15  4.0  28918.5 50.47
lds749b    3276.61  4.692e-03  2.235e-14  4.824e-02 2.534e-15  4.0  28918.5 49.68
lds749b    3279.28  4.446e-03  2.036e-14  4.821e-02 2.599e-15  4.0  28918.5 20.52
lds749b    3281.94  4.392e-03  1.828e-14  4.818e-02 2.647e-15  4.0  28918.5 67.29
lds749b    3284.61  5.331e-03  2.353e-14  4.815e-02 2.691e-15  4.0  28918.5 41.74
lds749b    3287.28  4.797e-03  1.892e-14  4.811e-02 2.571e-15  4.0  28918.5 47.11
lds749b    3289.95  2.424e-03  1.020e-14  4.808e-02 2.575e-15  4.0  28918.5 99.00
lds749b    3292.62  2.659e-03  1.167e-14  4.804e-02 2.693e-15  4.0  28918.5 99.00
lds749b    3295.29  3.100e-03  1.472e-14  4.800e-02 2.791e-15  4.0  28918.5 72.43
lds749b    3297.96  3.397e-03  1.572e-14  4.796e-02 3.180e-15  4.0  28918.5 99.00
lds749b    3300.63  4.357e-03  2.106e-14  4.791e-02 3.767e-15  4.0  28918.5 99.00
lds749b    3303.30  4.334e-03  2.012e-14  4.849e-02 3.503e-15  3.0  25198.7 99.00
lds749b    3305.96  6.673e-03  7.044e-14  4.845e-02 3.234e-15  3.0  25198.7 99.00
lds749b    3308.63  5.030e-03  4.759e-14  4.840e-02 3.220e-15  3.0  25198.7 99.00
lds749b    3311.30  3.769e-03  2.580e-14  4.836e-02 3.390e-15  3.0  25198.7 27.83
lds749b    3313.97  4.455e-03  3.324e-14  4.831e-02 3.728e-15  3.0  25198.7 52.04
lds749b    3316.64  3.775e-03  2.579e-14  4.762e-02 4.210e-15  4.0  28918.5 59.24
lds749b    3319.31  2.874e-03  1.809e-14  4.757e-02 5.052e-15  4.0  28918.5 99.00
lds749b    3321.98  2.939e-03  1.698e-14  4.751e-02 6.881e-15  4.0  28918.5 99.00
lds749b    3324.65  8.793e-03  6.918e-14  4.746e-02 1.014e-14  4.0  28918.5 30.58
lds749b    3327.32  7.334e-03  4.987e-14  4.740e-02 9.274e-15  4.0  28918.5 73.75
lds749b    3329.98  4.915e-03  3.477e-14  4.734e-02 7.840e-15  4.0  28918.5 99.00
lds749b    3332.65  3.257e-03  2.413e-14  4.727e-02 5.487e-15  4.0  28918.5 99.00
lds749b    3335.32  1.543e-03 -1.957e-16  4.721e-02 4.341e-15  4.0  28918.5 56.76
lds749b    3337.99  2.943e-03  2.294e-14  4.714e-02 4.373e-15  4.0  28918.5 99.00
lds749b    3340.66  2.425e-03  4.709e-15  4.707e-02 5.032e-15  4.0  28918.5 99.00
lds749b    3343.33  2.372e-03  3.610e-15  4.678e-02 6.726e-15  3.6  25839.9 99.00
lds749b    3346.00 -6.778e-03 -1.378e-13  4.231e-02 0.000e+00  1.0   3719.9  0.00
StHA190    1152.26  3.925e-02  5.937e-13 -6.255e-02 1.306e-13  3.0   2920.5 99.00
StHA190    1153.94  7.158e-02  1.062e-12 -6.191e-02 1.365e-13  3.0   2920.5 99.00
StHA190    1155.61  8.336e-02  1.235e-12 -6.127e-02 1.289e-13  3.0   2920.5 79.12
StHA190    1157.29  8.139e-02  1.102e-12 -6.063e-02 1.234e-13  3.0   2920.5 17.12
StHA190    1158.97  9.479e-02  1.183e-12 -6.000e-02 1.196e-13  3.0   2920.5 63.45
StHA190    1160.64  7.953e-02  8.994e-13 -5.936e-02 1.045e-13  3.0   2920.5 99.00
StHA190    1162.32  1.012e-01  1.087e-12 -5.873e-02 1.016e-13  3.0   2920.5 40.99
StHA190    1163.99  1.075e-01  1.059e-12 -5.810e-02 9.529e-14  3.0   2920.5 40.67
StHA190    1165.67  1.104e-01  9.205e-13 -5.747e-02 8.225e-14  3.0   2920.5 30.89
StHA190    1167.35  1.446e-01  1.142e-12 -5.684e-02 8.448e-14  3.0   2920.5 46.70
StHA190    1169.02  1.079e-01  7.824e-13 -5.622e-02 7.524e-14  3.0   2920.5 99.00
StHA190    1170.70  1.464e-01  9.962e-13 -5.559e-02 7.450e-14  3.0   2920.5 58.38
StHA190    1172.38  1.684e-01  1.080e-12 -5.497e-02 7.244e-14  3.0   2920.5 16.45
StHA190    1174.05  1.799e-01  1.088e-12 -5.435e-02 6.900e-14  3.0   2920.5  4.36
StHA190    1175.73  1.967e-01  1.107e-12 -5.373e-02 6.729e-14  3.0   2920.5 14.22
StHA190    1177.41  2.275e-01  1.226e-12 -5.311e-02 6.920e-14  3.0   2920.5 24.43
StHA190    1179.08  2.220e-01  1.134e-12 -5.249e-02 6.335e-14  3.0   2920.5 10.61
StHA190    1180.76  2.482e-01  1.166e-12 -5.187e-02 6.200e-14  3.0   2920.5 28.41
StHA190    1182.43  2.381e-01  1.056e-12 -5.125e-02 6.345e-14  3.0   2920.5  3.71
StHA190    1184.11  2.297e-01  9.829e-13 -5.064e-02 5.282e-14  3.0   2920.5 21.02
StHA190    1185.79  2.403e-01  9.625e-13 -5.003e-02 5.165e-14  3.0   2920.5 12.20
StHA190    1187.46  2.599e-01  9.914e-13 -4.941e-02 5.365e-14  3.0   2920.5 20.42
StHA190    1189.14  3.213e-01  1.179e-12 -4.880e-02 5.531e-14  3.0   2920.5 24.18
StHA190    1190.82  2.892e-01  9.538e-13 -4.819e-02 4.802e-14  3.0   2920.5 10.30
StHA190    1192.49  3.098e-01  1.020e-12 -4.507e-02 6.134e-14  2.0   2020.8 37.42
StHA190    1194.17  3.188e-01  1.013e-12 -4.438e-02 6.841e-14  2.0   2020.8 13.79
StHA190    1195.85  3.326e-01  9.852e-13 -4.370e-02 6.496e-14  2.0   2020.8  1.88
StHA190    1197.52  3.119e-01  8.945e-13 -4.301e-02 7.162e-14  2.0   2020.8 15.31
StHA190    1199.20  2.976e-01  8.278e-13 -4.233e-02 6.860e-14  2.0   2020.8  7.87
StHA190    1200.87  3.279e-01  8.351e-13 -4.454e-02 4.674e-14  3.0   2920.5 11.13
StHA190    1202.55  3.304e-01  8.157e-13 -4.394e-02 4.163e-14  3.0   2920.5 30.37
StHA190    1204.23  3.821e-01  9.188e-13 -4.333e-02 4.473e-14  3.0   2920.5 17.84
StHA190    1205.90  3.844e-01  8.861e-13 -4.273e-02 3.818e-14  3.0   2920.5 10.30
StHA190    1207.58  3.461e-01  7.721e-13 -4.213e-02 4.279e-14  3.0   2920.5  9.97
StHA190    1209.26  3.469e-01  7.500e-13 -4.153e-02 4.197e-14  3.0   2920.5  4.39
StHA190    1210.93  3.202e-01  6.569e-13 -4.092e-02 5.682e-14  3.0   2920.5 21.38
StHA190    1212.61  3.218e-01  6.407e-13 -4.032e-02 5.705e-14  3.0   2920.5 44.63
StHA190    1214.29  2.157e-01  4.169e-13 -3.972e-02 3.104e-14  3.0   2920.5 83.71
StHA190    1215.96  2.129e-01  3.984e-13 -3.912e-02 4.404e-14  3.0   2920.5 34.12
StHA190    1217.64  2.506e-01  4.586e-13 -3.853e-02 4.391e-14  3.0   2920.5 68.88
StHA190    1219.32  3.188e-01  5.712e-13 -3.793e-02 5.117e-14  3.0   2920.5 45.98
StHA190    1220.99  3.513e-01  6.107e-13 -3.733e-02 4.540e-14  3.0   2920.5 41.00
StHA190    1222.67  3.961e-01  6.719e-13 -3.673e-02 2.717e-14  3.0   2920.5 33.57
StHA190    1224.34  4.742e-01  7.867e-13 -3.614e-02 2.883e-14  3.0   2920.5 34.53
StHA190    1226.02  5.583e-01  9.050e-13 -3.554e-02 3.257e-14  3.0   2920.5 26.25
StHA190    1227.70  5.293e-01  8.405e-13 -3.495e-02 3.164e-14  3.0   2920.5 19.60
StHA190    1229.37  5.010e-01  7.818e-13 -3.435e-02 3.029e-14  3.0   2920.5 18.04
StHA190    1231.05  5.192e-01  7.840e-13 -3.376e-02 3.129e-14  3.0   2920.5  8.85
StHA190    1232.73  4.898e-01  7.269e-13 -3.316e-02 2.988e-14  3.0   2920.5 10.71
StHA190    1234.40  4.795e-01  7.037e-13 -3.257e-02 2.781e-14  3.0   2920.5  7.18
StHA190    1236.08  4.925e-01  7.052e-13 -3.198e-02 2.918e-14  3.0   2920.5 16.75
StHA190    1237.76  4.611e-01  6.531e-13 -3.139e-02 2.624e-14  3.0   2920.5 40.30
StHA190    1239.43  4.866e-01  6.828e-13 -3.080e-02 2.645e-14  3.0   2920.5 14.10
StHA190    1241.11  6.139e-01  8.566e-13 -3.021e-02 2.927e-14  3.0   2920.5 33.38
StHA190    1242.78  5.937e-01  8.180e-13 -2.961e-02 2.910e-14  3.0   2920.5 23.83
StHA190    1244.46  7.428e-01  1.012e-12 -2.903e-02 3.638e-14  3.0   2920.5 18.07
StHA190    1246.14  8.032e-01  1.094e-12 -2.844e-02 4.214e-14  3.0   2920.5 19.61
StHA190    1247.81  7.855e-01  1.060e-12 -2.785e-02 3.469e-14  3.0   2920.5 12.62
StHA190    1249.49  7.724e-01  1.030e-12 -2.726e-02 4.258e-14  3.0   2920.5 20.75
StHA190    1251.17  7.153e-01  9.122e-13 -2.667e-02 3.754e-14  3.0   2920.5 13.83
StHA190    1252.84  7.629e-01  9.665e-13 -2.609e-02 4.213e-14  3.0   2920.5  3.25
StHA190    1254.52  8.237e-01  1.038e-12 -2.550e-02 3.636e-14  3.0   2920.5  2.13
StHA190    1256.20  7.772e-01  9.760e-13 -2.491e-02 3.382e-14  3.0   2920.5 14.73
StHA190    1257.87  7.383e-01  9.205e-13 -2.433e-02 3.183e-14  3.0   2920.5  7.34
StHA190    1259.55  7.346e-01  9.106e-13 -2.374e-02 3.506e-14  3.0   2920.5  8.89
StHA190    1261.22  7.496e-01  8.990e-13 -3.610e-02 4.533e-14  2.0   1120.9  6.41
StHA190    1262.90  7.103e-01  8.482e-13 -3.534e-02 4.495e-14  2.0   1120.9 14.19
StHA190    1264.58  7.830e-01  9.300e-13 -3.458e-02 4.739e-14  2.0   1120.9  4.85
StHA190    1266.25  8.043e-01  9.350e-13 -3.382e-02 4.686e-14  2.0   1120.9  4.02
StHA190    1267.93  8.621e-01  9.958e-13 -3.306e-02 4.794e-14  2.0   1120.9  4.35
StHA190    1269.61  7.979e-01  9.161e-13 -3.230e-02 4.541e-14  2.0   1120.9  3.42
StHA190    1271.28  8.422e-01  9.714e-13 -3.155e-02 4.657e-14  2.0   1120.9 16.86
StHA190    1272.96  8.334e-01  9.558e-13 -3.080e-02 4.643e-14  2.0   1120.9 11.51
StHA190    1274.64  8.942e-01  1.041e-12 -1.851e-02 3.885e-14  3.0   2920.5 13.18
StHA190    1276.31  8.128e-01  9.573e-13 -1.793e-02 3.837e-14  3.0   2920.5  4.40
StHA190    1277.99  8.728e-01  1.024e-12 -1.735e-02 3.830e-14  3.0   2920.5  8.83
StHA190    1279.67  8.376e-01  9.785e-13 -1.677e-02 3.819e-14  3.0   2920.5  6.34
StHA190    1281.34  8.293e-01  9.501e-13 -1.619e-02 3.162e-14  3.0   2920.5 20.27
StHA190    1283.02  8.442e-01  9.635e-13 -1.562e-02 3.502e-14  3.0   2920.5 11.65
StHA190    1284.69  9.022e-01  1.025e-12 -1.504e-02 3.820e-14  3.0   2920.5  7.63
StHA190    1286.37  8.265e-01  9.140e-13 -2.483e-02 4.565e-14  2.0   1120.9  1.17
StHA190    1288.05  8.357e-01  9.231e-13 -2.409e-02 4.762e-14  2.0   1120.9  2.28
StHA190    1289.72  8.415e-01  9.294e-13 -2.335e-02 4.412e-14  2.0   1120.9 14.92
StHA190    1291.40  8.353e-01  9.201e-13 -2.262e-02 4.912e-14  2.0   1120.9 11.47
StHA190    1293.08  9.306e-01  1.024e-12 -2.188e-02 4.669e-14  2.0   1120.9  1.16
StHA190    1294.75  8.605e-01  9.462e-13 -2.115e-02 4.955e-14  2.0   1120.9  2.02
StHA190    1296.43  8.583e-01  9.348e-13 -2.042e-02 4.448e-14  2.0   1120.9  5.88
StHA190    1298.11  9.092e-01  9.905e-13 -1.969e-02 4.667e-14  2.0   1120.9  2.78
StHA190    1299.78  8.468e-01  9.229e-13 -1.897e-02 4.382e-14  2.0   1120.9  5.91
StHA190    1301.46  8.081e-01  8.910e-13 -1.824e-02 4.311e-14  2.0   1120.9 25.66
StHA190    1303.13  7.623e-01  8.424e-13 -1.752e-02 4.116e-14  2.0   1120.9  6.08
StHA190    1304.81  9.005e-01  1.014e-12 -8.193e-03 3.727e-14  3.0   2920.5 10.32
StHA190    1306.49  8.579e-01  9.830e-13 -7.628e-03 3.505e-14  3.0   2920.5  7.68
StHA190    1308.16  9.188e-01  1.054e-12 -7.063e-03 3.333e-14  3.0   2920.5 15.11
StHA190    1309.84  8.248e-01  9.262e-13 -1.465e-02 4.438e-14  2.0   1120.9 15.94
StHA190    1311.52  8.189e-01  8.978e-13 -1.394e-02 4.299e-14  2.0   1120.9  3.01
StHA190    1313.19  7.990e-01  8.782e-13 -1.323e-02 4.195e-14  2.0   1120.9 17.70
StHA190    1314.87  8.672e-01  9.533e-13 -1.252e-02 4.510e-14  2.0   1120.9  2.95
StHA190    1316.55  9.201e-01  1.008e-12 -1.181e-02 4.532e-14  2.0   1120.9  1.37
StHA190    1318.22  8.495e-01  9.328e-13 -1.110e-02 4.579e-14  2.0   1120.9  8.14
StHA190    1319.90  7.945e-01  8.734e-13 -1.040e-02 4.335e-14  2.0   1120.9  6.74
StHA190    1321.57  8.963e-01  1.017e-12 -9.701e-03 5.576e-14  2.0   1120.9  1.83
StHA190    1323.25  8.157e-01  9.282e-13 -9.002e-03 4.451e-14  2.0   1120.9  5.71
StHA190    1324.93  8.123e-01  9.266e-13 -8.306e-03 4.361e-14  2.0   1120.9  5.97
StHA190    1326.60  8.084e-01  9.234e-13 -7.611e-03 4.440e-14  2.0   1120.9  5.37
StHA190    1328.28  7.958e-01  9.311e-13 -3.606e-04 3.319e-14  3.0   2920.5  3.40
StHA190    1329.96  8.937e-01  1.049e-12  1.912e-04 3.808e-14  3.0   2920.5  3.82
StHA190    1331.63  8.038e-01  9.388e-13  7.419e-04 3.599e-14  3.0   2920.5  4.12
StHA190    1333.31  8.028e-01  9.406e-13  1.292e-03 4.015e-14  3.0   2920.5 15.72
StHA190    1334.99  7.772e-01  8.976e-13 -4.170e-03 4.236e-14  2.0   1120.9  3.64
StHA190    1336.66  7.312e-01  8.253e-13 -3.489e-03 4.017e-14  2.0   1120.9  6.54
StHA190    1338.34  7.233e-01  8.203e-13 -2.810e-03 4.091e-14  2.0   1120.9 17.18
StHA190    1340.01  8.029e-01  9.373e-13 -2.133e-03 4.401e-14  2.0   1120.9 17.24
StHA190    1341.69  7.963e-01  9.330e-13 -1.458e-03 4.349e-14  2.0   1120.9 12.25
StHA190    1343.37  7.807e-01  9.181e-13 -7.853e-04 4.424e-14  2.0   1120.9  4.86
StHA190    1345.04  7.030e-01  8.189e-13 -1.150e-04 4.400e-14  2.0   1120.9 25.99
StHA190    1346.72  6.493e-01  7.598e-13  5.529e-04 3.970e-14  2.0   1120.9  5.66
StHA190    1348.40  8.645e-01  1.015e-12  1.218e-03 4.543e-14  2.0   1120.9 12.53
StHA190    1350.07  7.004e-01  8.299e-13  1.882e-03 4.079e-14  2.0   1120.9  5.22
StHA190    1351.75  8.139e-01  9.679e-13  2.543e-03 5.043e-14  2.0   1120.9 10.68
StHA190    1353.43  7.726e-01  9.237e-13  3.201e-03 4.479e-14  2.0   1120.9 12.32
StHA190    1355.10  8.143e-01  9.846e-13  8.324e-03 3.640e-14  3.0   2920.5  9.90
StHA190    1356.78  8.054e-01  9.792e-13  8.856e-03 3.998e-14  3.0   2920.5  3.96
StHA190    1358.46  8.105e-01  9.901e-13  9.386e-03 3.901e-14  3.0   2920.5 10.83
StHA190    1360.13  7.036e-01  8.614e-13  5.811e-03 4.209e-14  2.0   1120.9  1.33
StHA190    1361.81  7.236e-01  8.897e-13  6.457e-03 4.267e-14  2.0   1120.9  6.01
StHA190    1363.48  7.746e-01  9.568e-13  7.101e-03 4.661e-14  2.0   1120.9  3.05
StHA190    1365.16  7.578e-01  9.398e-13  7.743e-03 4.496e-14  2.0   1120.9 32.06
StHA190    1366.84  7.349e-01  9.332e-13  1.202e-02 3.149e-14  3.0   2920.5 10.80
StHA190    1368.51  7.065e-01  9.023e-13  1.254e-02 3.529e-14  3.0   2920.5  7.69
StHA190    1370.19  7.012e-01  8.926e-13  1.306e-02 3.157e-14  3.0   2920.5 17.51
StHA190    1371.87  6.609e-01  8.455e-13  1.358e-02 3.099e-14  3.0   2920.5  9.04
StHA190    1373.54  6.861e-01  8.835e-13  1.409e-02 2.987e-14  3.0   2920.5 18.87
StHA190    1375.22  7.554e-01  9.752e-13  1.461e-02 3.642e-14  3.0   2920.5  9.90
StHA190    1376.90  7.534e-01  9.787e-13  1.512e-02 3.149e-14  3.0   2920.5 18.54
StHA190    1378.57  7.064e-01  9.222e-13  1.563e-02 3.336e-14  3.0   2920.5  7.74
StHA190    1380.25  7.043e-01  9.266e-13  1.614e-02 3.461e-14  3.0   2920.5 10.01
StHA190    1381.92  7.959e-01  1.054e-12  1.665e-02 3.494e-14  3.0   2920.5 10.20
StHA190    1383.60  7.688e-01  1.023e-12  1.716e-02 3.526e-14  3.0   2920.5  6.31
StHA190    1385.28  7.920e-01  1.048e-12  1.766e-02 3.424e-14  3.0   2920.5 14.46
StHA190    1386.95  7.369e-01  9.823e-13  1.817e-02 3.631e-14  3.0   2920.5  7.53
StHA190    1388.63  7.388e-01  9.927e-13  1.867e-02 3.572e-14  3.0   2920.5  9.54
StHA190    1390.31  7.409e-01  1.019e-12  1.917e-02 4.024e-14  3.0   2920.5  3.14
StHA190    1391.98  7.604e-01  1.054e-12  1.966e-02 3.416e-14  3.0   2920.5  7.74
StHA190    1393.66  7.290e-01  1.020e-12  2.016e-02 3.676e-14  3.0   2920.5 11.29
StHA190    1395.34  7.781e-01  1.089e-12  2.065e-02 3.995e-14  3.0   2920.5  6.25
StHA190    1397.01  6.997e-01  9.875e-13  2.115e-02 3.318e-14  3.0   2920.5  4.12
StHA190    1398.69  7.753e-01  1.103e-12  2.164e-02 3.602e-14  3.0   2920.5  7.26
StHA190    1400.36  7.108e-01  1.021e-12  2.213e-02 3.353e-14  3.0   2920.5 10.93
StHA190    1402.04  6.300e-01  9.124e-13  2.261e-02 3.349e-14  3.0   2920.5  3.60
StHA190    1403.72  6.600e-01  9.646e-13  2.310e-02 3.379e-14  3.0   2920.5 12.19
StHA190    1405.39  7.057e-01  1.053e-12  2.358e-02 3.250e-14  3.0   2920.5 16.87
StHA190    1407.07  6.704e-01  1.005e-12  2.406e-02 3.203e-14  3.0   2920.5 12.45
StHA190    1408.75  6.137e-01  9.254e-13  2.454e-02 3.564e-14  3.0   2920.5  9.59
StHA190    1410.42  6.777e-01  1.031e-12  2.502e-02 3.581e-14  3.0   2920.5  9.04
StHA190    1412.10  6.926e-01  1.059e-12  2.549e-02 3.301e-14  3.0   2920.5  9.82
StHA190    1413.78  7.450e-01  1.147e-12  2.597e-02 3.660e-14  3.0   2920.5 15.06
StHA190    1415.45  6.623e-01  9.866e-13  2.644e-02 3.136e-14  3.0   2920.5  5.95
StHA190    1417.13  5.509e-01  8.248e-13  2.691e-02 2.759e-14  3.0   2920.5  8.00
StHA190    1418.81  5.681e-01  8.552e-13  2.737e-02 3.258e-14  3.0   2920.5  9.36
StHA190    1420.48  6.168e-01  9.811e-13  2.784e-02 3.368e-14  3.0   2920.5 10.88
StHA190    1422.16  6.082e-01  9.729e-13  2.830e-02 3.329e-14  3.0   2920.5 13.25
StHA190    1423.83  6.503e-01  1.045e-12  2.876e-02 3.481e-14  3.0   2920.5 12.83
StHA190    1425.51  6.151e-01  9.748e-13  2.922e-02 3.088e-14  3.0   2920.5  9.84
StHA190    1427.19  6.459e-01  1.031e-12  2.968e-02 3.270e-14  3.0   2920.5 12.94
StHA190    1428.86  6.297e-01  1.012e-12  3.013e-02 3.295e-14  3.0   2920.5 10.80
StHA190    1430.54  5.826e-01  9.449e-13  3.058e-02 3.052e-14  3.0   2920.5  9.83
StHA190    1432.22  5.898e-01  9.627e-13  3.103e-02 3.160e-14  3.0   2920.5 13.37
StHA190    1433.89  6.257e-01  1.028e-12  3.148e-02 3.371e-14  3.0   2920.5  8.77
StHA190    1435.57  5.706e-01  9.486e-13  3.193e-02 3.409e-14  3.0   2920.5  7.80
StHA190    1437.25  5.632e-01  9.411e-13  3.237e-02 3.151e-14  3.0   2920.5 13.99
StHA190    1438.92  5.881e-01  9.897e-13  3.281e-02 3.194e-14  3.0   2920.5 12.83
StHA190    1440.60  5.842e-01  9.733e-13  3.325e-02 3.166e-14  3.0   2920.5 15.35
StHA190    1442.27  5.806e-01  9.725e-13  3.369e-02 3.265e-14  3.0   2920.5  9.97
StHA190    1443.95  5.781e-01  9.739e-13  3.412e-02 3.019e-14  3.0   2920.5 18.21
StHA190    1445.63  5.524e-01  9.376e-13  3.455e-02 3.009e-14  3.0   2920.5 22.50
StHA190    1447.30  5.615e-01  9.574e-13  3.498e-02 3.111e-14  3.0   2920.5 11.98
StHA190    1448.98  5.771e-01  9.882e-13  3.541e-02 3.112e-14  3.0   2920.5  7.99
StHA190    1450.66  5.597e-01  9.502e-13  3.583e-02 3.046e-14  3.0   2920.5  8.91
StHA190    1452.33  5.458e-01  9.302e-13  3.626e-02 3.077e-14  3.0   2920.5 11.05
StHA190    1454.01  5.398e-01  9.227e-13  3.668e-02 2.958e-14  3.0   2920.5  6.05
StHA190    1455.69  5.022e-01  8.610e-13  3.710e-02 2.843e-14  3.0   2920.5  8.55
StHA190    1457.36  5.527e-01  9.496e-13  3.751e-02 3.365e-14  3.0   2920.5 17.56
StHA190    1459.04  5.684e-01  9.800e-13  3.792e-02 3.667e-14  3.0   2920.5  5.44
StHA190    1460.71  5.230e-01  8.903e-13  3.834e-02 2.911e-14  3.0   2920.5  3.94
StHA190    1462.39  5.285e-01  9.024e-13  3.874e-02 3.482e-14  3.0   2920.5  7.28
StHA190    1464.07  5.600e-01  9.591e-13  3.915e-02 2.963e-14  3.0   2920.5 11.71
StHA190    1465.74  4.968e-01  8.565e-13  3.955e-02 2.983e-14  3.0   2920.5  8.59
StHA190    1467.42  4.938e-01  8.536e-13  3.996e-02 2.842e-14  3.0   2920.5  3.25
StHA190    1469.10  5.649e-01  9.799e-13  4.036e-02 2.989e-14  3.0   2920.5 16.71
StHA190    1470.77  5.248e-01  9.343e-13  4.075e-02 2.990e-14  3.0   2920.5 21.73
StHA190    1472.45  5.560e-01  9.916e-13  4.115e-02 3.076e-14  3.0   2920.5 14.31
StHA190    1474.13  5.419e-01  9.698e-13  4.154e-02 3.024e-14  3.0   2920.5 21.18
StHA190    1475.80  4.920e-01  8.825e-13  4.193e-02 2.776e-14  3.0   2920.5 21.31
StHA190    1477.48  4.693e-01  8.434e-13  4.232e-02 2.884e-14  3.0   2920.5 12.79
StHA190    1479.16  4.990e-01  8.983e-13  4.270e-02 2.871e-14  3.0   2920.5  7.96
StHA190    1480.83  5.090e-01  9.240e-13  4.308e-02 3.001e-14  3.0   2920.5  6.86
StHA190    1482.51  5.488e-01  9.997e-13  4.346e-02 3.157e-14  3.0   2920.5 13.28
StHA190    1484.18  6.481e-01  1.185e-12  4.384e-02 3.397e-14  3.0   2920.5 20.18
StHA190    1485.86  6.669e-01  1.198e-12  4.421e-02 3.420e-14  3.0   2920.5 12.22
StHA190    1487.54  6.827e-01  1.231e-12  4.459e-02 3.581e-14  3.0   2920.5  9.59
StHA190    1489.21  5.911e-01  1.069e-12  4.496e-02 3.140e-14  3.0   2920.5 12.97
StHA190    1490.89  5.362e-01  9.929e-13  4.532e-02 3.198e-14  3.0   2920.5  7.98
StHA190    1492.57  5.338e-01  9.929e-13  4.569e-02 3.121e-14  3.0   2920.5  8.07
StHA190    1494.24  5.492e-01  1.027e-12  4.605e-02 3.474e-14  3.0   2920.5 13.32
StHA190    1495.92  4.864e-01  8.966e-13  4.641e-02 2.805e-14  3.0   2920.5 17.09
StHA190    1497.60  4.549e-01  8.426e-13  4.677e-02 2.729e-14  3.0   2920.5  8.29
StHA190    1499.27  5.276e-01  9.829e-13  4.712e-02 2.919e-14  3.0   2920.5 17.43
StHA190    1500.95  4.980e-01  9.222e-13  4.748e-02 3.244e-14  3.0   2920.5 16.55
StHA190    1502.62  4.747e-01  8.840e-13  4.783e-02 2.769e-14  3.0   2920.5 10.38
StHA190    1504.30  5.066e-01  9.487e-13  4.817e-02 2.904e-14  3.0   2920.5 13.20
StHA190    1505.98  4.740e-01  8.881e-13  4.852e-02 2.999e-14  3.0   2920.5 10.29
StHA190    1507.65  4.920e-01  9.257e-13  4.886e-02 2.924e-14  3.0   2920.5 10.65
StHA190    1509.33  4.604e-01  8.702e-13  4.920e-02 2.723e-14  3.0   2920.5 14.27
StHA190    1511.01  4.670e-01  8.921e-13  4.954e-02 2.765e-14  3.0   2920.5 12.07
StHA190    1512.68  4.675e-01  8.967e-13  4.987e-02 2.799e-14  3.0   2920.5 11.31
StHA190    1514.36  4.453e-01  8.575e-13  5.021e-02 2.808e-14  3.0   2920.5 20.45
StHA190    1516.04  4.485e-01  8.793e-13  5.054e-02 2.704e-14  3.0   2920.5 28.05
StHA190    1517.71  4.255e-01  8.371e-13  5.087e-02 2.660e-14  3.0   2920.5  7.05
StHA190    1519.39  4.356e-01  8.605e-13  5.119e-02 2.869e-14  3.0   2920.5 12.61
StHA190    1521.06  4.430e-01  8.871e-13  5.151e-02 2.692e-14  3.0   2920.5 16.25
StHA190    1522.74  4.608e-01  9.250e-13  5.183e-02 3.273e-14  3.0   2920.5 10.27
StHA190    1524.42  4.308e-01  8.668e-13  5.215e-02 2.671e-14  3.0   2920.5 21.97
StHA190    1526.09  4.243e-01  8.480e-13  5.247e-02 2.987e-14  3.0   2920.5 16.32
StHA190    1527.77  4.255e-01  8.512e-13  5.278e-02 2.739e-14  3.0   2920.5  3.82
StHA190    1529.45  4.560e-01  9.133e-13  5.309e-02 2.853e-14  3.0   2920.5 11.26
StHA190    1531.12  4.019e-01  7.958e-13  5.340e-02 2.507e-14  3.0   2920.5 11.99
StHA190    1532.80  4.684e-01  9.270e-13  5.370e-02 2.889e-14  3.0   2920.5 14.61
StHA190    1534.48  4.243e-01  8.392e-13  5.401e-02 2.689e-14  3.0   2920.5  8.33
StHA190    1536.15  4.592e-01  9.034e-13  5.431e-02 2.688e-14  3.0   2920.5 13.75
StHA190    1537.83  4.877e-01  9.580e-13  5.461e-02 2.790e-14  3.0   2920.5 18.03
StHA190    1539.50  4.652e-01  9.124e-13  5.490e-02 2.921e-14  3.0   2920.5  8.25
StHA190    1541.18  4.758e-01  9.295e-13  5.520e-02 2.710e-14  3.0   2920.5 12.99
StHA190    1542.86  4.270e-01  8.228e-13  5.998e-02 3.851e-14  2.0   1120.9  1.56
StHA190    1544.53  4.894e-01  9.413e-13  6.032e-02 4.072e-14  2.0   1120.9 20.13
StHA190    1546.21  6.702e-01  1.299e-12  6.065e-02 5.152e-14  2.0   1120.9 26.40
StHA190    1547.89  1.511e+00  2.929e-12  2.733e-01 2.508e-13  1.0    221.1  0.00
StHA190    1549.56  1.715e+00  3.329e-12  2.743e-01 1.766e-13  1.0    221.1  0.00
StHA190    1551.24  1.483e+00  2.910e-12  2.754e-01 1.653e-13  1.0    221.1  0.00
StHA190    1552.92  1.046e+00  2.055e-12  2.764e-01 1.388e-13  1.0    221.1  0.00
StHA190    1554.59  6.356e-01  1.268e-12  7.884e-02 4.256e-14  2.0   2020.8  4.12
StHA190    1556.27  5.617e-01  1.101e-12  5.773e-02 3.079e-14  3.0   2920.5 31.29
StHA190    1557.95  4.564e-01  8.965e-13  5.800e-02 2.603e-14  3.0   2920.5  9.54
StHA190    1559.62  4.313e-01  8.482e-13  5.827e-02 2.498e-14  3.0   2920.5 17.69
StHA190    1561.30  4.369e-01  8.662e-13  5.853e-02 2.668e-14  3.0   2920.5 10.68
StHA190    1562.97  3.919e-01  7.777e-13  5.879e-02 2.414e-14  3.0   2920.5  6.19
StHA190    1564.65  4.385e-01  8.709e-13  5.905e-02 2.642e-14  3.0   2920.5 10.14
StHA190    1566.33  4.557e-01  8.827e-13  5.931e-02 2.584e-14  3.0   2920.5 10.59
StHA190    1568.00  4.252e-01  8.220e-13  5.957e-02 2.595e-14  3.0   2920.5 11.29
StHA190    1569.68  4.302e-01  8.297e-13  5.982e-02 2.427e-14  3.0   2920.5  3.71
StHA190    1571.36  4.336e-01  8.535e-13  6.007e-02 2.446e-14  3.0   2920.5 15.43
StHA190    1573.03  4.179e-01  8.212e-13  6.032e-02 2.430e-14  3.0   2920.5 10.90
StHA190    1574.71  4.271e-01  8.373e-13  6.057e-02 2.419e-14  3.0   2920.5  6.64
StHA190    1576.39  4.286e-01  8.531e-13  6.081e-02 2.448e-14  3.0   2920.5 11.46
StHA190    1578.06  4.282e-01  8.497e-13  6.106e-02 2.550e-14  3.0   2920.5  9.01
StHA190    1579.74  4.416e-01  8.743e-13  6.130e-02 2.958e-14  3.0   2920.5  3.71
StHA190    1581.41  4.088e-01  7.918e-13  6.154e-02 2.488e-14  3.0   2920.5  6.46
StHA190    1583.09  4.056e-01  7.837e-13  6.177e-02 2.287e-14  3.0   2920.5  8.65
StHA190    1584.77  4.248e-01  8.189e-13  6.201e-02 2.339e-14  3.0   2920.5  7.96
StHA190    1586.44  4.264e-01  8.266e-13  6.224e-02 2.325e-14  3.0   2920.5 11.29
StHA190    1588.12  4.302e-01  8.337e-13  6.247e-02 2.360e-14  3.0   2920.5 10.97
StHA190    1589.80  4.659e-01  9.026e-13  6.269e-02 2.449e-14  3.0   2920.5 12.72
StHA190    1591.47  4.254e-01  8.213e-13  6.292e-02 2.462e-14  3.0   2920.5 14.23
StHA190    1593.15  4.463e-01  8.611e-13  6.314e-02 2.405e-14  3.0   2920.5  9.84
StHA190    1594.83  3.999e-01  7.710e-13  6.336e-02 2.216e-14  3.0   2920.5 10.55
StHA190    1596.50  4.283e-01  8.190e-13  6.358e-02 2.271e-14  3.0   2920.5  8.00
StHA190    1598.18  4.406e-01  8.422e-13  6.380e-02 2.488e-14  3.0   2920.5  8.05
StHA190    1599.85  4.128e-01  7.890e-13  6.402e-02 2.217e-14  3.0   2920.5 11.08
StHA190    1601.53  3.950e-01  7.473e-13  6.423e-02 2.187e-14  3.0   2920.5  4.62
StHA190    1603.21  4.126e-01  7.805e-13  6.444e-02 2.269e-14  3.0   2920.5 14.54
StHA190    1604.88  3.770e-01  7.124e-13  6.465e-02 2.055e-14  3.0   2920.5  5.15
StHA190    1606.56  3.934e-01  7.596e-13  6.486e-02 2.155e-14  3.0   2920.5  5.36
StHA190    1608.24  4.030e-01  7.761e-13  6.506e-02 2.419e-14  3.0   2920.5  9.12
StHA190    1609.91  4.084e-01  7.852e-13  6.527e-02 2.163e-14  3.0   2920.5 13.21
StHA190    1611.59  4.115e-01  7.816e-13  6.547e-02 2.140e-14  3.0   2920.5 19.48
StHA190    1613.27  4.107e-01  7.776e-13  6.567e-02 2.184e-14  3.0   2920.5 10.72
StHA190    1614.94  4.182e-01  7.894e-13  6.587e-02 2.143e-14  3.0   2920.5  4.71
StHA190    1616.62  4.423e-01  8.439e-13  6.606e-02 2.291e-14  3.0   2920.5 12.70
StHA190    1618.30  3.993e-01  7.594e-13  6.626e-02 2.087e-14  3.0   2920.5  1.74
StHA190    1619.97  4.127e-01  7.829e-13  6.645e-02 2.123e-14  3.0   2920.5  7.64
StHA190    1621.65  4.235e-01  7.860e-13  6.664e-02 2.094e-14  3.0   2920.5 11.48
StHA190    1623.32  4.271e-01  7.903e-13  6.683e-02 2.237e-14  3.0   2920.5 14.91
StHA190    1625.00  4.359e-01  7.956e-13  6.702e-02 2.066e-14  3.0   2920.5 21.74
StHA190    1626.68  4.200e-01  7.646e-13  6.720e-02 2.029e-14  3.0   2920.5 12.83
StHA190    1628.35  4.106e-01  7.461e-13  6.739e-02 1.963e-14  3.0   2920.5 26.01
StHA190    1630.03  4.050e-01  7.637e-13  6.757e-02 2.025e-14  3.0   2920.5 16.53
StHA190    1631.71  4.199e-01  7.895e-13  6.775e-02 2.071e-14  3.0   2920.5 12.76
StHA190    1633.38  3.978e-01  7.462e-13  6.793e-02 2.077e-14  3.0   2920.5 15.87
StHA190    1635.06  4.240e-01  7.806e-13  6.811e-02 2.132e-14  3.0   2920.5 10.03
StHA190    1636.74  4.316e-01  7.925e-13  6.828e-02 2.071e-14  3.0   2920.5 11.69
StHA190    1638.41  4.258e-01  7.793e-13  6.846e-02 2.028e-14  3.0   2920.5  7.52
StHA190    1640.09  4.113e-01  7.445e-13  6.863e-02 1.955e-14  3.0   2920.5 14.90
StHA190    1641.76  4.407e-01  7.956e-13  6.880e-02 2.025e-14  3.0   2920.5 24.99
StHA190    1643.44  4.102e-01  7.381e-13  6.897e-02 1.920e-14  3.0   2920.5  7.15
StHA190    1645.12  3.963e-01  7.175e-13  6.914e-02 1.889e-14  3.0   2920.5  6.88
StHA190    1646.79  4.013e-01  7.240e-13  6.931e-02 1.891e-14  3.0   2920.5 10.57
StHA190    1648.47  3.971e-01  7.136e-13  6.947e-02 1.861e-14  3.0   2920.5 13.11
StHA190    1650.15  4.150e-01  7.418e-13  6.963e-02 1.894e-14  3.0   2920.5 10.98
StHA190    1651.82  4.304e-01  7.659e-13  6.980e-02 1.923e-14  3.0   2920.5  7.90
StHA190    1653.50  4.213e-01  7.463e-13  6.996e-02 1.891e-14  3.0   2920.5  6.48
StHA190    1655.18  4.303e-01  7.542e-13  7.012e-02 1.902e-14  3.0   2920.5 19.97
StHA190    1656.85  4.541e-01  7.928e-13  7.028e-02 1.950e-14  3.0   2920.5  9.47
StHA190    1658.53  5.151e-01  8.957e-13  7.043e-02 2.137e-14  3.0   2920.5 14.85
StHA190    1660.20  5.565e-01  9.515e-13  7.059e-02 2.192e-14  3.0   2920.5 18.24
StHA190    1661.88  6.202e-01  1.056e-12  7.074e-02 2.343e-14  3.0   2920.5 19.86
StHA190    1663.56  6.820e-01  1.155e-12  7.090e-02 2.828e-14  3.0   2920.5 15.78
StHA190    1665.23  7.188e-01  1.245e-12  7.105e-02 3.137e-14  3.0   2920.5  5.94
StHA190    1666.91  6.867e-01  1.184e-12  7.120e-02 3.248e-14  3.0   2920.5  6.91
StHA190    1668.59  6.405e-01  1.098e-12  7.135e-02 2.503e-14  3.0   2920.5 19.87
StHA190    1670.26  5.350e-01  8.959e-13  7.150e-02 1.952e-14  3.0   2920.5 20.12
StHA190    1671.94  4.755e-01  7.931e-13  7.164e-02 1.813e-14  3.0   2920.5 11.30
StHA190    1673.62  4.285e-01  7.122e-13  7.179e-02 1.724e-14  3.0   2920.5  4.86
StHA190    1675.29  4.365e-01  7.172e-13  7.193e-02 1.724e-14  3.0   2920.5 10.54
StHA190    1676.97  4.594e-01  7.513e-13  7.208e-02 1.957e-14  3.0   2920.5 10.54
StHA190    1678.65  4.277e-01  6.963e-13  7.222e-02 1.715e-14  3.0   2920.5 12.90
StHA190    1680.32  4.419e-01  7.206e-13  7.236e-02 1.843e-14  3.0   2920.5 13.65
StHA190    1682.00  4.696e-01  7.624e-13  7.250e-02 1.770e-14  3.0   2920.5  8.71
StHA190    1683.67  4.679e-01  7.560e-13  7.264e-02 1.751e-14  3.0   2920.5  8.45
StHA190    1685.35  4.370e-01  7.106e-13  7.278e-02 1.675e-14  3.0   2920.5  6.72
StHA190    1687.03  4.444e-01  7.194e-13  7.292e-02 1.679e-14  3.0   2920.5  6.46
StHA190    1688.70  4.472e-01  7.208e-13  7.305e-02 1.666e-14  3.0   2920.5 18.99
StHA190    1690.38  4.374e-01  6.970e-13  7.319e-02 1.659e-14  3.0   2920.5 12.96
StHA190    1692.06  4.342e-01  6.889e-13  7.333e-02 1.602e-14  3.0   2920.5  5.62
StHA190    1693.73  4.171e-01  6.587e-13  7.346e-02 1.556e-14  3.0   2920.5 10.25
StHA190    1695.41  4.255e-01  6.677e-13  7.359e-02 1.595e-14  3.0   2920.5  7.41
StHA190    1697.09  4.456e-01  6.960e-13  7.373e-02 1.598e-14  3.0   2920.5 12.65
StHA190    1698.76  4.393e-01  6.829e-13  7.386e-02 1.584e-14  3.0   2920.5  8.88
StHA190    1700.44  4.345e-01  6.720e-13  7.399e-02 1.541e-14  3.0   2920.5 11.59
StHA190    1702.11  4.400e-01  6.769e-13  7.412e-02 1.534e-14  3.0   2920.5  4.40
StHA190    1703.79  4.220e-01  6.462e-13  7.425e-02 1.488e-14  3.0   2920.5  9.05
StHA190    1705.47  4.638e-01  7.119e-13  7.437e-02 1.591e-14  3.0   2920.5 11.91
StHA190    1707.14  4.505e-01  6.877e-13  7.450e-02 1.543e-14  3.0   2920.5  9.01
StHA190    1708.82  4.505e-01  6.842e-13  7.463e-02 1.523e-14  3.0   2920.5  8.47
StHA190    1710.50  4.462e-01  6.781e-13  7.476e-02 1.507e-14  3.0   2920.5  7.30
StHA190    1712.17  4.476e-01  6.764e-13  7.488e-02 1.531e-14  3.0   2920.5  6.57
StHA190    1713.85  4.377e-01  6.581e-13  7.501e-02 1.463e-14  3.0   2920.5 10.77
StHA190    1715.53  4.486e-01  6.754e-13  7.513e-02 1.475e-14  3.0   2920.5 14.62
StHA190    1717.20  4.541e-01  6.798e-13  7.525e-02 1.482e-14  3.0   2920.5 10.62
StHA190    1718.88  4.693e-01  6.987e-13  7.538e-02 1.510e-14  3.0   2920.5  8.26
StHA190    1720.55  4.744e-01  6.862e-13  7.550e-02 1.460e-14  3.0   2920.5  9.20
StHA190    1722.23  4.931e-01  7.093e-13  7.562e-02 1.506e-14  3.0   2920.5  7.89
StHA190    1723.91  4.908e-01  7.020e-13  7.574e-02 1.573e-14  3.0   2920.5  7.75
StHA190    1725.58  4.607e-01  6.750e-13  7.586e-02 1.434e-14  3.0   2920.5  9.01
StHA190    1727.26  4.276e-01  6.218e-13  7.598e-02 1.460e-14  3.0   2920.5 10.46
StHA190    1728.94  4.612e-01  6.661e-13  7.610e-02 1.407e-14  3.0   2920.5  8.05
StHA190    1730.61  4.679e-01  6.752e-13  7.622e-02 1.413e-14  3.0   2920.5 13.49
StHA190    1732.29  4.745e-01  6.799e-13  7.634e-02 1.420e-14  3.0   2920.5  8.38
StHA190    1733.97  4.686e-01  6.667e-13  7.646e-02 1.389e-14  3.0   2920.5 10.26
StHA190    1735.64  4.605e-01  6.513e-13  7.658e-02 1.376e-14  3.0   2920.5 10.54
StHA190    1737.32  4.825e-01  6.778e-13  7.670e-02 1.447e-14  3.0   2920.5 11.17
StHA190    1738.99  4.846e-01  6.757e-13  7.681e-02 1.386e-14  3.0   2920.5  6.52
StHA190    1740.67  4.778e-01  6.442e-13  7.693e-02 1.309e-14  3.0   2920.5  7.47
StHA190    1742.35  5.089e-01  6.816e-13  7.705e-02 1.378e-14  3.0   2920.5  7.49
StHA190    1744.02  5.315e-01  7.072e-13  7.716e-02 1.414e-14  3.0   2920.5 12.47
StHA190    1745.70  5.522e-01  7.397e-13  7.728e-02 1.462e-14  3.0   2920.5 13.84
StHA190    1747.38  5.906e-01  7.872e-13  7.739e-02 1.637e-14  3.0   2920.5 17.71
StHA190    1749.05  6.627e-01  8.789e-13  7.751e-02 1.725e-14  3.0   2920.5 18.62
StHA190    1750.73  7.071e-01  9.249e-13  7.762e-02 1.864e-14  3.0   2920.5 11.81
StHA190    1752.41  6.662e-01  8.665e-13  7.774e-02 1.861e-14  3.0   2920.5  2.76
StHA190    1754.08  6.208e-01  8.030e-13  7.785e-02 1.483e-14  3.0   2920.5  5.94
StHA190    1755.76  5.598e-01  7.332e-13  7.797e-02 1.366e-14  3.0   2920.5  4.76
StHA190    1757.44  5.352e-01  6.979e-13  7.808e-02 1.325e-14  3.0   2920.5  2.22
StHA190    1759.11  5.078e-01  6.594e-13  7.819e-02 1.269e-14  3.0   2920.5  1.00
StHA190    1760.79  5.150e-01  6.643e-13  7.831e-02 1.306e-14  3.0   2920.5 12.10
StHA190    1762.46  4.829e-01  6.197e-13  7.842e-02 1.227e-14  3.0   2920.5  7.74
StHA190    1764.14  4.770e-01  6.096e-13  7.853e-02 1.202e-14  3.0   2920.5  8.54
StHA190    1765.82  4.918e-01  6.240e-13  7.864e-02 1.225e-14  3.0   2920.5 17.44
StHA190    1767.49  5.064e-01  6.394e-13  7.876e-02 1.240e-14  3.0   2920.5 11.41
StHA190    1769.17  5.203e-01  6.539e-13  7.887e-02 1.263e-14  3.0   2920.5 11.65
StHA190    1770.85  5.174e-01  6.407e-13  7.898e-02 1.226e-14  3.0   2920.5 14.19
StHA190    1772.52  5.090e-01  6.276e-13  7.909e-02 1.189e-14  3.0   2920.5 14.96
StHA190    1774.20  4.900e-01  6.015e-13  7.920e-02 1.153e-14  3.0   2920.5 11.11
StHA190    1775.88  4.903e-01  6.048e-13  7.931e-02 1.143e-14  3.0   2920.5  5.19
StHA190    1777.55  4.981e-01  6.121e-13  7.942e-02 1.155e-14  3.0   2920.5  6.99
StHA190    1779.23  5.015e-01  6.138e-13  7.953e-02 1.154e-14  3.0   2920.5  6.76
StHA190    1780.90  5.004e-01  6.107e-13  7.965e-02 1.141e-14  3.0   2920.5  6.48
StHA190    1782.58  4.974e-01  6.047e-13  7.976e-02 1.119e-14  3.0   2920.5  3.17
StHA190    1784.26  5.076e-01  6.151e-13  7.987e-02 1.133e-14  3.0   2920.5  8.43
StHA190    1785.93  4.986e-01  5.895e-13  7.997e-02 1.103e-14  3.0   2920.5 12.47
StHA190    1787.61  5.251e-01  6.272e-13  3.550e-01 4.743e-14  1.0    221.1  0.00
StHA190    1789.29  5.412e-01  6.450e-13  3.554e-01 4.714e-14  1.0    221.1  0.00
StHA190    1790.96  5.990e-01  7.223e-13  3.558e-01 4.975e-14  1.0    221.1  0.00
StHA190    1792.64  5.362e-01  6.452e-13  3.562e-01 4.800e-14  1.0    221.1  0.00
StHA190    1794.32  5.081e-01  6.101e-13  3.566e-01 4.670e-14  1.0    221.1  0.00
StHA190    1795.99  4.375e-01  5.180e-13  8.892e-02 1.850e-14  2.0   1120.9 17.82
StHA190    1797.67  4.912e-01  5.841e-13  8.074e-02 1.244e-14  3.0   2920.5 13.56
StHA190    1799.34  5.023e-01  5.961e-13  8.084e-02 1.174e-14  3.0   2920.5  8.57
StHA190    1801.02  4.945e-01  5.815e-13  8.095e-02 1.061e-14  3.0   2920.5  9.65
StHA190    1802.70  5.010e-01  5.882e-13  8.106e-02 1.058e-14  3.0   2920.5  8.18
StHA190    1804.37  5.106e-01  5.986e-13  8.117e-02 1.083e-14  3.0   2920.5 10.39
StHA190    1806.05  4.878e-01  5.784e-13  8.127e-02 1.038e-14  3.0   2920.5  7.59
StHA190    1807.73  4.748e-01  5.616e-13  8.138e-02 1.012e-14  3.0   2920.5 10.09
StHA190    1809.40  4.904e-01  5.789e-13  8.149e-02 1.022e-14  3.0   2920.5  3.87
StHA190    1811.08  4.928e-01  5.820e-13  8.159e-02 1.012e-14  3.0   2920.5  4.17
StHA190    1812.76  5.073e-01  5.979e-13  8.170e-02 1.033e-14  3.0   2920.5  3.22
StHA190    1814.43  5.218e-01  6.142e-13  8.180e-02 1.062e-14  3.0   2920.5  9.23
StHA190    1816.11  5.180e-01  6.052e-13  8.191e-02 1.044e-14  3.0   2920.5  9.92
StHA190    1817.79  5.112e-01  5.963e-13  8.201e-02 1.040e-14  3.0   2920.5  9.71
StHA190    1819.46  4.956e-01  5.771e-13  8.212e-02 1.004e-14  3.0   2920.5  8.08
StHA190    1821.14  5.026e-01  5.888e-13  8.222e-02 1.036e-14  3.0   2920.5  6.34
StHA190    1822.81  4.996e-01  5.846e-13  8.232e-02 1.022e-14  3.0   2920.5  7.72
StHA190    1824.49  4.924e-01  5.754e-13  8.243e-02 1.034e-14  3.0   2920.5  9.73
StHA190    1826.17  4.867e-01  5.766e-13  8.253e-02 1.013e-14  3.0   2920.5  9.67
StHA190    1827.84  4.894e-01  5.791e-13  8.263e-02 1.008e-14  3.0   2920.5  6.95
StHA190    1829.52  4.803e-01  5.679e-13  8.273e-02 1.000e-14  3.0   2920.5 12.00
StHA190    1831.20  4.734e-01  5.471e-13  8.283e-02 9.570e-15  3.0   2920.5  9.40
StHA190    1832.87  4.623e-01  5.339e-13  8.293e-02 9.273e-15  3.0   2920.5 12.00
StHA190    1834.55  4.638e-01  5.351e-13  8.303e-02 9.279e-15  3.0   2920.5  5.95
StHA190    1836.23  4.639e-01  5.286e-13  8.313e-02 9.089e-15  3.0   2920.5  3.66
StHA190    1837.90  4.828e-01  5.502e-13  8.323e-02 9.461e-15  3.0   2920.5 12.82
StHA190    1839.58  4.724e-01  5.383e-13  8.333e-02 9.246e-15  3.0   2920.5 15.27
StHA190    1841.25  4.717e-01  5.446e-13  8.342e-02 9.322e-15  3.0   2920.5 14.53
StHA190    1842.93  4.587e-01  5.295e-13  8.352e-02 9.158e-15  3.0   2920.5 14.00
StHA190    1844.61  4.694e-01  5.420e-13  8.362e-02 9.300e-15  3.0   2920.5 15.04
StHA190    1846.28  4.730e-01  5.358e-13  8.371e-02 9.037e-15  3.0   2920.5 12.00
StHA190    1847.96  4.645e-01  5.258e-13  8.380e-02 8.799e-15  3.0   2920.5  4.87
StHA190    1849.64  4.384e-01  4.961e-13  8.390e-02 8.453e-15  3.0   2920.5  7.62
StHA190    1851.31  4.306e-01  4.974e-13  8.399e-02 8.424e-15  3.0   2920.5  4.50
StHA190    1852.99  4.555e-01  5.264e-13  8.408e-02 8.818e-15  3.0   2920.5  9.63
StHA190    1854.67  4.671e-01  5.399e-13  8.417e-02 9.034e-15  3.0   2920.5 10.42
StHA190    1856.34  4.803e-01  5.538e-13  8.426e-02 9.115e-15  3.0   2920.5 10.22
StHA190    1858.02  4.658e-01  5.373e-13  8.435e-02 8.910e-15  3.0   2920.5 12.52
StHA190    1859.69  4.463e-01  5.146e-13  8.443e-02 8.576e-15  3.0   2920.5  9.69
StHA190    1861.37  4.637e-01  5.323e-13  8.452e-02 8.716e-15  3.0   2920.5  7.12
StHA190    1863.05  4.637e-01  5.327e-13  8.460e-02 8.813e-15  3.0   2920.5 12.91
StHA190    1864.72  4.573e-01  5.255e-13  8.469e-02 8.685e-15  3.0   2920.5 11.90
StHA190    1866.40  4.568e-01  5.296e-13  8.477e-02 8.724e-15  3.0   2920.5 17.08
StHA190    1868.08  4.581e-01  5.316e-13  8.485e-02 8.690e-15  3.0   2920.5 18.42
StHA190    1869.75  4.496e-01  5.222e-13  8.493e-02 8.490e-15  3.0   2920.5 12.82
StHA190    1871.43  4.498e-01  5.297e-13  8.501e-02 8.631e-15  3.0   2920.5 10.91
StHA190    1873.11  4.415e-01  5.207e-13  8.508e-02 8.493e-15  3.0   2920.5  9.01
StHA190    1874.78  4.452e-01  5.258e-13  8.516e-02 8.585e-15  3.0   2920.5  8.29
StHA190    1876.46  4.514e-01  5.298e-13  8.523e-02 8.590e-15  3.0   2920.5  7.94
StHA190    1878.14  4.391e-01  5.165e-13  8.530e-02 8.353e-15  3.0   2920.5  9.10
StHA190    1879.81  4.263e-01  5.023e-13  8.537e-02 8.237e-15  3.0   2920.5  8.39
StHA190    1881.49  4.266e-01  5.029e-13  8.544e-02 8.262e-15  3.0   2920.5 11.60
StHA190    1883.16  4.370e-01  5.160e-13  8.550e-02 8.407e-15  3.0   2920.5 11.50
StHA190    1884.84  4.486e-01  5.306e-13  8.557e-02 8.571e-15  3.0   2920.5 11.39
StHA190    1886.52  4.558e-01  5.423e-13  8.563e-02 8.698e-15  3.0   2920.5  9.50
StHA190    1888.19  4.863e-01  5.802e-13  8.569e-02 9.177e-15  3.0   2920.5 11.69
StHA190    1889.87  5.030e-01  6.017e-13  8.574e-02 9.404e-15  3.0   2920.5 10.28
StHA190    1891.55  5.079e-01  6.057e-13  8.580e-02 9.357e-15  3.0   2920.5  8.27
StHA190    1893.22  5.193e-01  6.207e-13  8.585e-02 9.288e-15  3.0   2920.5  5.07
StHA190    1894.90  4.924e-01  5.899e-13  8.590e-02 8.781e-15  3.0   2920.5  3.85
StHA190    1896.58  4.787e-01  5.749e-13  8.595e-02 8.572e-15  3.0   2920.5  3.41
StHA190    1898.25  4.575e-01  5.511e-13  8.599e-02 8.492e-15  3.0   2920.5  6.87
StHA190    1899.93  4.796e-01  5.792e-13  8.604e-02 8.909e-15  3.0   2920.5 10.97
StHA190    1901.60  4.489e-01  5.402e-13  9.202e-02 1.413e-14  2.0   1120.9  6.70
StHA190    1903.28  4.769e-01  5.755e-13  9.200e-02 2.125e-14  2.0   1120.9 13.43
StHA190    1904.96  5.882e-01  7.123e-13  9.198e-02 2.957e-14  2.0   1120.9 23.91
StHA190    1906.63  1.051e+00  1.305e-12  3.772e-01 5.682e-14  1.0    221.1  0.00
StHA190    1908.31  1.444e+00  1.796e-12  3.772e-01 7.480e-14  1.0    221.1  0.00
StHA190    1909.99  1.648e+00  2.051e-12  3.772e-01 1.123e-13  1.0    221.1  0.00
StHA190    1911.66  1.461e+00  1.841e-12  3.772e-01 8.312e-14  1.0    221.1  0.00
StHA190    1913.34  6.763e-01  8.345e-13  1.150e-01 1.733e-14  2.0   2020.8 31.81
StHA190    1915.02  5.129e-01  6.426e-13  1.151e-01 1.133e-14  2.0   2020.8 14.82
StHA190    1916.69  4.814e-01  5.973e-13  8.630e-02 8.614e-15  3.0   2920.5 14.68
StHA190    1918.37  4.216e-01  5.234e-13  8.631e-02 7.875e-15  3.0   2920.5  6.29
StHA190    1920.04  3.951e-01  4.903e-13  8.631e-02 7.774e-15  3.0   2920.5  3.02
StHA190    1921.72  3.908e-01  4.847e-13  8.631e-02 7.767e-15  3.0   2920.5  3.45
StHA190    1923.40  3.944e-01  4.889e-13  8.631e-02 8.000e-15  3.0   2920.5  7.46
StHA190    1925.07  3.787e-01  4.616e-13  8.630e-02 7.880e-15  3.0   2920.5  8.23
StHA190    1926.75  3.796e-01  4.628e-13  8.629e-02 8.272e-15  3.0   2920.5 10.13
StHA190    1928.43  3.742e-01  4.562e-13  8.627e-02 8.461e-15  3.0   2920.5 13.22
StHA190    1930.10  3.774e-01  4.595e-13  8.625e-02 7.496e-15  3.0   2920.5  9.76
StHA190    1931.78  3.831e-01  4.659e-13  8.622e-02 7.400e-15  3.0   2920.5  5.54
StHA190    1933.46  3.713e-01  4.512e-13  8.619e-02 7.248e-15  3.0   2920.5  6.55
StHA190    1935.13  3.637e-01  4.463e-13  8.616e-02 7.227e-15  3.0   2920.5  6.31
StHA190    1936.81  3.561e-01  4.365e-13  8.612e-02 7.120e-15  3.0   2920.5  9.13
StHA190    1938.48  3.492e-01  4.273e-13  8.608e-02 7.028e-15  3.0   2920.5  9.91
StHA190    1940.16  3.702e-01  4.531e-13  8.603e-02 7.210e-15  3.0   2920.5  9.36
StHA190    1941.84  3.654e-01  4.461e-13  8.597e-02 7.148e-15  3.0   2920.5  8.88
StHA190    1943.51  3.667e-01  4.464e-13  8.591e-02 7.353e-15  3.0   2920.5  5.86
StHA190    1945.19  3.651e-01  4.389e-13  8.584e-02 7.043e-15  3.0   2920.5  7.94
StHA190    1946.87  3.512e-01  4.207e-13  8.577e-02 6.852e-15  3.0   2920.5  8.39
StHA190    1948.54  3.600e-01  4.297e-13  8.569e-02 6.909e-15  3.0   2920.5 12.29
StHA190    1950.22  3.528e-01  4.256e-13  8.561e-02 7.111e-15  3.0   2920.5  5.32
StHA190    1951.90  3.515e-01  4.227e-13  8.552e-02 6.836e-15  3.0   2920.5  9.72
StHA190    1953.57  3.685e-01  4.418e-13  8.543e-02 6.928e-15  3.0   2920.5  8.64
StHA190    1955.25  3.672e-01  4.366e-13  8.532e-02 6.862e-15  3.0   2920.5  3.32
StHA190    1956.93  3.631e-01  4.306e-13  8.521e-02 6.810e-15  3.0   2920.5  3.76
StHA190    1958.60  3.671e-01  4.344e-13  8.510e-02 6.951e-15  3.0   2920.5  4.23
StHA190    1960.28  3.693e-01  4.290e-13  8.498e-02 7.374e-15  3.0   2920.5  5.33
StHA190    1961.95  3.678e-01  4.266e-13  8.485e-02 6.658e-15  3.0   2920.5  2.91
StHA190    1963.63  3.639e-01  4.219e-13  8.471e-02 6.612e-15  3.0   2920.5  7.00
StHA190    1965.31  3.728e-01  4.374e-13  8.457e-02 6.746e-15  3.0   2920.5 10.22
StHA190    1966.98  3.806e-01  4.471e-13  8.442e-02 6.805e-15  3.0   2920.5 13.00
StHA190    1968.66  3.624e-01  4.261e-13  8.426e-02 6.666e-15  3.0   2920.5  9.36
StHA190    1970.34  3.646e-01  4.252e-13  8.409e-02 6.658e-15  3.0   2920.5  6.84
StHA190    1972.01  3.690e-01  4.327e-13  8.392e-02 6.689e-15  3.0   2920.5 10.18
StHA190    1973.69  3.575e-01  4.217e-13  8.373e-02 6.628e-15  3.0   2920.5  8.36
StHA190    1976.34  2.685e-01  4.501e-13  8.452e-02 6.291e-14  1.0   1199.6  0.00
StHA190    1979.00  2.522e-01  4.133e-13  8.420e-02 6.016e-14  1.0   1199.6  0.00
StHA190    1981.66  2.481e-01  4.145e-13  8.389e-02 5.961e-14  1.0   1199.6  0.00
StHA190    1984.33  2.641e-01  4.321e-13  8.357e-02 5.923e-14  1.0   1199.6  0.00
StHA190    1986.99  1.894e-01  2.977e-13  8.327e-02 5.028e-14  1.0   1199.6  0.00
StHA190    1989.65  2.386e-01  3.681e-13  8.296e-02 5.360e-14  1.0   1199.6  0.00
StHA190    1992.31  2.798e-01  4.349e-13  8.266e-02 5.612e-14  1.0   1199.6  0.00
StHA190    1994.98  2.598e-01  3.973e-13  8.237e-02 5.412e-14  1.0   1199.6  0.00
StHA190    1997.64  3.133e-01  4.658e-13  8.207e-02 5.807e-14  1.0   1199.6  0.00
StHA190    2000.30  2.370e-01  3.532e-13  8.178e-02 5.028e-14  1.0   1199.6  0.00
StHA190    2002.97  2.756e-01  4.047e-13  8.150e-02 5.360e-14  1.0   1199.6  0.00
StHA190    2005.63  2.557e-01  3.653e-13  8.122e-02 4.985e-14  1.0   1199.6  0.00
StHA190    2008.29  1.614e-01  2.277e-13  8.094e-02 4.061e-14  1.0   1199.6  0.00
StHA190    2010.95  3.015e-01  4.436e-13  8.067e-02 5.442e-14  1.0   1199.6  0.00
StHA190    2013.62  3.829e-01  5.579e-13  8.040e-02 6.027e-14  1.0   1199.6  0.00
StHA190    2016.28  2.270e-01  3.005e-13  8.013e-02 4.343e-14  1.0   1199.6  0.00
StHA190    2018.94  2.527e-01  3.321e-13  7.987e-02 4.461e-14  1.0   1199.6  0.00
StHA190    2021.61  2.976e-01  4.112e-13  7.961e-02 5.122e-14  1.0   1199.6  0.00
StHA190    2024.27  2.243e-01  3.080e-13  7.936e-02 4.142e-14  1.0   1199.6  0.00
StHA190    2026.93  2.422e-01  3.229e-13  7.910e-02 4.637e-14  1.0   1199.6  0.00
StHA190    2029.59  2.941e-01  3.902e-13  7.886e-02 4.823e-14  1.0   1199.6  0.00
StHA190    2032.26  2.248e-01  2.994e-13  7.861e-02 4.331e-14  1.0   1199.6  0.00
StHA190    2034.92  2.891e-01  3.831e-13  7.837e-02 4.675e-14  1.0   1199.6  0.00
StHA190    2037.58  2.531e-01  3.324e-13  7.813e-02 4.543e-14  1.0   1199.6  0.00
StHA190    2040.25  2.631e-01  3.498e-13  7.789e-02 4.469e-14  1.0   1199.6  0.00
StHA190    2042.91  2.429e-01  3.229e-13  7.766e-02 4.232e-14  1.0   1199.6  0.00
StHA190    2045.57  2.661e-01  3.624e-13  7.743e-02 4.613e-14  1.0   1199.6  0.00
StHA190    2048.23  3.191e-01  4.335e-13  7.720e-02 5.838e-14  1.0   1199.6  0.00
StHA190    2050.90  2.272e-01  3.030e-13  7.698e-02 4.055e-14  1.0   1199.6  0.00
StHA190    2053.56  2.746e-01  3.649e-13  7.676e-02 4.391e-14  1.0   1199.6  0.00
StHA190    2056.22  3.179e-01  4.193e-13  7.654e-02 4.771e-14  1.0   1199.6  0.00
StHA190    2058.88  2.288e-01  3.007e-13  7.632e-02 3.986e-14  1.0   1199.6  0.00
StHA190    2061.55  2.954e-01  3.849e-13  7.611e-02 5.308e-14  1.0   1199.6  0.00
StHA190    2064.21  2.833e-01  3.675e-13  7.590e-02 4.501e-14  1.0   1199.6  0.00
StHA190    2066.87  2.416e-01  3.134e-13  7.570e-02 3.921e-14  1.0   1199.6  0.00
StHA190    2069.54  2.129e-01  2.751e-13  7.549e-02 3.552e-14  1.0   1199.6  0.00
StHA190    2072.20  2.617e-01  3.314e-13  7.529e-02 4.000e-14  1.0   1199.6  0.00
StHA190    2074.86  2.996e-01  3.781e-13  7.509e-02 4.341e-14  1.0   1199.6  0.00
StHA190    2077.52  2.584e-01  3.243e-13  7.489e-02 3.815e-14  1.0   1199.6  0.00
StHA190    2080.19  2.182e-01  2.757e-13  7.470e-02 3.656e-14  1.0   1199.6  0.00
StHA190    2082.85  2.891e-01  3.634e-13  7.451e-02 4.198e-14  1.0   1199.6  0.00
StHA190    2085.51  2.249e-01  2.819e-13  7.432e-02 3.638e-14  1.0   1199.6  0.00
StHA190    2088.18  2.457e-01  3.067e-13  7.413e-02 4.042e-14  1.0   1199.6  0.00
StHA190    2090.84  2.283e-01  2.802e-13  7.395e-02 5.261e-14  1.0   1199.6  0.00
StHA190    2093.50  3.243e-01  3.977e-13  7.377e-02 4.576e-14  1.0   1199.6  0.00
StHA190    2096.16  2.126e-01  2.650e-13  7.359e-02 3.497e-14  1.0   1199.6  0.00
StHA190    2098.83  2.440e-01  3.043e-13  7.341e-02 6.616e-14  1.0   1199.6  0.00
StHA190    2101.49  2.645e-01  3.301e-13  7.324e-02 3.785e-14  1.0   1199.6  0.00
StHA190    2104.15  2.849e-01  3.558e-13  7.307e-02 4.614e-14  1.0   1199.6  0.00
StHA190    2106.82  2.695e-01  3.405e-13  7.290e-02 3.901e-14  1.0   1199.6  0.00
StHA190    2109.48  2.535e-01  3.205e-13  7.273e-02 3.784e-14  1.0   1199.6  0.00
StHA190    2112.14  1.472e-01  1.847e-13  7.256e-02 2.788e-14  1.0   1199.6  0.00
StHA190    2114.80  2.249e-01  2.824e-13  7.240e-02 3.384e-14  1.0   1199.6  0.00
StHA190    2117.47  2.096e-01  2.653e-13  7.224e-02 3.281e-14  1.0   1199.6  0.00
StHA190    2120.13  2.445e-01  3.040e-13  7.208e-02 3.604e-14  1.0   1199.6  0.00
StHA190    2122.79  2.188e-01  2.725e-13  7.192e-02 3.508e-14  1.0   1199.6  0.00
StHA190    2125.45  3.333e-01  4.124e-13  7.176e-02 5.237e-14  1.0   1199.6  0.00
StHA190    2128.12  2.483e-01  3.076e-13  7.161e-02 4.071e-14  1.0   1199.6  0.00
StHA190    2130.78  2.200e-01  2.747e-13  7.146e-02 3.315e-14  1.0   1199.6  0.00
StHA190    2133.44  2.757e-01  3.445e-13  7.131e-02 4.490e-14  1.0   1199.6  0.00
StHA190    2136.11  2.257e-01  2.832e-13  7.116e-02 3.301e-14  1.0   1199.6  0.00
StHA190    2138.77  2.132e-01  2.678e-13  7.101e-02 3.404e-14  1.0   1199.6  0.00
StHA190    2141.43  2.931e-01  3.627e-13  7.087e-02 3.734e-14  1.0   1199.6  0.00
StHA190    2144.09  2.144e-01  2.657e-13  7.072e-02 3.260e-14  1.0   1199.6  0.00
StHA190    2146.76  2.399e-01  2.979e-13  7.058e-02 3.995e-14  1.0   1199.6  0.00
StHA190    2149.42  2.337e-01  2.906e-13  7.044e-02 3.279e-14  1.0   1199.6  0.00
StHA190    2152.08  2.363e-01  3.004e-13  7.030e-02 4.715e-14  1.0   1199.6  0.00
StHA190    2154.75  1.929e-01  2.456e-13  7.017e-02 3.064e-14  1.0   1199.6  0.00
StHA190    2157.41  2.313e-01  2.893e-13  7.003e-02 3.296e-14  1.0   1199.6  0.00
StHA190    2160.07  2.379e-01  3.020e-13  6.990e-02 3.303e-14  1.0   1199.6  0.00
StHA190    2162.73  2.506e-01  3.181e-13  6.977e-02 3.459e-14  1.0   1199.6  0.00
StHA190    2165.40  1.851e-01  2.319e-13  6.964e-02 2.903e-14  1.0   1199.6  0.00
StHA190    2168.06  2.780e-01  3.486e-13  6.951e-02 3.642e-14  1.0   1199.6  0.00
StHA190    2170.72  1.847e-01  2.313e-13  6.938e-02 2.838e-14  1.0   1199.6  0.00
StHA190    2173.39  2.221e-01  2.784e-13  6.926e-02 3.121e-14  1.0   1199.6  0.00
StHA190    2176.05  2.153e-01  2.759e-13  6.913e-02 3.146e-14  1.0   1199.6  0.00
StHA190    2178.71  1.985e-01  2.544e-13  6.901e-02 2.908e-14  1.0   1199.6  0.00
StHA190    2181.37  2.281e-01  2.981e-13  6.889e-02 3.164e-14  1.0   1199.6  0.00
StHA190    2184.04  2.150e-01  2.811e-13  6.877e-02 2.991e-14  1.0   1199.6  0.00
StHA190    2186.70  1.894e-01  2.399e-13  6.865e-02 2.851e-14  1.0   1199.6  0.00
StHA190    2189.36  1.851e-01  2.345e-13  6.853e-02 2.841e-14  1.0   1199.6  0.00
StHA190    2192.02  1.755e-01  2.263e-13  6.842e-02 2.784e-14  1.0   1199.6  0.00
StHA190    2194.69  1.951e-01  2.515e-13  6.830e-02 3.169e-14  1.0   1199.6  0.00
StHA190    2197.35  1.974e-01  2.547e-13  6.819e-02 2.894e-14  1.0   1199.6  0.00
StHA190    2200.01  2.397e-01  3.119e-13  6.807e-02 3.292e-14  1.0   1199.6  0.00
StHA190    2202.68  1.938e-01  2.517e-13  6.796e-02 2.776e-14  1.0   1199.6  0.00
StHA190    2205.34  1.894e-01  2.433e-13  6.785e-02 2.820e-14  1.0   1199.6  0.00
StHA190    2208.00  2.151e-01  2.757e-13  6.774e-02 4.100e-14  1.0   1199.6  0.00
StHA190    2210.66  1.806e-01  2.353e-13  6.764e-02 2.773e-14  1.0   1199.6  0.00
StHA190    2213.33  2.540e-01  3.302e-13  6.753e-02 3.728e-14  1.0   1199.6  0.00
StHA190    2215.99  1.798e-01  2.250e-13  6.742e-02 2.901e-14  1.0   1199.6  0.00
StHA190    2218.65  2.044e-01  2.550e-13  6.732e-02 3.086e-14  1.0   1199.6  0.00
StHA190    2221.32  2.522e-01  3.156e-13  6.722e-02 3.068e-14  1.0   1199.6  0.00
StHA190    2223.98  2.135e-01  2.661e-13  6.711e-02 2.825e-14  1.0   1199.6  0.00
StHA190    2226.64  2.177e-01  2.802e-13  6.701e-02 4.859e-14  1.0   1199.6  0.00
StHA190    2229.30  2.030e-01  2.600e-13  6.691e-02 2.814e-14  1.0   1199.6  0.00
StHA190    2231.97  1.952e-01  2.332e-13  6.681e-02 2.536e-14  1.0   1199.6  0.00
StHA190    2234.63  2.446e-01  2.905e-13  6.671e-02 4.442e-14  1.0   1199.6  0.00
StHA190    2237.29  1.606e-01  1.985e-13  6.662e-02 2.263e-14  1.0   1199.6  0.00
StHA190    2239.96  2.589e-01  3.179e-13  6.652e-02 4.222e-14  1.0   1199.6  0.00
StHA190    2242.62  1.824e-01  2.224e-13  6.642e-02 2.467e-14  1.0   1199.6  0.00
StHA190    2245.28  1.982e-01  2.433e-13  6.633e-02 4.259e-14  1.0   1199.6  0.00
StHA190    2247.94  2.023e-01  2.461e-13  6.623e-02 2.632e-14  1.0   1199.6  0.00
StHA190    2250.61  2.038e-01  2.380e-13  6.614e-02 2.494e-14  1.0   1199.6  0.00
StHA190    2253.27  2.288e-01  2.644e-13  6.605e-02 2.618e-14  1.0   1199.6  0.00
StHA190    2255.93  1.932e-01  2.233e-13  6.596e-02 2.446e-14  1.0   1199.6  0.00
StHA190    2258.59  1.869e-01  2.129e-13  6.587e-02 2.243e-14  1.0   1199.6  0.00
StHA190    2261.26  2.111e-01  2.449e-13  6.578e-02 2.453e-14  1.0   1199.6  0.00
StHA190    2263.92  2.481e-01  2.837e-13  6.569e-02 2.873e-14  1.0   1199.6  0.00
StHA190    2266.58  2.268e-01  2.510e-13  6.560e-02 2.480e-14  1.0   1199.6  0.00
StHA190    2269.25  2.433e-01  2.651e-13  6.551e-02 2.529e-14  1.0   1199.6  0.00
StHA190    2271.91  2.710e-01  2.986e-13  6.542e-02 2.756e-14  1.0   1199.6  0.00
StHA190    2274.57  3.408e-01  3.703e-13  6.534e-02 3.108e-14  1.0   1199.6  0.00
StHA190    2277.23  2.373e-01  2.426e-13  6.525e-02 4.347e-14  1.0   1199.6  0.00
StHA190    2279.90  2.843e-01  2.871e-13  6.516e-02 2.772e-14  1.0   1199.6  0.00
StHA190    2282.56  2.705e-01  2.801e-13  6.508e-02 4.259e-14  1.0   1199.6  0.00
StHA190    2285.22  2.789e-01  2.862e-13  6.500e-02 3.082e-14  1.0   1199.6  0.00
StHA190    2287.89  2.351e-01  2.403e-13  6.491e-02 2.272e-14  1.0   1199.6  0.00
StHA190    2290.55  2.379e-01  2.398e-13  6.483e-02 2.223e-14  1.0   1199.6  0.00
StHA190    2293.21  3.742e-01  3.759e-13  6.475e-02 7.040e-14  1.0   1199.6  0.00
StHA190    2295.87  3.058e-01  2.962e-13  6.467e-02 2.399e-14  1.0   1199.6  0.00
StHA190    2298.54  2.794e-01  2.698e-13  6.459e-02 2.449e-14  1.0   1199.6  0.00
StHA190    2301.20  3.386e-01  3.342e-13  6.451e-02 3.385e-14  1.0   1199.6  0.00
StHA190    2303.86  2.390e-01  2.341e-13  6.443e-02 2.151e-14  1.0   1199.6  0.00
StHA190    2306.53  2.185e-01  2.154e-13  6.435e-02 2.526e-14  1.0   1199.6  0.00
StHA190    2309.19  2.630e-01  2.567e-13  6.427e-02 2.360e-14  1.0   1199.6  0.00
StHA190    2311.85  2.304e-01  2.119e-13  6.419e-02 2.003e-14  1.0   1199.6  0.00
StHA190    2314.51  2.889e-01  2.623e-13  6.411e-02 2.186e-14  1.0   1199.6  0.00
StHA190    2317.18  3.312e-01  3.061e-13  6.404e-02 4.264e-14  1.0   1199.6  0.00
StHA190    2319.84  3.599e-01  3.274e-13  6.396e-02 3.756e-14  1.0   1199.6  0.00
StHA190    2322.50  4.773e-01  4.314e-13  6.388e-02 3.162e-14  1.0   1199.6  0.00
StHA190    2325.16  3.726e-01  3.258e-13  6.381e-02 4.087e-14  1.0   1199.6  0.00
StHA190    2327.83  3.729e-01  3.207e-13  6.373e-02 2.630e-14  1.0   1199.6  0.00
StHA190    2330.49  3.182e-01  2.694e-13  6.366e-02 2.338e-14  1.0   1199.6  0.00
StHA190    2333.15  3.373e-01  2.812e-13  6.358e-02 3.139e-14  1.0   1199.6  0.00
StHA190    2335.82  3.149e-01  2.584e-13  6.351e-02 2.083e-14  1.0   1199.6  0.00
StHA190    2338.48  2.929e-01  2.367e-13  6.344e-02 1.970e-14  1.0   1199.6  0.00
StHA190    2341.14  2.815e-01  2.290e-13  6.336e-02 1.899e-14  1.0   1199.6  0.00
StHA190    2343.80  3.800e-01  3.048e-13  6.329e-02 4.448e-14  1.0   1199.6  0.00
StHA190    2346.47  2.796e-01  2.233e-13  6.322e-02 2.379e-14  1.0   1199.6  0.00
StHA190    2349.13  3.494e-01  2.758e-13  6.314e-02 2.985e-14  1.0   1199.6  0.00
StHA190    2351.79  3.190e-01  2.521e-13  6.307e-02 2.450e-14  1.0   1199.6  0.00
StHA190    2354.46  3.168e-01  2.479e-13  6.300e-02 1.975e-14  1.0   1199.6  0.00
StHA190    2357.12  3.379e-01  2.548e-13  6.293e-02 2.505e-14  1.0   1199.6  0.00
StHA190    2359.78  3.623e-01  2.709e-13  6.286e-02 2.167e-14  1.0   1199.6  0.00
StHA190    2362.44  2.834e-01  2.140e-13  6.279e-02 1.668e-14  1.0   1199.6  0.00
StHA190    2365.11  3.366e-01  2.543e-13  6.272e-02 1.859e-14  1.0   1199.6  0.00
StHA190    2367.77  3.688e-01  2.763e-13  6.265e-02 2.908e-14  1.0   1199.6  0.00
StHA190    2370.43  4.394e-01  3.207e-13  6.258e-02 2.307e-14  1.0   1199.6  0.00
StHA190    2373.09  3.141e-01  2.275e-13  6.251e-02 2.331e-14  1.0   1199.6  0.00
StHA190    2375.76  3.340e-01  2.316e-13  6.244e-02 2.803e-14  1.0   1199.6  0.00
StHA190    2378.42  3.368e-01  2.314e-13  6.237e-02 2.069e-14  1.0   1199.6  0.00
StHA190    2381.08  3.495e-01  2.427e-13  6.231e-02 2.124e-14  1.0   1199.6  0.00
StHA190    2383.75  2.899e-01  1.993e-13  6.224e-02 2.146e-14  1.0   1199.6  0.00
StHA190    2386.41  3.395e-01  2.315e-13  6.217e-02 2.308e-14  1.0   1199.6  0.00
StHA190    2389.07  3.699e-01  2.496e-13  6.210e-02 1.804e-14  1.0   1199.6  0.00
StHA190    2391.73  4.337e-01  2.867e-13  6.203e-02 2.010e-14  1.0   1199.6  0.00
StHA190    2394.40  3.430e-01  2.242e-13  6.197e-02 1.865e-14  1.0   1199.6  0.00
StHA190    2397.06  3.842e-01  2.503e-13  6.190e-02 1.786e-14  1.0   1199.6  0.00
StHA190    2399.72  4.112e-01  2.647e-13  6.183e-02 2.006e-14  1.0   1199.6  0.00
StHA190    2402.39  4.653e-01  2.944e-13  6.177e-02 2.182e-14  1.0   1199.6  0.00
StHA190    2405.05  3.921e-01  2.507e-13  6.170e-02 2.333e-14  1.0   1199.6  0.00
StHA190    2407.71  3.986e-01  2.517e-13  6.164e-02 1.770e-14  1.0   1199.6  0.00
StHA190    2410.37  3.613e-01  2.178e-13  6.157e-02 1.604e-14  1.0   1199.6  0.00
StHA190    2413.04  4.169e-01  2.482e-13  6.150e-02 2.933e-14  1.0   1199.6  0.00
StHA190    2415.70  4.832e-01  2.836e-13  6.144e-02 1.884e-14  1.0   1199.6  0.00
StHA190    2418.36  4.823e-01  2.798e-13  6.137e-02 1.838e-14  1.0   1199.6  0.00
StHA190    2421.03  4.497e-01  2.611e-13  6.131e-02 2.560e-14  1.0   1199.6  0.00
StHA190    2423.69  4.659e-01  2.678e-13  6.124e-02 1.768e-14  1.0   1199.6  0.00
StHA190    2426.35  4.447e-01  2.509e-13  6.118e-02 1.660e-14  1.0   1199.6  0.00
StHA190    2429.01  4.156e-01  2.322e-13  6.112e-02 1.551e-14  1.0   1199.6  0.00
StHA190    2431.68  5.233e-01  2.978e-13  6.105e-02 1.896e-14  1.0   1199.6  0.00
StHA190    2434.34  4.731e-01  2.668e-13  6.099e-02 3.212e-14  1.0   1199.6  0.00
StHA190    2437.00  4.530e-01  2.520e-13  6.092e-02 2.391e-14  1.0   1199.6  0.00
StHA190    2439.67  5.038e-01  2.778e-13  6.086e-02 1.740e-14  1.0   1199.6  0.00
StHA190    2442.33  4.520e-01  2.441e-13  6.080e-02 1.568e-14  1.0   1199.6  0.00
StHA190    2444.99  5.068e-01  2.719e-13  6.073e-02 1.660e-14  1.0   1199.6  0.00
StHA190    2447.65  4.219e-01  2.277e-13  6.067e-02 1.466e-14  1.0   1199.6  0.00
StHA190    2450.32  4.866e-01  2.583e-13  6.061e-02 1.643e-14  1.0   1199.6  0.00
StHA190    2452.98  5.768e-01  3.035e-13  6.054e-02 2.034e-14  1.0   1199.6  0.00
StHA190    2455.64  4.946e-01  2.538e-13  6.048e-02 1.594e-14  1.0   1199.6  0.00
StHA190    2458.30  5.403e-01  2.744e-13  6.042e-02 1.628e-14  1.0   1199.6  0.00
StHA190    2460.97  4.569e-01  2.327e-13  6.035e-02 1.462e-14  1.0   1199.6  0.00
StHA190    2463.63  5.900e-01  2.971e-13  6.029e-02 1.717e-14  1.0   1199.6  0.00
StHA190    2466.29  5.800e-01  2.896e-13  6.023e-02 1.902e-14  1.0   1199.6  0.00
StHA190    2468.96  5.451e-01  2.683e-13  6.017e-02 1.624e-14  1.0   1199.6  0.00
StHA190    2471.62  4.911e-01  2.378e-13  6.010e-02 1.457e-14  1.0   1199.6  0.00
StHA190    2474.28  5.107e-01  2.442e-13  6.004e-02 1.481e-14  1.0   1199.6  0.00
StHA190    2476.94  5.357e-01  2.533e-13  5.998e-02 1.515e-14  1.0   1199.6  0.00
StHA190    2479.61  4.905e-01  2.294e-13  5.992e-02 1.400e-14  1.0   1199.6  0.00
StHA190    2482.27  5.495e-01  2.562e-13  5.986e-02 1.500e-14  1.0   1199.6  0.00
StHA190    2484.93  5.562e-01  2.582e-13  5.979e-02 1.498e-14  1.0   1199.6  0.00
StHA190    2487.60  6.315e-01  2.947e-13  5.973e-02 1.651e-14  1.0   1199.6  0.00
StHA190    2490.26  5.406e-01  2.465e-13  5.967e-02 1.468e-14  1.0   1199.6  0.00
StHA190    2492.92  5.476e-01  2.495e-13  5.961e-02 1.459e-14  1.0   1199.6  0.00
StHA190    2495.58  5.303e-01  2.426e-13  5.955e-02 1.524e-14  1.0   1199.6  0.00
StHA190    2498.25  5.963e-01  2.727e-13  5.949e-02 1.972e-14  1.0   1199.6  0.00
StHA190    2500.91  5.593e-01  2.526e-13  5.943e-02 1.463e-14  1.0   1199.6  0.00
StHA190    2503.57  5.773e-01  2.602e-13  5.936e-02 1.690e-14  1.0   1199.6  0.00
StHA190    2506.24  6.105e-01  2.762e-13  5.930e-02 1.755e-14  1.0   1199.6  0.00
StHA190    2508.90  5.648e-01  2.546e-13  5.924e-02 1.433e-14  1.0   1199.6  0.00
StHA190    2511.56  5.161e-01  2.233e-13  5.918e-02 1.286e-14  1.0   1199.6  0.00
StHA190    2514.22  6.294e-01  2.691e-13  5.912e-02 1.574e-14  1.0   1199.6  0.00
StHA190    2516.89  5.467e-01  2.424e-13  5.906e-02 1.368e-14  1.0   1199.6  0.00
StHA190    2519.55  5.199e-01  2.274e-13  5.900e-02 1.313e-14  1.0   1199.6  0.00
StHA190    2522.21  5.873e-01  2.486e-13  5.894e-02 1.389e-14  1.0   1199.6  0.00
StHA190    2524.87  5.672e-01  2.369e-13  5.888e-02 1.337e-14  1.0   1199.6  0.00
StHA190    2527.54  5.997e-01  2.521e-13  5.882e-02 1.384e-14  1.0   1199.6  0.00
StHA190    2530.20  6.917e-01  2.893e-13  5.876e-02 1.547e-14  1.0   1199.6  0.00
StHA190    2532.86  6.232e-01  2.581e-13  5.870e-02 1.832e-14  1.0   1199.6  0.00
StHA190    2535.53  6.570e-01  2.691e-13  5.864e-02 1.447e-14  1.0   1199.6  0.00
StHA190    2538.19  6.753e-01  2.739e-13  5.858e-02 2.005e-14  1.0   1199.6  0.00
StHA190    2540.85  6.286e-01  2.516e-13  5.852e-02 1.342e-14  1.0   1199.6  0.00
StHA190    2543.51  6.756e-01  2.667e-13  5.846e-02 2.032e-14  1.0   1199.6  0.00
StHA190    2546.18  6.313e-01  2.446e-13  5.840e-02 1.313e-14  1.0   1199.6  0.00
StHA190    2548.84  7.156e-01  2.736e-13  5.834e-02 1.467e-14  1.0   1199.6  0.00
StHA190    2551.50  7.143e-01  2.760e-13  5.828e-02 1.444e-14  1.0   1199.6  0.00
StHA190    2554.17  6.140e-01  2.344e-13  5.822e-02 1.257e-14  1.0   1199.6  0.00
StHA190    2556.83  5.578e-01  2.047e-13  5.816e-02 1.222e-14  1.0   1199.6  0.00
StHA190    2559.49  6.845e-01  2.500e-13  5.810e-02 1.317e-14  1.0   1199.6  0.00
StHA190    2562.15  7.189e-01  2.644e-13  5.804e-02 1.340e-14  1.0   1199.6  0.00
StHA190    2564.82  6.799e-01  2.493e-13  5.798e-02 1.832e-14  1.0   1199.6  0.00
StHA190    2567.48  6.396e-01  2.314e-13  5.792e-02 1.727e-14  1.0   1199.6  0.00
StHA190    2570.14  6.404e-01  2.306e-13  5.786e-02 1.190e-14  1.0   1199.6  0.00
StHA190    2572.80  6.966e-01  2.508e-13  5.780e-02 1.270e-14  1.0   1199.6  0.00
StHA190    2575.47  6.841e-01  2.493e-13  5.774e-02 1.284e-14  1.0   1199.6  0.00
StHA190    2578.13  6.437e-01  2.343e-13  5.768e-02 1.215e-14  1.0   1199.6  0.00
StHA190    2580.79  7.075e-01  2.599e-13  5.762e-02 1.302e-14  1.0   1199.6  0.00
StHA190    2583.46  6.926e-01  2.538e-13  5.756e-02 1.429e-14  1.0   1199.6  0.00
StHA190    2586.12  5.317e-01  1.906e-13  5.750e-02 1.001e-14  1.0   1199.6  0.00
StHA190    2588.78  7.001e-01  2.489e-13  5.744e-02 1.377e-14  1.0   1199.6  0.00
StHA190    2591.44  6.597e-01  2.363e-13  5.738e-02 1.537e-14  1.0   1199.6  0.00
StHA190    2594.11  6.698e-01  2.377e-13  5.732e-02 1.248e-14  1.0   1199.6  0.00
StHA190    2596.77  7.285e-01  2.505e-13  5.726e-02 1.234e-14  1.0   1199.6  0.00
StHA190    2599.43  6.196e-01  2.108e-13  5.721e-02 1.137e-14  1.0   1199.6  0.00
StHA190    2602.10  6.648e-01  2.253e-13  5.715e-02 1.106e-14  1.0   1199.6  0.00
StHA190    2604.76  6.480e-01  2.182e-13  5.709e-02 1.335e-14  1.0   1199.6  0.00
StHA190    2607.42  6.685e-01  2.233e-13  5.703e-02 1.095e-14  1.0   1199.6  0.00
StHA190    2610.08  8.374e-01  2.849e-13  5.697e-02 1.502e-14  1.0   1199.6  0.00
StHA190    2612.75  7.859e-01  2.660e-13  5.691e-02 2.500e-14  1.0   1199.6  0.00
StHA190    2615.41  6.467e-01  2.123e-13  5.685e-02 1.035e-14  1.0   1199.6  0.00
StHA190    2618.07  6.718e-01  2.198e-13  5.679e-02 1.067e-14  1.0   1199.6  0.00
StHA190    2620.74  7.121e-01  2.313e-13  5.673e-02 1.107e-14  1.0   1199.6  0.00
StHA190    2623.40  7.580e-01  2.456e-13  5.668e-02 1.192e-14  1.0   1199.6  0.00
StHA190    2626.06  8.311e-01  2.729e-13  5.662e-02 1.272e-14  1.0   1199.6  0.00
StHA190    2628.72  6.662e-01  2.183e-13  5.656e-02 1.039e-14  1.0   1199.6  0.00
StHA190    2631.39  6.847e-01  2.194e-13  5.650e-02 1.086e-14  1.0   1199.6  0.00
StHA190    2634.05  7.572e-01  2.420e-13  5.644e-02 1.112e-14  1.0   1199.6  0.00
StHA190    2636.71  7.664e-01  2.471e-13  5.638e-02 1.125e-14  1.0   1199.6  0.00
StHA190    2639.38  6.915e-01  2.224e-13  5.633e-02 1.037e-14  1.0   1199.6  0.00
StHA190    2642.04  6.715e-01  2.157e-13  5.627e-02 9.978e-15  1.0   1199.6  0.00
StHA190    2644.70  6.410e-01  2.053e-13  5.621e-02 9.610e-15  1.0   1199.6  0.00
StHA190    2647.36  7.084e-01  2.237e-13  5.615e-02 1.029e-14  1.0   1199.6  0.00
StHA190    2650.03  7.824e-01  2.486e-13  5.609e-02 1.131e-14  1.0   1199.6  0.00
StHA190    2652.69  7.396e-01  2.342e-13  5.603e-02 1.268e-14  1.0   1199.6  0.00
StHA190    2655.35  8.181e-01  2.593e-13  5.598e-02 1.159e-14  1.0   1199.6  0.00
StHA190    2658.01  8.621e-01  2.722e-13  5.592e-02 1.196e-14  1.0   1199.6  0.00
StHA190    2668.67  8.004e-01  2.485e-13  5.569e-02 1.361e-14  1.0   1199.6  0.00
StHA190    2671.33  7.824e-01  2.413e-13  5.563e-02 1.199e-14  1.0   1199.6  0.00
StHA190    2673.99  7.316e-01  2.247e-13  5.557e-02 9.863e-15  1.0   1199.6  0.00
StHA190    2676.65  8.396e-01  2.565e-13  5.551e-02 1.093e-14  1.0   1199.6  0.00
StHA190    2679.32  8.127e-01  2.475e-13  5.546e-02 1.070e-14  1.0   1199.6  0.00
StHA190    2681.98  7.597e-01  2.302e-13  5.540e-02 1.015e-14  1.0   1199.6  0.00
StHA190    2684.64  7.794e-01  2.355e-13  5.534e-02 1.023e-14  1.0   1199.6  0.00
StHA190    2687.31  7.863e-01  2.354e-13  5.528e-02 1.081e-14  1.0   1199.6  0.00
StHA190    2689.97  7.422e-01  2.218e-13  5.522e-02 9.529e-15  1.0   1199.6  0.00
StHA190    2692.63  7.505e-01  2.246e-13  5.517e-02 9.727e-15  1.0   1199.6  0.00
StHA190    2695.29  7.004e-01  2.099e-13  5.511e-02 9.038e-15  1.0   1199.6  0.00
StHA190    2697.96  7.084e-01  2.125e-13  5.505e-02 9.196e-15  1.0   1199.6  0.00
StHA190    2700.62  8.197e-01  2.464e-13  5.499e-02 1.180e-14  1.0   1199.6  0.00
StHA190    2703.28  7.458e-01  2.247e-13  5.494e-02 1.093e-14  1.0   1199.6  0.00
StHA190    2705.94  6.572e-01  1.959e-13  5.488e-02 8.424e-15  1.0   1199.6  0.00
StHA190    2708.61  7.627e-01  2.284e-13  5.482e-02 9.538e-15  1.0   1199.6  0.00
StHA190    2711.27  8.446e-01  2.585e-13  5.477e-02 1.092e-14  1.0   1199.6  0.00
StHA190    2713.93  7.381e-01  2.266e-13  5.471e-02 9.506e-15  1.0   1199.6  0.00
StHA190    2716.60  7.908e-01  2.398e-13  5.465e-02 9.965e-15  1.0   1199.6  0.00
StHA190    2719.26  7.213e-01  2.191e-13  5.459e-02 9.228e-15  1.0   1199.6  0.00
StHA190    2721.92  8.010e-01  2.468e-13  5.454e-02 1.180e-14  1.0   1199.6  0.00
StHA190    2724.58  6.946e-01  2.130e-13  5.448e-02 1.029e-14  1.0   1199.6  0.00
StHA190    2727.25  7.864e-01  2.316e-13  5.442e-02 1.550e-14  1.0   1199.6  0.00
StHA190    2729.91  6.810e-01  1.994e-13  5.436e-02 8.281e-15  1.0   1199.6  0.00
StHA190    2732.57  7.684e-01  2.271e-13  5.431e-02 9.299e-15  1.0   1199.6  0.00
StHA190    2735.24  7.275e-01  2.167e-13  5.425e-02 8.862e-15  1.0   1199.6  0.00
StHA190    2737.90  7.355e-01  2.190e-13  5.419e-02 9.311e-15  1.0   1199.6  0.00
StHA190    2740.56  7.012e-01  2.085e-13  5.413e-02 8.559e-15  1.0   1199.6  0.00
StHA190    2743.22  7.909e-01  2.353e-13  5.408e-02 9.594e-15  1.0   1199.6  0.00
StHA190    2745.89  7.749e-01  2.288e-13  5.402e-02 1.274e-14  1.0   1199.6  0.00
StHA190    2748.55  7.168e-01  2.120e-13  5.396e-02 9.813e-15  1.0   1199.6  0.00
StHA190    2751.21  7.369e-01  2.187e-13  5.391e-02 8.767e-15  1.0   1199.6  0.00
StHA190    2753.88  7.926e-01  2.350e-13  5.385e-02 1.099e-14  1.0   1199.6  0.00
StHA190    2756.54  7.252e-01  2.160e-13  5.379e-02 8.610e-15  1.0   1199.6  0.00
StHA190    2759.20  7.624e-01  2.270e-13  5.373e-02 8.953e-15  1.0   1199.6  0.00
StHA190    2761.86  7.602e-01  2.261e-13  5.368e-02 1.006e-14  1.0   1199.6  0.00
StHA190    2764.53  7.719e-01  2.293e-13  5.362e-02 8.873e-15  1.0   1199.6  0.00
StHA190    2767.19  8.135e-01  2.382e-13  5.356e-02 9.261e-15  1.0   1199.6  0.00
StHA190    2769.85  7.389e-01  2.165e-13  5.351e-02 8.632e-15  1.0   1199.6  0.00
StHA190    2772.51  7.667e-01  2.285e-13  5.345e-02 8.881e-15  1.0   1199.6  0.00
StHA190    2775.18  7.150e-01  2.104e-13  5.339e-02 8.085e-15  1.0   1199.6  0.00
StHA190    2777.84  6.951e-01  2.051e-13  5.333e-02 7.928e-15  1.0   1199.6  0.00
StHA190    2780.50  7.745e-01  2.279e-13  5.328e-02 8.720e-15  1.0   1199.6  0.00
StHA190    2783.17  7.269e-01  2.156e-13  5.322e-02 8.556e-15  1.0   1199.6  0.00
StHA190    2785.83  7.802e-01  2.362e-13  5.316e-02 8.978e-15  1.0   1199.6  0.00
StHA190    2809.79  7.469e-01  2.342e-13  5.264e-02 9.798e-15  1.0   1199.6  0.00
StHA190    2812.46  7.123e-01  2.167e-13  5.258e-02 1.477e-14  1.0   1199.6  0.00
StHA190    2815.12  6.441e-01  1.959e-13  5.253e-02 8.533e-15  1.0   1199.6  0.00
StHA190    2817.78  7.027e-01  2.139e-13  5.247e-02 7.815e-15  1.0   1199.6  0.00
StHA190    2820.45  7.278e-01  2.245e-13  5.241e-02 8.187e-15  1.0   1199.6  0.00
StHA190    2823.11  7.624e-01  2.356e-13  5.235e-02 8.568e-15  1.0   1199.6  0.00
StHA190    2839.08  8.167e-01  2.512e-13  5.200e-02 1.649e-14  1.0   1199.6  0.00
StHA190    2841.75  7.681e-01  2.392e-13  5.194e-02 9.510e-15  1.0   1199.6  0.00
StHA190    2844.41  6.557e-01  2.046e-13  5.188e-02 8.562e-15  1.0   1199.6  0.00
StHA190    2847.07  6.530e-01  2.015e-13  5.182e-02 7.176e-15  1.0   1199.6  0.00
StHA190    2849.74  8.764e-01  2.710e-13  5.176e-02 1.042e-14  1.0   1199.6  0.00
StHA190    2860.39  7.256e-01  2.296e-13  5.152e-02 9.095e-15  1.0   1199.6  0.00
StHA190    2863.05  7.492e-01  2.377e-13  5.146e-02 8.295e-15  1.0   1199.6  0.00
StHA190    2865.71  7.539e-01  2.382e-13  5.140e-02 8.196e-15  1.0   1199.6  0.00
StHA190    2868.38  8.001e-01  2.535e-13  5.134e-02 9.793e-15  1.0   1199.6  0.00
StHA190    2871.04  7.858e-01  2.467e-13  5.128e-02 9.904e-15  1.0   1199.6  0.00
StHA190    2873.70  6.200e-01  1.952e-13  5.122e-02 6.745e-15  1.0   1199.6  0.00
StHA190    2876.36  6.688e-01  2.150e-13  5.116e-02 7.381e-15  1.0   1199.6  0.00
StHA190    2879.03  6.683e-01  2.155e-13  5.110e-02 7.392e-15  1.0   1199.6  0.00
StHA190    2881.69  6.675e-01  2.153e-13  5.104e-02 7.330e-15  1.0   1199.6  0.00
StHA190    2884.35  7.184e-01  2.327e-13  5.097e-02 7.832e-15  1.0   1199.6  0.00
StHA190    2887.02  6.646e-01  2.146e-13  5.091e-02 7.227e-15  1.0   1199.6  0.00
StHA190    2889.68  5.975e-01  1.936e-13  5.085e-02 6.577e-15  1.0   1199.6  0.00
StHA190    2892.34  6.234e-01  2.020e-13  5.079e-02 6.792e-15  1.0   1199.6  0.00
StHA190    2895.00  5.916e-01  1.917e-13  5.072e-02 6.486e-15  1.0   1199.6  0.00
StHA190    2897.67  6.198e-01  2.017e-13  5.066e-02 6.727e-15  1.0   1199.6  0.00
StHA190    2900.33  5.990e-01  1.972e-13  5.060e-02 6.576e-15  1.0   1199.6  0.00
StHA190    2902.99  5.552e-01  1.836e-13  5.053e-02 6.212e-15  1.0   1199.6  0.00
StHA190    2905.65  6.055e-01  2.020e-13  5.047e-02 6.707e-15  1.0   1199.6  0.00
StHA190    2908.32  6.215e-01  2.084e-13  5.041e-02 6.856e-15  1.0   1199.6  0.00
StHA190    2910.98  5.655e-01  1.886e-13  5.034e-02 6.279e-15  1.0   1199.6  0.00
StHA190    2913.64  6.129e-01  2.058e-13  5.028e-02 6.642e-15  1.0   1199.6  0.00
StHA190    2916.31  5.667e-01  1.912e-13  5.021e-02 6.304e-15  1.0   1199.6  0.00
StHA190    2918.97  5.371e-01  1.827e-13  5.015e-02 6.087e-15  1.0   1199.6  0.00
StHA190    2921.63  6.124e-01  2.150e-13  5.008e-02 6.962e-15  1.0   1199.6  0.00
StHA190    2924.29  5.971e-01  2.114e-13  5.001e-02 6.771e-15  1.0   1199.6  0.00
StHA190    2926.96  5.899e-01  2.086e-13  4.995e-02 6.746e-15  1.0   1199.6  0.00
StHA190    2929.62  6.227e-01  2.223e-13  4.988e-02 7.058e-15  1.0   1199.6  0.00
StHA190    2932.28  5.686e-01  2.045e-13  4.981e-02 6.621e-15  1.0   1199.6  0.00
StHA190    2934.95  5.520e-01  2.007e-13  4.975e-02 7.532e-15  1.0   1199.6  0.00
StHA190    2937.61  5.944e-01  2.154e-13  4.968e-02 6.917e-15  1.0   1199.6  0.00
StHA190    2940.27  5.491e-01  2.019e-13  4.961e-02 6.556e-15  1.0   1199.6  0.00
StHA190    2942.93  5.957e-01  2.212e-13  4.954e-02 6.961e-15  1.0   1199.6  0.00
StHA190    2945.60  5.449e-01  2.068e-13  4.947e-02 7.357e-15  1.0   1199.6  0.00
StHA190    2948.26  5.768e-01  2.199e-13  4.940e-02 7.019e-15  1.0   1199.6  0.00
StHA190    2950.92  4.973e-01  1.877e-13  4.933e-02 6.188e-15  1.0   1199.6  0.00
StHA190    2953.59  4.990e-01  1.894e-13  4.926e-02 6.225e-15  1.0   1199.6  0.00
StHA190    2956.25  5.880e-01  2.245e-13  4.919e-02 6.993e-15  1.0   1199.6  0.00
StHA190    2958.91  5.891e-01  2.264e-13  4.912e-02 7.109e-15  1.0   1199.6  0.00
StHA190    2961.57  5.673e-01  2.229e-13  4.905e-02 7.012e-15  1.0   1199.6  0.00
StHA190    2964.24  5.095e-01  2.029e-13  4.898e-02 6.500e-15  1.0   1199.6  0.00
StHA190    2966.90  4.634e-01  1.861e-13  4.890e-02 6.151e-15  1.0   1199.6  0.00
StHA190    2969.56  4.477e-01  1.823e-13  4.883e-02 6.074e-15  1.0   1199.6  0.00
StHA190    2972.22  4.595e-01  1.877e-13  4.875e-02 6.190e-15  1.0   1199.6  0.00
StHA190    2974.89  4.363e-01  1.809e-13  4.868e-02 6.060e-15  1.0   1199.6  0.00
StHA190    2977.55  4.101e-01  1.752e-13  4.860e-02 6.029e-15  1.0   1199.6  0.00
StHA190    2980.21  4.665e-01  1.981e-13  4.853e-02 6.403e-15  1.0   1199.6  0.00
StHA190    2982.88  5.253e-01  2.255e-13  4.845e-02 9.049e-15  1.0   1199.6  0.00
StHA190    2985.54  4.871e-01  2.123e-13  4.838e-02 6.660e-15  1.0   1199.6  0.00
StHA190    2988.20  4.947e-01  2.178e-13  4.830e-02 6.791e-15  1.0   1199.6  0.00
StHA190    2990.86  4.445e-01  1.977e-13  4.822e-02 6.435e-15  1.0   1199.6  0.00
StHA190    2993.53  3.855e-01  1.730e-13  4.814e-02 6.025e-15  1.0   1199.6  0.00
StHA190    2996.19  4.181e-01  1.935e-13  4.806e-02 6.500e-15  1.0   1199.6  0.00
StHA190    2998.85  3.999e-01  1.869e-13  4.798e-02 6.344e-15  1.0   1199.6  0.00
StHA190    3001.52  3.958e-01  1.817e-13  4.790e-02 6.200e-15  1.0   1199.6  0.00
StHA190    3004.18  3.851e-01  1.786e-13  4.782e-02 6.150e-15  1.0   1199.6  0.00
StHA190    3006.84  3.558e-01  1.679e-13  4.774e-02 6.033e-15  1.0   1199.6  0.00
StHA190    3009.50  3.982e-01  1.903e-13  4.765e-02 6.402e-15  1.0   1199.6  0.00
StHA190    3012.17  4.045e-01  1.976e-13  4.757e-02 6.579e-15  1.0   1199.6  0.00
StHA190    3014.83  4.251e-01  2.105e-13  4.749e-02 7.512e-15  1.0   1199.6  0.00
StHA190    3017.49  4.328e-01  2.159e-13  4.740e-02 6.897e-15  1.0   1199.6  0.00
StHA190    3020.16  4.206e-01  2.142e-13  4.732e-02 6.924e-15  1.0   1199.6  0.00
StHA190    3022.82  4.128e-01  2.134e-13  4.723e-02 6.935e-15  1.0   1199.6  0.00
StHA190    3025.48  3.718e-01  1.965e-13  4.714e-02 6.762e-15  1.0   1199.6  0.00
StHA190    3028.14  3.853e-01  2.067e-13  4.705e-02 6.951e-15  1.0   1199.6  0.00
StHA190    3030.81  3.796e-01  2.035e-13  4.696e-02 6.887e-15  1.0   1199.6  0.00
StHA190    3033.47  3.748e-01  2.040e-13  4.687e-02 6.935e-15  1.0   1199.6  0.00
StHA190    3036.13  3.351e-01  1.857e-13  4.678e-02 6.736e-15  1.0   1199.6  0.00
StHA190    3038.79  3.820e-01  2.149e-13  4.669e-02 7.194e-15  1.0   1199.6  0.00
StHA190    3041.46  3.975e-01  2.271e-13  4.660e-02 7.399e-15  1.0   1199.6  0.00
StHA190    3070.75  2.453e-01  1.679e-13  4.551e-02 7.161e-15  1.0   1199.6  0.00
StHA190    3073.41  2.606e-01  1.814e-13  4.541e-02 7.425e-15  1.0   1199.6  0.00
StHA190    3076.07  2.711e-01  1.939e-13  4.530e-02 7.756e-15  1.0   1199.6  0.00
StHA190    3078.74  2.567e-01  1.867e-13  4.519e-02 7.696e-15  1.0   1199.6  0.00
StHA190    3081.40  2.445e-01  1.791e-13  4.508e-02 7.601e-15  1.0   1199.6  0.00
StHA190    3084.06  2.586e-01  1.927e-13  4.497e-02 7.870e-15  1.0   1199.6  0.00
StHA190    3086.73  2.489e-01  1.903e-13  4.486e-02 7.935e-15  1.0   1199.6  0.00
StHA190    3089.39  2.468e-01  1.919e-13  4.475e-02 8.037e-15  1.0   1199.6  0.00
StHA190    3092.05  2.275e-01  1.793e-13  4.464e-02 7.857e-15  1.0   1199.6  0.00
StHA190    3094.71  2.229e-01  1.786e-13  4.452e-02 7.924e-15  1.0   1199.6  0.00
StHA190    3097.38  2.337e-01  1.934e-13  4.440e-02 8.327e-15  1.0   1199.6  0.00
StHA190    3100.04  2.490e-01  2.086e-13  4.429e-02 8.631e-15  1.0   1199.6  0.00
StHA190    3102.70  2.298e-01  1.957e-13  4.417e-02 8.480e-15  1.0   1199.6  0.00
StHA190    3105.36  2.289e-01  1.980e-13  4.405e-02 8.571e-15  1.0   1199.6  0.00
StHA190    3108.03  2.293e-01  2.018e-13  4.393e-02 8.692e-15  1.0   1199.6  0.00
StHA190    3110.69  2.223e-01  1.966e-13  4.380e-02 8.601e-15  1.0   1199.6  0.00
StHA190    3113.35  2.092e-01  1.888e-13  4.368e-02 8.576e-15  1.0   1199.6  0.00
StHA190    3116.02  2.046e-01  1.896e-13  4.355e-02 8.670e-15  1.0   1199.6  0.00
StHA190    3118.68  1.959e-01  1.852e-13  4.343e-02 8.660e-15  1.0   1199.6  0.00
StHA190    3121.34  1.880e-01  1.795e-13  4.330e-02 8.595e-15  1.0   1199.6  0.00
StHA190    3124.00  1.798e-01  1.753e-13  4.317e-02 8.612e-15  1.0   1199.6  0.00
StHA190    3126.67  1.675e-01  1.660e-13  4.303e-02 8.453e-15  1.0   1199.6  0.00
StHA190    3129.33  1.818e-01  1.833e-13  4.290e-02 8.888e-15  1.0   1199.6  0.00
StHA190    3131.99  1.970e-01  2.020e-13  4.276e-02 9.321e-15  1.0   1199.6  0.00
StHA190    3134.66  1.787e-01  1.866e-13  4.263e-02 9.076e-15  1.0   1199.6  0.00
StHA190    3137.32  1.722e-01  1.835e-13  4.249e-02 9.077e-15  1.0   1199.6  0.00
StHA190    3139.98  1.565e-01  1.700e-13  4.235e-02 8.864e-15  1.0   1199.6  0.00
StHA190    3142.64  1.500e-01  1.692e-13  4.221e-02 8.985e-15  1.0   1199.6  0.00
StHA190    3145.31  1.463e-01  1.687e-13  4.206e-02 9.061e-15  1.0   1199.6  0.00
StHA190    3147.97  1.398e-01  1.652e-13  4.192e-02 9.100e-15  1.0   1199.6  0.00
StHA190    3150.63  1.388e-01  1.631e-13  4.177e-02 8.980e-15  1.0   1199.6  0.00
StHA190    3153.30  1.458e-01  1.757e-13  4.162e-02 9.382e-15  1.0   1199.6  0.00
StHA190    3155.96  1.526e-01  1.871e-13  4.147e-02 9.661e-15  1.0   1199.6  0.00
StHA190    3158.62  1.375e-01  1.724e-13  4.132e-02 9.346e-15  1.0   1199.6  0.00
StHA190    3161.28  1.218e-01  1.575e-13  4.116e-02 9.172e-15  1.0   1199.6  0.00
StHA190    3163.95  1.217e-01  1.606e-13  4.101e-02 9.305e-15  1.0   1199.6  0.00
StHA190    3166.61  1.478e-01  2.006e-13  4.085e-02 1.041e-14  1.0   1199.6  0.00
StHA190    3169.27  1.429e-01  1.979e-13  4.069e-02 1.056e-14  1.0   1199.6  0.00
StHA190    3171.93  1.198e-01  1.717e-13  4.053e-02 9.908e-15  1.0   1199.6  0.00
StHA190    3174.60  1.191e-01  1.742e-13  4.036e-02 1.001e-14  1.0   1199.6  0.00
StHA190    3177.26  1.167e-01  1.695e-13  4.020e-02 9.811e-15  1.0   1199.6  0.00
StHA190    3179.92  1.193e-01  1.771e-13  4.003e-02 1.008e-14  1.0   1199.6  0.00
StHA190    3182.59  1.139e-01  1.732e-13  3.986e-02 1.006e-14  1.0   1199.6  0.00
StHA190    3185.25  1.140e-01  1.755e-13  3.968e-02 1.012e-14  1.0   1199.6  0.00
StHA190    3187.91  1.189e-01  1.872e-13  3.951e-02 1.052e-14  1.0   1199.6  0.00
StHA190    3190.57  1.181e-01  1.941e-13  3.933e-02 1.084e-14  1.0   1199.6  0.00
StHA190    3193.24  1.030e-01  1.732e-13  3.915e-02 1.037e-14  1.0   1199.6  0.00
StHA190    3195.90  9.925e-02  1.677e-13  3.897e-02 1.014e-14  1.0   1199.6  0.00
StHA190    3198.56  9.248e-02  1.601e-13  3.879e-02 9.992e-15  1.0   1199.6  0.00
StHA190    3201.23  8.923e-02  1.569e-13  3.860e-02 9.913e-15  1.0   1199.6  0.00
StHA190    3203.89  9.189e-02  1.658e-13  3.841e-02 1.022e-14  1.0   1199.6  0.00
StHA190    3206.55  8.239e-02  1.645e-13  3.822e-02 1.069e-14  1.0   1199.6  0.00
StHA190    3209.21  7.619e-02  1.563e-13  3.803e-02 1.050e-14  1.0   1199.6  0.00
StHA190    3211.88  7.916e-02  1.583e-13  3.784e-02 1.034e-14  1.0   1199.6  0.00
StHA190    3214.54  8.400e-02  1.727e-13  3.764e-02 1.078e-14  1.0   1199.6  0.00
StHA190    3217.20  8.269e-02  1.801e-13  3.744e-02 1.126e-14  1.0   1199.6  0.00
StHA190    3219.87  8.473e-02  1.900e-13  3.723e-02 1.164e-14  1.0   1199.6  0.00
StHA190    3222.53  8.189e-02  1.815e-13  3.703e-02 1.123e-14  1.0   1199.6  0.00
StHA190    3225.19  8.303e-02  1.891e-13  3.682e-02 1.146e-14  1.0   1199.6  0.00
StHA190    3227.85  8.127e-02  1.906e-13  3.661e-02 1.159e-14  1.0   1199.6  0.00
StHA190    3230.52  8.243e-02  1.952e-13  3.640e-02 1.166e-14  1.0   1199.6  0.00
StHA190    3233.18  7.451e-02  1.817e-13  3.618e-02 1.127e-14  1.0   1199.6  0.00
StHA190    3235.84  6.741e-02  1.736e-13  3.596e-02 1.122e-14  1.0   1199.6  0.00
StHA190    3238.50  6.201e-02  1.643e-13  3.574e-02 1.086e-14  1.0   1199.6  0.00
StHA190    3241.17  5.999e-02  1.620e-13  3.552e-02 1.075e-14  1.0   1199.6  0.00
StHA190    3243.83  5.754e-02  1.597e-13  3.529e-02 1.072e-14  1.0   1199.6  0.00
StHA190    3246.49  5.499e-02  1.520e-13  3.506e-02 1.030e-14  1.0   1199.6  0.00
StHA190    3249.16  5.381e-02  1.527e-13  3.483e-02 1.039e-14  1.0   1199.6  0.00
StHA190    3251.82  5.759e-02  1.659e-13  3.459e-02 1.179e-14  1.0   1199.6  0.00
StHA190    3254.48  5.866e-02  1.732e-13  3.435e-02 1.074e-14  1.0   1199.6  0.00
StHA190    3257.14  5.530e-02  1.696e-13  3.411e-02 1.082e-14  1.0   1199.6  0.00
StHA190    3259.81  4.917e-02  1.544e-13  3.387e-02 1.172e-14  1.0   1199.6  0.00
StHA190    3262.47  5.531e-02  1.714e-13  3.362e-02 1.057e-14  1.0   1199.6  0.00
StHA190    3265.13  6.017e-02  1.921e-13  3.337e-02 1.119e-14  1.0   1199.6  0.00
StHA190    3267.80  5.816e-02  1.897e-13  3.312e-02 1.095e-14  1.0   1199.6  0.00
StHA190    3270.46  4.321e-02  1.467e-13  3.286e-02 1.046e-14  1.0   1199.6  0.00
StHA190    3273.12  3.720e-02  1.290e-13  3.260e-02 8.934e-15  1.0   1199.6  0.00
StHA190    3275.78  4.013e-02  1.494e-13  3.234e-02 9.789e-15  1.0   1199.6  0.00
StHA190    3278.45  4.461e-02  1.697e-13  3.207e-02 1.065e-14  1.0   1199.6  0.00
StHA190    3281.11  4.609e-02  1.723e-13  3.180e-02 1.013e-14  1.0   1199.6  0.00
StHA190    3283.77  3.818e-02  1.461e-13  3.153e-02 9.111e-15  1.0   1199.6  0.00
StHA190    3286.44  3.181e-02  1.276e-13  3.125e-02 8.365e-15  1.0   1199.6  0.00
StHA190    3289.10  2.941e-02  1.209e-13  3.097e-02 8.234e-15  1.0   1199.6  0.00
StHA190    3291.76  3.568e-02  1.554e-13  3.069e-02 9.212e-15  1.0   1199.6  0.00
StHA190    3294.42  3.332e-02  1.491e-13  3.040e-02 9.076e-15  1.0   1199.6  0.00
StHA190    3297.09  3.126e-02  1.369e-13  3.011e-02 8.622e-15  1.0   1199.6  0.00
StHA190    3299.75  3.496e-02  1.578e-13  2.982e-02 9.083e-15  1.0   1199.6  0.00
StHA190    3302.41  3.607e-02  1.670e-13  2.952e-02 9.317e-15  1.0   1199.6  0.00
StHA190    3305.07  3.145e-02  1.515e-13  2.922e-02 9.095e-15  1.0   1199.6  0.00
StHA190    3307.74  3.009e-02  1.499e-13  2.891e-02 9.167e-15  1.0   1199.6  0.00
StHA190    3310.40  2.851e-02  1.449e-13  2.860e-02 9.359e-15  1.0   1199.6  0.00
StHA190    3313.06  3.036e-02  1.598e-13  2.829e-02 9.705e-15  1.0   1199.6  0.00
StHA190    3315.73  2.945e-02  1.737e-13  2.797e-02 1.089e-14  1.0   1199.6  0.00
StHA190    3318.39  2.747e-02  1.680e-13  2.765e-02 1.130e-14  1.0   1199.6  0.00
StHA190    3321.05  2.248e-02  1.489e-13  2.733e-02 1.225e-14  1.0   1199.6  0.00
StHA190    3323.71  2.117e-02  1.455e-13  2.700e-02 1.316e-14  1.0   1199.6  0.00
StHA190    3326.38  2.135e-02  1.481e-13  2.667e-02 1.286e-14  1.0   1199.6  0.00
StHA190    3329.04  1.610e-02  1.159e-13  2.634e-02 1.336e-14  1.0   1199.6  0.00
StHA190    3331.70  1.466e-02  1.078e-13  2.600e-02 1.367e-14  1.0   1199.6  0.00
StHA190    3334.37  1.265e-02  9.654e-14  2.565e-02 1.420e-14  1.0   1199.6  0.00
StHA190    3337.03  1.333e-02  9.677e-14  2.530e-02 1.353e-14  1.0   1199.6  0.00
StHA190    3339.69  1.663e-02  1.255e-13  2.495e-02 1.407e-14  1.0   1199.6  0.00
StHA190    3342.35  1.810e-02  1.509e-13  2.459e-02 1.558e-14  1.0   1199.6  0.00
StHA190    3345.02  1.922e-02  1.691e-13  2.423e-02 1.645e-14  1.0   1199.6  0.00
g93-48     1152.26  5.212e-02  5.501e-13  1.861e-01 7.532e-14  3.0   5798.2 25.02
g93-48     1153.93  6.530e-02  6.471e-13  1.862e-01 7.346e-14  3.0   5798.2 10.67
g93-48     1155.61  7.840e-02  7.262e-13  1.864e-01 6.981e-14  3.0   5798.2 29.41
g93-48     1157.29  8.499e-02  7.325e-13  1.865e-01 6.751e-14  3.0   5798.2  5.48
g93-48     1158.96  8.622e-02  6.876e-13  1.866e-01 6.171e-14  3.0   5798.2 12.82
g93-48     1160.64  8.085e-02  6.009e-13  1.868e-01 5.790e-14  3.0   5798.2 12.28
g93-48     1162.31  9.580e-02  6.644e-13  1.869e-01 5.522e-14  3.0   5798.2 14.23
g93-48     1163.99  9.001e-02  5.822e-13  1.871e-01 5.180e-14  3.0   5798.2 19.28
g93-48     1165.67  7.264e-02  4.319e-13  1.872e-01 4.482e-14  3.0   5798.2 13.60
g93-48     1167.34  8.922e-02  4.981e-13  1.873e-01 4.381e-14  3.0   5798.2 14.08
g93-48     1169.02  1.027e-01  5.390e-13  1.875e-01 4.266e-14  3.0   5798.2 23.21
g93-48     1170.70  9.627e-02  4.742e-13  1.876e-01 3.975e-14  3.0   5798.2 23.50
g93-48     1172.37  8.458e-02  3.923e-13  1.877e-01 3.636e-14  3.0   5798.2 44.84
g93-48     1174.05  8.744e-02  3.822e-13  1.878e-01 3.402e-14  3.0   5798.2 10.72
g93-48     1175.73  8.489e-02  3.502e-13  1.880e-01 3.666e-14  3.0   5798.2 18.61
g93-48     1177.40  9.561e-02  3.728e-13  1.881e-01 3.116e-14  3.0   5798.2 10.95
g93-48     1179.08  8.021e-02  2.964e-13  1.882e-01 2.803e-14  3.0   5798.2 17.72
g93-48     1180.75  8.140e-02  2.843e-13  1.884e-01 2.623e-14  3.0   5798.2  8.57
g93-48     1182.43  6.452e-02  2.145e-13  1.885e-01 2.357e-14  3.0   5798.2 16.90
g93-48     1184.11  5.287e-02  1.676e-13  1.886e-01 2.169e-14  3.0   5798.2  9.62
g93-48     1185.78  5.992e-02  1.816e-13  1.887e-01 2.138e-14  3.0   5798.2 27.62
g93-48     1187.46  5.695e-02  1.647e-13  1.889e-01 1.994e-14  3.0   5798.2 10.80
g93-48     1189.14  5.173e-02  1.432e-13  1.890e-01 2.040e-14  3.0   5798.2 30.53
g93-48     1190.81  4.035e-02  1.060e-13  2.589e-01 2.580e-14  2.0   3698.7 15.94
g93-48     1192.49  4.132e-02  1.045e-13  3.365e-01 2.757e-14  1.0   2879.2  0.00
g93-48     1194.17  3.633e-02  8.851e-14  3.366e-01 2.651e-14  1.0   2879.2  0.00
g93-48     1195.84  2.729e-02  6.398e-14  3.367e-01 2.657e-14  1.0   2879.2  0.00
g93-48     1197.52  3.999e-02  9.076e-14  3.368e-01 2.635e-14  1.0   2879.2  0.00
g93-48     1199.19  2.665e-02  5.869e-14  3.369e-01 2.329e-14  1.0   2879.2  0.00
g93-48     1200.87  3.418e-02  7.263e-14  1.898e-01 1.426e-14  3.0   5798.2  9.60
g93-48     1202.55  3.746e-02  7.725e-14  1.899e-01 1.264e-14  3.0   5798.2 26.80
g93-48     1204.22  5.144e-02  1.030e-13  1.901e-01 1.398e-14  3.0   5798.2 69.83
g93-48     1205.90  6.167e-02  1.197e-13  1.902e-01 1.334e-14  3.0   5798.2 65.97
g93-48     1207.58  1.053e-01  1.981e-13  1.903e-01 1.958e-14  3.0   5798.2 99.00
g93-48     1209.25  9.035e-02  1.649e-13  4.531e-02 2.968e-14  2.0   2919.0 13.98
g93-48     1210.93  9.240e-02  1.632e-13  4.544e-02 2.610e-14  2.0   2919.0 41.85
g93-48     1212.60  1.968e-01  3.376e-13  4.558e-02 3.394e-14  2.0   2919.0  8.47
g93-48     1214.28  2.092e-01  3.489e-13  4.572e-02 2.671e-14  2.0   2919.0  7.97
g93-48     1215.96  2.285e-01  3.707e-13  4.586e-02 4.252e-14  2.0   2919.0  3.39
g93-48     1217.63  2.016e-01  3.185e-13  4.600e-02 2.401e-14  2.0   2919.0 19.13
g93-48     1219.31  1.604e-01  2.470e-13  4.614e-02 2.060e-14  2.0   2919.0 25.60
g93-48     1220.99  1.208e-01  1.817e-13  4.628e-02 4.016e-14  2.0   2919.0  0.39
g93-48     1222.66  2.423e-01  3.560e-13  1.913e-01 1.948e-14  3.0   5798.2 99.00
g93-48     1224.34  5.710e-02  8.200e-14  1.914e-01 9.673e-15  3.0   5798.2 71.23
g93-48     1226.02  3.083e-02  4.323e-14  1.915e-01 8.051e-15  3.0   5798.2 27.76
g93-48     1227.69  2.447e-02  3.373e-14  1.916e-01 7.704e-15  3.0   5798.2 20.23
g93-48     1229.37  2.778e-02  3.766e-14  1.917e-01 7.879e-15  3.0   5798.2 23.76
g93-48     1231.04  3.207e-02  4.270e-14  1.918e-01 7.781e-15  3.0   5798.2  4.87
g93-48     1232.72  3.910e-02  5.131e-14  1.919e-01 7.670e-15  3.0   5798.2 25.37
g93-48     1234.40  5.770e-02  7.467e-14  1.920e-01 8.269e-15  3.0   5798.2  6.40
g93-48     1236.07  4.756e-02  6.048e-14  1.921e-01 7.815e-15  3.0   5798.2  5.30
g93-48     1237.75  8.123e-02  1.020e-13  1.922e-01 8.839e-15  3.0   5798.2 13.50
g93-48     1239.43  9.333e-02  1.159e-13  1.923e-01 9.274e-15  3.0   5798.2 10.29
g93-48     1241.10  1.172e-01  1.445e-13  1.924e-01 1.013e-14  3.0   5798.2  8.42
g93-48     1242.78  1.463e-01  1.784e-13  1.925e-01 1.016e-14  3.0   5798.2  8.06
g93-48     1244.46  1.521e-01  1.837e-13  1.926e-01 1.028e-14  3.0   5798.2 10.55
g93-48     1246.13  2.054e-01  2.462e-13  1.927e-01 1.182e-14  3.0   5798.2  8.37
g93-48     1247.81  2.135e-01  2.538e-13  1.928e-01 1.192e-14  3.0   5798.2 11.41
g93-48     1249.48  2.430e-01  2.869e-13  1.929e-01 1.273e-14  3.0   5798.2 14.79
g93-48     1251.16  2.910e-01  3.389e-13  1.930e-01 1.375e-14  3.0   5798.2 11.69
g93-48     1252.84  3.125e-01  3.615e-13  1.931e-01 1.415e-14  3.0   5798.2  8.09
g93-48     1254.51  3.478e-01  3.998e-13  1.932e-01 1.493e-14  3.0   5798.2  5.98
g93-48     1256.19  3.666e-01  4.200e-13  1.933e-01 1.541e-14  3.0   5798.2  0.63
g93-48     1257.87  4.004e-01  4.562e-13  1.934e-01 1.610e-14  3.0   5798.2  7.19
g93-48     1259.54  4.275e-01  4.845e-13  1.935e-01 1.655e-14  3.0   5798.2  3.05
g93-48     1261.22  4.496e-01  5.050e-13  1.936e-01 1.670e-14  3.0   5798.2  6.87
g93-48     1262.89  4.451e-01  4.975e-13  1.937e-01 1.822e-14  3.0   5798.2  9.42
g93-48     1264.57  4.796e-01  5.335e-13  1.937e-01 1.833e-14  3.0   5798.2  6.06
g93-48     1266.25  5.287e-01  5.828e-13  1.938e-01 1.909e-14  3.0   5798.2  2.73
g93-48     1267.92  5.050e-01  5.531e-13  1.939e-01 1.859e-14  3.0   5798.2  3.25
g93-48     1269.60  5.525e-01  6.015e-13  1.940e-01 1.923e-14  3.0   5798.2  1.98
g93-48     1271.28  5.563e-01  6.046e-13  1.941e-01 1.995e-14  3.0   5798.2  5.20
g93-48     1272.95  6.143e-01  6.642e-13  2.638e-01 2.750e-14  2.0   3698.7  6.27
g93-48     1274.63  5.737e-01  6.172e-13  2.639e-01 2.484e-14  2.0   3698.7  0.68
g93-48     1276.31  6.235e-01  6.691e-13  2.640e-01 2.537e-14  2.0   3698.7 13.29
g93-48     1277.98  6.712e-01  7.171e-13  2.641e-01 2.867e-14  2.0   3698.7 10.58
g93-48     1279.66  6.521e-01  6.939e-13  1.945e-01 2.139e-14  3.0   5798.2  4.93
g93-48     1281.33  6.472e-01  6.845e-13  1.946e-01 2.116e-14  3.0   5798.2  7.60
g93-48     1283.01  6.553e-01  6.906e-13  1.947e-01 2.083e-14  3.0   5798.2  3.11
g93-48     1284.69  6.659e-01  6.994e-13  1.947e-01 2.073e-14  3.0   5798.2  5.20
g93-48     1286.36  6.790e-01  7.100e-13  1.948e-01 2.094e-14  3.0   5798.2  2.39
g93-48     1288.04  7.142e-01  7.459e-13  2.645e-01 2.844e-14  2.0   3698.7  2.06
g93-48     1289.72  6.642e-01  6.929e-13  2.646e-01 2.463e-14  2.0   3698.7  2.18
g93-48     1291.39  7.000e-01  7.303e-13  2.646e-01 2.861e-14  2.0   3698.7 11.95
g93-48     1293.07  6.842e-01  7.134e-13  2.647e-01 2.962e-14  2.0   3698.7  3.50
g93-48     1294.75  7.244e-01  7.551e-13  1.952e-01 2.458e-14  3.0   5798.2 11.64
g93-48     1296.42  7.104e-01  7.371e-13  2.648e-01 2.780e-14  2.0   3698.7  8.46
g93-48     1298.10  7.045e-01  7.310e-13  2.649e-01 2.489e-14  2.0   3698.7  1.07
g93-48     1299.77  7.603e-01  7.893e-13  2.650e-01 2.764e-14  2.0   3698.7  1.78
g93-48     1301.45  7.444e-01  7.777e-13  2.650e-01 2.608e-14  2.0   3698.7  4.97
g93-48     1303.13  7.135e-01  7.459e-13  1.956e-01 2.197e-14  3.0   5798.2  4.04
g93-48     1304.80  7.187e-01  7.521e-13  1.957e-01 2.158e-14  3.0   5798.2  4.29
g93-48     1306.48  7.339e-01  7.723e-13  2.652e-01 2.575e-14  2.0   3698.7  1.46
g93-48     1308.16  7.097e-01  7.474e-13  2.653e-01 2.659e-14  2.0   3698.7  2.31
g93-48     1309.83  7.608e-01  8.020e-13  2.654e-01 2.630e-14  2.0   3698.7  0.01
g93-48     1311.51  7.362e-01  7.702e-13  2.654e-01 2.560e-14  2.0   3698.7  1.10
g93-48     1313.19  7.248e-01  7.593e-13  2.655e-01 2.711e-14  2.0   3698.7  1.75
g93-48     1314.86  6.747e-01  7.079e-13  2.655e-01 2.895e-14  2.0   3698.7  0.04
g93-48     1316.54  7.297e-01  7.665e-13  2.656e-01 2.818e-14  2.0   3698.7  5.24
g93-48     1318.21  7.630e-01  8.029e-13  2.657e-01 2.600e-14  2.0   3698.7  5.28
g93-48     1319.89  7.225e-01  7.618e-13  2.657e-01 2.654e-14  2.0   3698.7  0.40
g93-48     1321.57  7.513e-01  8.001e-13  2.658e-01 3.072e-14  2.0   3698.7  6.78
g93-48     1323.24  7.259e-01  7.749e-13  2.658e-01 2.766e-14  2.0   3698.7  0.96
g93-48     1324.92  7.169e-01  7.671e-13  1.965e-01 2.458e-14  3.0   5798.2  7.87
g93-48     1326.60  7.254e-01  7.804e-13  1.965e-01 2.303e-14  3.0   5798.2  6.87
g93-48     1328.27  7.899e-01  8.525e-13  1.966e-01 2.235e-14  3.0   5798.2  5.55
g93-48     1329.95  7.430e-01  8.044e-13  1.967e-01 2.251e-14  3.0   5798.2  2.01
g93-48     1331.62  7.700e-01  8.318e-13  1.967e-01 2.348e-14  3.0   5798.2  9.92
g93-48     1333.30  7.594e-01  8.232e-13  1.968e-01 2.424e-14  3.0   5798.2  7.32
g93-48     1334.98  7.083e-01  7.706e-13  1.968e-01 2.036e-14  3.0   5798.2  6.58
g93-48     1336.65  7.039e-01  7.641e-13  1.969e-01 2.128e-14  3.0   5798.2  4.83
g93-48     1338.33  6.791e-01  7.401e-13  1.970e-01 2.200e-14  3.0   5798.2  2.00
g93-48     1340.01  7.367e-01  8.120e-13  1.970e-01 2.308e-14  3.0   5798.2  9.17
g93-48     1341.68  7.150e-01  7.914e-13  1.971e-01 2.487e-14  3.0   5798.2 10.21
g93-48     1343.36  6.849e-01  7.613e-13  1.971e-01 2.066e-14  3.0   5798.2  4.64
g93-48     1345.04  8.038e-01  8.960e-13  1.972e-01 2.500e-14  3.0   5798.2  2.01
g93-48     1346.71  6.787e-01  7.593e-13  1.972e-01 2.363e-14  3.0   5798.2  4.43
g93-48     1348.39  6.720e-01  7.547e-13  1.973e-01 2.307e-14  3.0   5798.2  7.39
g93-48     1350.06  6.869e-01  7.730e-13  1.974e-01 2.555e-14  3.0   5798.2  1.38
g93-48     1351.74  7.389e-01  8.348e-13  1.974e-01 2.425e-14  3.0   5798.2  7.36
g93-48     1353.42  7.117e-01  8.073e-13  1.975e-01 2.351e-14  3.0   5798.2  3.59
g93-48     1355.09  6.409e-01  7.283e-13  1.975e-01 2.180e-14  3.0   5798.2 10.90
g93-48     1356.77  7.033e-01  8.026e-13  1.976e-01 2.404e-14  3.0   5798.2 10.54
g93-48     1358.45  6.878e-01  7.883e-13  1.976e-01 2.376e-14  3.0   5798.2  1.30
g93-48     1360.12  6.271e-01  7.265e-13  1.977e-01 2.208e-14  3.0   5798.2  5.41
g93-48     1361.80  6.095e-01  7.092e-13  1.977e-01 2.216e-14  3.0   5798.2  7.89
g93-48     1363.48  6.984e-01  8.163e-13  1.978e-01 2.386e-14  3.0   5798.2  4.16
g93-48     1365.15  6.523e-01  7.662e-13  2.672e-01 2.667e-14  2.0   3698.7  3.47
g93-48     1366.83  6.431e-01  7.593e-13  2.673e-01 2.888e-14  2.0   3698.7  0.90
g93-48     1368.50  6.701e-01  7.952e-13  2.673e-01 2.832e-14  2.0   3698.7  3.17
g93-48     1370.18  6.443e-01  7.659e-13  2.674e-01 2.591e-14  2.0   3698.7  2.51
g93-48     1371.86  5.921e-01  7.076e-13  2.674e-01 2.761e-14  2.0   3698.7  3.29
g93-48     1373.53  6.240e-01  7.499e-13  1.981e-01 2.206e-14  3.0   5798.2  5.71
g93-48     1375.21  5.822e-01  7.045e-13  1.981e-01 2.294e-14  3.0   5798.2  3.81
g93-48     1376.89  5.954e-01  7.245e-13  1.982e-01 2.112e-14  3.0   5798.2  2.93
g93-48     1378.56  5.764e-01  7.055e-13  1.982e-01 2.178e-14  3.0   5798.2  8.42
g93-48     1380.24  6.126e-01  7.535e-13  1.983e-01 2.205e-14  3.0   5798.2  3.66
g93-48     1381.91  6.018e-01  7.447e-13  1.983e-01 2.061e-14  3.0   5798.2  5.15
g93-48     1383.59  5.787e-01  7.205e-13  1.984e-01 2.241e-14  3.0   5798.2 13.20
g93-48     1385.27  5.501e-01  6.883e-13  1.984e-01 2.043e-14  3.0   5798.2  9.45
g93-48     1386.94  5.611e-01  7.076e-13  1.984e-01 1.997e-14  3.0   5798.2  1.67
g93-48     1388.62  5.718e-01  7.268e-13  1.985e-01 2.181e-14  3.0   5798.2  2.93
g93-48     1390.30  5.350e-01  6.867e-13  1.985e-01 2.082e-14  3.0   5798.2  7.84
g93-48     1391.97  5.444e-01  7.044e-13  1.986e-01 2.094e-14  3.0   5798.2  4.24
g93-48     1393.65  5.052e-01  6.590e-13  1.986e-01 2.000e-14  3.0   5798.2  1.17
g93-48     1395.33  5.364e-01  7.053e-13  1.987e-01 2.105e-14  3.0   5798.2  1.61
g93-48     1397.00  5.706e-01  7.564e-13  1.987e-01 2.225e-14  3.0   5798.2  0.36
g93-48     1398.68  5.245e-01  7.011e-13  1.987e-01 2.093e-14  3.0   5798.2 12.15
g93-48     1400.35  5.405e-01  7.281e-13  1.988e-01 2.187e-14  3.0   5798.2 14.26
g93-48     1402.03  5.155e-01  7.003e-13  1.988e-01 2.304e-14  3.0   5798.2 10.86
g93-48     1403.71  5.145e-01  7.050e-13  1.989e-01 2.048e-14  3.0   5798.2  5.38
g93-48     1405.38  5.347e-01  7.404e-13  1.989e-01 2.071e-14  3.0   5798.2  7.74
g93-48     1407.06  5.098e-01  7.098e-13  1.990e-01 2.264e-14  3.0   5798.2  3.73
g93-48     1408.74  5.165e-01  7.232e-13  1.990e-01 2.175e-14  3.0   5798.2  5.77
g93-48     1410.41  5.644e-01  7.936e-13  1.990e-01 2.303e-14  3.0   5798.2 10.66
g93-48     1412.09  5.283e-01  7.471e-13  1.991e-01 2.188e-14  3.0   5798.2  2.61
g93-48     1413.77  5.131e-01  7.296e-13  1.991e-01 2.117e-14  3.0   5798.2  4.67
g93-48     1415.44  5.292e-01  7.526e-13  1.991e-01 2.131e-14  3.0   5798.2  6.85
g93-48     1417.12  5.137e-01  7.345e-13  1.992e-01 2.140e-14  3.0   5798.2  6.78
g93-48     1418.79  5.195e-01  7.468e-13  1.992e-01 2.162e-14  3.0   5798.2  1.65
g93-48     1420.47  5.023e-01  7.348e-13  1.993e-01 2.075e-14  3.0   5798.2  0.71
g93-48     1422.15  4.816e-01  7.082e-13  1.993e-01 2.020e-14  3.0   5798.2  5.42
g93-48     1423.82  5.262e-01  7.780e-13  1.993e-01 2.182e-14  3.0   5798.2  1.22
g93-48     1425.50  4.978e-01  7.344e-13  1.994e-01 2.125e-14  3.0   5798.2  5.04
g93-48     1427.18  5.185e-01  7.703e-13  1.994e-01 2.171e-14  3.0   5798.2  2.95
g93-48     1428.85  4.839e-01  7.239e-13  1.994e-01 2.243e-14  3.0   5798.2  3.90
g93-48     1430.53  4.902e-01  7.389e-13  1.995e-01 2.095e-14  3.0   5798.2  2.77
g93-48     1432.20  5.196e-01  7.884e-13  1.995e-01 2.248e-14  3.0   5798.2  6.37
g93-48     1433.88  5.115e-01  7.809e-13  1.995e-01 2.183e-14  3.0   5798.2  2.41
g93-48     1435.56  4.950e-01  7.649e-13  1.996e-01 2.289e-14  3.0   5798.2  4.21
g93-48     1437.23  4.697e-01  7.301e-13  1.996e-01 2.084e-14  3.0   5798.2  1.87
g93-48     1438.91  4.889e-01  7.645e-13  1.996e-01 2.157e-14  3.0   5798.2  6.75
g93-48     1440.59  4.555e-01  7.117e-13  1.997e-01 2.033e-14  3.0   5798.2  1.37
g93-48     1442.26  4.708e-01  7.397e-13  1.997e-01 2.094e-14  3.0   5798.2  1.76
g93-48     1443.94  4.452e-01  7.031e-13  1.997e-01 1.999e-14  3.0   5798.2  6.29
g93-48     1445.62  4.361e-01  6.936e-13  1.998e-01 2.080e-14  3.0   5798.2  8.03
g93-48     1447.29  4.672e-01  7.463e-13  1.998e-01 2.096e-14  3.0   5798.2  2.08
g93-48     1448.97  4.711e-01  7.558e-13  1.998e-01 2.114e-14  3.0   5798.2  5.60
g93-48     1450.64  4.699e-01  7.539e-13  1.999e-01 2.161e-14  3.0   5798.2  6.64
g93-48     1452.32  4.633e-01  7.460e-13  1.999e-01 2.079e-14  3.0   5798.2  1.52
g93-48     1454.00  4.375e-01  7.069e-13  1.999e-01 2.023e-14  3.0   5798.2  3.86
g93-48     1455.67  4.326e-01  7.013e-13  2.000e-01 2.000e-14  3.0   5798.2  0.90
g93-48     1457.35  4.441e-01  7.222e-13  2.000e-01 2.049e-14  3.0   5798.2  7.92
g93-48     1459.03  4.507e-01  7.350e-13  2.000e-01 2.053e-14  3.0   5798.2  2.55
g93-48     1460.70  4.333e-01  7.046e-13  2.000e-01 2.072e-14  3.0   5798.2 10.69
g93-48     1462.38  4.213e-01  6.869e-13  2.001e-01 1.947e-14  3.0   5798.2  6.88
g93-48     1464.06  4.508e-01  7.371e-13  2.001e-01 2.038e-14  3.0   5798.2  7.43
g93-48     1465.73  4.410e-01  7.277e-13  2.001e-01 2.203e-14  3.0   5798.2  4.36
g93-48     1467.41  4.221e-01  6.985e-13  2.002e-01 1.981e-14  3.0   5798.2  4.45
g93-48     1469.08  4.104e-01  6.811e-13  2.002e-01 1.992e-14  3.0   5798.2  1.27
g93-48     1470.76  4.325e-01  7.220e-13  2.002e-01 2.085e-14  3.0   5798.2  5.23
g93-48     1472.44  4.159e-01  6.961e-13  2.002e-01 1.959e-14  3.0   5798.2  1.50
g93-48     1474.11  3.971e-01  6.666e-13  2.003e-01 2.019e-14  3.0   5798.2  8.14
g93-48     1475.79  3.961e-01  6.672e-13  2.003e-01 1.916e-14  3.0   5798.2  7.49
g93-48     1477.47  3.977e-01  6.718e-13  2.003e-01 2.025e-14  3.0   5798.2  5.02
g93-48     1479.14  3.985e-01  6.749e-13  2.003e-01 1.960e-14  3.0   5798.2  6.30
g93-48     1480.82  4.026e-01  6.827e-13  2.004e-01 1.924e-14  3.0   5798.2  2.75
g93-48     1482.50  4.241e-01  7.211e-13  2.004e-01 2.006e-14  3.0   5798.2  4.98
g93-48     1484.17  4.161e-01  7.096e-13  2.004e-01 1.970e-14  3.0   5798.2  4.57
g93-48     1485.85  3.833e-01  6.530e-13  2.004e-01 1.862e-14  3.0   5798.2  5.17
g93-48     1487.52  3.749e-01  6.413e-13  2.005e-01 1.851e-14  3.0   5798.2  1.76
g93-48     1489.20  3.899e-01  6.697e-13  2.005e-01 1.871e-14  3.0   5798.2  6.80
g93-48     1490.88  4.062e-01  7.040e-13  2.005e-01 1.958e-14  3.0   5798.2  2.39
g93-48     1492.55  3.940e-01  6.858e-13  2.005e-01 1.916e-14  3.0   5798.2  1.01
g93-48     1494.23  3.853e-01  6.738e-13  2.006e-01 1.911e-14  3.0   5798.2  7.08
g93-48     1495.91  3.832e-01  6.696e-13  2.006e-01 1.895e-14  3.0   5798.2  6.54
g93-48     1497.58  3.786e-01  6.648e-13  2.006e-01 1.886e-14  3.0   5798.2  5.39
g93-48     1499.26  3.748e-01  6.614e-13  2.006e-01 1.870e-14  3.0   5798.2  0.42
g93-48     1500.93  3.843e-01  6.799e-13  2.007e-01 1.897e-14  3.0   5798.2  6.19
g93-48     1502.61  3.816e-01  6.790e-13  2.007e-01 1.893e-14  3.0   5798.2  2.00
g93-48     1504.29  3.778e-01  6.759e-13  2.007e-01 1.889e-14  3.0   5798.2  3.48
g93-48     1505.96  3.584e-01  6.440e-13  2.007e-01 1.841e-14  3.0   5798.2  7.33
g93-48     1507.64  3.473e-01  6.268e-13  2.008e-01 1.808e-14  3.0   5798.2  5.31
g93-48     1509.32  3.480e-01  6.307e-13  2.008e-01 1.802e-14  3.0   5798.2  0.46
g93-48     1510.99  3.635e-01  6.638e-13  2.008e-01 1.883e-14  3.0   5798.2  7.18
g93-48     1512.67  3.691e-01  6.769e-13  2.008e-01 1.932e-14  3.0   5798.2  1.28
g93-48     1514.35  3.532e-01  6.505e-13  2.009e-01 1.880e-14  3.0   5798.2 11.08
g93-48     1516.02  3.310e-01  6.135e-13  2.009e-01 1.754e-14  3.0   5798.2  2.75
g93-48     1517.70  3.469e-01  6.455e-13  2.009e-01 1.854e-14  3.0   5798.2  6.67
g93-48     1519.37  3.347e-01  6.251e-13  2.009e-01 1.899e-14  3.0   5798.2  1.80
g93-48     1521.05  3.411e-01  6.391e-13  2.009e-01 1.946e-14  3.0   5798.2  7.18
g93-48     1522.73  3.302e-01  6.206e-13  2.010e-01 1.821e-14  3.0   5798.2  7.15
g93-48     1524.40  3.255e-01  6.136e-13  2.010e-01 1.789e-14  3.0   5798.2  8.48
g93-48     1526.08  3.298e-01  6.226e-13  2.010e-01 1.770e-14  3.0   5798.2  7.17
g93-48     1527.76  3.449e-01  6.516e-13  2.010e-01 1.867e-14  3.0   5798.2  7.05
g93-48     1529.43  3.204e-01  6.059e-13  2.010e-01 1.752e-14  3.0   5798.2  7.84
g93-48     1531.11  3.311e-01  6.233e-13  2.011e-01 1.921e-14  3.0   5798.2  6.40
g93-48     1532.79  3.451e-01  6.496e-13  2.011e-01 1.795e-14  3.0   5798.2  2.26
g93-48     1534.46  3.207e-01  6.033e-13  2.011e-01 1.715e-14  3.0   5798.2  4.17
g93-48     1536.14  3.249e-01  6.101e-13  2.011e-01 1.711e-14  3.0   5798.2  4.13
g93-48     1537.81  3.212e-01  6.024e-13  2.011e-01 1.700e-14  3.0   5798.2 12.51
g93-48     1539.49  3.085e-01  5.779e-13  2.012e-01 1.670e-14  3.0   5798.2  9.23
g93-48     1541.17  3.182e-01  5.947e-13  2.012e-01 1.676e-14  3.0   5798.2  4.84
g93-48     1542.84  3.189e-01  5.950e-13  2.012e-01 1.666e-14  3.0   5798.2  3.38
g93-48     1544.52  3.464e-01  6.451e-13  2.012e-01 1.737e-14  3.0   5798.2  2.71
g93-48     1546.20  3.437e-01  6.401e-13  2.012e-01 1.718e-14  3.0   5798.2  3.04
g93-48     1547.87  3.300e-01  6.154e-13  2.012e-01 1.695e-14  3.0   5798.2  9.79
g93-48     1549.55  3.147e-01  5.874e-13  2.013e-01 1.645e-14  3.0   5798.2  5.81
g93-48     1551.22  3.180e-01  5.962e-13  2.013e-01 1.658e-14  3.0   5798.2  7.27
g93-48     1552.90  3.223e-01  6.049e-13  2.013e-01 1.660e-14  3.0   5798.2  2.02
g93-48     1554.58  3.139e-01  5.898e-13  2.013e-01 1.637e-14  3.0   5798.2 11.53
g93-48     1556.25  3.056e-01  5.740e-13  2.013e-01 1.611e-14  3.0   5798.2  4.97
g93-48     1557.93  3.233e-01  6.078e-13  2.014e-01 1.664e-14  3.0   5798.2  1.37
g93-48     1559.61  3.172e-01  5.968e-13  2.014e-01 1.630e-14  3.0   5798.2  4.45
g93-48     1561.28  3.110e-01  5.850e-13  2.014e-01 1.624e-14  3.0   5798.2  2.35
g93-48     1562.96  3.230e-01  6.081e-13  2.014e-01 1.647e-14  3.0   5798.2  8.29
g93-48     1564.64  3.019e-01  5.688e-13  2.014e-01 1.608e-14  3.0   5798.2  5.41
g93-48     1566.31  3.007e-01  5.629e-13  2.014e-01 1.554e-14  3.0   5798.2  3.45
g93-48     1567.99  3.031e-01  5.662e-13  2.015e-01 1.546e-14  3.0   5798.2  1.82
g93-48     1569.66  3.057e-01  5.700e-13  2.015e-01 1.558e-14  3.0   5798.2  3.73
g93-48     1571.34  3.021e-01  5.662e-13  2.015e-01 1.552e-14  3.0   5798.2  5.38
g93-48     1573.02  3.085e-01  5.771e-13  2.015e-01 1.542e-14  3.0   5798.2  2.40
g93-48     1574.69  2.971e-01  5.546e-13  2.015e-01 1.555e-14  3.0   5798.2  8.00
g93-48     1576.37  3.124e-01  5.830e-13  2.015e-01 1.558e-14  3.0   5798.2  6.79
g93-48     1578.05  3.070e-01  5.716e-13  2.015e-01 1.584e-14  3.0   5798.2  8.46
g93-48     1579.72  2.920e-01  5.424e-13  2.016e-01 1.489e-14  3.0   5798.2  5.26
g93-48     1581.40  3.206e-01  5.930e-13  2.016e-01 1.549e-14  3.0   5798.2  5.97
g93-48     1583.08  3.100e-01  5.721e-13  2.016e-01 1.664e-14  3.0   5798.2  9.93
g93-48     1584.75  3.160e-01  5.817e-13  2.016e-01 1.528e-14  3.0   5798.2  4.86
g93-48     1586.43  3.059e-01  5.614e-13  2.016e-01 1.495e-14  3.0   5798.2  5.92
g93-48     1588.10  3.034e-01  5.567e-13  2.016e-01 1.476e-14  3.0   5798.2  6.09
g93-48     1589.78  2.940e-01  5.393e-13  2.016e-01 1.431e-14  3.0   5798.2  3.82
g93-48     1591.46  3.011e-01  5.544e-13  2.017e-01 1.464e-14  3.0   5798.2  3.64
g93-48     1593.13  3.103e-01  5.712e-13  2.017e-01 1.483e-14  3.0   5798.2  3.53
g93-48     1594.81  2.927e-01  5.387e-13  2.017e-01 1.517e-14  3.0   5798.2  7.90
g93-48     1596.49  3.094e-01  5.665e-13  2.017e-01 1.463e-14  3.0   5798.2  5.72
g93-48     1598.16  3.227e-01  5.907e-13  2.017e-01 1.488e-14  3.0   5798.2  1.49
g93-48     1599.84  3.077e-01  5.630e-13  2.017e-01 1.487e-14  3.0   5798.2  3.96
g93-48     1601.52  3.196e-01  5.838e-13  2.017e-01 1.461e-14  3.0   5798.2  3.24
g93-48     1603.19  3.054e-01  5.576e-13  2.017e-01 1.439e-14  3.0   5798.2  7.07
g93-48     1604.87  2.943e-01  5.369e-13  2.018e-01 1.396e-14  3.0   5798.2  3.18
g93-48     1606.54  3.143e-01  5.736e-13  2.018e-01 1.439e-14  3.0   5798.2  2.88
g93-48     1608.22  3.164e-01  5.761e-13  2.018e-01 1.435e-14  3.0   5798.2  1.70
g93-48     1609.90  2.963e-01  5.382e-13  2.018e-01 1.436e-14  3.0   5798.2  2.52
g93-48     1611.57  3.091e-01  5.599e-13  2.018e-01 1.405e-14  3.0   5798.2  3.80
g93-48     1613.25  3.132e-01  5.659e-13  2.018e-01 1.552e-14  3.0   5798.2  1.10
g93-48     1614.93  2.991e-01  5.390e-13  2.018e-01 1.373e-14  3.0   5798.2  1.85
g93-48     1616.60  3.057e-01  5.502e-13  2.018e-01 1.375e-14  3.0   5798.2  2.43
g93-48     1618.28  2.956e-01  5.304e-13  2.018e-01 1.367e-14  3.0   5798.2  5.64
g93-48     1619.95  2.986e-01  5.344e-13  2.018e-01 1.362e-14  3.0   5798.2  7.94
g93-48     1621.63  3.019e-01  5.367e-13  2.019e-01 1.368e-14  3.0   5798.2  8.95
g93-48     1623.31  2.970e-01  5.266e-13  2.019e-01 1.355e-14  3.0   5798.2  5.69
g93-48     1624.98  3.075e-01  5.435e-13  2.019e-01 1.324e-14  3.0   5798.2  3.11
g93-48     1626.66  3.051e-01  5.382e-13  2.019e-01 1.317e-14  3.0   5798.2  4.54
g93-48     1628.34  3.068e-01  5.400e-13  2.019e-01 1.315e-14  3.0   5798.2  5.48
g93-48     1630.01  2.893e-01  5.113e-13  2.019e-01 1.276e-14  3.0   5798.2  1.68
g93-48     1631.69  3.034e-01  5.349e-13  2.019e-01 1.414e-14  3.0   5798.2  4.16
g93-48     1633.37  3.121e-01  5.488e-13  2.019e-01 1.320e-14  3.0   5798.2  3.36
g93-48     1635.04  3.069e-01  5.356e-13  2.019e-01 1.291e-14  3.0   5798.2  5.64
g93-48     1636.72  3.218e-01  5.599e-13  2.019e-01 1.368e-14  3.0   5798.2  5.07
g93-48     1638.39  3.116e-01  5.407e-13  2.019e-01 1.280e-14  3.0   5798.2  1.76
g93-48     1640.07  3.064e-01  5.306e-13  2.020e-01 1.268e-14  3.0   5798.2  6.51
g93-48     1641.75  3.041e-01  5.251e-13  2.020e-01 1.258e-14  3.0   5798.2  2.95
g93-48     1643.42  2.917e-01  5.021e-13  2.020e-01 1.239e-14  3.0   5798.2  6.17
g93-48     1645.10  2.884e-01  4.947e-13  2.020e-01 1.216e-14  3.0   5798.2  1.79
g93-48     1646.78  3.018e-01  5.157e-13  2.020e-01 1.234e-14  3.0   5798.2  7.78
g93-48     1648.45  3.085e-01  5.250e-13  2.020e-01 1.270e-14  3.0   5798.2  4.75
g93-48     1650.13  3.029e-01  5.148e-13  2.020e-01 1.204e-14  3.0   5798.2  3.21
g93-48     1651.81  2.986e-01  5.055e-13  2.020e-01 1.186e-14  3.0   5798.2  4.07
g93-48     1653.48  2.895e-01  4.880e-13  2.020e-01 1.166e-14  3.0   5798.2  7.45
g93-48     1655.16  2.986e-01  4.993e-13  2.020e-01 1.168e-14  3.0   5798.2  6.83
g93-48     1656.83  2.974e-01  4.952e-13  2.020e-01 1.157e-14  3.0   5798.2  2.40
g93-48     1658.51  3.114e-01  5.160e-13  2.020e-01 1.170e-14  3.0   5798.2  0.48
g93-48     1660.19  3.011e-01  4.958e-13  2.020e-01 1.141e-14  3.0   5798.2  1.14
g93-48     1661.86  3.003e-01  4.921e-13  2.020e-01 1.136e-14  3.0   5798.2  1.35
g93-48     1663.54  3.135e-01  5.113e-13  2.020e-01 1.221e-14  3.0   5798.2  6.31
g93-48     1665.22  3.082e-01  5.037e-13  2.020e-01 1.129e-14  3.0   5798.2  0.65
g93-48     1666.89  3.145e-01  5.120e-13  2.020e-01 1.195e-14  3.0   5798.2  3.59
g93-48     1668.57  3.088e-01  5.007e-13  2.020e-01 1.119e-14  3.0   5798.2  3.78
g93-48     1670.24  3.244e-01  5.211e-13  2.020e-01 1.130e-14  3.0   5798.2  1.28
g93-48     1671.92  3.085e-01  4.934e-13  2.020e-01 1.090e-14  3.0   5798.2  8.20
g93-48     1673.60  3.116e-01  4.962e-13  2.020e-01 1.088e-14  3.0   5798.2  4.63
g93-48     1675.27  3.187e-01  5.050e-13  2.020e-01 1.098e-14  3.0   5798.2  4.51
g93-48     1676.95  3.151e-01  4.970e-13  2.020e-01 1.090e-14  3.0   5798.2  4.12
g93-48     1678.63  3.102e-01  4.871e-13  2.020e-01 1.058e-14  3.0   5798.2  7.40
g93-48     1680.30  3.094e-01  4.847e-13  2.020e-01 1.051e-14  3.0   5798.2  6.43
g93-48     1681.98  3.099e-01  4.832e-13  2.020e-01 1.042e-14  3.0   5798.2  3.52
g93-48     1683.66  3.036e-01  4.711e-13  2.020e-01 1.018e-14  3.0   5798.2  4.69
g93-48     1685.33  3.036e-01  4.703e-13  2.020e-01 1.042e-14  3.0   5798.2  2.71
g93-48     1687.01  3.151e-01  4.861e-13  2.020e-01 1.036e-14  3.0   5798.2  7.33
g93-48     1688.68  3.088e-01  4.742e-13  2.020e-01 1.019e-14  3.0   5798.2  7.66
g93-48     1690.36  3.163e-01  4.822e-13  2.020e-01 1.018e-14  3.0   5798.2  5.58
g93-48     1692.04  3.160e-01  4.796e-13  2.020e-01 9.985e-15  3.0   5798.2  1.94
g93-48     1693.71  3.244e-01  4.901e-13  2.020e-01 1.007e-14  3.0   5798.2  2.56
g93-48     1695.39  3.193e-01  4.800e-13  2.020e-01 9.879e-15  3.0   5798.2  3.17
g93-48     1697.07  3.081e-01  4.611e-13  2.020e-01 9.642e-15  3.0   5798.2  2.19
g93-48     1698.74  3.272e-01  4.873e-13  2.020e-01 9.890e-15  3.0   5798.2  3.50
g93-48     1700.42  3.379e-01  5.010e-13  2.020e-01 9.920e-15  3.0   5798.2  1.53
g93-48     1702.10  3.249e-01  4.795e-13  2.020e-01 9.705e-15  3.0   5798.2  3.87
g93-48     1703.77  3.216e-01  4.722e-13  2.020e-01 9.553e-15  3.0   5798.2  1.96
g93-48     1705.45  3.189e-01  4.673e-13  2.020e-01 9.467e-15  3.0   5798.2  9.15
g93-48     1707.12  3.228e-01  4.705e-13  2.020e-01 9.365e-15  3.0   5798.2  6.68
g93-48     1708.80  3.197e-01  4.635e-13  2.020e-01 9.244e-15  3.0   5798.2  9.57
g93-48     1710.48  3.157e-01  4.553e-13  2.020e-01 9.117e-15  3.0   5798.2  1.68
g93-48     1712.15  3.098e-01  4.444e-13  2.020e-01 8.997e-15  3.0   5798.2  4.54
g93-48     1713.83  3.330e-01  4.750e-13  2.020e-01 9.189e-15  3.0   5798.2  4.75
g93-48     1715.51  3.250e-01  4.604e-13  2.020e-01 9.134e-15  3.0   5798.2  4.60
g93-48     1717.18  3.093e-01  4.359e-13  2.020e-01 8.778e-15  3.0   5798.2  7.38
g93-48     1718.86  3.153e-01  4.418e-13  2.020e-01 8.747e-15  3.0   5798.2  5.96
g93-48     1720.54  3.193e-01  4.436e-13  2.020e-01 8.681e-15  3.0   5798.2  5.02
g93-48     1722.21  3.231e-01  4.463e-13  2.020e-01 8.621e-15  3.0   5798.2  5.71
g93-48     1723.89  3.275e-01  4.500e-13  2.020e-01 8.589e-15  3.0   5798.2  1.44
g93-48     1725.56  3.142e-01  4.333e-13  2.019e-01 8.394e-15  3.0   5798.2  8.35
g93-48     1727.24  3.272e-01  4.481e-13  2.019e-01 8.522e-15  3.0   5798.2  3.70
g93-48     1728.92  3.379e-01  4.595e-13  2.019e-01 8.505e-15  3.0   5798.2  2.23
g93-48     1730.59  3.297e-01  4.445e-13  2.019e-01 8.290e-15  3.0   5798.2  1.70
g93-48     1732.27  3.395e-01  4.546e-13  2.019e-01 8.400e-15  3.0   5798.2  5.57
g93-48     1733.95  3.388e-01  4.505e-13  2.019e-01 8.311e-15  3.0   5798.2  5.07
g93-48     1735.62  3.375e-01  4.452e-13  2.019e-01 8.184e-15  3.0   5798.2  4.76
g93-48     1737.30  3.408e-01  4.465e-13  2.019e-01 8.511e-15  3.0   5798.2  5.10
g93-48     1738.97  3.476e-01  4.523e-13  2.019e-01 8.132e-15  3.0   5798.2  4.49
g93-48     1740.65  3.569e-01  4.591e-13  2.019e-01 8.233e-15  3.0   5798.2  4.74
g93-48     1742.33  3.516e-01  4.492e-13  2.018e-01 8.102e-15  3.0   5798.2  1.89
g93-48     1744.00  3.360e-01  4.263e-13  2.018e-01 7.647e-15  3.0   5798.2  4.79
g93-48     1745.68  3.493e-01  4.415e-13  2.018e-01 7.761e-15  3.0   5798.2  5.36
g93-48     1747.36  3.638e-01  4.574e-13  2.018e-01 7.886e-15  3.0   5798.2  2.51
g93-48     1749.03  3.589e-01  4.488e-13  2.018e-01 7.702e-15  3.0   5798.2  4.14
g93-48     1750.71  3.433e-01  4.262e-13  2.018e-01 7.459e-15  3.0   5798.2  1.50
g93-48     1752.39  3.464e-01  4.280e-13  2.018e-01 7.492e-15  3.0   5798.2  7.26
g93-48     1754.06  3.516e-01  4.323e-13  2.018e-01 7.434e-15  3.0   5798.2  1.90
g93-48     1755.74  3.562e-01  4.375e-13  2.017e-01 7.443e-15  3.0   5798.2  1.21
g93-48     1757.41  3.497e-01  4.275e-13  2.017e-01 7.353e-15  3.0   5798.2  2.94
g93-48     1759.09  3.544e-01  4.313e-13  2.017e-01 7.325e-15  3.0   5798.2  5.11
g93-48     1760.77  3.644e-01  4.418e-13  2.017e-01 7.362e-15  3.0   5798.2  4.76
g93-48     1762.44  3.601e-01  4.346e-13  2.017e-01 7.196e-15  3.0   5798.2  5.43
g93-48     1764.12  3.693e-01  4.437e-13  2.017e-01 7.613e-15  3.0   5798.2  5.47
g93-48     1765.80  3.656e-01  4.363e-13  2.016e-01 7.223e-15  3.0   5798.2  7.81
g93-48     1767.47  3.647e-01  4.331e-13  2.016e-01 7.165e-15  3.0   5798.2  7.73
g93-48     1769.15  3.634e-01  4.297e-13  2.016e-01 7.031e-15  3.0   5798.2  2.03
g93-48     1770.83  3.520e-01  4.137e-13  2.016e-01 6.858e-15  3.0   5798.2  3.11
g93-48     1772.50  3.588e-01  4.198e-13  2.016e-01 6.841e-15  3.0   5798.2  0.32
g93-48     1774.18  3.695e-01  4.303e-13  2.016e-01 7.116e-15  3.0   5798.2  3.27
g93-48     1775.85  3.610e-01  4.194e-13  2.015e-01 6.866e-15  3.0   5798.2  7.24
g93-48     1777.53  3.549e-01  4.106e-13  2.015e-01 6.655e-15  3.0   5798.2  0.28
g93-48     1779.21  3.538e-01  4.077e-13  2.015e-01 6.607e-15  3.0   5798.2  1.50
g93-48     1780.88  3.584e-01  4.114e-13  2.015e-01 6.637e-15  3.0   5798.2  4.41
g93-48     1782.56  3.708e-01  4.241e-13  2.014e-01 6.713e-15  3.0   5798.2  2.90
g93-48     1784.24  3.632e-01  4.140e-13  2.014e-01 6.616e-15  3.0   5798.2  4.39
g93-48     1785.91  3.552e-01  4.023e-13  2.014e-01 6.530e-15  3.0   5798.2  1.28
g93-48     1795.97  3.738e-01  4.184e-13  3.421e-01 1.341e-14  1.0   2879.2  0.00
g93-48     1797.65  3.649e-01  4.075e-13  2.012e-01 7.277e-15  3.0   5798.2  3.86
g93-48     1799.32  3.598e-01  4.011e-13  2.012e-01 6.157e-15  3.0   5798.2  3.07
g93-48     1801.00  3.530e-01  3.929e-13  2.012e-01 6.077e-15  3.0   5798.2  2.68
g93-48     1802.68  3.857e-01  4.287e-13  2.012e-01 6.748e-15  3.0   5798.2  0.85
g93-48     1804.35  3.899e-01  4.328e-13  2.011e-01 6.441e-15  3.0   5798.2  4.45
g93-48     1806.03  3.599e-01  4.002e-13  2.011e-01 6.083e-15  3.0   5798.2  3.33
g93-48     1807.70  3.608e-01  4.004e-13  2.011e-01 6.026e-15  3.0   5798.2  1.24
g93-48     1809.38  3.721e-01  4.120e-13  2.010e-01 6.089e-15  3.0   5798.2  5.70
g93-48     1811.06  3.605e-01  3.976e-13  2.010e-01 5.973e-15  3.0   5798.2  5.08
g93-48     1812.73  3.513e-01  3.867e-13  2.010e-01 5.826e-15  3.0   5798.2  4.31
g93-48     1814.41  3.537e-01  3.886e-13  2.010e-01 5.800e-15  3.0   5798.2  4.08
g93-48     1816.09  3.635e-01  3.991e-13  2.009e-01 5.887e-15  3.0   5798.2  5.39
g93-48     1817.76  3.563e-01  3.905e-13  2.009e-01 5.763e-15  3.0   5798.2  1.43
g93-48     1819.44  3.618e-01  3.959e-13  2.009e-01 5.809e-15  3.0   5798.2  3.83
g93-48     1821.12  3.622e-01  3.971e-13  2.008e-01 5.814e-15  3.0   5798.2  3.91
g93-48     1822.79  3.527e-01  3.862e-13  2.008e-01 5.725e-15  3.0   5798.2  3.85
g93-48     1824.47  3.494e-01  3.820e-13  2.008e-01 5.785e-15  3.0   5798.2  4.03
g93-48     1826.14  3.613e-01  3.951e-13  2.007e-01 5.756e-15  3.0   5798.2  4.82
g93-48     1827.82  3.641e-01  3.978e-13  2.007e-01 5.723e-15  3.0   5798.2  5.80
g93-48     1829.50  3.564e-01  3.890e-13  2.007e-01 5.611e-15  3.0   5798.2  8.52
g93-48     1831.17  3.637e-01  3.937e-13  2.006e-01 5.525e-15  3.0   5798.2 10.86
g93-48     1832.85  3.641e-01  3.938e-13  2.006e-01 5.847e-15  3.0   5798.2  7.49
g93-48     1834.53  3.542e-01  3.829e-13  2.006e-01 5.501e-15  3.0   5798.2  5.57
g93-48     1836.20  3.555e-01  3.844e-13  2.005e-01 5.482e-15  3.0   5798.2  2.90
g93-48     1837.88  3.622e-01  3.916e-13  2.005e-01 5.489e-15  3.0   5798.2  1.41
g93-48     1839.55  3.568e-01  3.856e-13  2.005e-01 5.442e-15  3.0   5798.2  1.25
g93-48     1841.23  3.673e-01  3.974e-13  2.004e-01 5.547e-15  3.0   5798.2  3.00
g93-48     1842.91  3.598e-01  3.893e-13  2.004e-01 5.520e-15  3.0   5798.2  8.20
g93-48     1844.58  3.546e-01  3.837e-13  2.004e-01 5.387e-15  3.0   5798.2  8.54
g93-48     1846.26  3.450e-01  3.714e-13  2.003e-01 5.221e-15  3.0   5798.2  6.67
g93-48     1847.94  3.599e-01  3.873e-13  2.003e-01 5.371e-15  3.0   5798.2  3.88
g93-48     1849.61  3.505e-01  3.771e-13  2.002e-01 5.304e-15  3.0   5798.2  7.06
g93-48     1851.29  3.504e-01  3.791e-13  2.002e-01 5.283e-15  3.0   5798.2  6.08
g93-48     1852.97  3.608e-01  3.903e-13  2.002e-01 5.371e-15  3.0   5798.2  3.89
g93-48     1854.64  3.376e-01  3.652e-13  2.001e-01 5.122e-15  3.0   5798.2  7.01
g93-48     1856.32  3.429e-01  3.702e-13  2.001e-01 5.164e-15  3.0   5798.2  6.85
g93-48     1857.99  3.512e-01  3.792e-13  2.001e-01 5.173e-15  3.0   5798.2  1.47
g93-48     1859.67  3.444e-01  3.720e-13  2.000e-01 5.073e-15  3.0   5798.2  7.61
g93-48     1861.35  3.421e-01  3.688e-13  2.000e-01 5.060e-15  3.0   5798.2  7.05
g93-48     1863.02  3.418e-01  3.687e-13  1.999e-01 5.029e-15  3.0   5798.2  3.50
g93-48     1864.70  3.437e-01  3.709e-13  1.999e-01 4.995e-15  3.0   5798.2  5.10
g93-48     1866.38  3.360e-01  3.650e-13  1.998e-01 5.017e-15  3.0   5798.2  4.21
g93-48     1868.05  3.377e-01  3.672e-13  1.998e-01 5.001e-15  3.0   5798.2  1.75
g93-48     1869.73  3.325e-01  3.619e-13  1.998e-01 4.960e-15  3.0   5798.2  2.66
g93-48     1871.41  3.321e-01  3.620e-13  1.997e-01 4.960e-15  3.0   5798.2  6.23
g93-48     1873.08  3.344e-01  3.651e-13  1.997e-01 4.972e-15  3.0   5798.2  6.73
g93-48     1874.76  3.455e-01  3.779e-13  1.996e-01 5.016e-15  3.0   5798.2  2.50
g93-48     1876.43  3.405e-01  3.725e-13  1.996e-01 4.956e-15  3.0   5798.2  2.62
g93-48     1878.11  3.377e-01  3.701e-13  1.995e-01 4.935e-15  3.0   5798.2  2.53
g93-48     1879.79  3.399e-01  3.732e-13  1.995e-01 4.921e-15  3.0   5798.2  4.01
g93-48     1881.46  3.365e-01  3.697e-13  1.995e-01 4.882e-15  3.0   5798.2  3.36
g93-48     1883.14  3.302e-01  3.634e-13  1.994e-01 4.861e-15  3.0   5798.2  3.36
g93-48     1884.82  3.229e-01  3.559e-13  1.994e-01 4.810e-15  3.0   5798.2  3.35
g93-48     1886.49  3.205e-01  3.549e-13  1.993e-01 4.810e-15  3.0   5798.2  2.02
g93-48     1888.17  3.196e-01  3.549e-13  1.993e-01 4.784e-15  3.0   5798.2  3.31
g93-48     1889.85  3.171e-01  3.530e-13  1.992e-01 4.790e-15  3.0   5798.2  3.50
g93-48     1891.52  3.247e-01  3.614e-13  1.992e-01 4.799e-15  3.0   5798.2  2.90
g93-48     1893.20  3.172e-01  3.539e-13  1.991e-01 4.754e-15  3.0   5798.2  6.30
g93-48     1894.87  3.199e-01  3.578e-13  1.991e-01 4.773e-15  3.0   5798.2  2.53
g93-48     1896.55  3.237e-01  3.633e-13  1.990e-01 4.799e-15  3.0   5798.2  1.37
g93-48     1898.23  3.108e-01  3.497e-13  1.990e-01 4.735e-15  3.0   5798.2  3.17
g93-48     1899.90  3.081e-01  3.475e-13  1.989e-01 4.724e-15  3.0   5798.2  2.48
g93-48     1901.58  3.155e-01  3.571e-13  1.989e-01 4.764e-15  3.0   5798.2  0.38
g93-48     1903.26  3.076e-01  3.490e-13  1.989e-01 4.722e-15  3.0   5798.2  1.66
g93-48     1904.93  3.017e-01  3.430e-13  1.988e-01 4.733e-15  3.0   5798.2  5.85
g93-48     1906.61  3.111e-01  3.527e-13  1.988e-01 4.746e-15  3.0   5798.2  3.87
g93-48     1908.28  3.125e-01  3.545e-13  1.987e-01 4.729e-15  3.0   5798.2  1.42
g93-48     1909.96  3.070e-01  3.484e-13  1.987e-01 4.694e-15  3.0   5798.2  2.06
g93-48     1911.64  3.090e-01  3.515e-13  1.986e-01 4.714e-15  3.0   5798.2  4.88
g93-48     1913.31  3.204e-01  3.644e-13  1.986e-01 4.775e-15  3.0   5798.2  5.27
g93-48     1914.99  3.112e-01  3.539e-13  1.985e-01 4.706e-15  3.0   5798.2  4.16
g93-48     1916.67  3.006e-01  3.437e-13  1.985e-01 4.828e-15  3.0   5798.2  2.81
g93-48     1918.34  3.046e-01  3.481e-13  1.984e-01 4.902e-15  3.0   5798.2  5.80
g93-48     1920.02  3.045e-01  3.476e-13  1.984e-01 4.699e-15  3.0   5798.2  2.27
g93-48     1921.70  3.037e-01  3.464e-13  1.983e-01 4.701e-15  3.0   5798.2  4.01
g93-48     1923.37  3.011e-01  3.432e-13  1.983e-01 5.107e-15  3.0   5798.2  6.03
g93-48     1925.05  3.144e-01  3.571e-13  1.982e-01 5.190e-15  3.0   5798.2  2.93
g93-48     1926.72  3.083e-01  3.501e-13  1.982e-01 5.113e-15  3.0   5798.2  3.10
g93-48     1928.40  2.887e-01  3.279e-13  1.981e-01 4.723e-15  3.0   5798.2  4.73
g93-48     1930.08  2.980e-01  3.378e-13  1.981e-01 4.557e-15  3.0   5798.2  2.48
g93-48     1931.75  3.028e-01  3.430e-13  1.980e-01 4.566e-15  3.0   5798.2  3.45
g93-48     1933.43  2.928e-01  3.313e-13  1.980e-01 4.524e-15  3.0   5798.2  5.12
g93-48     1935.11  3.011e-01  3.414e-13  1.979e-01 4.578e-15  3.0   5798.2  4.29
g93-48     1936.78  3.067e-01  3.473e-13  1.979e-01 4.565e-15  3.0   5798.2  2.32
g93-48     1938.46  2.997e-01  3.388e-13  1.978e-01 4.575e-15  3.0   5798.2  4.56
g93-48     1940.14  2.938e-01  3.314e-13  1.978e-01 4.481e-15  3.0   5798.2  9.30
g93-48     1941.81  3.054e-01  3.436e-13  1.977e-01 4.496e-15  3.0   5798.2 15.40
g93-48     1943.49  3.211e-01  3.602e-13  1.977e-01 4.632e-15  3.0   5798.2 24.37
g93-48     1945.16  3.132e-01  3.501e-13  1.976e-01 4.616e-15  3.0   5798.2 25.77
g93-48     1946.84  3.006e-01  3.349e-13  1.976e-01 4.475e-15  3.0   5798.2 17.64
g93-48     1948.52  3.035e-01  3.370e-13  1.975e-01 4.412e-15  3.0   5798.2 13.05
g93-48     1950.19  3.070e-01  3.407e-13  1.975e-01 4.415e-15  3.0   5798.2 11.41
g93-48     1951.87  3.048e-01  3.371e-13  1.974e-01 4.390e-15  3.0   5798.2 12.49
g93-48     1953.55  3.106e-01  3.424e-13  1.974e-01 4.401e-15  3.0   5798.2 13.07
g93-48     1955.22  3.124e-01  3.425e-13  1.973e-01 4.393e-15  3.0   5798.2 11.95
g93-48     1956.90  3.067e-01  3.355e-13  1.973e-01 4.347e-15  3.0   5798.2 11.45
g93-48     1958.57  2.957e-01  3.228e-13  1.972e-01 4.274e-15  3.0   5798.2 11.30
g93-48     1960.25  2.989e-01  3.255e-13  1.972e-01 4.278e-15  3.0   5798.2  6.57
g93-48     1961.93  3.057e-01  3.324e-13  1.971e-01 4.293e-15  3.0   5798.2  2.19
g93-48     1963.60  2.957e-01  3.212e-13  1.971e-01 4.269e-15  3.0   5798.2  3.12
g93-48     1965.28  3.007e-01  3.265e-13  1.971e-01 4.259e-15  3.0   5798.2  3.34
g93-48     1966.96  3.045e-01  3.309e-13  1.970e-01 4.272e-15  3.0   5798.2  2.73
g93-48     1968.63  3.044e-01  3.313e-13  1.970e-01 4.285e-15  3.0   5798.2  4.26
g93-48     1970.31  3.008e-01  3.280e-13  1.969e-01 4.467e-15  3.0   5798.2  8.53
g93-48     1971.99  2.999e-01  3.289e-13  1.969e-01 4.354e-15  3.0   5798.2  6.78
g93-48     1973.66  3.041e-01  3.354e-13  1.968e-01 4.335e-15  3.0   5798.2  4.77
g93-48     1976.33  1.635e-01  2.677e-13  1.697e-01 2.222e-14  3.0   7668.9 14.19
g93-48     1978.99  1.830e-01  2.931e-13  1.697e-01 2.257e-14  3.0   7668.9 11.02
g93-48     1981.65  2.044e-01  3.226e-13  1.696e-01 2.723e-14  3.0   7668.9 13.84
g93-48     1984.31  1.793e-01  2.773e-13  1.696e-01 2.097e-14  3.0   7668.9  7.81
g93-48     1986.98  1.913e-01  2.919e-13  1.696e-01 2.187e-14  3.0   7668.9  7.97
g93-48     1989.64  2.109e-01  3.157e-13  1.696e-01 2.221e-14  3.0   7668.9  4.30
g93-48     1992.30  1.986e-01  2.936e-13  1.695e-01 2.112e-14  3.0   7668.9 11.71
g93-48     1994.97  2.174e-01  3.160e-13  1.695e-01 2.353e-14  3.0   7668.9 15.45
g93-48     1997.63  2.294e-01  3.268e-13  1.695e-01 2.134e-14  3.0   7668.9  5.67
g93-48     2000.29  2.135e-01  3.019e-13  1.695e-01 2.169e-14  3.0   7668.9 18.87
g93-48     2002.95  2.555e-01  3.562e-13  1.695e-01 2.247e-14  3.0   7668.9 15.16
g93-48     2005.62  2.093e-01  2.846e-13  1.694e-01 2.137e-14  3.0   7668.9  1.57
g93-48     2008.28  2.166e-01  2.909e-13  1.694e-01 1.989e-14  3.0   7668.9  2.65
g93-48     2010.94  2.252e-01  3.012e-13  1.694e-01 2.301e-14  3.0   7668.9  2.03
g93-48     2013.60  2.397e-01  3.173e-13  1.694e-01 2.126e-14  3.0   7668.9  9.02
g93-48     2016.27  2.217e-01  2.855e-13  1.694e-01 1.952e-14  3.0   7668.9 13.04
g93-48     2018.93  2.316e-01  2.963e-13  1.694e-01 1.953e-14  3.0   7668.9 16.91
g93-48     2021.59  2.156e-01  2.826e-13  1.694e-01 1.848e-14  3.0   7668.9  9.65
g93-48     2024.25  2.443e-01  3.183e-13  1.693e-01 1.995e-14  3.0   7668.9  7.75
g93-48     2026.92  2.109e-01  2.696e-13  1.693e-01 1.862e-14  3.0   7668.9  7.99
g93-48     2029.58  2.267e-01  2.884e-13  1.693e-01 1.894e-14  3.0   7668.9  2.37
g93-48     2032.24  2.888e-01  3.655e-13  1.693e-01 2.184e-14  3.0   7668.9  9.81
g93-48     2034.91  2.211e-01  2.781e-13  1.693e-01 1.810e-14  3.0   7668.9  8.42
g93-48     2037.57  2.096e-01  2.629e-13  1.693e-01 2.019e-14  3.0   7668.9  4.70
g93-48     2040.23  2.480e-01  3.112e-13  1.693e-01 1.918e-14  3.0   7668.9  6.22
g93-48     2042.89  2.258e-01  2.846e-13  1.309e-01 2.257e-14  2.0   4069.0  7.57
g93-48     2045.56  2.621e-01  3.313e-13  1.308e-01 2.402e-14  2.0   4069.0  7.03
g93-48     2048.22  2.448e-01  3.085e-13  1.308e-01 2.353e-14  2.0   4069.0  3.80
g93-48     2050.88  2.348e-01  2.938e-13  1.308e-01 2.227e-14  2.0   4069.0  5.92
g93-48     2053.54  2.537e-01  3.163e-13  1.307e-01 2.373e-14  2.0   4069.0  1.20
g93-48     2056.21  2.323e-01  2.866e-13  1.307e-01 2.235e-14  2.0   4069.0 12.20
g93-48     2058.87  2.274e-01  2.796e-13  1.306e-01 3.003e-14  2.0   4069.0  7.37
g93-48     2061.53  2.399e-01  2.939e-13  1.306e-01 2.535e-14  2.0   4069.0  8.02
g93-48     2064.19  2.266e-01  2.763e-13  1.306e-01 2.132e-14  2.0   4069.0  3.53
g93-48     2066.86  2.328e-01  2.864e-13  1.693e-01 1.958e-14  3.0   7668.9 15.90
g93-48     2069.52  2.522e-01  3.086e-13  1.693e-01 1.956e-14  3.0   7668.9 12.58
g93-48     2072.18  2.500e-01  3.009e-13  1.693e-01 1.873e-14  3.0   7668.9 21.61
g93-48     2074.85  2.350e-01  2.826e-13  1.305e-01 2.312e-14  2.0   4069.0  8.94
g93-48     2077.51  2.252e-01  2.694e-13  1.305e-01 2.354e-14  2.0   4069.0  5.69
g93-48     2080.17  2.621e-01  3.150e-13  1.304e-01 2.307e-14  2.0   4069.0 18.05
g93-48     2082.83  2.191e-01  2.618e-13  1.304e-01 1.938e-14  2.0   4069.0 11.58
g93-48     2085.50  2.501e-01  2.986e-13  1.304e-01 2.614e-14  2.0   4069.0  1.04
g93-48     2088.16  2.767e-01  3.294e-13  1.304e-01 2.209e-14  2.0   4069.0 17.46
g93-48     2090.82  2.196e-01  2.566e-13  1.304e-01 2.061e-14  2.0   4069.0  0.99
g93-48     2093.48  2.346e-01  2.739e-13  1.304e-01 2.538e-14  2.0   4069.0  4.27
g93-48     2096.15  2.301e-01  2.717e-13  1.695e-01 1.738e-14  3.0   7668.9 11.39
g93-48     2098.81  2.628e-01  3.105e-13  1.695e-01 2.131e-14  3.0   7668.9  6.93
g93-48     2101.47  2.334e-01  2.762e-13  1.695e-01 1.953e-14  3.0   7668.9 10.44
g93-48     2104.13  2.338e-01  2.768e-13  1.695e-01 1.619e-14  3.0   7668.9 13.53
g93-48     2106.80  2.470e-01  2.896e-13  1.696e-01 1.643e-14  3.0   7668.9  9.60
g93-48     2109.46  2.445e-01  2.868e-13  1.696e-01 1.880e-14  3.0   7668.9 15.42
g93-48     2112.12  2.388e-01  2.838e-13  1.696e-01 1.657e-14  3.0   7668.9  5.96
g93-48     2114.79  2.336e-01  2.777e-13  1.696e-01 1.622e-14  3.0   7668.9  3.85
g93-48     2117.45  2.182e-01  2.602e-13  1.696e-01 1.659e-14  3.0   7668.9 13.42
g93-48     2120.11  2.241e-01  2.624e-13  1.697e-01 1.756e-14  3.0   7668.9 16.50
g93-48     2122.77  2.410e-01  2.829e-13  1.697e-01 1.672e-14  3.0   7668.9 11.38
g93-48     2125.44  2.039e-01  2.393e-13  1.697e-01 1.779e-14  3.0   7668.9  4.85
g93-48     2128.10  2.352e-01  2.765e-13  1.698e-01 1.576e-14  3.0   7668.9 15.64
g93-48     2130.76  2.443e-01  2.870e-13  1.698e-01 1.607e-14  3.0   7668.9 12.42
g93-48     2133.42  2.301e-01  2.707e-13  1.698e-01 1.706e-14  3.0   7668.9 12.73
g93-48     2136.09  1.958e-01  2.317e-13  1.699e-01 1.536e-14  3.0   7668.9 16.06
g93-48     2138.75  2.093e-01  2.482e-13  1.699e-01 1.492e-14  3.0   7668.9  1.90
g93-48     2141.41  2.257e-01  2.673e-13  1.699e-01 1.521e-14  3.0   7668.9 11.79
g93-48     2144.07  2.418e-01  2.867e-13  1.700e-01 1.709e-14  3.0   7668.9  5.74
g93-48     2146.74  2.477e-01  2.931e-13  1.700e-01 1.626e-14  3.0   7668.9 25.41
g93-48     2149.40  2.793e-01  3.303e-13  1.700e-01 1.647e-14  3.0   7668.9 25.71
g93-48     2152.06  2.295e-01  2.779e-13  1.701e-01 1.582e-14  3.0   7668.9  4.92
g93-48     2154.73  2.407e-01  2.921e-13  1.701e-01 1.597e-14  3.0   7668.9  6.38
g93-48     2157.39  2.169e-01  2.590e-13  1.702e-01 1.449e-14  3.0   7668.9  8.97
g93-48     2160.05  1.910e-01  2.287e-13  1.702e-01 1.574e-14  3.0   7668.9  2.10
g93-48     2162.71  2.051e-01  2.457e-13  1.702e-01 1.445e-14  3.0   7668.9  0.43
g93-48     2165.38  2.679e-01  3.228e-13  1.703e-01 1.583e-14  3.0   7668.9 19.12
g93-48     2168.04  2.278e-01  2.751e-13  1.703e-01 1.524e-14  3.0   7668.9  8.39
g93-48     2170.70  2.187e-01  2.658e-13  1.704e-01 1.614e-14  3.0   7668.9  6.51
g93-48     2173.36  2.189e-01  2.665e-13  1.704e-01 1.696e-14  3.0   7668.9  9.70
g93-48     2176.03  1.965e-01  2.370e-13  1.705e-01 1.682e-14  3.0   7668.9 16.01
g93-48     2178.69  2.188e-01  2.642e-13  1.705e-01 1.494e-14  3.0   7668.9 13.11
g93-48     2181.35  2.541e-01  3.116e-13  1.705e-01 1.580e-14  3.0   7668.9 13.02
g93-48     2184.01  2.177e-01  2.673e-13  1.706e-01 1.583e-14  3.0   7668.9  9.60
g93-48     2186.68  2.127e-01  2.571e-13  1.706e-01 1.783e-14  3.0   7668.9 24.29
g93-48     2189.34  2.116e-01  2.561e-13  1.707e-01 1.440e-14  3.0   7668.9  5.78
g93-48     2192.00  2.381e-01  2.880e-13  1.707e-01 1.480e-14  3.0   7668.9 13.05
g93-48     2194.67  2.103e-01  2.545e-13  1.708e-01 1.605e-14  3.0   7668.9  7.39
g93-48     2197.33  2.008e-01  2.465e-13  1.708e-01 1.401e-14  3.0   7668.9  7.11
g93-48     2199.99  2.118e-01  2.597e-13  1.709e-01 1.730e-14  3.0   7668.9  8.07
g93-48     2202.65  2.329e-01  2.801e-13  1.310e-01 1.946e-14  2.0   4069.0 10.02
g93-48     2205.32  1.940e-01  2.357e-13  1.310e-01 1.963e-14  2.0   4069.0  0.41
g93-48     2207.98  1.584e-01  1.918e-13  1.310e-01 1.665e-14  2.0   4069.0 25.38
g93-48     2210.64  2.093e-01  2.525e-13  1.311e-01 2.348e-14  2.0   4069.0  7.53
g93-48     2213.30  1.918e-01  2.293e-13  1.712e-01 1.550e-14  3.0   7668.9 13.63
g93-48     2215.97  2.226e-01  2.677e-13  1.712e-01 1.921e-14  3.0   7668.9  6.13
g93-48     2218.63  1.997e-01  2.394e-13  1.713e-01 1.394e-14  3.0   7668.9  7.15
g93-48     2221.29  2.027e-01  2.391e-13  1.713e-01 1.518e-14  3.0   7668.9  8.29
g93-48     2223.95  2.220e-01  2.608e-13  1.714e-01 1.506e-14  3.0   7668.9 11.00
g93-48     2226.62  2.027e-01  2.426e-13  1.714e-01 1.356e-14  3.0   7668.9  8.56
g93-48     2229.28  1.884e-01  2.245e-13  1.715e-01 1.564e-14  3.0   7668.9  9.57
g93-48     2231.94  1.871e-01  2.160e-13  1.716e-01 1.207e-14  3.0   7668.9 12.45
g93-48     2234.61  2.252e-01  2.586e-13  1.716e-01 1.484e-14  3.0   7668.9 13.37
g93-48     2237.27  2.107e-01  2.448e-13  1.717e-01 1.560e-14  3.0   7668.9 10.00
g93-48     2239.93  2.135e-01  2.463e-13  1.717e-01 1.251e-14  3.0   7668.9 11.58
g93-48     2242.59  2.057e-01  2.350e-13  1.718e-01 1.355e-14  3.0   7668.9  8.35
g93-48     2245.26  2.152e-01  2.426e-13  1.718e-01 1.262e-14  3.0   7668.9  8.08
g93-48     2247.92  2.214e-01  2.470e-13  1.719e-01 1.375e-14  3.0   7668.9 11.63
g93-48     2250.58  2.333e-01  2.550e-13  1.720e-01 1.321e-14  3.0   7668.9  1.99
g93-48     2253.24  2.034e-01  2.199e-13  1.720e-01 1.152e-14  3.0   7668.9  4.77
g93-48     2255.91  2.116e-01  2.303e-13  1.318e-01 1.412e-14  2.0   4069.0  8.03
g93-48     2258.57  2.169e-01  2.327e-13  1.318e-01 1.447e-14  2.0   4069.0  3.26
g93-48     2261.23  2.005e-01  2.123e-13  1.318e-01 1.436e-14  2.0   4069.0  0.37
g93-48     2263.90  2.158e-01  2.252e-13  1.319e-01 1.818e-14  2.0   4069.0  0.46
g93-48     2266.56  2.523e-01  2.601e-13  1.723e-01 1.371e-14  3.0   7668.9 19.66
g93-48     2269.22  2.264e-01  2.301e-13  1.724e-01 1.210e-14  3.0   7668.9 10.32
g93-48     2271.88  2.541e-01  2.531e-13  1.725e-01 1.552e-14  3.0   7668.9 21.39
g93-48     2274.55  2.222e-01  2.186e-13  1.725e-01 1.376e-14  3.0   7668.9  7.25
g93-48     2277.21  2.546e-01  2.442e-13  1.726e-01 1.403e-14  3.0   7668.9  7.24
g93-48     2279.87  2.533e-01  2.398e-13  1.727e-01 1.238e-14  3.0   7668.9  8.60
g93-48     2282.53  2.483e-01  2.364e-13  1.727e-01 1.163e-14  3.0   7668.9 18.35
g93-48     2285.20  2.478e-01  2.345e-13  1.728e-01 1.411e-14  3.0   7668.9  9.54
g93-48     2287.86  2.512e-01  2.370e-13  1.729e-01 1.239e-14  3.0   7668.9  5.23
g93-48     2290.52  2.618e-01  2.448e-13  1.729e-01 1.197e-14  3.0   7668.9 10.74
g93-48     2293.18  2.342e-01  2.185e-13  1.730e-01 1.080e-14  3.0   7668.9 29.00
g93-48     2295.85  2.072e-01  1.914e-13  1.730e-01 9.701e-15  3.0   7668.9  1.23
g93-48     2298.51  2.543e-01  2.341e-13  1.731e-01 1.037e-14  3.0   7668.9  7.48
g93-48     2301.17  2.522e-01  2.297e-13  1.732e-01 1.191e-14  3.0   7668.9  7.12
g93-48     2303.83  2.830e-01  2.556e-13  1.732e-01 1.090e-14  3.0   7668.9 18.40
g93-48     2306.50  2.462e-01  2.245e-13  1.733e-01 1.072e-14  3.0   7668.9 15.71
g93-48     2309.16  2.682e-01  2.420e-13  1.734e-01 1.287e-14  3.0   7668.9 12.76
g93-48     2311.82  2.783e-01  2.429e-13  1.734e-01 1.110e-14  3.0   7668.9 13.65
g93-48     2314.49  2.519e-01  2.170e-13  1.735e-01 1.027e-14  3.0   7668.9  4.81
g93-48     2317.15  2.576e-01  2.210e-13  1.736e-01 1.149e-14  3.0   7668.9  1.03
g93-48     2319.81  2.371e-01  2.013e-13  1.329e-01 1.451e-14  2.0   4069.0  0.89
g93-48     2322.47  2.637e-01  2.217e-13  1.329e-01 1.174e-14  2.0   4069.0 10.64
g93-48     2325.14  2.636e-01  2.167e-13  1.329e-01 1.127e-14  2.0   4069.0  5.13
g93-48     2327.80  2.509e-01  2.028e-13  1.330e-01 1.395e-14  2.0   4069.0  2.18
g93-48     2330.46  2.334e-01  1.884e-13  1.330e-01 1.037e-14  2.0   4069.0 16.45
g93-48     2333.12  2.589e-01  2.058e-13  1.331e-01 1.140e-14  2.0   4069.0  6.12
g93-48     2335.79  2.520e-01  1.930e-13  1.740e-01 9.920e-15  3.0   7668.9 11.79
g93-48     2338.45  3.115e-01  2.345e-13  1.741e-01 1.172e-14  3.0   7668.9 21.72
g93-48     2341.11  2.745e-01  2.067e-13  1.332e-01 1.333e-14  2.0   4069.0  1.43
g93-48     2343.77  2.763e-01  2.051e-13  1.332e-01 1.229e-14  2.0   4069.0  8.43
g93-48     2346.44  2.753e-01  2.015e-13  1.333e-01 1.021e-14  2.0   4069.0  0.65
g93-48     2349.10  3.008e-01  2.176e-13  1.333e-01 1.332e-14  2.0   4069.0 10.86
g93-48     2351.76  2.958e-01  2.108e-13  1.744e-01 9.863e-15  3.0   7668.9  8.32
g93-48     2354.43  2.839e-01  2.004e-13  1.745e-01 9.482e-15  3.0   7668.9 14.27
g93-48     2357.09  2.629e-01  1.841e-13  1.745e-01 8.564e-15  3.0   7668.9  1.85
g93-48     2359.75  2.987e-01  2.076e-13  1.746e-01 8.883e-15  3.0   7668.9  4.47
g93-48     2362.41  2.936e-01  2.003e-13  1.746e-01 9.117e-15  3.0   7668.9 12.08
g93-48     2365.08  2.981e-01  2.034e-13  1.747e-01 8.278e-15  3.0   7668.9  1.69
g93-48     2367.74  2.875e-01  1.958e-13  1.336e-01 1.061e-14  2.0   4069.0  8.05
g93-48     2370.40  2.798e-01  1.890e-13  1.336e-01 9.179e-15  2.0   4069.0  4.02
g93-48     2373.06  3.019e-01  2.025e-13  1.337e-01 9.681e-15  2.0   4069.0  4.38
g93-48     2375.73  3.219e-01  2.123e-13  1.337e-01 1.124e-14  2.0   4069.0  1.05
g93-48     2378.39  3.174e-01  2.074e-13  1.337e-01 1.037e-14  2.0   4069.0  4.12
g93-48     2381.05  3.339e-01  2.183e-13  1.338e-01 1.144e-14  2.0   4069.0  8.73
g93-48     2383.71  3.206e-01  2.075e-13  1.338e-01 9.427e-15  2.0   4069.0  4.94
g93-48     2386.38  3.118e-01  2.003e-13  1.338e-01 9.401e-15  2.0   4069.0  1.37
g93-48     2389.04  3.309e-01  2.104e-13  1.339e-01 9.684e-15  2.0   4069.0  5.98
g93-48     2391.70  3.336e-01  2.098e-13  1.339e-01 9.410e-15  2.0   4069.0 14.21
g93-48     2394.37  3.451e-01  2.132e-13  1.754e-01 8.085e-15  3.0   7668.9 12.04
g93-48     2397.03  3.349e-01  2.039e-13  1.340e-01 9.191e-15  2.0   4069.0  3.58
g93-48     2399.69  3.203e-01  1.928e-13  1.340e-01 9.488e-15  2.0   4069.0 12.59
g93-48     2402.35  3.632e-01  2.142e-13  1.340e-01 1.346e-14  2.0   4069.0 20.66
g93-48     2405.02  3.538e-01  2.084e-13  1.340e-01 1.016e-14  2.0   4069.0  3.41
g93-48     2407.68  3.766e-01  2.191e-13  1.341e-01 9.208e-15  2.0   4069.0 14.17
g93-48     2410.34  3.494e-01  1.999e-13  1.341e-01 8.567e-15  2.0   4069.0  3.48
g93-48     2413.00  3.307e-01  1.869e-13  1.341e-01 8.150e-15  2.0   4069.0  1.16
g93-48     2415.67  3.428e-01  1.924e-13  1.341e-01 8.669e-15  2.0   4069.0  4.74
g93-48     2418.33  3.481e-01  1.930e-13  1.342e-01 8.229e-15  2.0   4069.0  6.00
g93-48     2420.99  3.751e-01  2.038e-13  1.342e-01 8.369e-15  2.0   4069.0  7.30
g93-48     2423.66  3.645e-01  1.959e-13  1.342e-01 8.266e-15  2.0   4069.0  5.12
g93-48     2426.32  3.475e-01  1.830e-13  1.342e-01 9.161e-15  2.0   4069.0  0.66
g93-48     2428.98  3.489e-01  1.820e-13  1.343e-01 8.955e-15  2.0   4069.0 13.33
g93-48     2431.64  3.582e-01  1.886e-13  1.343e-01 8.885e-15  2.0   4069.0  4.41
g93-48     2434.31  3.487e-01  1.819e-13  1.343e-01 7.650e-15  2.0   4069.0  6.20
g93-48     2436.97  3.907e-01  2.026e-13  1.343e-01 8.599e-15  2.0   4069.0  8.96
g93-48     2439.63  3.439e-01  1.766e-13  1.343e-01 7.746e-15  2.0   4069.0  2.93
g93-48     2442.29  3.477e-01  1.755e-13  1.343e-01 7.711e-15  2.0   4069.0  5.32
g93-48     2444.96  3.484e-01  1.747e-13  1.344e-01 7.289e-15  2.0   4069.0 13.05
g93-48     2447.62  3.694e-01  1.841e-13  1.344e-01 9.869e-15  2.0   4069.0  1.37
g93-48     2450.28  3.741e-01  1.855e-13  1.344e-01 7.680e-15  2.0   4069.0  0.93
g93-48     2452.94  3.635e-01  1.786e-13  1.344e-01 8.258e-15  2.0   4069.0  6.28
g93-48     2455.61  3.878e-01  1.893e-13  1.344e-01 7.583e-15  2.0   4069.0  3.10
g93-48     2458.27  3.540e-01  1.711e-13  1.344e-01 7.275e-15  2.0   4069.0  5.12
g93-48     2460.93  3.762e-01  1.777e-13  1.344e-01 7.100e-15  2.0   4069.0  8.74
g93-48     2463.59  3.868e-01  1.806e-13  1.344e-01 7.515e-15  2.0   4069.0 11.03
g93-48     2466.26  3.957e-01  1.856e-13  1.344e-01 7.689e-15  2.0   4069.0  1.01
g93-48     2468.92  4.357e-01  2.016e-13  1.344e-01 7.534e-15  2.0   4069.0 14.18
g93-48     2471.58  3.803e-01  1.738e-13  1.344e-01 7.076e-15  2.0   4069.0  0.95
g93-48     2474.25  3.926e-01  1.772e-13  1.344e-01 7.274e-15  2.0   4069.0  0.30
g93-48     2476.91  4.086e-01  1.789e-13  1.344e-01 7.175e-15  2.0   4069.0 13.02
g93-48     2479.57  4.026e-01  1.744e-13  1.344e-01 6.575e-15  2.0   4069.0 10.30
g93-48     2482.23  3.721e-01  1.606e-13  1.344e-01 6.461e-15  2.0   4069.0  4.29
g93-48     2484.90  4.146e-01  1.782e-13  1.344e-01 7.502e-15  2.0   4069.0  0.39
g93-48     2487.56  3.905e-01  1.671e-13  1.344e-01 6.395e-15  2.0   4069.0  5.70
g93-48     2490.22  3.880e-01  1.664e-13  1.344e-01 7.070e-15  2.0   4069.0  6.71
g93-48     2492.88  4.030e-01  1.728e-13  1.344e-01 6.510e-15  2.0   4069.0  1.86
g93-48     2495.55  4.073e-01  1.738e-13  1.344e-01 6.441e-15  2.0   4069.0  2.56
g93-48     2498.21  4.060e-01  1.731e-13  1.344e-01 8.263e-15  2.0   4069.0 14.87
g93-48     2500.87  4.067e-01  1.753e-13  1.344e-01 6.505e-15  2.0   4069.0  4.77
g93-48     2503.54  4.311e-01  1.854e-13  1.344e-01 6.851e-15  2.0   4069.0  4.11
g93-48     2506.20  4.267e-01  1.820e-13  1.344e-01 6.693e-15  2.0   4069.0  1.66
g93-48     2508.86  4.431e-01  1.884e-13  1.344e-01 7.237e-15  2.0   4069.0 11.75
g93-48     2511.52  4.343e-01  1.805e-13  1.344e-01 6.493e-15  2.0   4069.0  0.93
g93-48     2514.19  4.134e-01  1.697e-13  1.344e-01 6.582e-15  2.0   4069.0  4.50
g93-48     2516.85  4.674e-01  1.938e-13  1.343e-01 6.691e-15  2.0   4069.0 12.65
g93-48     2519.51  4.145e-01  1.694e-13  1.343e-01 6.390e-15  2.0   4069.0  1.65
g93-48     2522.17  4.028e-01  1.607e-13  1.343e-01 5.905e-15  2.0   4069.0  5.73
g93-48     2524.84  4.012e-01  1.578e-13  1.343e-01 6.134e-15  2.0   4069.0  7.02
g93-48     2527.50  4.386e-01  1.720e-13  1.343e-01 6.101e-15  2.0   4069.0  6.30
g93-48     2530.16  4.023e-01  1.553e-13  1.342e-01 5.594e-15  2.0   4069.0  2.73
g93-48     2532.82  4.326e-01  1.654e-13  1.342e-01 5.921e-15  2.0   4069.0  4.83
g93-48     2535.49  4.229e-01  1.613e-13  1.342e-01 5.815e-15  2.0   4069.0 16.24
g93-48     2538.15  4.697e-01  1.776e-13  1.342e-01 6.067e-15  2.0   4069.0  7.08
g93-48     2540.81  4.830e-01  1.805e-13  1.341e-01 6.098e-15  2.0   4069.0  7.21
g93-48     2543.48  4.386e-01  1.616e-13  1.341e-01 5.791e-15  2.0   4069.0  0.35
g93-48     2546.14  4.401e-01  1.596e-13  1.341e-01 5.538e-15  2.0   4069.0  3.69
g93-48     2548.80  4.604e-01  1.648e-13  1.341e-01 5.728e-15  2.0   4069.0  9.89
g93-48     2551.46  4.426e-01  1.567e-13  1.340e-01 7.748e-15  2.0   4069.0  3.47
g93-48     2554.13  4.308e-01  1.507e-13  1.340e-01 5.345e-15  2.0   4069.0  1.12
g93-48     2556.79  4.368e-01  1.496e-13  1.340e-01 5.149e-15  2.0   4069.0  4.35
g93-48     2559.45  4.755e-01  1.620e-13  1.339e-01 5.880e-15  2.0   4069.0 10.32
g93-48     2562.11  4.561e-01  1.576e-13  1.339e-01 5.347e-15  2.0   4069.0  9.26
g93-48     2564.78  4.842e-01  1.669e-13  1.339e-01 5.644e-15  2.0   4069.0  3.52
g93-48     2567.44  4.765e-01  1.626e-13  1.338e-01 5.337e-15  2.0   4069.0  6.89
g93-48     2570.10  4.682e-01  1.610e-13  1.338e-01 5.329e-15  2.0   4069.0  1.87
g93-48     2572.76  4.921e-01  1.692e-13  1.337e-01 5.568e-15  2.0   4069.0  8.87
g93-48     2575.43  4.343e-01  1.482e-13  1.337e-01 4.978e-15  2.0   4069.0  1.06
g93-48     2578.09  4.726e-01  1.611e-13  1.337e-01 6.624e-15  2.0   4069.0  8.65
g93-48     2580.75  4.789e-01  1.640e-13  1.336e-01 5.360e-15  2.0   4069.0  5.25
g93-48     2583.42  4.557e-01  1.558e-13  1.336e-01 5.762e-15  2.0   4069.0  0.54
g93-48     2586.08  4.754e-01  1.600e-13  1.335e-01 5.781e-15  2.0   4069.0  0.11
g93-48     2588.74  4.448e-01  1.484e-13  1.335e-01 4.903e-15  2.0   4069.0  0.14
g93-48     2591.40  5.221e-01  1.742e-13  1.334e-01 7.116e-15  2.0   4069.0  8.83
g93-48     2594.07  4.935e-01  1.632e-13  1.334e-01 5.171e-15  2.0   4069.0 13.28
g93-48     2596.73  4.915e-01  1.610e-13  1.333e-01 5.125e-15  2.0   4069.0  5.50
g93-48     2599.39  4.765e-01  1.544e-13  1.333e-01 5.170e-15  2.0   4069.0  0.53
g93-48     2602.05  5.146e-01  1.653e-13  1.332e-01 5.178e-15  2.0   4069.0  9.24
g93-48     2604.72  5.006e-01  1.599e-13  1.332e-01 6.023e-15  2.0   4069.0  7.59
g93-48     2607.38  4.995e-01  1.583e-13  1.331e-01 5.495e-15  2.0   4069.0  2.17
g93-48     2610.04  5.117e-01  1.603e-13  1.331e-01 5.195e-15  2.0   4069.0  5.20
g93-48     2612.70  5.159e-01  1.608e-13  1.330e-01 4.976e-15  2.0   4069.0 17.36
g93-48     2615.37  4.795e-01  1.496e-13  1.329e-01 4.697e-15  2.0   4069.0 10.24
g93-48     2618.03  4.791e-01  1.491e-13  1.329e-01 4.632e-15  2.0   4069.0  5.56
g93-48     2620.69  5.459e-01  1.678e-13  1.328e-01 5.423e-15  2.0   4069.0  6.55
g93-48     2623.35  5.163e-01  1.583e-13  1.328e-01 5.138e-15  2.0   4069.0  5.89
g93-48     2626.02  4.892e-01  1.489e-13  1.327e-01 4.567e-15  2.0   4069.0  1.91
g93-48     2628.68  4.630e-01  1.407e-13  1.326e-01 4.436e-15  2.0   4069.0  3.05
g93-48     2631.34  4.952e-01  1.515e-13  1.326e-01 4.571e-15  2.0   4069.0  1.43
g93-48     2634.01  5.477e-01  1.672e-13  1.325e-01 4.992e-15  2.0   4069.0  1.72
g93-48     2636.67  5.299e-01  1.622e-13  1.324e-01 4.806e-15  2.0   4069.0  0.46
g93-48     2639.33  5.009e-01  1.529e-13  1.324e-01 4.672e-15  2.0   4069.0  0.89
g93-48     2641.99  5.054e-01  1.517e-13  1.323e-01 5.066e-15  2.0   4069.0  1.01
g93-48     2644.66  4.963e-01  1.485e-13  1.322e-01 4.433e-15  2.0   4069.0  6.34
g93-48     2647.32  4.899e-01  1.456e-13  1.322e-01 4.340e-15  2.0   4069.0  6.75
g93-48     2649.98  5.096e-01  1.509e-13  1.321e-01 4.440e-15  2.0   4069.0  1.93
g93-48     2652.64  4.867e-01  1.470e-13  1.320e-01 4.335e-15  2.0   4069.0  9.35
g93-48     2655.31  4.914e-01  1.464e-13  1.319e-01 4.303e-15  2.0   4069.0  4.96
g93-48     2657.97  5.201e-01  1.544e-13  1.319e-01 4.452e-15  2.0   4069.0  6.17
g93-48     2660.63  5.099e-01  1.499e-13  1.318e-01 4.689e-15  2.0   4069.0  3.73
g93-48     2663.30  4.726e-01  1.383e-13  1.317e-01 4.071e-15  2.0   4069.0  2.04
g93-48     2665.96  5.216e-01  1.528e-13  1.316e-01 4.341e-15  2.0   4069.0  6.40
g93-48     2668.62  5.253e-01  1.532e-13  1.316e-01 4.368e-15  2.0   4069.0  3.32
g93-48     2671.28  4.977e-01  1.439e-13  1.315e-01 4.095e-15  2.0   4069.0 14.13
g93-48     2673.95  4.915e-01  1.414e-13  1.314e-01 4.084e-15  2.0   4069.0  4.77
g93-48     2676.61  5.206e-01  1.506e-13  1.313e-01 4.175e-15  2.0   4069.0  1.23
g93-48     2679.27  5.347e-01  1.542e-13  1.312e-01 4.318e-15  2.0   4069.0  1.84
g93-48     2681.93  5.248e-01  1.492e-13  1.311e-01 4.308e-15  2.0   4069.0  3.80
g93-48     2684.60  5.148e-01  1.459e-13  1.311e-01 4.265e-15  2.0   4069.0  5.70
g93-48     2687.26  5.231e-01  1.483e-13  1.310e-01 4.145e-15  2.0   4069.0  0.01
g93-48     2689.92  5.141e-01  1.455e-13  1.309e-01 4.013e-15  2.0   4069.0  9.58
g93-48     2692.58  5.331e-01  1.517e-13  1.308e-01 4.138e-15  2.0   4069.0 12.18
g93-48     2695.25  4.423e-01  1.266e-13  1.307e-01 3.613e-15  2.0   4069.0  3.63
g93-48     2697.91  4.615e-01  1.322e-13  1.306e-01 3.770e-15  2.0   4069.0  1.30
g93-48     2700.57  4.935e-01  1.409e-13  1.305e-01 3.870e-15  2.0   4069.0  1.20
g93-48     2703.24  5.240e-01  1.499e-13  1.304e-01 4.050e-15  2.0   4069.0  9.09
g93-48     2705.90  4.874e-01  1.397e-13  1.304e-01 3.824e-15  2.0   4069.0  5.32
g93-48     2708.56  4.949e-01  1.425e-13  1.303e-01 3.880e-15  2.0   4069.0  4.66
g93-48     2711.22  4.735e-01  1.376e-13  1.302e-01 3.767e-15  2.0   4069.0  8.33
g93-48     2713.89  4.903e-01  1.430e-13  1.301e-01 3.857e-15  2.0   4069.0  4.29
g93-48     2716.55  4.893e-01  1.416e-13  1.300e-01 3.985e-15  2.0   4069.0  4.09
g93-48     2719.21  5.292e-01  1.534e-13  1.299e-01 4.098e-15  2.0   4069.0  1.98
g93-48     2721.87  5.043e-01  1.451e-13  1.298e-01 3.881e-15  2.0   4069.0  4.55
g93-48     2724.54  5.209e-01  1.492e-13  1.297e-01 4.359e-15  2.0   4069.0  6.99
g93-48     2727.20  5.283e-01  1.521e-13  1.296e-01 3.957e-15  2.0   4069.0  3.23
g93-48     2729.86  4.907e-01  1.404e-13  1.295e-01 3.723e-15  2.0   4069.0  1.10
g93-48     2732.52  4.995e-01  1.416e-13  1.294e-01 3.801e-15  2.0   4069.0  0.43
g93-48     2735.19  5.003e-01  1.399e-13  1.293e-01 3.672e-15  2.0   4069.0  1.90
g93-48     2737.85  4.712e-01  1.318e-13  1.292e-01 3.487e-15  2.0   4069.0  1.20
g93-48     2740.51  4.636e-01  1.294e-13  1.291e-01 3.475e-15  2.0   4069.0  3.90
g93-48     2743.18  4.884e-01  1.364e-13  1.290e-01 3.569e-15  2.0   4069.0  0.83
g93-48     2745.84  5.022e-01  1.400e-13  1.289e-01 3.605e-15  2.0   4069.0  5.75
g93-48     2748.50  5.197e-01  1.450e-13  1.288e-01 3.695e-15  2.0   4069.0  0.13
g93-48     2751.16  4.512e-01  1.284e-13  1.287e-01 3.372e-15  2.0   4069.0  4.45
g93-48     2753.83  4.961e-01  1.411e-13  1.286e-01 3.626e-15  2.0   4069.0  6.83
g93-48     2756.49  4.855e-01  1.363e-13  1.285e-01 3.512e-15  2.0   4069.0  2.80
g93-48     2759.15  4.821e-01  1.353e-13  1.284e-01 3.590e-15  2.0   4069.0  7.36
g93-48     2761.81  5.054e-01  1.420e-13  1.283e-01 3.650e-15  2.0   4069.0  3.48
g93-48     2764.48  4.655e-01  1.306e-13  1.281e-01 3.355e-15  2.0   4069.0  4.24
g93-48     2767.14  5.036e-01  1.424e-13  1.280e-01 3.757e-15  2.0   4069.0  4.66
g93-48     2769.80  5.142e-01  1.455e-13  1.279e-01 3.804e-15  2.0   4069.0 10.73
g93-48     2772.46  4.795e-01  1.360e-13  1.278e-01 3.449e-15  2.0   4069.0  2.98
g93-48     2775.13  4.708e-01  1.338e-13  1.277e-01 3.388e-15  2.0   4069.0  1.35
g93-48     2777.79  4.493e-01  1.281e-13  1.276e-01 3.277e-15  2.0   4069.0  0.76
g93-48     2780.45  4.614e-01  1.308e-13  1.275e-01 3.299e-15  2.0   4069.0  1.90
g93-48     2783.12  4.455e-01  1.274e-13  1.274e-01 3.231e-15  2.0   4069.0  3.50
g93-48     2785.78  4.577e-01  1.310e-13  1.273e-01 3.293e-15  2.0   4069.0  0.38
g93-48     2788.44  4.496e-01  1.296e-13  1.272e-01 3.258e-15  2.0   4069.0  2.46
g93-48     2791.10  4.525e-01  1.307e-13  1.270e-01 3.256e-15  2.0   4069.0  3.87
g93-48     2793.77  4.521e-01  1.313e-13  1.269e-01 3.270e-15  2.0   4069.0  9.47
g93-48     2796.43  4.640e-01  1.357e-13  1.268e-01 3.331e-15  2.0   4069.0  1.51
g93-48     2799.09  4.457e-01  1.300e-13  1.267e-01 3.284e-15  2.0   4069.0  3.41
g93-48     2801.75  4.356e-01  1.281e-13  1.266e-01 3.187e-15  2.0   4069.0  0.64
g93-48     2804.42  4.187e-01  1.228e-13  1.265e-01 3.100e-15  2.0   4069.0  2.35
g93-48     2807.08  4.400e-01  1.282e-13  1.264e-01 3.172e-15  2.0   4069.0  6.71
g93-48     2809.74  4.654e-01  1.349e-13  1.262e-01 3.264e-15  2.0   4069.0  7.45
g93-48     2812.40  4.509e-01  1.314e-13  1.261e-01 3.195e-15  2.0   4069.0  1.13
g93-48     2815.07  4.457e-01  1.284e-13  1.260e-01 3.128e-15  2.0   4069.0  5.73
g93-48     2817.73  4.587e-01  1.323e-13  1.259e-01 3.175e-15  2.0   4069.0  3.56
g93-48     2820.39  4.544e-01  1.315e-13  1.258e-01 3.203e-15  2.0   4069.0  0.08
g93-48     2823.06  4.415e-01  1.279e-13  1.257e-01 3.086e-15  2.0   4069.0  6.63
g93-48     2825.72  4.333e-01  1.257e-13  1.256e-01 3.028e-15  2.0   4069.0  5.25
g93-48     2828.38  4.329e-01  1.259e-13  1.254e-01 3.040e-15  2.0   4069.0  1.90
g93-48     2831.04  4.306e-01  1.250e-13  1.253e-01 3.000e-15  2.0   4069.0  3.93
g93-48     2833.71  4.408e-01  1.283e-13  1.252e-01 3.049e-15  2.0   4069.0  7.53
g93-48     2836.37  4.531e-01  1.338e-13  1.251e-01 3.155e-15  2.0   4069.0  8.95
g93-48     2839.03  4.291e-01  1.270e-13  1.250e-01 3.015e-15  2.0   4069.0  2.09
g93-48     2841.69  4.282e-01  1.266e-13  1.248e-01 2.999e-15  2.0   4069.0  2.11
g93-48     2844.36  4.251e-01  1.259e-13  1.247e-01 3.054e-15  2.0   4069.0  3.52
g93-48     2847.02  4.072e-01  1.195e-13  1.246e-01 3.338e-15  2.0   4069.0  3.44
g93-48     2849.68  4.316e-01  1.269e-13  1.245e-01 3.100e-15  2.0   4069.0  9.42
g93-48     2852.34  4.641e-01  1.370e-13  1.244e-01 3.189e-15  2.0   4069.0  8.84
g93-48     2855.01  4.312e-01  1.296e-13  1.243e-01 3.101e-15  2.0   4069.0  0.26
g93-48     2857.67  4.163e-01  1.255e-13  1.241e-01 2.943e-15  2.0   4069.0  8.02
g93-48     2860.33  4.284e-01  1.285e-13  1.240e-01 2.973e-15  2.0   4069.0  1.00
g93-48     2863.00  4.090e-01  1.230e-13  1.239e-01 2.874e-15  2.0   4069.0  0.90
g93-48     2865.66  4.164e-01  1.245e-13  1.238e-01 2.884e-15  2.0   4069.0  2.36
g93-48     2868.32  4.025e-01  1.206e-13  1.236e-01 2.808e-15  2.0   4069.0  0.65
g93-48     2870.98  3.969e-01  1.215e-13  1.235e-01 3.377e-15  2.0   4069.0  6.98
g93-48     2873.65  3.960e-01  1.216e-13  1.234e-01 2.839e-15  2.0   4069.0  2.76
g93-48     2876.31  3.759e-01  1.145e-13  1.233e-01 2.693e-15  2.0   4069.0 10.87
g93-48     2878.97  3.942e-01  1.205e-13  1.232e-01 2.947e-15  2.0   4069.0  4.36
g93-48     2881.63  4.111e-01  1.261e-13  1.230e-01 2.889e-15  2.0   4069.0 10.59
g93-48     2884.30  4.020e-01  1.239e-13  1.229e-01 2.830e-15  2.0   4069.0  5.80
g93-48     2886.96  3.766e-01  1.168e-13  1.228e-01 2.727e-15  2.0   4069.0  5.52
g93-48     2889.62  4.062e-01  1.265e-13  1.227e-01 3.047e-15  2.0   4069.0  1.77
g93-48     2892.28  3.669e-01  1.146e-13  1.226e-01 2.682e-15  2.0   4069.0  6.33
g93-48     2894.95  3.713e-01  1.164e-13  1.224e-01 2.701e-15  2.0   4069.0  4.44
g93-48     2897.61  3.794e-01  1.193e-13  1.223e-01 2.719e-15  2.0   4069.0  4.86
g93-48     2900.27  3.676e-01  1.152e-13  1.222e-01 2.653e-15  2.0   4069.0  0.09
g93-48     2902.94  3.639e-01  1.146e-13  1.221e-01 2.642e-15  2.0   4069.0  1.04
g93-48     2905.60  3.562e-01  1.146e-13  1.219e-01 2.648e-15  2.0   4069.0  7.14
g93-48     2908.26  3.639e-01  1.178e-13  1.218e-01 2.689e-15  2.0   4069.0  4.13
g93-48     2910.92  3.595e-01  1.154e-13  1.217e-01 2.635e-15  2.0   4069.0  7.90
g93-48     2913.59  3.556e-01  1.150e-13  1.216e-01 2.634e-15  2.0   4069.0  2.81
g93-48     2916.25  3.555e-01  1.156e-13  1.215e-01 2.645e-15  2.0   4069.0  3.96
g93-48     2918.91  3.459e-01  1.134e-13  1.213e-01 2.623e-15  2.0   4069.0  5.79
g93-48     2921.57  3.159e-01  1.040e-13  1.212e-01 2.488e-15  2.0   4069.0  4.04
g93-48     2924.24  3.324e-01  1.104e-13  1.211e-01 2.573e-15  2.0   4069.0  3.27
g93-48     2926.90  3.510e-01  1.178e-13  1.210e-01 2.661e-15  2.0   4069.0  2.75
g93-48     2929.56  3.355e-01  1.136e-13  1.208e-01 2.609e-15  2.0   4069.0  8.20
g93-48     2932.22  3.292e-01  1.136e-13  1.207e-01 2.630e-15  2.0   4069.0  0.06
g93-48     2934.89  3.404e-01  1.187e-13  1.206e-01 2.702e-15  2.0   4069.0  8.11
g93-48     2937.55  3.338e-01  1.185e-13  1.205e-01 2.712e-15  2.0   4069.0 14.69
g93-48     2940.21  3.240e-01  1.152e-13  1.203e-01 2.661e-15  2.0   4069.0 19.21
g93-48     2942.88  3.172e-01  1.139e-13  1.202e-01 2.652e-15  2.0   4069.0  5.90
g93-48     2945.54  2.991e-01  1.085e-13  1.201e-01 2.594e-15  2.0   4069.0  3.00
g93-48     2948.20  3.091e-01  1.127e-13  1.200e-01 2.682e-15  2.0   4069.0  0.43
g93-48     2950.86  3.061e-01  1.121e-13  1.199e-01 2.647e-15  2.0   4069.0  3.33
g93-48     2953.53  3.020e-01  1.112e-13  1.197e-01 2.624e-15  2.0   4069.0  0.19
g93-48     2956.19  3.062e-01  1.126e-13  1.196e-01 2.632e-15  2.0   4069.0  0.06
g93-48     2958.85  2.992e-01  1.107e-13  1.195e-01 2.704e-15  2.0   4069.0  0.36
g93-48     2961.51  2.992e-01  1.128e-13  1.194e-01 2.662e-15  2.0   4069.0 13.53
g93-48     2964.18  2.929e-01  1.119e-13  1.192e-01 2.661e-15  2.0   4069.0  9.02
g93-48     2966.84  2.781e-01  1.081e-13  1.191e-01 2.641e-15  2.0   4069.0  5.20
g93-48     2969.50  2.772e-01  1.093e-13  1.190e-01 2.669e-15  2.0   4069.0  1.59
g93-48     2972.16  2.763e-01  1.093e-13  1.189e-01 2.668e-15  2.0   4069.0  5.08
g93-48     2974.83  2.594e-01  1.041e-13  1.187e-01 2.636e-15  2.0   4069.0  4.60
g93-48     2977.49  2.629e-01  1.066e-13  1.186e-01 2.673e-15  2.0   4069.0  5.15
g93-48     2980.15  2.718e-01  1.118e-13  1.185e-01 2.735e-15  2.0   4069.0  2.91
g93-48     2982.82  2.776e-01  1.154e-13  1.184e-01 2.779e-15  2.0   4069.0  6.86
g93-48     2985.48  2.607e-01  1.095e-13  1.182e-01 2.726e-15  2.0   4069.0 14.30
g93-48     2988.14  2.515e-01  1.067e-13  1.181e-01 2.709e-15  2.0   4069.0 16.11
g93-48     2990.80  2.525e-01  1.084e-13  1.180e-01 2.738e-15  2.0   4069.0  2.84
g93-48     2993.47  2.515e-01  1.090e-13  1.179e-01 2.754e-15  2.0   4069.0  0.42
g93-48     2996.13  2.573e-01  1.135e-13  1.177e-01 2.817e-15  2.0   4069.0  4.95
g93-48     2998.79  2.513e-01  1.119e-13  1.176e-01 2.812e-15  2.0   4069.0  0.83
g93-48     3001.45  2.527e-01  1.127e-13  1.175e-01 2.839e-15  2.0   4069.0  4.61
g93-48     3004.12  2.393e-01  1.079e-13  1.173e-01 2.783e-15  2.0   4069.0  0.41
g93-48     3006.78  2.265e-01  1.024e-13  1.172e-01 2.723e-15  2.0   4069.0  3.29
g93-48     3009.44  2.308e-01  1.057e-13  1.171e-01 2.772e-15  2.0   4069.0  1.19
g93-48     3012.10  2.368e-01  1.105e-13  1.170e-01 2.844e-15  2.0   4069.0  5.22
g93-48     3014.77  2.261e-01  1.070e-13  1.168e-01 2.830e-15  2.0   4069.0  0.19
g93-48     3017.43  2.251e-01  1.087e-13  1.167e-01 2.874e-15  2.0   4069.0  3.13
g93-48     3020.09  2.251e-01  1.111e-13  1.166e-01 2.929e-15  2.0   4069.0  5.97
g93-48     3022.76  2.138e-01  1.071e-13  1.164e-01 2.912e-15  2.0   4069.0  6.76
g93-48     3025.42  1.971e-01  9.977e-14  1.163e-01 2.854e-15  2.0   4069.0  2.47
g93-48     3028.08  1.987e-01  1.021e-13  1.162e-01 2.897e-15  2.0   4069.0  1.59
g93-48     3030.74  1.931e-01  9.944e-14  1.160e-01 2.871e-15  2.0   4069.0  2.27
g93-48     3033.41  2.014e-01  1.049e-13  1.716e-01 2.325e-15  3.0   7668.9  4.40
g93-48     3036.07  2.009e-01  1.060e-13  1.715e-01 2.464e-15  3.0   7668.9  2.12
g93-48     3038.73  2.091e-01  1.120e-13  1.714e-01 2.535e-15  3.0   7668.9  8.90
g93-48     3041.39  1.872e-01  1.029e-13  1.714e-01 2.377e-15  3.0   7668.9  2.47
g93-48     3070.68  1.480e-01  9.794e-14  1.707e-01 2.425e-15  3.0   7668.9  1.57
g93-48     3073.35  1.438e-01  9.678e-14  1.706e-01 2.438e-15  3.0   7668.9  6.02
g93-48     3076.01  1.391e-01  9.602e-14  1.706e-01 2.504e-15  3.0   7668.9  9.74
g93-48     3078.67  1.371e-01  9.626e-14  1.705e-01 2.495e-15  3.0   7668.9 18.90
g93-48     3081.33  1.381e-01  9.799e-14  1.704e-01 2.517e-15  3.0   7668.9 11.11
g93-48     3084.00  1.362e-01  9.828e-14  1.704e-01 2.525e-15  3.0   7668.9  8.61
g93-48     3086.66  1.299e-01  9.553e-14  1.703e-01 2.570e-15  3.0   7668.9  4.24
g93-48     3089.32  1.380e-01  1.032e-13  1.702e-01 2.808e-15  3.0   7668.9 12.98
g93-48     3091.98  1.296e-01  9.848e-14  1.702e-01 2.725e-15  3.0   7668.9  3.27
g93-48     3094.65  1.265e-01  9.775e-14  1.701e-01 2.622e-15  3.0   7668.9  2.67
g93-48     3097.31  1.351e-01  1.070e-13  1.700e-01 2.752e-15  3.0   7668.9  1.66
g93-48     3099.97  1.334e-01  1.074e-13  1.699e-01 2.761e-15  3.0   7668.9  4.73
g93-48     3102.64  1.224e-01  9.945e-14  1.699e-01 2.690e-15  3.0   7668.9  2.74
g93-48     3105.30  1.182e-01  9.795e-14  1.698e-01 2.703e-15  3.0   7668.9  4.64
g93-48     3107.96  1.141e-01  9.623e-14  1.697e-01 2.711e-15  3.0   7668.9  7.81
g93-48     3110.62  1.123e-01  9.583e-14  1.696e-01 2.745e-15  3.0   7668.9  2.48
g93-48     3113.29  1.113e-01  9.694e-14  1.696e-01 2.768e-15  3.0   7668.9  4.27
g93-48     3115.95  1.096e-01  9.750e-14  1.695e-01 2.806e-15  3.0   7668.9  7.87
g93-48     3118.61  1.111e-01  1.009e-13  1.694e-01 2.879e-15  3.0   7668.9 11.44
g93-48     3121.27  1.025e-01  9.486e-14  1.693e-01 2.846e-15  3.0   7668.9  6.87
g93-48     3123.94  9.686e-02  9.160e-14  1.692e-01 2.850e-15  3.0   7668.9 11.58
g93-48     3126.60  1.003e-01  9.657e-14  1.692e-01 2.927e-15  3.0   7668.9  9.49
g93-48     3129.26  9.673e-02  9.473e-14  1.691e-01 2.945e-15  3.0   7668.9  7.48
g93-48     3131.92  9.235e-02  9.164e-14  1.690e-01 2.932e-15  3.0   7668.9  5.49
g93-48     3134.59  9.286e-02  9.381e-14  1.689e-01 2.973e-15  3.0   7668.9  4.09
g93-48     3137.25  9.179e-02  9.499e-14  1.688e-01 3.010e-15  3.0   7668.9 14.60
g93-48     3139.91  9.086e-02  9.589e-14  1.687e-01 3.079e-15  3.0   7668.9  2.80
g93-48     3142.58  8.509e-02  9.259e-14  1.686e-01 3.171e-15  3.0   7668.9  6.00
g93-48     3145.24  8.773e-02  9.761e-14  1.685e-01 3.266e-15  3.0   7668.9  6.57
g93-48     3147.90  8.846e-02  1.009e-13  1.684e-01 3.284e-15  3.0   7668.9  4.08
g93-48     3150.56  7.916e-02  9.211e-14  1.683e-01 3.248e-15  3.0   7668.9  8.91
g93-48     3153.23  7.730e-02  9.224e-14  1.682e-01 3.300e-15  3.0   7668.9  4.57
g93-48     3155.89  7.361e-02  8.951e-14  1.681e-01 3.317e-15  3.0   7668.9 11.62
g93-48     3158.55  7.027e-02  8.732e-14  1.680e-01 3.333e-15  3.0   7668.9  8.79
g93-48     3161.21  7.291e-02  9.250e-14  1.679e-01 3.416e-15  3.0   7668.9  4.49
g93-48     3163.88  7.290e-02  9.440e-14  1.678e-01 3.473e-15  3.0   7668.9  3.03
g93-48     3166.54  6.976e-02  9.298e-14  1.677e-01 3.531e-15  3.0   7668.9 18.96
g93-48     3169.20  6.621e-02  9.009e-14  1.676e-01 3.571e-15  3.0   7668.9 16.47
g93-48     3171.86  6.698e-02  9.305e-14  1.675e-01 3.648e-15  3.0   7668.9 12.15
g93-48     3174.53  6.585e-02  9.331e-14  1.674e-01 3.758e-15  3.0   7668.9 13.35
g93-48     3177.19  6.172e-02  8.863e-14  1.673e-01 3.661e-15  3.0   7668.9 12.91
g93-48     3179.85  5.850e-02  8.580e-14  1.672e-01 3.687e-15  3.0   7668.9 14.59
g93-48     3182.52  6.351e-02  9.505e-14  1.670e-01 3.821e-15  3.0   7668.9  9.92
g93-48     3185.18  5.576e-02  8.512e-14  1.669e-01 3.770e-15  3.0   7668.9 14.99
g93-48     3187.84  5.687e-02  8.876e-14  1.668e-01 3.843e-15  3.0   7668.9 14.52
g93-48     3190.50  5.971e-02  9.564e-14  1.667e-01 3.962e-15  3.0   7668.9  6.29
g93-48     3193.17  5.639e-02  9.245e-14  1.665e-01 3.991e-15  3.0   7668.9 11.88
g93-48     3195.83  5.253e-02  8.781e-14  1.664e-01 3.993e-15  3.0   7668.9 10.94
g93-48     3198.49  5.007e-02  8.574e-14  1.663e-01 4.067e-15  3.0   7668.9 13.85
g93-48     3201.15  4.812e-02  8.465e-14  1.661e-01 4.104e-15  3.0   7668.9  2.00
g93-48     3203.82  4.948e-02  8.935e-14  1.660e-01 4.147e-15  3.0   7668.9  3.08
g93-48     3206.48  5.171e-02  9.756e-14  1.658e-01 4.357e-15  3.0   7668.9  8.50
g93-48     3209.14  4.836e-02  9.379e-14  1.657e-01 4.414e-15  3.0   7668.9  8.95
g93-48     3211.80  4.531e-02  9.054e-14  1.655e-01 4.504e-15  3.0   7668.9  5.89
g93-48     3214.47  4.417e-02  9.079e-14  1.654e-01 4.530e-15  3.0   7668.9  7.34
g93-48     3217.13  4.388e-02  9.311e-14  1.652e-01 4.718e-15  3.0   7668.9 18.79
g93-48     3219.79  4.278e-02  9.349e-14  1.651e-01 4.944e-15  3.0   7668.9 31.48
g93-48     3222.46  4.070e-02  8.971e-14  1.649e-01 5.182e-15  3.0   7668.9 12.72
g93-48     3225.12  3.792e-02  8.591e-14  1.647e-01 4.634e-15  3.0   7668.9  8.64
g93-48     3227.78  3.581e-02  8.358e-14  1.646e-01 4.686e-15  3.0   7668.9 13.35
g93-48     3230.44  4.049e-02  9.666e-14  1.644e-01 5.235e-15  3.0   7668.9 14.72
g93-48     3233.11  3.713e-02  9.125e-14  1.642e-01 5.206e-15  3.0   7668.9 14.00
g93-48     3235.77  3.499e-02  8.913e-14  1.641e-01 5.220e-15  3.0   7668.9  2.77
g93-48     3238.43  3.586e-02  9.399e-14  1.639e-01 5.154e-15  3.0   7668.9 11.15
g93-48     3241.09  3.412e-02  9.149e-14  1.637e-01 5.156e-15  3.0   7668.9 15.62
g93-48     3243.76  3.426e-02  9.441e-14  1.635e-01 5.243e-15  3.0   7668.9 22.35
g93-48     3246.42  3.202e-02  9.067e-14  1.633e-01 5.288e-15  3.0   7668.9 12.43
g93-48     3249.08  2.905e-02  8.445e-14  1.631e-01 5.770e-15  3.0   7668.9 19.96
g93-48     3251.74  2.937e-02  8.687e-14  1.629e-01 5.532e-15  3.0   7668.9 22.89
g93-48     3254.41  3.242e-02  9.826e-14  1.627e-01 5.990e-15  3.0   7668.9 13.30
g93-48     3257.07  3.029e-02  9.448e-14  1.625e-01 6.030e-15  3.0   7668.9 23.33
g93-48     3259.73  3.013e-02  9.622e-14  1.623e-01 6.362e-15  3.0   7668.9 23.05
g93-48     3262.40  2.868e-02  9.334e-14  1.620e-01 6.406e-15  3.0   7668.9 18.80
g93-48     3265.06  3.124e-02  1.041e-13  1.618e-01 6.600e-15  3.0   7668.9  6.05
g93-48     3267.72  2.960e-02  1.008e-13  1.616e-01 6.847e-15  3.0   7668.9  5.98
g93-48     3270.38  2.635e-02  9.214e-14  1.613e-01 7.414e-15  3.0   7668.9 23.26
g93-48     3273.05  2.130e-02  7.612e-14  1.611e-01 7.232e-15  3.0   7668.9 25.61
g93-48     3275.71  2.516e-02  9.341e-14  1.609e-01 7.956e-15  3.0   7668.9 16.70
g93-48     3278.37  2.727e-02  1.035e-13  1.606e-01 8.445e-15  3.0   7668.9 16.71
g93-48     3281.03  2.438e-02  9.378e-14  1.604e-01 7.768e-15  3.0   7668.9 18.35
g93-48     3283.70  2.170e-02  8.551e-14  1.601e-01 5.994e-15  3.0   7668.9 38.49
g93-48     3286.36  1.864e-02  7.506e-14  1.598e-01 6.048e-15  3.0   7668.9 50.09
g93-48     3289.02  1.810e-02  7.465e-14  1.596e-01 6.768e-15  3.0   7668.9 24.43
g93-48     3291.68  2.227e-02  9.490e-14  1.593e-01 7.308e-15  3.0   7668.9 32.06
g93-48     3294.35  2.239e-02  9.807e-14  1.590e-01 8.079e-15  3.0   7668.9 16.18
g93-48     3297.01  1.946e-02  8.705e-14  1.587e-01 8.999e-15  3.0   7668.9 12.11
g93-48     3299.67  1.860e-02  8.572e-14  1.584e-01 8.163e-15  3.0   7668.9 12.08
g93-48     3302.34  1.789e-02  8.471e-14  1.581e-01 8.146e-15  3.0   7668.9 23.70
g93-48     3305.00  1.836e-02  8.970e-14  1.578e-01 7.603e-15  3.0   7668.9 21.60
g93-48     3307.66  1.976e-02  9.910e-14  1.575e-01 7.868e-15  3.0   7668.9 32.85
g93-48     3310.32  2.055e-02  1.070e-13  1.572e-01 9.553e-15  3.0   7668.9 28.19
g93-48     3312.99  2.282e-02  1.231e-13  1.568e-01 1.225e-14  3.0   7668.9 33.88
g93-48     3315.65  2.064e-02  1.171e-13  1.565e-01 1.284e-14  3.0   7668.9 18.26
g93-48     3318.31  2.082e-02  1.227e-13  1.562e-01 1.344e-14  3.0   7668.9 43.53
g93-48     3320.97  1.633e-02  1.011e-13  1.558e-01 1.182e-14  3.0   7668.9 58.92
g93-48     3323.64  1.552e-02  9.962e-14  1.555e-01 1.049e-14  3.0   7668.9 56.98
g93-48     3326.30  1.848e-02  1.219e-13  1.551e-01 9.666e-15  3.0   7668.9 31.39
g93-48     3328.96  1.889e-02  1.293e-13  1.547e-01 1.178e-14  3.0   7668.9 14.86
g93-48     3331.62  1.277e-02  9.124e-14  1.543e-01 1.122e-14  3.0   7668.9 53.79
g93-48     3334.29  1.021e-02  7.582e-14  1.540e-01 1.167e-14  3.0   7668.9 59.91
g93-48     3336.95  1.047e-02  7.744e-14  1.536e-01 1.202e-14  3.0   7668.9 56.81
g93-48     3339.61  1.224e-02  9.409e-14  1.532e-01 1.051e-14  3.0   7668.9 20.79
g93-48     3342.28  1.316e-02  1.077e-13  1.528e-01 1.030e-14  3.0   7668.9  7.76
g93-48     3344.94  1.200e-02  1.022e-13  8.140e-02 9.250e-15  2.0   4069.0 22.31
L791-40    1152.26 -4.881e-04 -4.313e-15  3.426e-02 7.999e-15  2.0  34199.3 99.00
L791-40    1153.93 -6.302e-04 -5.227e-15  3.425e-02 7.504e-15  2.0  34199.3 99.00
L791-40    1155.61 -6.442e-04 -4.974e-15  3.423e-02 6.996e-15  2.0  34199.3 99.00
L791-40    1157.29 -1.573e-03 -1.133e-14  3.421e-02 6.506e-15  2.0  34199.3 99.00
L791-40    1158.96  3.262e-03  2.189e-14  3.420e-02 8.698e-15  2.0  34199.3 99.00
L791-40    1160.64  6.423e-03  3.946e-14  3.419e-02 8.710e-15  2.0  34199.3 99.00
L791-40    1162.31  4.985e-03  2.854e-14  3.417e-02 7.717e-15  2.0  34199.3 99.00
L791-40    1163.99  1.188e-03  6.317e-15  3.416e-02 4.974e-15  2.0  34199.3 35.83
L791-40    1165.67  3.449e-04  1.772e-15  3.415e-02 4.675e-15  2.0  34199.3 99.00
L791-40    1167.34  7.593e-04  3.659e-15  3.413e-02 4.450e-15  2.0  34199.3  8.19
L791-40    1169.02 -1.516e-04 -7.011e-16  3.412e-02 4.082e-15  2.0  34199.3 99.00
L791-40    1170.70 -8.936e-04 -3.841e-15  3.411e-02 3.856e-15  2.0  34199.3 99.00
L791-40    1172.37 -4.498e-04 -1.822e-15  3.410e-02 3.619e-15  2.0  34199.3 99.00
L791-40    1174.05 -3.673e-04 -1.395e-15  3.409e-02 3.395e-15  2.0  34199.3 12.14
L791-40    1175.73  9.466e-04  3.368e-15  3.408e-02 3.229e-15  2.0  34199.3 99.00
L791-40    1177.40  8.631e-04  2.907e-15  3.408e-02 3.062e-15  2.0  34199.3 99.00
L791-40    1179.08  1.057e-03  3.385e-15  3.407e-02 2.997e-15  2.0  34199.3 99.00
L791-40    1180.75  6.637e-04  2.031e-15  3.406e-02 2.756e-15  2.0  34199.3 99.00
L791-40    1182.43  3.660e-04  1.067e-15  3.405e-02 2.622e-15  2.0  34199.3 88.01
L791-40    1184.11  6.168e-04  1.712e-15  3.405e-02 2.489e-15  2.0  34199.3 99.00
L791-40    1185.78  4.649e-04  1.229e-15  3.404e-02 2.370e-15  2.0  34199.3 99.00
L791-40    1187.46  2.029e-03  5.132e-15  3.202e-02 2.737e-15  1.0  24599.6  0.00
L791-40    1189.14  2.298e-03  5.566e-15  3.203e-02 3.289e-15  1.0  24599.6  0.00
L791-40    1197.52 -2.408e-03 -4.982e-15  3.895e-02 5.056e-15  1.0   9599.7  0.00
L791-40    1199.19  3.529e-03  7.077e-15  3.400e-02 2.337e-15  2.0  34199.3 80.30
L791-40    1200.87  2.138e-03  4.205e-15  3.400e-02 1.982e-15  2.0  34199.3 99.00
L791-40    1202.55  2.704e-03  5.167e-15  3.400e-02 1.988e-15  2.0  34199.3 35.12
L791-40    1204.22  7.404e-03  1.374e-14  3.399e-02 3.456e-15  2.0  34199.3 22.68
L791-40    1205.90  1.123e-02  2.025e-14  3.399e-02 5.777e-15  2.0  34199.3 19.98
L791-40    1220.99  6.174e-02  8.733e-14  3.848e-02 2.055e-14  1.0   9599.7  0.00
L791-40    1222.66  2.228e-02  3.065e-14  3.398e-02 4.041e-15  2.0  34199.3 13.82
L791-40    1224.34  6.728e-03  9.044e-15  3.398e-02 2.206e-15  2.0  34199.3 74.22
L791-40    1226.02  2.355e-03  3.124e-15  3.399e-02 1.294e-15  2.0  34199.3 99.00
L791-40    1227.69  1.933e-03  2.522e-15  3.399e-02 1.233e-15  2.0  34199.3 98.89
L791-40    1229.37  9.929e-04  1.278e-15  3.399e-02 1.139e-15  2.0  34199.3 65.32
L791-40    1231.04  1.225e-03  1.560e-15  3.399e-02 1.141e-15  2.0  34199.3 24.52
L791-40    1232.72  1.418e-03  1.778e-15  3.399e-02 1.139e-15  2.0  34199.3  4.44
L791-40    1234.40 -1.358e-04 -1.698e-16  3.399e-02 1.059e-15  2.0  34199.3 99.00
L791-40    1236.07  1.391e-03  1.708e-15  3.399e-02 1.106e-15  2.0  34199.3  5.76
L791-40    1237.75 -1.268e-04 -1.501e-16  3.399e-02 1.035e-15  2.0  34199.3 99.00
L791-40    1239.43 -7.771e-04 -9.344e-16  3.399e-02 1.017e-15  2.0  34199.3 81.55
L791-40    1241.10  4.767e-04  5.655e-16  3.399e-02 1.008e-15  2.0  34199.3 99.00
L791-40    1242.78 -8.203e-04 -9.578e-16  3.400e-02 9.874e-16  2.0  34199.3  2.90
L791-40    1244.46 -7.040e-04 -8.115e-16  3.400e-02 9.770e-16  2.0  34199.3 99.00
L791-40    1246.13 -1.042e-03 -1.196e-15  3.400e-02 9.662e-16  2.0  34199.3 54.46
L791-40    1247.81  9.576e-04  1.088e-15  3.400e-02 1.000e-15  2.0  34199.3 65.19
L791-40    1249.48  1.276e-03  1.444e-15  3.400e-02 9.970e-16  2.0  34199.3 50.59
L791-40    1251.16  5.432e-04  6.197e-16  3.400e-02 9.691e-16  2.0  34199.3 80.76
L791-40    1252.84  1.058e-03  1.194e-15  3.401e-02 9.896e-16  2.0  34199.3 24.30
L791-40    1254.51  9.808e-04  1.097e-15  3.401e-02 9.774e-16  2.0  34199.3 99.00
L791-40    1256.19  3.787e-04  4.195e-16  3.401e-02 9.419e-16  2.0  34199.3 72.51
L791-40    1257.87  5.397e-04  5.940e-16  3.401e-02 9.411e-16  2.0  34199.3 99.00
L791-40    1259.54  2.034e-04  2.167e-16  3.401e-02 9.466e-16  2.0  34199.3 99.00
L791-40    1261.22  8.917e-04  9.817e-16  3.401e-02 9.485e-16  2.0  34199.3 25.32
L791-40    1262.89  1.928e-03  2.111e-15  3.402e-02 9.840e-16  2.0  34199.3 14.18
L791-40    1264.57  5.760e-04  6.257e-16  3.402e-02 9.236e-16  2.0  34199.3 99.00
L791-40    1266.25 -1.978e-04 -2.218e-16  3.402e-02 9.108e-16  2.0  34199.3 99.00
L791-40    1267.92 -2.563e-04 -2.753e-16  3.402e-02 8.913e-16  2.0  34199.3 99.00
L791-40    1269.60  9.917e-04  1.061e-15  3.402e-02 9.416e-16  2.0  34199.3 99.00
L791-40    1271.28  6.004e-04  6.379e-16  3.402e-02 8.932e-16  2.0  34199.3 13.44
L791-40    1272.95 -4.012e-04 -4.250e-16  3.402e-02 8.645e-16  2.0  34199.3 52.56
L791-40    1274.63  2.000e-05  1.980e-17  3.402e-02 8.628e-16  2.0  34199.3 99.00
L791-40    1276.31  7.294e-04  7.561e-16  3.403e-02 8.862e-16  2.0  34199.3 99.00
L791-40    1277.98  2.122e-03  2.200e-15  3.403e-02 9.160e-16  2.0  34199.3  4.94
L791-40    1279.66  1.891e-03  1.951e-15  3.403e-02 9.165e-16  2.0  34199.3 35.80
L791-40    1281.33  3.670e-03  3.802e-15  3.403e-02 9.489e-16  2.0  34199.3 57.66
L791-40    1283.01  3.166e-03  3.258e-15  3.403e-02 9.595e-16  2.0  34199.3 21.86
L791-40    1284.69  3.346e-03  3.434e-15  3.403e-02 9.539e-16  2.0  34199.3  2.36
L791-40    1286.36  3.695e-03  3.800e-15  3.403e-02 9.660e-16  2.0  34199.3  8.29
L791-40    1288.04  4.859e-03  4.991e-15  3.403e-02 9.960e-16  2.0  34199.3 12.40
L791-40    1289.72  6.149e-03  6.298e-15  3.403e-02 1.059e-15  2.0  34199.3 54.56
L791-40    1291.39  5.045e-03  5.170e-15  3.403e-02 1.125e-15  2.0  34199.3  2.16
L791-40    1293.07  6.496e-03  6.656e-15  3.403e-02 1.062e-15  2.0  34199.3 14.25
L791-40    1294.75  6.002e-03  6.144e-15  3.403e-02 1.044e-15  2.0  34199.3  2.93
L791-40    1296.42  5.240e-03  5.407e-15  3.403e-02 1.015e-15  2.0  34199.3 13.83
L791-40    1298.10  6.491e-03  6.693e-15  3.403e-02 1.071e-15  2.0  34199.3 12.05
L791-40    1299.77  8.601e-03  8.863e-15  3.403e-02 1.153e-15  2.0  34199.3 38.45
L791-40    1301.45  7.860e-03  8.022e-15  3.403e-02 1.112e-15  2.0  34199.3 14.26
L791-40    1303.13  8.630e-03  8.816e-15  3.403e-02 1.136e-15  2.0  34199.3 12.18
L791-40    1304.80  6.259e-03  6.406e-15  3.403e-02 1.031e-15  2.0  34199.3 18.32
L791-40    1306.48  7.195e-03  7.310e-15  3.403e-02 1.049e-15  2.0  34199.3 38.86
L791-40    1308.16  7.456e-03  7.572e-15  3.402e-02 1.075e-15  2.0  34199.3  1.26
L791-40    1309.83  6.021e-03  6.122e-15  3.402e-02 1.174e-15  2.0  34199.3 12.37
L791-40    1311.51  6.282e-03  6.485e-15  3.402e-02 1.083e-15  2.0  34199.3 53.37
L791-40    1313.19  5.617e-03  5.818e-15  3.402e-02 1.045e-15  2.0  34199.3 14.00
L791-40    1314.86  6.380e-03  6.627e-15  3.402e-02 1.029e-15  2.0  34199.3 44.17
L791-40    1316.54  5.943e-03  6.168e-15  3.401e-02 1.035e-15  2.0  34199.3  8.22
L791-40    1318.21  7.406e-03  7.707e-15  3.401e-02 1.078e-15  2.0  34199.3 17.46
L791-40    1319.89  8.320e-03  8.670e-15  3.401e-02 1.122e-15  2.0  34199.3  0.17
L791-40    1321.57  6.225e-03  6.414e-15  3.401e-02 1.014e-15  2.0  34199.3 30.02
L791-40    1323.24  6.036e-03  6.238e-15  3.400e-02 1.042e-15  2.0  34199.3 50.39
L791-40    1324.92  4.607e-03  4.770e-15  3.400e-02 9.681e-16  2.0  34199.3 34.18
L791-40    1326.60  3.527e-03  3.642e-15  3.400e-02 9.540e-16  2.0  34199.3 15.61
L791-40    1328.27  1.446e-03  1.499e-15  3.399e-02 8.376e-16  2.0  34199.3 33.56
L791-40    1329.95  1.062e-03  1.104e-15  3.399e-02 8.309e-16  2.0  34199.3  7.15
L791-40    1331.62  5.663e-04  5.983e-16  3.398e-02 8.209e-16  2.0  34199.3 32.13
L791-40    1333.30  1.626e-04  1.713e-16  3.398e-02 8.064e-16  2.0  34199.3 99.00
L791-40    1334.98  5.021e-04  5.390e-16  3.397e-02 8.150e-16  2.0  34199.3 99.00
L791-40    1336.65  7.720e-04  8.314e-16  3.397e-02 8.402e-16  2.0  34199.3 13.46
L791-40    1338.33  3.088e-03  3.341e-15  3.396e-02 9.335e-16  2.0  34199.3  4.39
L791-40    1340.01  4.411e-03  4.724e-15  3.396e-02 9.838e-16  2.0  34199.3 42.60
L791-40    1341.68  5.914e-03  6.368e-15  3.395e-02 1.029e-15  2.0  34199.3  1.57
L791-40    1343.36  7.553e-03  8.172e-15  3.395e-02 1.092e-15  2.0  34199.3 16.58
L791-40    1345.04  7.510e-03  8.172e-15  3.394e-02 1.101e-15  2.0  34199.3 13.97
L791-40    1346.71  7.511e-03  8.195e-15  3.393e-02 1.105e-15  2.0  34199.3 17.31
L791-40    1348.39  4.157e-03  4.557e-15  3.393e-02 9.753e-16  2.0  34199.3 13.86
L791-40    1350.06  7.078e-03  7.817e-15  3.392e-02 1.099e-15  2.0  34199.3  3.18
L791-40    1351.74  6.360e-03  7.060e-15  3.391e-02 1.061e-15  2.0  34199.3 32.17
L791-40    1353.42  3.901e-03  4.339e-15  3.391e-02 9.850e-16  2.0  34199.3 28.02
L791-40    1355.09  3.599e-03  4.038e-15  3.390e-02 9.670e-16  2.0  34199.3 11.38
L791-40    1356.77  4.096e-03  4.612e-15  3.389e-02 9.934e-16  2.0  34199.3  6.31
L791-40    1358.45  5.536e-03  6.262e-15  3.388e-02 1.055e-15  2.0  34199.3  1.85
L791-40    1360.12  7.300e-03  8.206e-15  3.387e-02 1.111e-15  2.0  34199.3 19.78
L791-40    1361.80  7.908e-03  8.927e-15  3.386e-02 1.132e-15  2.0  34199.3 11.89
L791-40    1363.48  1.020e-02  1.157e-14  3.385e-02 1.228e-15  2.0  34199.3  6.58
L791-40    1365.15  9.179e-03  1.047e-14  3.385e-02 1.372e-15  2.0  34199.3  1.72
L791-40    1366.83  8.682e-03  9.967e-15  3.384e-02 1.355e-15  2.0  34199.3 34.74
L791-40    1368.50  1.003e-02  1.157e-14  3.383e-02 1.229e-15  2.0  34199.3 13.38
L791-40    1370.18  1.057e-02  1.233e-14  3.382e-02 1.275e-15  2.0  34199.3  9.86
L791-40    1371.86  9.986e-03  1.171e-14  3.381e-02 1.247e-15  2.0  34199.3 10.13
L791-40    1373.53  1.028e-02  1.213e-14  3.379e-02 1.253e-15  2.0  34199.3 19.12
L791-40    1375.21  8.210e-03  9.711e-15  3.378e-02 1.157e-15  2.0  34199.3 20.37
L791-40    1376.89  1.129e-02  1.343e-14  3.377e-02 1.359e-15  2.0  34199.3 21.38
L791-40    1378.56  9.410e-03  1.126e-14  3.376e-02 1.235e-15  2.0  34199.3 24.43
L791-40    1380.24  9.663e-03  1.164e-14  3.375e-02 1.261e-15  2.0  34199.3  8.14
L791-40    1381.91  9.306e-03  1.128e-14  3.374e-02 1.402e-15  2.0  34199.3 13.71
L791-40    1383.59  8.778e-03  1.071e-14  3.372e-02 1.231e-15  2.0  34199.3 27.05
L791-40    1385.27  1.132e-02  1.393e-14  3.371e-02 1.384e-15  2.0  34199.3  2.19
L791-40    1386.94  1.033e-02  1.281e-14  3.370e-02 1.316e-15  2.0  34199.3  8.87
L791-40    1388.62  1.192e-02  1.490e-14  3.369e-02 1.390e-15  2.0  34199.3 13.86
L791-40    1390.30  1.026e-02  1.286e-14  3.367e-02 1.328e-15  2.0  34199.3  5.38
L791-40    1391.97  8.586e-03  1.086e-14  3.366e-02 1.260e-15  2.0  34199.3  9.34
L791-40    1393.65  1.032e-02  1.315e-14  3.364e-02 1.334e-15  2.0  34199.3  1.24
L791-40    1395.33  1.241e-02  1.593e-14  3.363e-02 1.436e-15  2.0  34199.3 14.84
L791-40    1397.00  1.091e-02  1.414e-14  3.362e-02 1.376e-15  2.0  34199.3 14.64
L791-40    1398.68  1.218e-02  1.591e-14  3.360e-02 1.425e-15  2.0  34199.3 11.84
L791-40    1400.35  1.230e-02  1.624e-14  3.358e-02 1.463e-15  2.0  34199.3  0.05
L791-40    1402.03  9.988e-03  1.330e-14  3.357e-02 1.372e-15  2.0  34199.3 10.78
L791-40    1403.71  1.061e-02  1.424e-14  3.355e-02 1.411e-15  2.0  34199.3 10.77
L791-40    1405.38  1.210e-02  1.628e-14  3.354e-02 1.460e-15  2.0  34199.3 23.22
L791-40    1407.06  1.211e-02  1.637e-14  3.352e-02 1.536e-15  2.0  34199.3  2.52
L791-40    1408.74  1.079e-02  1.467e-14  3.350e-02 1.421e-15  2.0  34199.3 11.00
L791-40    1410.41  1.185e-02  1.624e-14  3.349e-02 1.468e-15  2.0  34199.3  1.33
L791-40    1412.09  1.023e-02  1.409e-14  3.347e-02 1.409e-15  2.0  34199.3  4.62
L791-40    1413.77  1.105e-02  1.530e-14  3.345e-02 1.452e-15  2.0  34199.3 13.59
L791-40    1415.44  1.016e-02  1.432e-14  3.344e-02 1.432e-15  2.0  34199.3 16.35
L791-40    1417.12  1.076e-02  1.525e-14  3.342e-02 1.473e-15  2.0  34199.3  5.46
L791-40    1418.79  9.727e-03  1.386e-14  3.340e-02 1.423e-15  2.0  34199.3 14.43
L791-40    1420.47  1.440e-02  2.016e-14  3.338e-02 1.592e-15  2.0  34199.3 20.11
L791-40    1422.15  1.330e-02  1.872e-14  3.336e-02 1.561e-15  2.0  34199.3  1.52
L791-40    1423.82  9.577e-03  1.356e-14  3.334e-02 1.386e-15  2.0  34199.3 15.32
L791-40    1425.50  1.105e-02  1.594e-14  3.332e-02 1.489e-15  2.0  34199.3  8.64
L791-40    1427.18  9.535e-03  1.386e-14  3.330e-02 1.426e-15  2.0  34199.3 20.39
L791-40    1428.85  7.359e-03  1.077e-14  3.328e-02 1.331e-15  2.0  34199.3 13.90
L791-40    1430.53  9.463e-03  1.391e-14  3.326e-02 1.435e-15  2.0  34199.3  8.98
L791-40    1432.20  1.039e-02  1.538e-14  3.324e-02 1.462e-15  2.0  34199.3  4.11
L791-40    1433.88  1.140e-02  1.700e-14  3.322e-02 1.534e-15  2.0  34199.3 12.78
L791-40    1435.56  1.066e-02  1.580e-14  3.320e-02 1.495e-15  2.0  34199.3 13.07
L791-40    1437.23  1.116e-02  1.665e-14  3.318e-02 1.514e-15  2.0  34199.3 25.88
L791-40    1438.91  8.664e-03  1.301e-14  3.316e-02 1.412e-15  2.0  34199.3  3.57
L791-40    1440.59  1.019e-02  1.555e-14  3.314e-02 1.505e-15  2.0  34199.3  1.69
L791-40    1442.26  8.295e-03  1.274e-14  3.311e-02 1.418e-15  2.0  34199.3 13.58
L791-40    1443.94  8.653e-03  1.335e-14  3.309e-02 1.452e-15  2.0  34199.3  4.69
L791-40    1445.62  8.386e-03  1.297e-14  3.307e-02 1.416e-15  2.0  34199.3  4.44
L791-40    1447.29  7.683e-03  1.194e-14  3.305e-02 1.386e-15  2.0  34199.3 23.80
L791-40    1448.97  8.885e-03  1.386e-14  3.302e-02 1.447e-15  2.0  34199.3  9.09
L791-40    1450.64  9.071e-03  1.428e-14  3.300e-02 1.478e-15  2.0  34199.3 12.38
L791-40    1452.32  9.040e-03  1.428e-14  3.298e-02 1.476e-15  2.0  34199.3  6.32
L791-40    1454.00  8.649e-03  1.371e-14  3.295e-02 1.450e-15  2.0  34199.3 17.99
L791-40    1455.67  8.869e-03  1.410e-14  3.293e-02 1.459e-15  2.0  34199.3 13.17
L791-40    1457.35  5.863e-03  9.356e-15  3.291e-02 1.319e-15  2.0  34199.3  0.57
L791-40    1459.03  3.837e-03  6.147e-15  3.288e-02 1.214e-15  2.0  34199.3 31.36
L791-40    1460.70  2.224e-03  3.605e-15  3.286e-02 1.138e-15  2.0  34199.3 19.25
L791-40    1462.38  2.770e-03  4.493e-15  3.283e-02 1.183e-15  2.0  34199.3 79.99
L791-40    1464.06  4.234e-03  6.904e-15  3.281e-02 1.255e-15  2.0  34199.3  2.73
L791-40    1465.73  4.019e-03  6.510e-15  3.278e-02 1.214e-15  2.0  34199.3 41.64
L791-40    1467.41  4.810e-03  7.793e-15  3.275e-02 1.278e-15  2.0  34199.3 35.22
L791-40    1469.08  7.140e-03  1.161e-14  3.273e-02 1.385e-15  2.0  34199.3 26.79
L791-40    1470.76  9.606e-03  1.556e-14  3.270e-02 1.489e-15  2.0  34199.3  8.67
L791-40    1472.44  8.786e-03  1.427e-14  3.268e-02 1.437e-15  2.0  34199.3  3.16
L791-40    1474.11  1.104e-02  1.798e-14  3.265e-02 1.574e-15  2.0  34199.3  8.00
L791-40    1475.79  1.182e-02  1.928e-14  3.262e-02 1.588e-15  2.0  34199.3 19.16
L791-40    1477.47  1.097e-02  1.794e-14  3.260e-02 1.560e-15  2.0  34199.3  8.92
L791-40    1479.14  8.117e-03  1.331e-14  3.257e-02 1.426e-15  2.0  34199.3 22.81
L791-40    1480.82  6.721e-03  1.108e-14  3.254e-02 1.356e-15  2.0  34199.3 25.34
L791-40    1482.50  6.480e-03  1.071e-14  3.251e-02 1.346e-15  2.0  34199.3 11.68
L791-40    1484.17  9.279e-03  1.538e-14  3.248e-02 1.474e-15  2.0  34199.3 17.65
L791-40    1485.85  9.566e-03  1.600e-14  3.246e-02 1.508e-15  2.0  34199.3  2.25
L791-40    1487.52  9.671e-03  1.623e-14  3.243e-02 1.519e-15  2.0  34199.3 24.07
L791-40    1489.20  9.404e-03  1.585e-14  3.240e-02 1.538e-15  2.0  34199.3  9.29
L791-40    1490.88  9.395e-03  1.578e-14  3.237e-02 1.500e-15  2.0  34199.3 16.87
L791-40    1492.55  1.154e-02  1.948e-14  3.234e-02 1.602e-15  2.0  34199.3  5.64
L791-40    1494.23  9.576e-03  1.624e-14  3.231e-02 1.548e-15  2.0  34199.3  8.36
L791-40    1495.91  8.849e-03  1.524e-14  3.228e-02 1.480e-15  2.0  34199.3 26.95
L791-40    1497.58  1.022e-02  1.766e-14  3.225e-02 1.577e-15  2.0  34199.3  8.95
L791-40    1499.26  9.351e-03  1.624e-14  3.222e-02 1.526e-15  2.0  34199.3  9.28
L791-40    1500.93  9.694e-03  1.704e-14  3.219e-02 1.726e-15  2.0  34199.3 18.31
L791-40    1502.61  8.047e-03  1.421e-14  3.216e-02 1.496e-15  2.0  34199.3 11.28
L791-40    1504.29  1.082e-02  1.922e-14  3.213e-02 1.620e-15  2.0  34199.3  4.99
L791-40    1505.96  9.848e-03  1.759e-14  3.210e-02 1.578e-15  2.0  34199.3  9.81
L791-40    1507.64  9.920e-03  1.780e-14  3.207e-02 1.585e-15  2.0  34199.3  0.59
L791-40    1509.32  9.010e-03  1.625e-14  3.204e-02 1.537e-15  2.0  34199.3 13.81
L791-40    1510.99  9.328e-03  1.675e-14  3.201e-02 1.553e-15  2.0  34199.3 14.04
L791-40    1512.67  9.193e-03  1.658e-14  3.198e-02 1.547e-15  2.0  34199.3  1.19
L791-40    1514.35  9.249e-03  1.676e-14  3.195e-02 1.554e-15  2.0  34199.3  8.47
L791-40    1516.02  9.959e-03  1.806e-14  3.192e-02 1.578e-15  2.0  34199.3 17.37
L791-40    1517.70  9.015e-03  1.640e-14  3.189e-02 1.542e-15  2.0  34199.3  6.52
L791-40    1519.37  8.252e-03  1.507e-14  3.186e-02 1.509e-15  2.0  34199.3  0.82
L791-40    1521.05  1.019e-02  1.868e-14  3.182e-02 1.586e-15  2.0  34199.3  9.17
L791-40    1522.73  1.371e-02  2.521e-14  3.179e-02 1.746e-15  2.0  34199.3 29.49
L791-40    1524.40  1.175e-02  2.169e-14  3.176e-02 1.673e-15  2.0  34199.3  2.95
L791-40    1526.08  1.086e-02  2.007e-14  3.173e-02 1.705e-15  2.0  34199.3 15.54
L791-40    1527.76  9.040e-03  1.675e-14  3.170e-02 1.539e-15  2.0  34199.3 18.37
L791-40    1529.43  8.847e-03  1.640e-14  3.166e-02 1.524e-15  2.0  34199.3 22.10
L791-40    1531.11  9.740e-03  1.818e-14  3.163e-02 1.582e-15  2.0  34199.3 12.81
L791-40    1532.79  9.825e-03  1.833e-14  3.160e-02 1.572e-15  2.0  34199.3 23.85
L791-40    1534.46  1.077e-02  2.012e-14  3.156e-02 1.605e-15  2.0  34199.3 24.81
L791-40    1536.14  1.099e-02  2.054e-14  3.153e-02 1.609e-15  2.0  34199.3 31.23
L791-40    1537.81  7.983e-03  1.488e-14  3.150e-02 1.477e-15  2.0  34199.3  6.74
L791-40    1539.49  9.052e-03  1.687e-14  3.147e-02 1.513e-15  2.0  34199.3 20.11
L791-40    1541.17  9.855e-03  1.835e-14  3.143e-02 1.538e-15  2.0  34199.3 21.89
L791-40    1542.84  8.169e-03  1.517e-14  3.140e-02 1.463e-15  2.0  34199.3  3.63
L791-40    1544.52  1.007e-02  1.865e-14  3.137e-02 1.547e-15  2.0  34199.3  3.09
L791-40    1546.20  1.166e-02  2.163e-14  3.133e-02 1.615e-15  2.0  34199.3  5.51
L791-40    1547.87  1.085e-02  2.014e-14  3.130e-02 1.569e-15  2.0  34199.3  7.97
L791-40    1549.55  1.050e-02  1.952e-14  3.126e-02 1.556e-15  2.0  34199.3  5.31
L791-40    1551.22  1.035e-02  1.915e-14  3.123e-02 1.538e-15  2.0  34199.3  8.07
L791-40    1552.90  9.033e-03  1.673e-14  3.120e-02 1.481e-15  2.0  34199.3  6.37
L791-40    1554.58  7.210e-03  1.336e-14  3.116e-02 1.414e-15  2.0  34199.3  0.70
L791-40    1556.25  7.634e-03  1.418e-14  3.113e-02 1.513e-15  2.0  34199.3  3.83
L791-40    1557.93  4.251e-03  7.909e-15  3.110e-02 1.252e-15  2.0  34199.3  5.96
L791-40    1559.61  4.112e-03  7.657e-15  3.106e-02 1.238e-15  2.0  34199.3 10.78
L791-40    1561.28  5.323e-03  9.947e-15  3.103e-02 1.317e-15  2.0  34199.3 24.91
L791-40    1562.96  5.154e-03  9.629e-15  3.099e-02 1.294e-15  2.0  34199.3  0.05
L791-40    1564.64  7.436e-03  1.392e-14  3.096e-02 1.386e-15  2.0  34199.3 20.86
L791-40    1566.31  8.123e-03  1.532e-14  3.092e-02 1.420e-15  2.0  34199.3 11.61
L791-40    1567.99  1.080e-02  2.031e-14  3.089e-02 1.540e-15  2.0  34199.3  0.88
L791-40    1569.66  1.110e-02  2.084e-14  3.086e-02 1.548e-15  2.0  34199.3  6.32
L791-40    1571.34  1.101e-02  2.036e-14  3.082e-02 1.509e-15  2.0  34199.3  3.87
L791-40    1573.02  1.096e-02  2.022e-14  3.079e-02 1.503e-15  2.0  34199.3  5.21
L791-40    1574.69  1.210e-02  2.230e-14  3.075e-02 1.631e-15  2.0  34199.3  5.63
L791-40    1576.37  1.245e-02  2.279e-14  3.072e-02 1.540e-15  2.0  34199.3  1.84
L791-40    1578.05  1.098e-02  2.004e-14  3.068e-02 1.472e-15  2.0  34199.3 15.69
L791-40    1579.72  1.077e-02  1.963e-14  3.065e-02 1.471e-15  2.0  34199.3  1.13
L791-40    1581.40  1.109e-02  2.024e-14  3.061e-02 1.466e-15  2.0  34199.3 15.03
L791-40    1583.08  1.036e-02  1.886e-14  3.058e-02 1.434e-15  2.0  34199.3  9.03
L791-40    1584.75  1.069e-02  1.941e-14  3.054e-02 1.439e-15  2.0  34199.3  4.59
L791-40    1586.43  1.198e-02  2.186e-14  3.051e-02 1.550e-15  2.0  34199.3  2.41
L791-40    1588.10  1.119e-02  2.042e-14  3.048e-02 1.458e-15  2.0  34199.3  9.68
L791-40    1589.78  1.146e-02  2.090e-14  3.044e-02 1.462e-15  2.0  34199.3 15.14
L791-40    1591.46  1.266e-02  2.294e-14  3.041e-02 1.523e-15  2.0  34199.3 23.97
L791-40    1593.13  1.293e-02  2.341e-14  3.037e-02 1.492e-15  2.0  34199.3  2.35
L791-40    1594.81  1.186e-02  2.146e-14  3.034e-02 1.778e-15  2.0  34199.3  0.21
L791-40    1596.49  1.069e-02  1.949e-14  3.030e-02 1.415e-15  2.0  34199.3 16.40
L791-40    1598.16  1.143e-02  2.083e-14  3.027e-02 1.448e-15  2.0  34199.3  2.24
L791-40    1599.84  1.102e-02  2.007e-14  3.023e-02 1.416e-15  2.0  34199.3  4.73
L791-40    1601.52  1.130e-02  2.062e-14  3.020e-02 1.428e-15  2.0  34199.3  2.01
L791-40    1603.19  1.007e-02  1.837e-14  3.017e-02 1.379e-15  2.0  34199.3  0.75
L791-40    1604.87  1.157e-02  2.110e-14  3.013e-02 1.426e-15  2.0  34199.3 19.18
L791-40    1606.54  1.277e-02  2.310e-14  3.010e-02 1.509e-15  2.0  34199.3  1.58
L791-40    1608.22  1.220e-02  2.202e-14  3.006e-02 1.433e-15  2.0  34199.3 14.21
L791-40    1609.90  1.322e-02  2.381e-14  3.003e-02 1.456e-15  2.0  34199.3  0.59
L791-40    1611.57  1.239e-02  2.226e-14  2.999e-02 1.422e-15  2.0  34199.3  5.43
L791-40    1613.25  1.318e-02  2.364e-14  2.996e-02 1.432e-15  2.0  34199.3 16.76
L791-40    1614.93  1.237e-02  2.210e-14  2.993e-02 1.413e-15  2.0  34199.3  1.74
L791-40    1616.60  1.198e-02  2.131e-14  2.989e-02 1.403e-15  2.0  34199.3 14.78
L791-40    1618.28  1.435e-02  2.540e-14  2.986e-02 1.438e-15  2.0  34199.3 33.81
L791-40    1619.95  1.673e-02  2.954e-14  2.983e-02 1.546e-15  2.0  34199.3 32.17
L791-40    1621.63  1.030e-02  1.827e-14  2.979e-02 1.309e-15  2.0  34199.3  0.22
L791-40    1623.31  1.006e-02  1.779e-14  2.976e-02 1.295e-15  2.0  34199.3  2.25
L791-40    1624.98  1.112e-02  1.962e-14  2.973e-02 1.319e-15  2.0  34199.3  8.68
L791-40    1626.66  1.076e-02  1.891e-14  2.969e-02 1.299e-15  2.0  34199.3 13.48
L791-40    1628.34  9.802e-03  1.720e-14  2.966e-02 1.261e-15  2.0  34199.3  0.61
L791-40    1630.01  8.874e-03  1.532e-14  2.963e-02 1.232e-15  2.0  34199.3  0.42
L791-40    1631.69  8.911e-03  1.534e-14  2.959e-02 1.207e-15  2.0  34199.3 16.35
L791-40    1633.37  7.499e-03  1.288e-14  2.956e-02 1.159e-15  2.0  34199.3  5.68
L791-40    1635.04  6.852e-03  1.186e-14  2.953e-02 1.136e-15  2.0  34199.3 19.27
L791-40    1636.72  6.549e-03  1.131e-14  2.949e-02 1.156e-15  2.0  34199.3 16.18
L791-40    1638.39  5.166e-03  8.891e-15  2.946e-02 1.072e-15  2.0  34199.3  7.73
L791-40    1640.07  4.177e-03  7.146e-15  2.943e-02 1.027e-15  2.0  34199.3  3.31
L791-40    1641.75  3.852e-03  6.579e-15  2.940e-02 1.012e-15  2.0  34199.3 29.81
L791-40    1643.42  2.961e-03  5.036e-15  2.937e-02 9.764e-16  2.0  34199.3  2.47
L791-40    1645.10  2.854e-03  4.843e-15  2.933e-02 9.670e-16  2.0  34199.3 30.07
L791-40    1646.78  2.405e-03  4.070e-15  2.930e-02 9.450e-16  2.0  34199.3  2.84
L791-40    1648.45  1.687e-03  2.843e-15  2.927e-02 9.130e-16  2.0  34199.3  0.58
L791-40    1650.13  1.094e-03  1.827e-15  2.924e-02 8.772e-16  2.0  34199.3 34.70
L791-40    1651.81  1.114e-03  1.855e-15  2.921e-02 8.765e-16  2.0  34199.3 51.75
L791-40    1653.48  6.265e-04  1.033e-15  2.918e-02 8.484e-16  2.0  34199.3 99.00
L791-40    1655.16  1.624e-03  2.700e-15  2.915e-02 8.900e-16  2.0  34199.3 30.96
L791-40    1656.83  2.430e-03  4.009e-15  2.912e-02 9.112e-16  2.0  34199.3 63.05
L791-40    1658.51  3.759e-03  6.186e-15  2.908e-02 9.555e-16  2.0  34199.3  2.82
L791-40    1660.19  7.140e-03  1.175e-14  2.905e-02 1.057e-15  2.0  34199.3 16.43
L791-40    1661.86  1.174e-02  1.924e-14  2.902e-02 1.165e-15  2.0  34199.3 13.74
L791-40    1663.54  1.475e-02  2.405e-14  2.899e-02 1.231e-15  2.0  34199.3  5.20
L791-40    1665.22  1.374e-02  2.200e-14  2.896e-02 1.180e-15  2.0  34199.3 13.53
L791-40    1666.89  1.282e-02  2.042e-14  2.894e-02 1.150e-15  2.0  34199.3 12.57
L791-40    1668.57  1.395e-02  2.214e-14  2.891e-02 1.169e-15  2.0  34199.3  3.54
L791-40    1670.24  1.296e-02  2.069e-14  2.888e-02 1.166e-15  2.0  34199.3  4.85
L791-40    1671.92  1.400e-02  2.226e-14  2.885e-02 1.168e-15  2.0  34199.3  9.53
L791-40    1673.60  1.454e-02  2.302e-14  2.882e-02 1.166e-15  2.0  34199.3  8.15
L791-40    1675.27  1.403e-02  2.214e-14  2.879e-02 1.151e-15  2.0  34199.3  4.95
L791-40    1676.95  1.545e-02  2.429e-14  2.876e-02 1.169e-15  2.0  34199.3 11.54
L791-40    1678.63  1.758e-02  2.752e-14  2.873e-02 1.202e-15  2.0  34199.3 19.19
L791-40    1680.30  1.713e-02  2.658e-14  2.871e-02 1.182e-15  2.0  34199.3 12.06
L791-40    1681.98  1.626e-02  2.511e-14  2.868e-02 1.158e-15  2.0  34199.3  6.35
L791-40    1683.66  1.457e-02  2.239e-14  2.865e-02 1.113e-15  2.0  34199.3  7.17
L791-40    1685.33  1.464e-02  2.228e-14  2.863e-02 1.100e-15  2.0  34199.3  6.66
L791-40    1687.01  1.514e-02  2.295e-14  2.860e-02 1.103e-15  2.0  34199.3  0.81
L791-40    1688.68  1.734e-02  2.617e-14  2.857e-02 1.140e-15  2.0  34199.3  7.26
L791-40    1690.36  1.720e-02  2.595e-14  2.855e-02 1.129e-15  2.0  34199.3  0.17
L791-40    1692.04  1.491e-02  2.238e-14  2.852e-02 1.074e-15  2.0  34199.3  1.50
L791-40    1693.71  1.492e-02  2.230e-14  2.849e-02 1.067e-15  2.0  34199.3  2.43
L791-40    1695.39  1.670e-02  2.485e-14  2.847e-02 1.098e-15  2.0  34199.3  2.38
L791-40    1697.07  1.643e-02  2.433e-14  2.844e-02 1.080e-15  2.0  34199.3  5.82
L791-40    1698.74  1.640e-02  2.417e-14  2.842e-02 1.070e-15  2.0  34199.3  3.75
L791-40    1700.42  1.716e-02  2.513e-14  2.840e-02 1.072e-15  2.0  34199.3  5.70
L791-40    1702.10  1.632e-02  2.378e-14  2.837e-02 1.046e-15  2.0  34199.3  8.88
L791-40    1703.77  1.724e-02  2.498e-14  2.835e-02 1.055e-15  2.0  34199.3  9.31
L791-40    1705.45  1.626e-02  2.334e-14  2.832e-02 1.026e-15  2.0  34199.3  6.43
L791-40    1707.12  1.742e-02  2.488e-14  2.830e-02 1.037e-15  2.0  34199.3  1.54
L791-40    1708.80  1.753e-02  2.491e-14  2.828e-02 1.027e-15  2.0  34199.3  5.11
L791-40    1710.48  1.821e-02  2.575e-14  2.825e-02 1.032e-15  2.0  34199.3  0.09
L791-40    1712.15  1.631e-02  2.294e-14  2.823e-02 9.931e-16  2.0  34199.3  2.57
L791-40    1713.83  1.748e-02  2.445e-14  2.821e-02 9.997e-16  2.0  34199.3  2.12
L791-40    1715.51  1.659e-02  2.312e-14  2.819e-02 9.759e-16  2.0  34199.3  1.60
L791-40    1717.18  1.768e-02  2.452e-14  2.817e-02 9.832e-16  2.0  34199.3  5.61
L791-40    1718.86  1.712e-02  2.360e-14  2.815e-02 9.683e-16  2.0  34199.3  9.75
L791-40    1720.54  1.733e-02  2.388e-14  2.813e-02 9.681e-16  2.0  34199.3 16.94
L791-40    1722.21  1.715e-02  2.351e-14  2.811e-02 9.688e-16  2.0  34199.3  6.06
L791-40    1723.89  1.749e-02  2.386e-14  2.809e-02 9.453e-16  2.0  34199.3  7.75
L791-40    1725.56  1.735e-02  2.310e-14  2.807e-02 9.178e-16  2.0  34199.3  7.51
L791-40    1727.24  1.674e-02  2.214e-14  2.805e-02 8.989e-16  2.0  34199.3  8.45
L791-40    1728.92  1.692e-02  2.221e-14  2.803e-02 8.941e-16  2.0  34199.3  3.51
L791-40    1730.59  1.823e-02  2.385e-14  2.801e-02 9.056e-16  2.0  34199.3  2.88
L791-40    1732.27  1.960e-02  2.547e-14  2.799e-02 9.128e-16  2.0  34199.3  9.83
L791-40    1733.95  2.149e-02  2.773e-14  2.797e-02 9.399e-16  2.0  34199.3  0.55
L791-40    1735.62  2.081e-02  2.665e-14  2.796e-02 9.182e-16  2.0  34199.3  2.21
L791-40    1737.30  1.939e-02  2.466e-14  2.794e-02 8.795e-16  2.0  34199.3  8.29
L791-40    1738.97  1.996e-02  2.521e-14  2.792e-02 8.818e-16  2.0  34199.3  2.70
L791-40    1740.65  1.884e-02  2.388e-14  2.791e-02 8.589e-16  2.0  34199.3  9.62
L791-40    1742.33  2.072e-02  2.608e-14  2.789e-02 8.735e-16  2.0  34199.3 16.64
L791-40    1744.00  2.200e-02  2.749e-14  2.788e-02 8.904e-16  2.0  34199.3 11.71
L791-40    1745.68  2.124e-02  2.626e-14  2.786e-02 8.789e-16  2.0  34199.3  7.30
L791-40    1747.36  2.073e-02  2.549e-14  2.785e-02 8.505e-16  2.0  34199.3  8.16
L791-40    1749.03  1.818e-02  2.223e-14  2.783e-02 8.064e-16  2.0  34199.3  0.37
L791-40    1750.71  1.815e-02  2.218e-14  2.782e-02 7.940e-16  2.0  34199.3 14.63
L791-40    1752.39  1.990e-02  2.420e-14  2.780e-02 8.085e-16  2.0  34199.3 19.51
L791-40    1754.06  2.204e-02  2.667e-14  2.779e-02 8.594e-16  2.0  34199.3  2.47
L791-40    1755.74  2.134e-02  2.548e-14  2.778e-02 8.351e-16  2.0  34199.3  9.80
L791-40    1757.41  2.128e-02  2.531e-14  2.777e-02 8.192e-16  2.0  34199.3  0.53
L791-40    1759.09  2.198e-02  2.602e-14  2.776e-02 8.158e-16  2.0  34199.3  9.72
L791-40    1760.77  2.153e-02  2.535e-14  2.774e-02 8.069e-16  2.0  34199.3  2.15
L791-40    1762.44  2.212e-02  2.593e-14  2.773e-02 8.090e-16  2.0  34199.3  3.88
L791-40    1764.12  2.284e-02  2.666e-14  2.772e-02 8.021e-16  2.0  34199.3 16.60
L791-40    1765.80  2.260e-02  2.641e-14  2.771e-02 8.033e-16  2.0  34199.3 10.81
L791-40    1767.47  2.180e-02  2.535e-14  2.771e-02 7.799e-16  2.0  34199.3 12.28
L791-40    1769.15  2.120e-02  2.455e-14  2.770e-02 7.693e-16  2.0  34199.3  7.80
L791-40    1770.83  2.196e-02  2.535e-14  2.769e-02 7.888e-16  2.0  34199.3  4.21
L791-40    1772.50  2.310e-02  2.655e-14  2.768e-02 8.053e-16  2.0  34199.3  0.86
L791-40    1774.18  2.349e-02  2.689e-14  2.767e-02 7.857e-16  2.0  34199.3 11.51
L791-40    1775.85  2.320e-02  2.639e-14  2.767e-02 7.766e-16  2.0  34199.3  9.59
L791-40    1777.53  2.309e-02  2.614e-14  2.766e-02 7.807e-16  2.0  34199.3  0.67
L791-40    1779.21  2.459e-02  2.774e-14  2.765e-02 7.916e-16  2.0  34199.3  8.64
L791-40    1780.88  2.513e-02  2.819e-14  2.765e-02 7.946e-16  2.0  34199.3  7.81
L791-40    1782.56  2.453e-02  2.741e-14  2.764e-02 7.843e-16  2.0  34199.3  3.19
L791-40    1784.24  2.487e-02  2.770e-14  2.764e-02 7.871e-16  2.0  34199.3  6.38
L791-40    1785.91  2.522e-02  2.812e-14  2.707e-02 1.044e-15  1.0  24599.6  0.00
L791-40    1795.97  2.473e-02  2.738e-14  2.904e-02 1.566e-15  1.0   9599.7  0.00
L791-40    1797.65  2.413e-02  2.645e-14  2.762e-02 7.328e-16  2.0  34199.3  3.10
L791-40    1799.32  2.461e-02  2.692e-14  2.762e-02 7.310e-16  2.0  34199.3  6.32
L791-40    1801.00  2.415e-02  2.634e-14  2.762e-02 7.291e-16  2.0  34199.3  3.50
L791-40    1802.68  2.418e-02  2.633e-14  2.762e-02 7.231e-16  2.0  34199.3  3.30
L791-40    1804.35  2.526e-02  2.747e-14  2.762e-02 9.368e-16  2.0  34199.3  5.74
L791-40    1806.03  2.341e-02  2.522e-14  2.763e-02 7.649e-16  2.0  34199.3  0.15
L791-40    1807.70  2.352e-02  2.530e-14  2.763e-02 6.847e-16  2.0  34199.3  7.40
L791-40    1809.38  2.467e-02  2.648e-14  2.763e-02 6.976e-16  2.0  34199.3  7.47
L791-40    1811.06  2.485e-02  2.671e-14  2.764e-02 7.094e-16  2.0  34199.3  1.52
L791-40    1812.73  2.411e-02  2.587e-14  2.764e-02 6.860e-16  2.0  34199.3  6.01
L791-40    1814.41  2.386e-02  2.556e-14  2.765e-02 6.707e-16  2.0  34199.3 11.73
L791-40    1816.09  2.525e-02  2.690e-14  2.765e-02 6.939e-16  2.0  34199.3  9.23
L791-40    1817.76  2.553e-02  2.713e-14  2.766e-02 7.136e-16  2.0  34199.3  2.29
L791-40    1819.44  2.559e-02  2.716e-14  2.767e-02 7.106e-16  2.0  34199.3  0.76
L791-40    1821.12  2.560e-02  2.699e-14  2.767e-02 6.883e-16  2.0  34199.3  9.30
L791-40    1822.79  2.648e-02  2.789e-14  2.768e-02 6.953e-16  2.0  34199.3 13.14
L791-40    1824.47  2.592e-02  2.727e-14  2.769e-02 6.783e-16  2.0  34199.3 14.33
L791-40    1826.14  2.524e-02  2.639e-14  2.770e-02 6.753e-16  2.0  34199.3  5.98
L791-40    1827.82  2.511e-02  2.622e-14  2.771e-02 6.861e-16  2.0  34199.3  5.39
L791-40    1829.50  2.534e-02  2.643e-14  2.772e-02 6.839e-16  2.0  34199.3  3.62
L791-40    1831.17  2.538e-02  2.689e-14  2.773e-02 6.772e-16  2.0  34199.3  7.13
L791-40    1832.85  2.584e-02  2.735e-14  2.774e-02 6.801e-16  2.0  34199.3  8.02
L791-40    1834.53  2.607e-02  2.758e-14  2.775e-02 6.796e-16  2.0  34199.3  7.53
L791-40    1836.20  2.680e-02  2.823e-14  2.777e-02 6.821e-16  2.0  34199.3 10.28
L791-40    1837.88  2.562e-02  2.698e-14  2.778e-02 6.603e-16  2.0  34199.3 10.51
L791-40    1839.55  2.637e-02  2.777e-14  2.779e-02 6.742e-16  2.0  34199.3  7.24
L791-40    1841.23  2.553e-02  2.685e-14  2.781e-02 6.628e-16  2.0  34199.3  2.80
L791-40    1842.91  2.564e-02  2.697e-14  2.782e-02 6.601e-16  2.0  34199.3  5.68
L791-40    1844.58  2.568e-02  2.702e-14  2.784e-02 6.484e-16  2.0  34199.3 12.08
L791-40    1846.26  2.606e-02  2.766e-14  2.786e-02 6.711e-16  2.0  34199.3  4.23
L791-40    1847.94  2.605e-02  2.763e-14  2.787e-02 6.709e-16  2.0  34199.3  4.26
L791-40    1849.61  2.640e-02  2.799e-14  2.789e-02 6.789e-16  2.0  34199.3  2.90
L791-40    1851.29  2.699e-02  2.830e-14  2.791e-02 6.951e-16  2.0  34199.3  5.39
L791-40    1852.97  2.711e-02  2.842e-14  2.793e-02 6.924e-16  2.0  34199.3  2.89
L791-40    1854.64  2.631e-02  2.758e-14  2.795e-02 6.759e-16  2.0  34199.3  3.06
L791-40    1856.32  2.632e-02  2.769e-14  2.797e-02 6.769e-16  2.0  34199.3  3.38
L791-40    1857.99  2.608e-02  2.743e-14  2.799e-02 6.692e-16  2.0  34199.3  1.67
L791-40    1859.67  2.430e-02  2.556e-14  2.801e-02 6.445e-16  2.0  34199.3  9.11
L791-40    1861.35  2.577e-02  2.725e-14  2.804e-02 6.756e-16  2.0  34199.3 12.12
L791-40    1863.02  2.584e-02  2.733e-14  2.806e-02 6.699e-16  2.0  34199.3  9.19
L791-40    1864.70  2.631e-02  2.784e-14  2.808e-02 6.699e-16  2.0  34199.3  4.98
L791-40    1866.38  2.725e-02  2.858e-14  2.811e-02 6.674e-16  2.0  34199.3  1.34
L791-40    1868.05  2.700e-02  2.834e-14  2.813e-02 6.659e-16  2.0  34199.3  2.82
L791-40    1869.73  2.714e-02  2.851e-14  2.816e-02 6.688e-16  2.0  34199.3  5.21
L791-40    1871.41  2.640e-02  2.776e-14  2.818e-02 6.591e-16  2.0  34199.3  9.78
L791-40    1873.08  2.590e-02  2.729e-14  2.821e-02 6.373e-16  2.0  34199.3  1.93
L791-40    1874.76  2.630e-02  2.775e-14  2.824e-02 6.416e-16  2.0  34199.3  1.39
L791-40    1876.43  2.561e-02  2.713e-14  2.827e-02 6.334e-16  2.0  34199.3  3.40
L791-40    1878.11  2.557e-02  2.713e-14  2.830e-02 6.275e-16  2.0  34199.3  0.33
L791-40    1879.79  2.505e-02  2.663e-14  2.833e-02 6.088e-16  2.0  34199.3  7.04
L791-40    1881.46  2.447e-02  2.610e-14  2.836e-02 6.049e-16  2.0  34199.3  3.79
L791-40    1883.14  2.428e-02  2.594e-14  2.839e-02 6.010e-16  2.0  34199.3  2.41
L791-40    1884.82  2.449e-02  2.621e-14  2.842e-02 6.037e-16  2.0  34199.3  5.11
L791-40    1886.49  2.457e-02  2.630e-14  2.845e-02 6.022e-16  2.0  34199.3  5.59
L791-40    1888.17  2.421e-02  2.599e-14  2.849e-02 6.011e-16  2.0  34199.3  4.92
L791-40    1889.85  2.394e-02  2.577e-14  2.852e-02 6.052e-16  2.0  34199.3  0.13
L791-40    1891.52  2.345e-02  2.537e-14  2.856e-02 5.967e-16  2.0  34199.3  2.78
L791-40    1893.20  2.293e-02  2.487e-14  2.859e-02 5.909e-16  2.0  34199.3  1.57
L791-40    1894.87  2.354e-02  2.560e-14  2.863e-02 6.072e-16  2.0  34199.3  2.19
L791-40    1896.55  2.334e-02  2.540e-14  2.867e-02 5.982e-16  2.0  34199.3  2.22
L791-40    1898.23  2.350e-02  2.564e-14  2.870e-02 6.076e-16  2.0  34199.3  2.36
L791-40    1899.90  2.416e-02  2.641e-14  2.874e-02 6.233e-16  2.0  34199.3  7.31
L791-40    1901.58  2.366e-02  2.592e-14  2.878e-02 6.115e-16  2.0  34199.3  2.87
L791-40    1903.26  2.306e-02  2.532e-14  2.882e-02 5.912e-16  2.0  34199.3  4.32
L791-40    1904.93  2.315e-02  2.548e-14  2.886e-02 5.957e-16  2.0  34199.3  1.32
L791-40    1906.61  2.224e-02  2.464e-14  2.890e-02 5.849e-16  2.0  34199.3  1.19
L791-40    1908.28  2.214e-02  2.454e-14  2.895e-02 5.853e-16  2.0  34199.3  1.64
L791-40    1909.96  2.191e-02  2.430e-14  2.899e-02 5.823e-16  2.0  34199.3  3.52
L791-40    1911.64  2.160e-02  2.383e-14  2.903e-02 5.752e-16  2.0  34199.3  4.92
L791-40    1913.31  2.174e-02  2.399e-14  2.908e-02 5.710e-16  2.0  34199.3  0.99
L791-40    1914.99  2.126e-02  2.346e-14  2.912e-02 5.654e-16  2.0  34199.3  0.72
L791-40    1916.67  2.122e-02  2.318e-14  2.917e-02 5.673e-16  2.0  34199.3 13.84
L791-40    1918.34  1.986e-02  2.169e-14  2.922e-02 5.479e-16  2.0  34199.3 11.41
L791-40    1920.02  1.933e-02  2.115e-14  2.926e-02 5.418e-16  2.0  34199.3  6.06
L791-40    1921.70  1.878e-02  2.053e-14  2.931e-02 5.336e-16  2.0  34199.3  0.90
L791-40    1923.37  1.774e-02  1.938e-14  2.936e-02 5.244e-16  2.0  34199.3  1.91
L791-40    1925.05  1.571e-02  1.725e-14  2.941e-02 5.153e-16  2.0  34199.3  5.59
L791-40    1926.72  1.351e-02  1.484e-14  2.946e-02 5.089e-16  2.0  34199.3 10.92
L791-40    1928.40  1.110e-02  1.218e-14  2.951e-02 5.004e-16  2.0  34199.3  2.31
L791-40    1930.08  1.006e-02  1.106e-14  2.957e-02 4.973e-16  2.0  34199.3  1.12
L791-40    1931.75  1.194e-02  1.311e-14  2.962e-02 4.985e-16  2.0  34199.3  7.19
L791-40    1933.43  1.560e-02  1.712e-14  2.967e-02 5.089e-16  2.0  34199.3 14.13
L791-40    1935.11  1.999e-02  2.179e-14  2.973e-02 5.395e-16  2.0  34199.3 10.39
L791-40    1936.78  2.261e-02  2.461e-14  2.978e-02 5.711e-16  2.0  34199.3  9.40
L791-40    1938.46  2.393e-02  2.601e-14  2.984e-02 5.894e-16  2.0  34199.3  8.34
L791-40    1940.14  2.556e-02  2.771e-14  2.990e-02 6.171e-16  2.0  34199.3  9.68
L791-40    1941.81  2.639e-02  2.854e-14  2.996e-02 6.338e-16  2.0  34199.3 11.53
L791-40    1943.49  2.615e-02  2.821e-14  3.001e-02 6.142e-16  2.0  34199.3  2.14
L791-40    1945.16  2.639e-02  2.852e-14  3.007e-02 6.190e-16  2.0  34199.3  2.05
L791-40    1946.84  2.617e-02  2.818e-14  3.013e-02 6.234e-16  2.0  34199.3  8.39
L791-40    1948.52  2.701e-02  2.899e-14  3.020e-02 6.301e-16  2.0  34199.3  3.80
L791-40    1950.19  2.647e-02  2.815e-14  3.026e-02 6.145e-16  2.0  34199.3  2.89
L791-40    1951.87  2.604e-02  2.760e-14  3.032e-02 5.971e-16  2.0  34199.3  1.80
L791-40    1953.55  2.610e-02  2.758e-14  3.038e-02 6.042e-16  2.0  34199.3  1.73
L791-40    1955.22  2.599e-02  2.750e-14  3.045e-02 5.999e-16  2.0  34199.3  0.95
L791-40    1956.90  2.597e-02  2.741e-14  3.051e-02 5.932e-16  2.0  34199.3  4.22
L791-40    1958.57  2.664e-02  2.804e-14  3.058e-02 6.172e-16  2.0  34199.3  1.96
L791-40    1960.25  2.675e-02  2.817e-14  3.065e-02 6.204e-16  2.0  34199.3  1.92
L791-40    1961.93  2.744e-02  2.886e-14  3.072e-02 6.328e-16  2.0  34199.3  0.60
L791-40    1963.60  2.793e-02  2.935e-14  3.078e-02 6.480e-16  2.0  34199.3  2.70
L791-40    1965.28  2.758e-02  2.893e-14  3.085e-02 6.385e-16  2.0  34199.3  1.05
L791-40    1966.96  2.637e-02  2.769e-14  3.092e-02 6.132e-16  2.0  34199.3  0.22
L791-40    1968.63  2.581e-02  2.715e-14  3.100e-02 6.328e-16  2.0  34199.3  4.08
L791-40    1970.31  2.677e-02  2.830e-14  3.107e-02 6.269e-16  2.0  34199.3  2.58
L791-40    1971.99  2.692e-02  2.861e-14  3.114e-02 6.456e-16  2.0  34199.3  2.83
L791-40    1973.66  2.676e-02  2.860e-14  3.121e-02 6.494e-16  2.0  34199.3  3.08
L791-40    1976.86  1.385e-02  2.946e-14  4.278e-02 4.628e-15  2.0  10439.6 32.15
L791-40    1979.52  1.244e-02  2.584e-14  4.283e-02 4.417e-15  2.0  10439.6 47.43
L791-40    1982.19  1.523e-02  3.236e-14  4.287e-02 4.755e-15  2.0  10439.6  6.04
L791-40    1984.86  1.766e-02  3.713e-14  4.292e-02 4.831e-15  2.0  10439.6 12.30
L791-40    1987.53  1.826e-02  3.819e-14  4.297e-02 4.877e-15  2.0  10439.6  0.12
L791-40    1990.20  1.438e-02  2.992e-14  4.302e-02 4.593e-15  2.0  10439.6 28.14
L791-40    1992.87  1.462e-02  3.023e-14  4.307e-02 4.576e-15  2.0  10439.6  4.76
L791-40    1995.54  1.460e-02  2.979e-14  4.312e-02 5.113e-15  2.0  10439.6 12.79
L791-40    1998.21  1.668e-02  3.379e-14  4.317e-02 4.676e-15  2.0  10439.6 13.97
L791-40    2000.88  1.426e-02  2.768e-14  4.322e-02 4.254e-15  2.0  10439.6  0.42
L791-40    2003.54  1.262e-02  2.432e-14  4.327e-02 4.177e-15  2.0  10439.6 18.54
L791-40    2006.21  1.760e-02  3.398e-14  4.333e-02 4.553e-15  2.0  10439.6 15.09
L791-40    2008.88  1.479e-02  2.823e-14  4.338e-02 4.354e-15  2.0  10439.6  6.70
L791-40    2011.55  1.517e-02  2.835e-14  4.343e-02 4.285e-15  2.0  10439.6 18.97
L791-40    2014.22  2.048e-02  3.784e-14  4.348e-02 4.486e-15  2.0  10439.6 55.82
L791-40    2016.89  1.869e-02  3.247e-14  4.353e-02 4.138e-15  2.0  10439.6 21.74
L791-40    2019.56  1.486e-02  2.549e-14  4.358e-02 3.846e-15  2.0  10439.6  2.59
L791-40    2022.23  1.954e-02  3.567e-14  4.363e-02 4.620e-15  2.0  10439.6 22.69
L791-40    2024.90  1.811e-02  3.244e-14  4.368e-02 4.268e-15  2.0  10439.6 21.24
L791-40    2027.56  1.519e-02  2.675e-14  4.373e-02 4.059e-15  2.0  10439.6 10.80
L791-40    2030.23  1.748e-02  2.954e-14  4.378e-02 4.034e-15  2.0  10439.6 21.50
L791-40    2032.90  2.245e-02  3.732e-14  4.383e-02 4.251e-15  2.0  10439.6 39.32
L791-40    2035.57  1.789e-02  3.050e-14  4.388e-02 4.076e-15  2.0  10439.6  7.44
L791-40    2038.24  1.643e-02  2.778e-14  4.393e-02 4.312e-15  2.0  10439.6 10.12
L791-40    2040.91  2.123e-02  3.529e-14  4.398e-02 4.144e-15  2.0  10439.6 12.82
L791-40    2043.58  2.043e-02  3.372e-14  4.403e-02 4.110e-15  2.0  10439.6  4.57
L791-40    2046.25  2.014e-02  3.366e-14  4.408e-02 4.135e-15  2.0  10439.6 26.51
L791-40    2048.92  1.443e-02  2.386e-14  4.413e-02 3.820e-15  2.0  10439.6  2.27
L791-40    2051.58  1.837e-02  3.042e-14  4.418e-02 4.116e-15  2.0  10439.6 21.53
L791-40    2054.25  1.627e-02  2.663e-14  4.423e-02 4.029e-15  2.0  10439.6 49.92
L791-40    2056.92  2.148e-02  3.409e-14  4.427e-02 4.202e-15  2.0  10439.6  5.54
L791-40    2059.59  1.935e-02  3.048e-14  4.432e-02 3.920e-15  2.0  10439.6  9.43
L791-40    2062.26  1.551e-02  2.480e-14  4.436e-02 3.769e-15  2.0  10439.6  4.51
L791-40    2064.93  1.329e-02  2.110e-14  4.441e-02 3.629e-15  2.0  10439.6  2.98
L791-40    2067.60  1.649e-02  2.546e-14  4.446e-02 3.693e-15  2.0  10439.6  2.80
L791-40    2070.27  1.757e-02  2.685e-14  4.450e-02 3.740e-15  2.0  10439.6  9.17
L791-40    2072.94  2.084e-02  3.172e-14  4.454e-02 4.044e-15  2.0  10439.6 18.04
L791-40    2075.60  1.824e-02  2.872e-14  4.459e-02 4.058e-15  2.0  10439.6 14.44
L791-40    2078.27  2.132e-02  3.340e-14  4.463e-02 4.001e-15  2.0  10439.6 39.58
L791-40    2080.94  2.195e-02  3.391e-14  4.467e-02 4.046e-15  2.0  10439.6 21.11
L791-40    2083.61  2.062e-02  3.178e-14  4.471e-02 3.946e-15  2.0  10439.6 10.10
L791-40    2086.28  1.755e-02  2.607e-14  4.475e-02 3.779e-15  2.0  10439.6 11.10
L791-40    2088.95  2.233e-02  3.326e-14  4.480e-02 3.915e-15  2.0  10439.6  8.76
L791-40    2091.62  2.083e-02  3.256e-14  4.483e-02 4.033e-15  2.0  10439.6 12.59
L791-40    2094.29  2.185e-02  3.422e-14  4.487e-02 4.084e-15  2.0  10439.6  9.96
L791-40    2096.96  1.742e-02  2.620e-14  4.491e-02 3.742e-15  2.0  10439.6  9.59
L791-40    2099.62  2.003e-02  3.016e-14  4.495e-02 3.881e-15  2.0  10439.6  3.97
L791-40    2102.29  1.949e-02  3.015e-14  4.499e-02 3.959e-15  2.0  10439.6  9.21
L791-40    2104.96  1.761e-02  2.714e-14  4.502e-02 3.977e-15  2.0  10439.6 23.54
L791-40    2107.63  1.863e-02  2.778e-14  4.506e-02 3.773e-15  2.0  10439.6  6.72
L791-40    2110.30  1.923e-02  2.895e-14  4.509e-02 3.864e-15  2.0  10439.6  8.26
L791-40    2112.97  1.859e-02  2.853e-14  4.512e-02 3.977e-15  2.0  10439.6 14.48
L791-40    2115.64  1.778e-02  2.775e-14  4.516e-02 3.959e-15  2.0  10439.6 29.65
L791-40    2118.31  1.886e-02  2.909e-14  4.519e-02 4.201e-15  2.0  10439.6 35.96
L791-40    2120.98  2.325e-02  3.422e-14  4.522e-02 4.049e-15  2.0  10439.6  9.23
L791-40    2123.65  2.232e-02  3.276e-14  4.525e-02 3.992e-15  2.0  10439.6  5.47
L791-40    2126.31  1.884e-02  2.794e-14  4.528e-02 4.273e-15  2.0  10439.6  5.67
L791-40    2128.98  2.309e-02  3.423e-14  4.531e-02 4.062e-15  2.0  10439.6 15.22
L791-40    2131.65  2.481e-02  3.684e-14  4.534e-02 4.098e-15  2.0  10439.6  6.58
L791-40    2134.32  1.916e-02  2.834e-14  4.537e-02 3.795e-15  2.0  10439.6  7.07
L791-40    2136.99  1.617e-02  2.366e-14  4.539e-02 3.675e-15  2.0  10439.6 29.28
L791-40    2139.66  1.939e-02  2.842e-14  4.542e-02 3.861e-15  2.0  10439.6 32.69
L791-40    2142.33  2.370e-02  3.469e-14  4.544e-02 4.234e-15  2.0  10439.6 20.06
L791-40    2145.00  2.598e-02  3.814e-14  4.547e-02 4.237e-15  2.0  10439.6  7.78
L791-40    2147.67  1.622e-02  2.453e-14  4.549e-02 3.831e-15  2.0  10439.6 19.06
L791-40    2150.33  2.258e-02  3.429e-14  4.551e-02 4.272e-15  2.0  10439.6 20.48
L791-40    2153.00  1.898e-02  2.871e-14  4.553e-02 3.985e-15  2.0  10439.6 10.72
L791-40    2155.67  1.842e-02  2.880e-14  4.555e-02 4.071e-15  2.0  10439.6 18.23
L791-40    2158.34  2.444e-02  3.803e-14  4.557e-02 4.439e-15  2.0  10439.6  6.13
L791-40    2161.01  2.297e-02  3.394e-14  4.559e-02 4.083e-15  2.0  10439.6 16.44
L791-40    2163.68  1.654e-02  2.458e-14  4.561e-02 3.804e-15  2.0  10439.6 26.97
L791-40    2166.35  1.944e-02  3.009e-14  4.562e-02 4.118e-15  2.0  10439.6  0.01
L791-40    2169.02  2.446e-02  3.792e-14  4.564e-02 4.316e-15  2.0  10439.6 28.48
L791-40    2171.69  2.096e-02  3.241e-14  4.566e-02 4.304e-15  2.0  10439.6  6.53
L791-40    2174.35  1.866e-02  2.898e-14  4.567e-02 4.106e-15  2.0  10439.6 15.98
L791-40    2177.02  1.929e-02  3.140e-14  4.568e-02 4.324e-15  2.0  10439.6  2.54
L791-40    2179.69  2.140e-02  3.467e-14  4.570e-02 4.406e-15  2.0  10439.6 13.57
L791-40    2182.36  2.162e-02  3.282e-14  4.571e-02 4.153e-15  2.0  10439.6  3.48
L791-40    2185.03  2.128e-02  3.254e-14  4.572e-02 4.187e-15  2.0  10439.6  4.26
L791-40    2187.70  2.457e-02  3.804e-14  4.326e-02 6.596e-15  1.0   4739.8  0.00
L791-40    2190.37  4.158e-02  6.058e-14  4.328e-02 1.189e-14  1.0   4739.8  0.00
L791-40    2193.04  1.610e-02  2.341e-14  4.331e-02 1.716e-14  1.0   4739.8  0.00
L791-40    2195.71  1.725e-02  2.673e-14  4.333e-02 6.067e-15  1.0   4739.8  0.00
L791-40    2198.37  2.122e-02  3.128e-14  4.576e-02 4.326e-15  2.0  10439.6  2.92
L791-40    2201.04  2.250e-02  3.307e-14  4.577e-02 4.164e-15  2.0  10439.6 17.26
L791-40    2203.71  2.470e-02  3.587e-14  4.577e-02 4.176e-15  2.0  10439.6  2.67
L791-40    2206.38  2.311e-02  3.314e-14  4.578e-02 4.042e-15  2.0  10439.6  0.50
L791-40    2209.05  2.236e-02  3.198e-14  4.578e-02 4.006e-15  2.0  10439.6  2.27
L791-40    2211.72  2.380e-02  3.436e-14  4.578e-02 4.136e-15  2.0  10439.6  0.52
L791-40    2214.39  2.663e-02  3.888e-14  4.578e-02 4.296e-15  2.0  10439.6  8.89
L791-40    2217.06  2.331e-02  3.571e-14  4.578e-02 4.393e-15  2.0  10439.6 15.49
L791-40    2219.73  1.851e-02  2.841e-14  4.578e-02 4.140e-15  2.0  10439.6 23.50
L791-40    2222.39  1.919e-02  2.907e-14  4.578e-02 4.065e-15  2.0  10439.6  7.87
L791-40    2225.06  2.600e-02  3.879e-14  4.578e-02 5.134e-15  2.0  10439.6  4.19
L791-40    2227.73  1.662e-02  2.419e-14  4.578e-02 3.825e-15  2.0  10439.6 52.46
L791-40    2230.40  2.709e-02  3.929e-14  4.578e-02 4.364e-15  2.0  10439.6 20.47
L791-40    2233.07  2.085e-02  2.929e-14  4.577e-02 3.915e-15  2.0  10439.6  6.30
L791-40    2235.74  2.380e-02  3.282e-14  4.577e-02 4.195e-15  2.0  10439.6  7.84
L791-40    2238.41  3.150e-02  4.307e-14  4.576e-02 4.421e-15  2.0  10439.6 12.65
L791-40    2241.08  2.638e-02  3.749e-14  4.576e-02 4.209e-15  2.0  10439.6 44.14
L791-40    2243.75  2.541e-02  3.540e-14  4.575e-02 4.209e-15  2.0  10439.6  1.41
L791-40    2246.41  2.472e-02  3.231e-14  4.574e-02 3.880e-15  2.0  10439.6  3.07
L791-40    2249.08  2.515e-02  3.255e-14  4.573e-02 3.994e-15  2.0  10439.6  5.05
L791-40    2251.75  2.431e-02  3.111e-14  4.572e-02 4.064e-15  2.0  10439.6  2.22
L791-40    2254.42  2.662e-02  3.370e-14  4.571e-02 4.245e-15  2.0  10439.6 23.60
L791-40    2257.09  2.618e-02  3.272e-14  4.570e-02 3.801e-15  2.0  10439.6  5.39
L791-40    2259.76  2.339e-02  2.931e-14  4.569e-02 3.676e-15  2.0  10439.6  9.67
L791-40    2262.43  2.835e-02  3.656e-14  4.568e-02 3.986e-15  2.0  10439.6 21.61
L791-40    2265.10  2.828e-02  3.539e-14  4.567e-02 3.864e-15  2.0  10439.6 26.46
L791-40    2267.77  2.747e-02  3.375e-14  4.565e-02 3.755e-15  2.0  10439.6 18.67
L791-40    2270.43  3.175e-02  3.797e-14  4.564e-02 3.943e-15  2.0  10439.6  1.05
L791-40    2273.10  3.306e-02  3.875e-14  4.563e-02 3.910e-15  2.0  10439.6 12.61
L791-40    2275.77  2.734e-02  3.201e-14  4.561e-02 3.675e-15  2.0  10439.6 30.19
L791-40    2278.44  2.844e-02  3.293e-14  4.560e-02 3.645e-15  2.0  10439.6 51.93
L791-40    2281.11  3.737e-02  4.482e-14  4.558e-02 4.230e-15  2.0  10439.6  1.78
L791-40    2283.78  2.967e-02  3.480e-14  4.556e-02 3.808e-15  2.0  10439.6 10.51
L791-40    2286.45  3.041e-02  3.216e-14  4.555e-02 3.710e-15  2.0  10439.6 13.39
L791-40    2289.12  2.644e-02  2.822e-14  4.553e-02 3.236e-15  2.0  10439.6 48.49
L791-40    2291.79  3.949e-02  4.341e-14  4.551e-02 3.928e-15  2.0  10439.6 27.08
L791-40    2294.45  3.688e-02  4.053e-14  4.549e-02 3.796e-15  2.0  10439.6 28.66
L791-40    2297.12  2.626e-02  2.970e-14  4.547e-02 3.588e-15  2.0  10439.6 29.45
L791-40    2299.79  3.336e-02  3.751e-14  4.545e-02 3.813e-15  2.0  10439.6  1.54
L791-40    2302.46  2.933e-02  3.170e-14  4.543e-02 3.488e-15  2.0  10439.6  9.15
L791-40    2305.13  2.970e-02  3.253e-14  4.541e-02 3.560e-15  2.0  10439.6 16.08
L791-40    2307.80  2.829e-02  3.101e-14  4.539e-02 3.522e-15  2.0  10439.6 14.42
L791-40    2310.47  3.253e-02  3.420e-14  4.536e-02 3.551e-15  2.0  10439.6 10.79
L791-40    2313.14  3.824e-02  3.879e-14  4.534e-02 3.681e-15  2.0  10439.6  3.27
L791-40    2315.81  3.363e-02  3.487e-14  4.532e-02 3.573e-15  2.0  10439.6 19.29
L791-40    2318.47  3.175e-02  3.222e-14  4.529e-02 3.399e-15  2.0  10439.6  0.17
L791-40    2321.14  3.563e-02  3.463e-14  4.527e-02 3.393e-15  2.0  10439.6 12.09
L791-40    2323.81  2.811e-02  2.708e-14  4.525e-02 3.036e-15  2.0  10439.6 32.51
L791-40    2326.48  2.958e-02  2.812e-14  4.522e-02 3.086e-15  2.0  10439.6 17.61
L791-40    2329.15  3.259e-02  2.990e-14  4.520e-02 3.778e-15  2.0  10439.6  1.26
L791-40    2331.82  4.056e-02  3.550e-14  4.517e-02 3.338e-15  2.0  10439.6  0.30
L791-40    2334.49  4.069e-02  3.525e-14  4.514e-02 3.280e-15  2.0  10439.6  2.33
L791-40    2337.16  3.812e-02  3.273e-14  4.512e-02 3.156e-15  2.0  10439.6 21.99
L791-40    2339.83  3.251e-02  2.750e-14  4.509e-02 2.868e-15  2.0  10439.6 15.48
L791-40    2342.49  3.821e-02  3.217e-14  4.506e-02 3.408e-15  2.0  10439.6 16.59
L791-40    2345.16  4.051e-02  3.265e-14  4.504e-02 2.992e-15  2.0  10439.6 19.92
L791-40    2347.83  3.677e-02  2.881e-14  4.501e-02 2.810e-15  2.0  10439.6 11.52
L791-40    2350.50  4.345e-02  3.444e-14  4.498e-02 3.122e-15  2.0  10439.6  1.96
L791-40    2353.17  4.042e-02  3.200e-14  4.495e-02 2.973e-15  2.0  10439.6  3.82
L791-40    2355.84  4.143e-02  3.227e-14  4.492e-02 3.266e-15  2.0  10439.6 13.79
L791-40    2358.51  4.067e-02  3.155e-14  4.490e-02 2.965e-15  2.0  10439.6  0.03
L791-40    2361.18  3.822e-02  2.984e-14  4.487e-02 2.875e-15  2.0  10439.6 15.29
L791-40    2363.85  3.908e-02  3.063e-14  4.484e-02 2.887e-15  2.0  10439.6 28.27
L791-40    2366.51  4.229e-02  3.458e-14  4.481e-02 3.136e-15  2.0  10439.6 16.34
L791-40    2369.18  4.293e-02  3.438e-14  4.478e-02 3.166e-15  2.0  10439.6  2.68
L791-40    2371.85  3.866e-02  2.951e-14  4.475e-02 3.001e-15  2.0  10439.6  5.31
L791-40    2374.52  3.697e-02  2.789e-14  4.472e-02 3.158e-15  2.0  10439.6 15.38
L791-40    2377.19  4.547e-02  3.355e-14  4.469e-02 2.972e-15  2.0  10439.6  6.93
L791-40    2379.86  4.354e-02  3.190e-14  4.466e-02 2.889e-15  2.0  10439.6  0.12
L791-40    2382.53  3.992e-02  2.981e-14  4.463e-02 2.836e-15  2.0  10439.6 11.93
L791-40    2385.20  3.895e-02  2.917e-14  4.460e-02 2.826e-15  2.0  10439.6 18.20
L791-40    2387.87  3.916e-02  2.924e-14  4.457e-02 2.809e-15  2.0  10439.6 13.39
L791-40    2390.53  3.881e-02  2.864e-14  4.453e-02 2.715e-15  2.0  10439.6 28.08
L791-40    2393.20  4.771e-02  3.454e-14  4.450e-02 2.933e-15  2.0  10439.6  8.16
L791-40    2395.87  3.979e-02  2.661e-14  4.447e-02 2.574e-15  2.0  10439.6 17.02
L791-40    2398.54  4.301e-02  2.834e-14  4.444e-02 2.616e-15  2.0  10439.6  9.35
L791-40    2401.21  4.594e-02  3.059e-14  4.441e-02 2.714e-15  2.0  10439.6 11.74
L791-40    2403.88  5.186e-02  3.429e-14  4.438e-02 2.939e-15  2.0  10439.6 24.45
L791-40    2406.55  4.474e-02  2.974e-14  4.435e-02 2.675e-15  2.0  10439.6 10.76
L791-40    2409.22  5.076e-02  3.342e-14  4.432e-02 2.829e-15  2.0  10439.6  5.03
L791-40    2411.89  4.348e-02  2.819e-14  4.429e-02 2.743e-15  2.0  10439.6  4.36
L791-40    2414.55  4.807e-02  3.105e-14  4.425e-02 2.665e-15  2.0  10439.6 18.64
L791-40    2417.22  4.891e-02  3.208e-14  4.422e-02 2.779e-15  2.0  10439.6 16.38
L791-40    2419.89  4.896e-02  3.173e-14  4.419e-02 2.764e-15  2.0  10439.6  4.60
L791-40    2422.56  4.703e-02  3.058e-14  4.416e-02 2.727e-15  2.0  10439.6 12.42
L791-40    2425.23  5.695e-02  3.537e-14  4.413e-02 2.876e-15  2.0  10439.6  2.40
L791-40    2427.90  5.873e-02  3.524e-14  4.410e-02 2.780e-15  2.0  10439.6  6.42
L791-40    2430.57  5.035e-02  3.000e-14  4.407e-02 2.819e-15  2.0  10439.6  5.53
L791-40    2433.24  5.649e-02  3.353e-14  4.404e-02 2.714e-15  2.0  10439.6  3.01
L791-40    2435.91  4.500e-02  2.742e-14  4.401e-02 2.391e-15  2.0  10439.6 41.53
L791-40    2438.57  6.383e-02  3.789e-14  4.398e-02 3.009e-15  2.0  10439.6 26.23
L791-40    2441.24  4.959e-02  2.779e-14  4.395e-02 2.394e-15  2.0  10439.6 13.67
L791-40    2443.91  5.612e-02  3.100e-14  4.392e-02 2.565e-15  2.0  10439.6 12.14
L791-40    2446.58  6.375e-02  3.481e-14  4.389e-02 2.740e-15  2.0  10439.6  7.60
L791-40    2449.25  5.508e-02  2.948e-14  4.386e-02 2.594e-15  2.0  10439.6  6.38
L791-40    2451.92  6.422e-02  3.297e-14  4.383e-02 2.853e-15  2.0  10439.6 28.42
L791-40    2454.59  6.409e-02  3.300e-14  4.380e-02 2.831e-15  2.0  10439.6  4.02
L791-40    2457.26  6.793e-02  3.584e-14  4.377e-02 2.561e-15  2.0  10439.6  4.91
L791-40    2459.93  6.799e-02  3.513e-14  4.374e-02 2.587e-15  2.0  10439.6 14.62
L791-40    2462.59  6.619e-02  3.238e-14  4.371e-02 2.517e-15  2.0  10439.6  0.09
L791-40    2465.26  6.261e-02  3.029e-14  4.368e-02 2.374e-15  2.0  10439.6  9.64
L791-40    2467.93  7.347e-02  3.496e-14  4.365e-02 2.508e-15  2.0  10439.6 29.00
L791-40    2470.60  6.311e-02  3.067e-14  4.362e-02 2.412e-15  2.0  10439.6 15.84
L791-40    2473.27  5.571e-02  2.748e-14  4.359e-02 2.227e-15  2.0  10439.6 11.66
L791-40    2475.94  5.628e-02  2.708e-14  4.357e-02 2.249e-15  2.0  10439.6  6.47
L791-40    2478.61  5.121e-02  2.444e-14  4.354e-02 2.304e-15  2.0  10439.6 12.83
L791-40    2481.28  5.951e-02  2.813e-14  4.351e-02 2.223e-15  2.0  10439.6  4.10
L791-40    2483.95  7.005e-02  3.295e-14  4.349e-02 2.436e-15  2.0  10439.6 30.72
L791-40    2486.61  6.413e-02  2.915e-14  4.346e-02 2.381e-15  2.0  10439.6 13.95
L791-40    2489.28  5.821e-02  2.710e-14  4.343e-02 2.186e-15  2.0  10439.6 18.15
L791-40    2491.95  6.615e-02  3.379e-14  4.341e-02 2.609e-15  2.0  10439.6  4.87
L791-40    2494.62  6.081e-02  3.063e-14  4.338e-02 2.451e-15  2.0  10439.6  1.21
L791-40    2497.29  6.290e-02  2.985e-14  4.336e-02 2.371e-15  2.0  10439.6  1.38
L791-40    2499.96  6.679e-02  3.130e-14  4.333e-02 2.435e-15  2.0  10439.6  5.64
L791-40    2502.63  6.338e-02  2.869e-14  4.331e-02 2.257e-15  2.0  10439.6  8.75
L791-40    2505.30  6.982e-02  3.219e-14  4.328e-02 2.384e-15  2.0  10439.6 16.65
L791-40    2507.97  6.283e-02  2.919e-14  4.326e-02 2.289e-15  2.0  10439.6  6.82
L791-40    2510.63  6.633e-02  2.956e-14  4.323e-02 2.301e-15  2.0  10439.6  3.64
L791-40    2513.30  6.769e-02  2.982e-14  4.321e-02 2.302e-15  2.0  10439.6  9.87
L791-40    2515.97  7.042e-02  3.260e-14  4.319e-02 2.463e-15  2.0  10439.6  2.84
L791-40    2518.64  6.214e-02  2.843e-14  4.317e-02 2.256e-15  2.0  10439.6 13.27
L791-40    2521.31  6.810e-02  3.040e-14  4.315e-02 2.372e-15  2.0  10439.6  2.98
L791-40    2523.98  6.536e-02  2.866e-14  4.312e-02 2.233e-15  2.0  10439.6  1.95
L791-40    2526.65  6.761e-02  2.846e-14  4.310e-02 2.220e-15  2.0  10439.6  3.77
L791-40    2529.32  7.034e-02  2.954e-14  4.308e-02 2.245e-15  2.0  10439.6 12.56
L791-40    2531.99  6.448e-02  2.705e-14  4.306e-02 2.109e-15  2.0  10439.6  2.11
L791-40    2534.65  6.574e-02  2.755e-14  4.304e-02 2.153e-15  2.0  10439.6 15.39
L791-40    2537.32  9.628e-02  3.957e-14  4.302e-02 2.711e-15  2.0  10439.6 18.07
L791-40    2539.99  7.916e-02  3.193e-14  4.301e-02 2.359e-15  2.0  10439.6  4.10
L791-40    2542.66  6.531e-02  2.471e-14  4.299e-02 1.952e-15  2.0  10439.6 16.96
L791-40    2545.33  7.968e-02  3.059e-14  4.297e-02 2.534e-15  2.0  10439.6 10.28
L791-40    2548.00  7.895e-02  3.045e-14  4.295e-02 2.222e-15  2.0  10439.6  2.76
L791-40    2550.67  8.896e-02  3.484e-14  4.294e-02 2.434e-15  2.0  10439.6  7.02
L791-40    2553.34  7.205e-02  2.867e-14  4.292e-02 2.120e-15  2.0  10439.6 24.26
L791-40    2556.01  7.955e-02  3.258e-14  4.290e-02 2.392e-15  2.0  10439.6  6.06
L791-40    2558.67  8.417e-02  3.381e-14  4.289e-02 2.412e-15  2.0  10439.6  1.82
L791-40    2561.34  7.538e-02  2.855e-14  4.287e-02 2.152e-15  2.0  10439.6 11.97
L791-40    2564.01  6.853e-02  2.576e-14  4.286e-02 2.004e-15  2.0  10439.6  3.66
L791-40    2566.68  8.289e-02  3.034e-14  4.285e-02 2.203e-15  2.0  10439.6 14.54
L791-40    2569.35  8.201e-02  2.984e-14  4.283e-02 2.150e-15  2.0  10439.6 13.60
L791-40    2572.02  8.655e-02  3.143e-14  4.282e-02 2.218e-15  2.0  10439.6 17.42
L791-40    2574.69  7.901e-02  2.903e-14  4.281e-02 2.124e-15  2.0  10439.6  2.68
L791-40    2577.36  7.521e-02  2.860e-14  4.280e-02 2.400e-15  2.0  10439.6  4.01
L791-40    2580.03  8.355e-02  3.036e-14  4.279e-02 2.197e-15  2.0  10439.6  8.08
L791-40    2582.69  8.546e-02  3.014e-14  4.278e-02 2.411e-15  2.0  10439.6  0.95
L791-40    2585.36  7.815e-02  2.849e-14  4.277e-02 2.431e-15  2.0  10439.6  5.42
L791-40    2588.03  7.987e-02  2.950e-14  4.276e-02 2.264e-15  2.0  10439.6  6.68
L791-40    2590.70  8.158e-02  2.943e-14  4.275e-02 2.132e-15  2.0  10439.6 13.82
L791-40    2593.37  1.005e-01  3.572e-14  4.274e-02 2.399e-15  2.0  10439.6 12.92
L791-40    2596.04  9.602e-02  3.374e-14  4.273e-02 2.279e-15  2.0  10439.6 11.25
L791-40    2598.71  7.353e-02  2.574e-14  4.273e-02 1.941e-15  2.0  10439.6 11.45
L791-40    2601.38  8.220e-02  2.926e-14  4.272e-02 2.156e-15  2.0  10439.6  9.23
L791-40    2604.05  7.900e-02  2.737e-14  4.271e-02 2.015e-15  2.0  10439.6  1.76
L791-40    2606.71  9.474e-02  3.050e-14  4.271e-02 2.128e-15  2.0  10439.6  2.32
L791-40    2609.38  9.278e-02  2.996e-14  4.270e-02 2.022e-15  2.0  10439.6 13.03
L791-40    2612.05  8.961e-02  2.993e-14  4.270e-02 2.113e-15  2.0  10439.6  5.82
L791-40    2614.72  9.451e-02  3.100e-14  4.270e-02 2.155e-15  2.0  10439.6  1.94
L791-40    2617.39  8.500e-02  2.755e-14  4.269e-02 1.963e-15  2.0  10439.6 10.81
L791-40    2620.06  9.711e-02  3.072e-14  4.269e-02 2.100e-15  2.0  10439.6  6.37
L791-40    2622.73  9.939e-02  3.101e-14  4.269e-02 2.105e-15  2.0  10439.6  0.11
L791-40    2625.40  1.008e-01  3.184e-14  4.269e-02 2.166e-15  2.0  10439.6  0.82
L791-40    2628.07  9.466e-02  3.020e-14  4.269e-02 2.020e-15  2.0  10439.6 21.28
L791-40    2630.73  1.052e-01  3.281e-14  4.269e-02 2.168e-15  2.0  10439.6  0.06
L791-40    2633.40  8.567e-02  2.671e-14  4.269e-02 1.940e-15  2.0  10439.6  1.66
L791-40    2636.07  8.061e-02  2.642e-14  4.269e-02 1.934e-15  2.0  10439.6  6.97
L791-40    2638.74  9.829e-02  3.182e-14  4.269e-02 2.134e-15  2.0  10439.6  7.90
L791-40    2641.41  1.140e-01  3.536e-14  4.270e-02 2.264e-15  2.0  10439.6  0.38
L791-40    2644.08  1.057e-01  3.306e-14  4.270e-02 2.141e-15  2.0  10439.6 20.19
L791-40    2646.75  1.068e-01  3.384e-14  4.270e-02 2.297e-15  2.0  10439.6  1.03
L791-40    2649.42  9.180e-02  2.912e-14  4.271e-02 2.003e-15  2.0  10439.6  1.20
L791-40    2652.09  8.962e-02  2.817e-14  4.271e-02 1.992e-15  2.0  10439.6  9.10
L791-40    2654.75  9.422e-02  2.987e-14  4.272e-02 2.024e-15  2.0  10439.6 14.80
L791-40    2657.42  8.960e-02  2.913e-14  4.272e-02 2.057e-15  2.0  10439.6  4.02
L791-40    2660.09  9.475e-02  2.961e-14  4.273e-02 2.078e-15  2.0  10439.6  0.14
L791-40    2662.76  9.698e-02  2.982e-14  4.274e-02 2.049e-15  2.0  10439.6  7.86
L791-40    2665.43  9.234e-02  2.845e-14  4.275e-02 1.951e-15  2.0  10439.6 18.32
L791-40    2668.10  9.566e-02  2.936e-14  4.275e-02 1.968e-15  2.0  10439.6 22.61
L791-40    2670.77  1.194e-01  3.600e-14  4.276e-02 2.231e-15  2.0  10439.6  3.10
L791-40    2673.44  9.143e-02  2.763e-14  4.277e-02 1.917e-15  2.0  10439.6 14.31
L791-40    2676.11  9.043e-02  2.775e-14  4.278e-02 1.936e-15  2.0  10439.6  8.59
L791-40    2678.77  1.111e-01  3.365e-14  4.279e-02 2.177e-15  2.0  10439.6  4.90
L791-40    2681.44  1.057e-01  3.148e-14  4.281e-02 1.940e-15  2.0  10439.6 21.65
L791-40    2684.11  1.148e-01  3.412e-14  4.282e-02 2.153e-15  2.0  10439.6 12.98
L791-40    2686.78  1.042e-01  3.151e-14  4.283e-02 2.025e-15  2.0  10439.6 20.30
L791-40    2689.45  9.728e-02  2.925e-14  4.284e-02 1.975e-15  2.0  10439.6 16.52
L791-40    2692.12  1.189e-01  3.630e-14  4.286e-02 2.278e-15  2.0  10439.6  1.74
L791-40    2694.79  1.114e-01  3.436e-14  4.287e-02 2.138e-15  2.0  10439.6  5.78
L791-40    2697.46  9.343e-02  2.995e-14  4.289e-02 2.078e-15  2.0  10439.6  6.02
L791-40    2700.13  9.823e-02  2.951e-14  4.290e-02 1.948e-15  2.0  10439.6 16.87
L791-40    2702.79  1.198e-01  3.491e-14  4.292e-02 2.208e-15  2.0  10439.6  1.78
L791-40    2705.46  1.029e-01  3.102e-14  4.293e-02 2.180e-15  2.0  10439.6  9.59
L791-40    2708.13  9.342e-02  2.867e-14  4.295e-02 2.167e-15  2.0  10439.6 10.14
L791-40    2710.80  1.094e-01  3.231e-14  4.297e-02 2.098e-15  2.0  10439.6  1.39
L791-40    2713.47  1.028e-01  2.976e-14  4.299e-02 1.948e-15  2.0  10439.6 12.56
L791-40    2716.14  1.041e-01  3.073e-14  4.300e-02 2.008e-15  2.0  10439.6 11.60
L791-40    2718.81  1.037e-01  3.070e-14  4.302e-02 2.039e-15  2.0  10439.6  8.96
L791-40    2721.48  1.060e-01  3.097e-14  4.304e-02 2.062e-15  2.0  10439.6  7.18
L791-40    2724.15  9.226e-02  2.658e-14  4.306e-02 1.847e-15  2.0  10439.6 16.85
L791-40    2726.81  1.179e-01  3.298e-14  4.308e-02 2.124e-15  2.0  10439.6  2.60
L791-40    2729.48  1.175e-01  3.299e-14  4.310e-02 2.095e-15  2.0  10439.6  2.40
L791-40    2732.15  1.097e-01  3.182e-14  4.313e-02 2.072e-15  2.0  10439.6  6.72
L791-40    2734.82  1.073e-01  3.068e-14  4.315e-02 2.012e-15  2.0  10439.6  1.74
L791-40    2737.49  1.039e-01  2.889e-14  4.317e-02 1.855e-15  2.0  10439.6  6.79
L791-40    2740.16  1.091e-01  3.101e-14  4.319e-02 2.011e-15  2.0  10439.6  2.86
L791-40    2742.83  1.152e-01  3.325e-14  4.322e-02 2.418e-15  2.0  10439.6  3.00
L791-40    2745.50  1.034e-01  2.920e-14  4.324e-02 1.908e-15  2.0  10439.6  7.38
L791-40    2748.17  9.276e-02  2.594e-14  4.326e-02 1.798e-15  2.0  10439.6 23.06
L791-40    2750.83  1.149e-01  3.266e-14  4.329e-02 2.244e-15  2.0  10439.6 12.13
L791-40    2753.50  1.196e-01  3.407e-14  4.331e-02 2.317e-15  2.0  10439.6  6.17
L791-40    2756.17  9.583e-02  2.742e-14  4.334e-02 1.815e-15  2.0  10439.6 17.93
L791-40    2758.84  1.233e-01  3.525e-14  4.337e-02 2.512e-15  2.0  10439.6  5.43
L791-40    2761.51  9.349e-02  2.718e-14  4.339e-02 1.819e-15  2.0  10439.6 20.73
L791-40    2764.18  1.010e-01  2.902e-14  4.342e-02 1.881e-15  2.0  10439.6 11.25
L791-40    2766.85  9.620e-02  2.749e-14  4.345e-02 1.839e-15  2.0  10439.6  2.10
L791-40    2769.52  9.722e-02  2.800e-14  4.348e-02 2.018e-15  2.0  10439.6  0.62
L791-40    2772.19  1.063e-01  3.087e-14  4.350e-02 2.265e-15  2.0  10439.6 11.22
L791-40    2774.85  1.059e-01  3.060e-14  4.353e-02 2.039e-15  2.0  10439.6  6.29
L791-40    2777.52  1.332e-01  3.766e-14  4.356e-02 2.188e-15  2.0  10439.6 12.80
L791-40    2780.19  1.060e-01  3.011e-14  4.359e-02 1.944e-15  2.0  10439.6 10.01
L791-40    2782.86  1.073e-01  3.059e-14  4.362e-02 1.885e-15  2.0  10439.6 21.40
L791-40    2785.53  1.070e-01  3.069e-14  4.365e-02 1.926e-15  2.0  10439.6 11.45
L791-40    2788.20  9.927e-02  2.863e-14  4.368e-02 1.894e-15  2.0  10439.6  7.62
L791-40    2790.87  8.953e-02  2.534e-14  4.371e-02 1.745e-15  2.0  10439.6  1.42
L791-40    2793.54  9.705e-02  2.749e-14  4.374e-02 1.806e-15  2.0  10439.6 14.41
L791-40    2796.21  1.137e-01  3.247e-14  4.377e-02 2.036e-15  2.0  10439.6  3.79
L791-40    2798.88  1.003e-01  2.873e-14  4.380e-02 1.861e-15  2.0  10439.6  8.54
L791-40    2801.54  9.100e-02  2.597e-14  4.384e-02 1.774e-15  2.0  10439.6  0.76
L791-40    2804.21  9.304e-02  2.684e-14  4.387e-02 1.820e-15  2.0  10439.6  8.56
L791-40    2806.88  1.019e-01  3.016e-14  4.390e-02 1.995e-15  2.0  10439.6  8.13
L791-40    2809.55  1.074e-01  3.150e-14  4.393e-02 2.029e-15  2.0  10439.6  5.67
L791-40    2812.22  1.094e-01  3.097e-14  4.396e-02 1.965e-15  2.0  10439.6  0.46
L791-40    2814.89  1.008e-01  2.856e-14  4.400e-02 1.862e-15  2.0  10439.6  0.41
L791-40    2817.56  1.131e-01  3.202e-14  4.403e-02 2.001e-15  2.0  10439.6 26.28
L791-40    2820.23  9.923e-02  2.877e-14  4.406e-02 1.884e-15  2.0  10439.6 10.11
L791-40    2822.90  1.032e-01  3.035e-14  4.410e-02 1.985e-15  2.0  10439.6  7.38
L791-40    2825.56  9.829e-02  2.991e-14  4.413e-02 2.008e-15  2.0  10439.6  7.01
L791-40    2828.23  9.114e-02  2.804e-14  4.417e-02 2.501e-15  2.0  10439.6  7.07
L791-40    2830.90  8.778e-02  2.740e-14  4.420e-02 2.321e-15  2.0  10439.6  1.77
L791-40    2833.57  1.047e-01  3.297e-14  4.423e-02 2.126e-15  2.0  10439.6  7.30
L791-40    2836.24  9.933e-02  3.040e-14  4.427e-02 2.001e-15  2.0  10439.6  6.46
L791-40    2838.91  8.536e-02  2.560e-14  4.430e-02 1.775e-15  2.0  10439.6  3.79
L791-40    2841.58  1.021e-01  2.914e-14  4.434e-02 1.889e-15  2.0  10439.6  8.41
L791-40    2844.25  9.931e-02  2.862e-14  4.437e-02 1.876e-15  2.0  10439.6  0.63
L791-40    2846.92  9.785e-02  2.928e-14  4.441e-02 1.906e-15  2.0  10439.6  3.07
L791-40    2849.58  9.813e-02  2.960e-14  4.444e-02 1.968e-15  2.0  10439.6  0.49
L791-40    2852.25  8.731e-02  2.659e-14  4.448e-02 1.837e-15  2.0  10439.6  0.28
L791-40    2854.92  8.984e-02  2.700e-14  4.451e-02 1.833e-15  2.0  10439.6  4.17
L791-40    2857.59  9.874e-02  2.916e-14  4.455e-02 1.926e-15  2.0  10439.6 11.89
L791-40    2860.26  9.018e-02  2.728e-14  4.459e-02 1.795e-15  2.0  10439.6 20.23
L791-40    2862.93  1.033e-01  3.157e-14  4.462e-02 2.084e-15  2.0  10439.6  6.69
L791-40    2865.60  8.937e-02  2.683e-14  4.466e-02 1.799e-15  2.0  10439.6  2.80
L791-40    2868.27  1.023e-01  3.049e-14  4.469e-02 1.974e-15  2.0  10439.6  6.86
L791-40    2870.94  9.758e-02  2.983e-14  4.473e-02 1.947e-15  2.0  10439.6  1.20
L791-40    2873.60  8.644e-02  2.663e-14  4.476e-02 1.740e-15  2.0  10439.6 24.76
L791-40    2876.27  9.410e-02  2.944e-14  4.480e-02 1.947e-15  2.0  10439.6  3.81
L791-40    2878.94  8.750e-02  2.744e-14  4.483e-02 1.858e-15  2.0  10439.6  4.58
L791-40    2881.61  8.704e-02  2.695e-14  4.487e-02 1.809e-15  2.0  10439.6  1.21
L791-40    2884.28  9.017e-02  2.802e-14  4.491e-02 1.860e-15  2.0  10439.6  2.16
L791-40    2886.95  9.041e-02  2.825e-14  4.494e-02 1.897e-15  2.0  10439.6  5.71
L791-40    2889.62  1.002e-01  3.124e-14  4.498e-02 2.044e-15  2.0  10439.6  0.31
L791-40    2892.29  9.880e-02  3.068e-14  4.501e-02 2.013e-15  2.0  10439.6  6.44
L791-40    2894.96  9.065e-02  2.854e-14  4.505e-02 1.893e-15  2.0  10439.6  0.76
L791-40    2897.62  8.737e-02  2.804e-14  4.508e-02 1.873e-15  2.0  10439.6  4.54
L791-40    2900.29  9.551e-02  2.956e-14  4.512e-02 2.055e-15  2.0  10439.6  3.54
L791-40    2902.96  8.758e-02  2.706e-14  4.515e-02 1.774e-15  2.0  10439.6 12.60
L791-40    2905.63  8.558e-02  2.821e-14  4.519e-02 1.869e-15  2.0  10439.6 13.06
L791-40    2908.30  8.282e-02  2.803e-14  4.522e-02 2.185e-15  2.0  10439.6  4.67
L791-40    2910.97  8.655e-02  2.884e-14  4.526e-02 1.899e-15  2.0  10439.6 11.90
L791-40    2913.64  7.923e-02  2.637e-14  4.529e-02 1.772e-15  2.0  10439.6  0.69
L791-40    2916.31  7.273e-02  2.443e-14  4.532e-02 1.722e-15  2.0  10439.6  9.41
L791-40    2918.98  8.375e-02  2.854e-14  4.536e-02 1.914e-15  2.0  10439.6 18.81
L791-40    2921.64  6.670e-02  2.376e-14  4.539e-02 1.804e-15  2.0  10439.6  1.18
L791-40    2924.31  6.968e-02  2.483e-14  4.543e-02 1.795e-15  2.0  10439.6  1.05
L791-40    2926.98  6.830e-02  2.409e-14  4.546e-02 1.745e-15  2.0  10439.6 10.41
L791-40    2929.65  7.685e-02  2.710e-14  4.549e-02 1.974e-15  2.0  10439.6 12.67
L791-40    2932.32  7.202e-02  2.481e-14  4.552e-02 1.805e-15  2.0  10439.6  1.35
L791-40    2934.99  7.394e-02  2.617e-14  4.556e-02 1.902e-15  2.0  10439.6  6.48
L791-40    2937.66  7.783e-02  2.934e-14  4.559e-02 2.078e-15  2.0  10439.6  1.76
L791-40    2940.33  7.816e-02  2.759e-14  4.562e-02 1.906e-15  2.0  10439.6 11.48
L791-40    2943.00  7.684e-02  2.664e-14  4.565e-02 1.839e-15  2.0  10439.6 19.13
L791-40    2945.66  7.728e-02  2.808e-14  4.568e-02 2.147e-15  2.0  10439.6 19.62
L791-40    2948.33  7.026e-02  2.600e-14  4.572e-02 1.872e-15  2.0  10439.6  3.87
L791-40    2951.00  7.822e-02  2.902e-14  4.575e-02 2.052e-15  2.0  10439.6  2.20
L791-40    2953.67  8.097e-02  3.012e-14  4.578e-02 2.036e-15  2.0  10439.6  4.56
L791-40    2956.34  7.856e-02  2.796e-14  4.581e-02 1.889e-15  2.0  10439.6 16.73
L791-40    2959.01  6.889e-02  2.501e-14  4.584e-02 1.800e-15  2.0  10439.6  2.20
L791-40    2961.68  7.459e-02  2.902e-14  4.587e-02 2.174e-15  2.0  10439.6  5.06
L791-40    2964.35  7.270e-02  2.819e-14  4.590e-02 1.982e-15  2.0  10439.6  2.93
L791-40    2967.02  7.351e-02  2.771e-14  4.592e-02 1.918e-15  2.0  10439.6  0.71
L791-40    2969.68  7.649e-02  2.950e-14  4.595e-02 2.042e-15  2.0  10439.6  0.09
L791-40    2972.35  7.280e-02  2.898e-14  4.598e-02 2.036e-15  2.0  10439.6  9.45
L791-40    2975.02  6.083e-02  2.558e-14  4.601e-02 1.921e-15  2.0  10439.6  8.60
L791-40    2977.69  6.498e-02  2.801e-14  4.603e-02 2.044e-15  2.0  10439.6  5.43
L791-40    2980.36  6.649e-02  2.759e-14  4.606e-02 1.991e-15  2.0  10439.6  5.77
L791-40    2983.03  6.357e-02  2.618e-14  4.609e-02 1.942e-15  2.0  10439.6 12.54
L791-40    2985.70  6.594e-02  2.796e-14  4.611e-02 2.042e-15  2.0  10439.6  7.33
L791-40    2988.37  6.896e-02  2.980e-14  4.614e-02 2.116e-15  2.0  10439.6  4.52
L791-40    2991.04  6.673e-02  2.931e-14  4.616e-02 2.112e-15  2.0  10439.6  3.38
L791-40    2993.70  6.380e-02  2.826e-14  4.619e-02 2.069e-15  2.0  10439.6  0.19
L791-40    2996.37  5.794e-02  2.492e-14  4.621e-02 1.874e-15  2.0  10439.6  2.20
L791-40    2999.04  6.335e-02  2.762e-14  4.624e-02 1.975e-15  2.0  10439.6  0.24
L791-40    3001.71  5.835e-02  2.658e-14  4.626e-02 2.142e-15  2.0  10439.6 16.89
L791-40    3004.38  6.213e-02  2.782e-14  4.628e-02 2.171e-15  2.0  10439.6 10.52
L791-40    3007.05  6.204e-02  2.653e-14  4.630e-02 1.977e-15  2.0  10439.6 12.64
L791-40    3009.72  5.359e-02  2.427e-14  4.632e-02 1.793e-15  2.0  10439.6 37.49
L791-40    3012.39  5.901e-02  2.879e-14  4.634e-02 2.144e-15  2.0  10439.6  4.12
L791-40    3015.06  5.769e-02  2.836e-14  4.637e-02 2.118e-15  2.0  10439.6  1.76
L791-40    3017.72  6.264e-02  3.109e-14  4.639e-02 2.899e-15  2.0  10439.6  4.18
L791-40    3020.39  6.205e-02  2.949e-14  4.640e-02 2.262e-15  2.0  10439.6  8.86
L791-40    3023.06  4.832e-02  2.276e-14  4.642e-02 1.842e-15  2.0  10439.6 11.89
L791-40    3025.73  4.998e-02  2.434e-14  4.644e-02 2.007e-15  2.0  10439.6  4.38
L791-40    3028.40  5.262e-02  2.611e-14  4.646e-02 2.076e-15  2.0  10439.6  6.15
L791-40    3031.07  5.217e-02  2.698e-14  4.648e-02 2.086e-15  2.0  10439.6  3.35
L791-40    3033.74  5.679e-02  3.003e-14  4.649e-02 2.226e-15  2.0  10439.6  6.87
L791-40    3036.41  5.042e-02  2.665e-14  4.651e-02 2.087e-15  2.0  10439.6 12.62
L791-40    3039.08  5.247e-02  2.760e-14  4.652e-02 2.247e-15  2.0  10439.6 17.36
L791-40    3041.74  5.165e-02  2.689e-14  4.654e-02 2.066e-15  2.0  10439.6  9.27
L791-40    3044.41  5.167e-02  2.769e-14  4.655e-02 2.094e-15  2.0  10439.6 16.47
L791-40    3047.08  4.485e-02  2.553e-14  4.657e-02 2.113e-15  2.0  10439.6  5.22
L791-40    3049.75  4.506e-02  2.589e-14  4.658e-02 2.118e-15  2.0  10439.6  2.49
L791-40    3052.42  4.535e-02  2.599e-14  4.659e-02 2.120e-15  2.0  10439.6 11.04
L791-40    3055.09  4.164e-02  2.366e-14  4.660e-02 2.138e-15  2.0  10439.6 31.44
L791-40    3057.76  4.537e-02  2.593e-14  4.662e-02 2.175e-15  2.0  10439.6  2.79
L791-40    3060.43  3.990e-02  2.364e-14  4.663e-02 2.087e-15  2.0  10439.6  8.37
L791-40    3063.10  4.467e-02  2.710e-14  4.664e-02 2.369e-15  2.0  10439.6  6.65
L791-40    3065.76  4.415e-02  2.665e-14  4.665e-02 2.258e-15  2.0  10439.6 16.51
L791-40    3068.43  4.757e-02  2.897e-14  4.665e-02 2.782e-15  2.0  10439.6  8.66
L791-40    3071.10  4.159e-02  2.593e-14  4.666e-02 2.213e-15  2.0  10439.6  3.87
L791-40    3073.77  3.386e-02  2.151e-14  4.667e-02 2.063e-15  2.0  10439.6 15.33
L791-40    3076.44  3.743e-02  2.321e-14  4.668e-02 2.196e-15  2.0  10439.6 24.01
L791-40    3079.11  4.499e-02  2.838e-14  4.668e-02 2.504e-15  2.0  10439.6  6.40
L791-40    3081.78  4.272e-02  2.827e-14  4.669e-02 2.347e-15  2.0  10439.6 11.16
L791-40    3084.45  3.561e-02  2.423e-14  4.669e-02 2.219e-15  2.0  10439.6  7.79
L791-40    3087.12  3.430e-02  2.452e-14  4.670e-02 2.275e-15  2.0  10439.6 31.78
L791-40    3089.78  4.351e-02  3.114e-14  4.670e-02 2.596e-15  2.0  10439.6 10.36
L791-40    3092.45  3.748e-02  2.584e-14  4.671e-02 2.494e-15  2.0  10439.6  6.26
L791-40    3095.12  2.998e-02  2.337e-14  4.671e-02 2.490e-15  2.0  10439.6 14.87
L791-40    3097.79  3.493e-02  2.892e-14  4.671e-02 2.606e-15  2.0  10439.6 10.93
L791-40    3100.46  3.547e-02  2.771e-14  4.671e-02 2.481e-15  2.0  10439.6  0.30
L791-40    3103.13  3.067e-02  2.360e-14  4.671e-02 2.317e-15  2.0  10439.6  4.57
L791-40    3105.80  3.172e-02  2.443e-14  4.671e-02 2.346e-15  2.0  10439.6  9.88
L791-40    3108.47  2.890e-02  2.264e-14  4.671e-02 2.324e-15  2.0  10439.6  2.36
L791-40    3111.14  3.239e-02  2.661e-14  4.671e-02 2.909e-15  2.0  10439.6  3.84
L791-40    3113.80  3.110e-02  2.611e-14  4.671e-02 2.532e-15  2.0  10439.6 16.57
L791-40    3116.47  2.506e-02  2.330e-14  4.671e-02 2.648e-15  2.0  10439.6 14.72
L791-40    3119.14  3.524e-02  3.316e-14  4.671e-02 2.990e-15  2.0  10439.6 24.30
L791-40    3121.81  3.249e-02  2.902e-14  4.670e-02 3.101e-15  2.0  10439.6  1.75
L791-40    3124.48  3.142e-02  3.050e-14  4.670e-02 2.964e-15  2.0  10439.6 45.19
L791-40    3127.15  3.050e-02  3.134e-14  4.670e-02 3.213e-15  2.0  10439.6 20.98
L791-40    3129.82  2.005e-02  2.028e-14  4.669e-02 2.726e-15  2.0  10439.6 52.25
L791-40    3132.49  2.471e-02  2.465e-14  4.669e-02 2.795e-15  2.0  10439.6 13.90
L791-40    3135.16  2.965e-02  2.959e-14  4.668e-02 3.065e-15  2.0  10439.6  1.43
L791-40    3137.82  2.599e-02  2.638e-14  4.667e-02 2.949e-15  2.0  10439.6  1.07
L791-40    3140.49  2.107e-02  2.293e-14  4.667e-02 2.907e-15  2.0  10439.6  0.09
L791-40    3143.16  2.115e-02  2.386e-14  4.666e-02 3.011e-15  2.0  10439.6  6.91
L791-40    3145.83  2.381e-02  2.706e-14  4.665e-02 3.144e-15  2.0  10439.6  1.19
L791-40    3148.50  2.713e-02  3.134e-14  4.664e-02 3.603e-15  2.0  10439.6  1.62
L791-40    3151.17  2.185e-02  2.625e-14  4.663e-02 3.746e-15  2.0  10439.6 23.43
L791-40    3153.84  1.652e-02  2.051e-14  4.663e-02 3.045e-15  2.0  10439.6 40.92
L791-40    3156.51  1.861e-02  2.200e-14  4.662e-02 3.187e-15  2.0  10439.6 10.40
L791-40    3159.18  1.928e-02  2.244e-14  4.661e-02 3.107e-15  2.0  10439.6 17.87
L791-40    3161.84  2.336e-02  2.744e-14  4.660e-02 3.200e-15  2.0  10439.6 13.26
L791-40    3164.51  2.227e-02  2.762e-14  4.658e-02 3.338e-15  2.0  10439.6 23.16
L791-40    3167.18  2.421e-02  3.098e-14  4.657e-02 3.867e-15  2.0  10439.6 12.00
L791-40    3169.85  1.808e-02  2.369e-14  4.656e-02 4.657e-15  2.0  10439.6  7.14
L791-40    3172.52  1.408e-02  1.969e-14  4.655e-02 3.371e-15  2.0  10439.6 14.37
L791-40    3175.19  1.426e-02  2.058e-14  4.654e-02 3.458e-15  2.0  10439.6 32.95
L791-40    3177.86  1.573e-02  2.323e-14  4.653e-02 3.606e-15  2.0  10439.6  9.72
L791-40    3180.53  1.056e-02  1.693e-14  4.651e-02 3.778e-15  2.0  10439.6  7.08
L791-40    3183.20  1.654e-02  2.802e-14  4.650e-02 4.260e-15  2.0  10439.6 11.20
L791-40    3185.86  1.638e-02  2.526e-14  4.649e-02 3.713e-15  2.0  10439.6 30.41
L791-40    3188.53  1.714e-02  2.608e-14  4.647e-02 3.756e-15  2.0  10439.6 16.11
L791-40    3191.20  1.651e-02  2.631e-14  4.646e-02 4.059e-15  2.0  10439.6 25.96
L791-40    3193.87  1.480e-02  2.427e-14  4.645e-02 3.986e-15  2.0  10439.6 19.92
L791-40    3196.54  1.707e-02  3.111e-14  4.643e-02 4.502e-15  2.0  10439.6 23.99
L791-40    3199.21  1.373e-02  2.465e-14  4.642e-02 4.582e-15  2.0  10439.6 37.22
L791-40    3201.88  1.570e-02  2.656e-14  4.640e-02 4.114e-15  2.0  10439.6 15.42
L791-40    3204.55  1.650e-02  3.002e-14  4.639e-02 4.529e-15  2.0  10439.6 13.77
L791-40    3207.22  1.342e-02  2.721e-14  4.637e-02 4.946e-15  2.0  10439.6 36.25
L791-40    3209.88  7.909e-03  1.649e-14  4.636e-02 4.673e-15  2.0  10439.6  0.62
L791-40    3212.55  8.092e-03  1.837e-14  4.635e-02 4.971e-15  2.0  10439.6 28.83
L791-40    3215.22  7.354e-03  1.720e-14  4.633e-02 5.124e-15  2.0  10439.6  3.68
L791-40    3217.89  1.040e-02  2.514e-14  4.632e-02 6.074e-15  2.0  10439.6 27.47
L791-40    3220.56  1.351e-02  2.804e-14  4.630e-02 5.981e-15  2.0  10439.6 12.95
L791-40    3223.23  1.620e-02  3.372e-14  4.629e-02 5.385e-15  2.0  10439.6  3.56
L791-40    3225.90  1.068e-02  2.476e-14  4.627e-02 5.310e-15  2.0  10439.6  7.25
L791-40    3228.57  7.614e-03  1.826e-14  4.626e-02 5.208e-15  2.0  10439.6 69.60
L791-40    3231.24  9.863e-03  2.421e-14  4.625e-02 5.657e-15  2.0  10439.6 35.78
L791-40    3233.90  5.992e-03  1.648e-14  4.623e-02 5.652e-15  2.0  10439.6 54.77
L791-40    3236.57  6.222e-03  1.735e-14  4.622e-02 6.015e-15  2.0  10439.6 60.15
L791-40    3239.24  1.084e-02  3.206e-14  4.621e-02 6.626e-15  2.0  10439.6 42.95
L791-40    3241.91  1.038e-02  3.267e-14  4.619e-02 7.169e-15  2.0  10439.6 41.65
L791-40    3244.58  5.870e-03  2.088e-14  4.618e-02 7.499e-15  2.0  10439.6 65.34
L791-40    3247.25  6.198e-03  2.643e-14  4.617e-02 8.720e-15  2.0  10439.6 99.00
L791-40    3249.92  1.104e-02  4.292e-14  4.616e-02 9.243e-15  2.0  10439.6  7.72
L791-40    3252.59  9.652e-03  3.292e-14  4.615e-02 7.435e-15  2.0  10439.6 60.81
L791-40    3255.26  8.998e-03  3.239e-14  4.614e-02 7.651e-15  2.0  10439.6 53.19
L791-40    3257.92  6.889e-03  2.683e-14  4.613e-02 7.823e-15  2.0  10439.6 77.86
L791-40    3260.59  5.113e-03  2.238e-14  4.612e-02 8.614e-15  2.0  10439.6 99.00
L791-40    3263.26  5.056e-03  2.387e-14  4.611e-02 9.057e-15  2.0  10439.6 99.00
L791-40    3265.93  1.142e-02  5.309e-14  4.610e-02 1.055e-14  2.0  10439.6 45.52
L791-40    3268.60  1.142e-02  5.380e-14  4.609e-02 1.099e-14  2.0  10439.6 28.44
L791-40    3271.27  1.290e-02  5.227e-14  4.609e-02 9.230e-15  2.0  10439.6 54.72
L791-40    3273.94  8.976e-03  3.613e-14  4.608e-02 9.417e-15  2.0  10439.6 38.21
L791-40    3276.61  3.711e-03  1.546e-14  4.608e-02 1.174e-14  2.0  10439.6 99.00
L791-40    3279.28  9.551e-03  3.290e-14  4.607e-02 8.793e-15  2.0  10439.6  5.96
L791-40    3281.94  7.982e-03  1.960e-14  4.607e-02 5.737e-15  2.0  10439.6 38.71
L791-40    3284.61  8.052e-03  3.556e-14  4.607e-02 9.979e-15  2.0  10439.6 28.28
L791-40    3287.28  7.031e-03  3.339e-14  4.607e-02 9.962e-15  2.0  10439.6 50.19
L791-40    3289.95  6.703e-03  3.179e-14  4.607e-02 9.542e-15  2.0  10439.6 66.26
L791-40    3292.62  7.940e-03  3.861e-14  4.607e-02 1.030e-14  2.0  10439.6 38.96
L791-40    3295.29  5.370e-03  3.537e-14  4.607e-02 1.343e-14  2.0  10439.6 86.26
L791-40    3297.96  7.233e-03  5.402e-14  4.608e-02 1.556e-14  2.0  10439.6 83.83
L791-40    3300.63  7.258e-03  4.583e-14  4.608e-02 1.432e-14  2.0  10439.6 50.07
L791-40    3303.30  3.519e-03  1.972e-14  4.609e-02 1.537e-14  2.0  10439.6 46.48
L791-40    3305.96  7.056e-03  9.612e-14  4.610e-02 2.177e-14  2.0  10439.6 99.00
L791-40    3308.63  3.087e-03  2.908e-14  4.611e-02 2.917e-14  2.0  10439.6 58.12
L791-40    3311.30  5.485e-03  7.116e-14  4.612e-02 4.381e-14  2.0  10439.6 47.07
L791-40    3313.97  2.877e-03  5.259e-14  4.613e-02 3.338e-14  2.0  10439.6 78.99
L791-40    3316.64  5.249e-03  2.604e-13  4.614e-02 3.603e-14  2.0  10439.6 99.00
L791-40    3319.31  5.588e-03  1.338e-13  4.616e-02 3.464e-14  2.0  10439.6 99.00
L791-40    3321.98  5.936e-03  4.988e-14  4.618e-02 1.803e-14  2.0  10439.6  9.62
L791-40    3324.65  4.012e-03  3.426e-14  4.620e-02 2.558e-14  2.0  10439.6 21.67
L791-40    3327.32  1.837e-03  1.422e-14  4.622e-02 1.826e-14  2.0  10439.6 87.18
L791-40    3329.98  4.995e-03  3.364e-14  4.624e-02 1.762e-14  2.0  10439.6 66.89
L791-40    3332.65  2.883e-03  2.140e-14  4.627e-02 1.748e-14  2.0  10439.6 20.86
L791-40    3335.32  6.132e-04  8.646e-15  4.630e-02 2.104e-14  2.0  10439.6 99.00
L791-40    3337.99  2.275e-04  2.623e-16  4.633e-02 2.539e-14  2.0  10439.6 99.00
L791-40    3340.66  2.181e-03  1.808e-14  4.636e-02 4.200e-14  2.0  10439.6 99.00
L791-40    3343.33  4.851e-03  1.113e-13  4.639e-02 3.881e-14  2.0  10439.6 70.00
L791-40    3346.00  2.149e-03  4.466e-14  4.643e-02 4.383e-14  2.0  10439.6 68.31

